SMART: Robust and Efficient Fine-Tuning for Pre-trained Natural Language Models through Principled Regularized Optimization

Transfer learning has fundamentally changed the landscape of natural language processing (NLP) research. Many existing state-of-the-art models are first pre-trained on a large text corpus and then fine-tuned on downstream tasks. However, due to limited data resources from downstream tasks and the extremely large capacity of pre-trained models, aggressive fine-tuning often causes the adapted model to overfit the data of downstream tasks and forget the knowledge of the pre-trained model. To address the above issue in a more principled manner, we propose a new computational framework for robust and efficient fine-tuning for pre-trained language models. Specifically, our proposed framework contains two important ingredients: 1. Smoothness-inducing regularization, which effectively manages the capacity of the model; 2. Bregman proximal point optimization, which is a class of trust-region methods and can prevent knowledge forgetting. Our experiments demonstrate that our proposed method achieves the state-of-the-art performance on multiple NLP benchmarks.

==> ambiguity_exp/origin/smart_mnli_m_dev.txt <==
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00


==> ambiguity_exp/origin/smart_mnli_m_dev_logit.txt <==
-1.501953125000000000e+00	2.982421875000000000e+00	-1.436523437500000000e+00
4.597656250000000000e+00	-1.957031250000000000e+00	-3.191406250000000000e+00
-3.011718750000000000e+00	-1.686096191406250000e-02	3.291015625000000000e+00
3.958984375000000000e+00	-1.385742187500000000e+00	-3.255859375000000000e+00
4.746093750000000000e+00	-2.277343750000000000e+00	-2.962890625000000000e+00
4.171875000000000000e+00	-2.115234375000000000e+00	-2.664062500000000000e+00
3.894531250000000000e+00	-1.711914062500000000e+00	-2.621093750000000000e+00
-2.527343750000000000e+00	1.931640625000000000e+00	9.013671875000000000e-01
1.664062500000000000e+00	-5.212402343750000000e-02	-2.228515625000000000e+00
-6.000976562500000000e-01	2.044921875000000000e+00	-1.682617187500000000e+00
-1.204223632812500000e-01	4.379882812500000000e-01	-6.323242187500000000e-01
3.671875000000000000e+00	-2.109375000000000000e+00	-1.755859375000000000e+00
2.179687500000000000e+00	-9.472656250000000000e-01	-1.533203125000000000e+00
-2.761718750000000000e+00	-5.576171875000000000e-01	3.685546875000000000e+00
5.468750000000000000e-02	-2.451171875000000000e-01	8.795166015625000000e-02
-2.736328125000000000e+00	6.328125000000000000e-01	2.054687500000000000e+00
-3.281250000000000000e+00	-8.172607421875000000e-02	3.492187500000000000e+00
-3.236328125000000000e+00	3.383789062500000000e-01	3.113281250000000000e+00
-1.139648437500000000e+00	2.921875000000000000e+00	-2.052734375000000000e+00
3.818359375000000000e+00	-1.590820312500000000e+00	-2.703125000000000000e+00
-1.864257812500000000e+00	1.729492187500000000e+00	2.376708984375000000e-01
-2.685546875000000000e+00	-4.450683593750000000e-01	3.437500000000000000e+00
-1.107421875000000000e+00	2.929687500000000000e+00	-1.937500000000000000e+00
1.221313476562500000e-01	2.140625000000000000e+00	-2.976562500000000000e+00
-2.656250000000000000e+00	2.232421875000000000e+00	6.591796875000000000e-01
7.890625000000000000e-01	-1.217773437500000000e+00	3.417968750000000000e-01
-4.797363281250000000e-01	3.533203125000000000e+00	-3.474609375000000000e+00
3.402343750000000000e+00	-1.205078125000000000e+00	-2.875000000000000000e+00
-3.492187500000000000e+00	2.818359375000000000e+00	1.041992187500000000e+00
5.810546875000000000e-01	1.594726562500000000e+00	-2.785156250000000000e+00
-2.746093750000000000e+00	-5.395507812500000000e-01	3.582031250000000000e+00
-3.453125000000000000e+00	1.464843750000000000e+00	2.220703125000000000e+00
1.847656250000000000e+00	-3.482055664062500000e-02	-2.525390625000000000e+00
-2.632812500000000000e+00	-9.580078125000000000e-01	4.105468750000000000e+00
-2.828125000000000000e+00	1.270751953125000000e-01	2.958984375000000000e+00
-1.343750000000000000e+00	3.371093750000000000e+00	-2.300781250000000000e+00
-9.365234375000000000e-01	4.121093750000000000e+00	-3.638671875000000000e+00
-3.130859375000000000e+00	5.131835937500000000e-01	2.984375000000000000e+00
-2.164062500000000000e+00	1.926757812500000000e+00	4.108886718750000000e-01
5.117187500000000000e+00	-2.552734375000000000e+00	-3.074218750000000000e+00
-2.804687500000000000e+00	2.949218750000000000e+00	6.701660156250000000e-02
2.429687500000000000e+00	-1.368164062500000000e+00	-1.450195312500000000e+00
-2.695312500000000000e+00	2.468750000000000000e+00	5.532226562500000000e-01
3.054687500000000000e+00	-8.364257812500000000e-01	-2.683593750000000000e+00
3.734375000000000000e+00	-2.462890625000000000e+00	-1.410156250000000000e+00
1.958984375000000000e+00	-7.656250000000000000e-01	-1.716796875000000000e+00
-2.470703125000000000e+00	-1.247406005859375000e-02	2.591796875000000000e+00
-2.037109375000000000e+00	-1.855468750000000000e-01	2.361328125000000000e+00
-2.298828125000000000e+00	-1.182617187500000000e+00	4.070312500000000000e+00
-3.027343750000000000e+00	-7.329101562500000000e-01	4.210937500000000000e+00
-9.472656250000000000e-01	3.568359375000000000e+00	-2.955078125000000000e+00
2.968750000000000000e+00	-1.659179687500000000e+00	-1.616210937500000000e+00
-2.796875000000000000e+00	6.953125000000000000e-01	2.320312500000000000e+00
7.690429687500000000e-02	2.160156250000000000e+00	-2.800781250000000000e+00
3.244140625000000000e+00	-6.582031250000000000e-01	-3.349609375000000000e+00
-2.345703125000000000e+00	4.062500000000000000e+00	-1.556640625000000000e+00
-1.673828125000000000e+00	2.027343750000000000e+00	-1.063232421875000000e-01
3.958984375000000000e+00	-1.802734375000000000e+00	-2.708984375000000000e+00
2.609375000000000000e+00	-2.064453125000000000e+00	-9.213867187500000000e-01
2.754211425781250000e-02	2.429687500000000000e+00	-3.132812500000000000e+00
-2.628906250000000000e+00	4.093750000000000000e+00	-1.352539062500000000e+00
-2.912109375000000000e+00	2.015625000000000000e+00	1.213867187500000000e+00
-1.792968750000000000e+00	3.812500000000000000e+00	-2.158203125000000000e+00
2.419921875000000000e+00	-1.899414062500000000e+00	-7.583007812500000000e-01
4.460937500000000000e+00	-2.115234375000000000e+00	-2.880859375000000000e+00
-2.130859375000000000e+00	6.679687500000000000e-01	1.515625000000000000e+00
-3.158203125000000000e+00	-6.137695312500000000e-01	4.316406250000000000e+00
2.685546875000000000e+00	-8.728027343750000000e-02	-3.353515625000000000e+00
-2.638671875000000000e+00	-2.479248046875000000e-01	3.093750000000000000e+00
-3.160156250000000000e+00	2.285156250000000000e+00	1.175781250000000000e+00
4.820312500000000000e+00	-2.789062500000000000e+00	-2.453125000000000000e+00
-3.001953125000000000e+00	1.606445312500000000e+00	1.456054687500000000e+00
2.158203125000000000e+00	-9.418945312500000000e-01	-1.713867187500000000e+00
3.176269531250000000e-01	3.393554687500000000e-01	-9.394531250000000000e-01
4.542968750000000000e+00	-2.011718750000000000e+00	-3.185546875000000000e+00
-1.899414062500000000e+00	1.403320312500000000e+00	4.770507812500000000e-01
-3.421875000000000000e+00	-1.695556640625000000e-01	3.939453125000000000e+00
-1.569335937500000000e+00	2.624511718750000000e-01	1.303710937500000000e+00
1.759765625000000000e+00	-1.214599609375000000e-01	-2.333984375000000000e+00
1.126953125000000000e+00	1.730957031250000000e-01	-1.965820312500000000e+00
-8.637695312500000000e-01	1.246093750000000000e+00	-3.999023437500000000e-01
-1.613281250000000000e+00	-6.289062500000000000e-01	2.521484375000000000e+00
2.558593750000000000e-01	2.783203125000000000e+00	-3.656250000000000000e+00
2.722656250000000000e+00	-1.012695312500000000e+00	-2.158203125000000000e+00
-3.318359375000000000e+00	3.431640625000000000e+00	2.301025390625000000e-01
2.984375000000000000e+00	4.189453125000000000e-01	-4.656250000000000000e+00
-1.664062500000000000e+00	8.383789062500000000e-01	8.774414062500000000e-01
-2.707031250000000000e+00	2.322265625000000000e+00	6.679687500000000000e-01
-3.511718750000000000e+00	1.671142578125000000e-01	3.496093750000000000e+00
-3.287109375000000000e+00	3.876953125000000000e-01	3.138671875000000000e+00
-2.951171875000000000e+00	2.771484375000000000e+00	5.141601562500000000e-01
-1.220703125000000000e+00	4.085937500000000000e+00	-3.156250000000000000e+00
2.583984375000000000e+00	-7.705078125000000000e-01	-2.312500000000000000e+00
-2.173828125000000000e+00	-6.933593750000000000e-01	3.195312500000000000e+00
-2.138671875000000000e+00	1.053466796875000000e-01	2.125000000000000000e+00
-2.290039062500000000e-01	2.074218750000000000e+00	-2.246093750000000000e+00
-2.394531250000000000e+00	-7.519531250000000000e-01	3.470703125000000000e+00
-1.098632812500000000e+00	-2.143859863281250000e-02	1.102539062500000000e+00
-7.802734375000000000e-01	1.887695312500000000e+00	-1.382812500000000000e+00
-2.623046875000000000e+00	1.088867187500000000e+00	1.661132812500000000e+00
-1.964843750000000000e+00	1.764648437500000000e+00	4.599609375000000000e-01
-2.623046875000000000e+00	-2.127685546875000000e-01	3.066406250000000000e+00
-1.535156250000000000e+00	-4.299316406250000000e-01	2.320312500000000000e+00
-3.548828125000000000e+00	-2.626953125000000000e-01	4.371093750000000000e+00
2.269531250000000000e+00	-5.498046875000000000e-01	-2.367187500000000000e+00
-2.785156250000000000e+00	2.583984375000000000e+00	5.239257812500000000e-01
-3.060546875000000000e+00	-5.600585937500000000e-01	4.070312500000000000e+00
-3.011718750000000000e+00	-7.006835937500000000e-01	4.179687500000000000e+00
5.171875000000000000e+00	-2.675781250000000000e+00	-3.029296875000000000e+00
3.794921875000000000e+00	-1.175781250000000000e+00	-3.398437500000000000e+00
2.455078125000000000e+00	-1.920898437500000000e+00	-6.118164062500000000e-01
-2.812500000000000000e+00	-4.190063476562500000e-02	2.939453125000000000e+00
-1.182617187500000000e+00	-1.195312500000000000e+00	2.472656250000000000e+00
-1.356445312500000000e+00	-7.514648437500000000e-01	2.328125000000000000e+00
-2.375000000000000000e+00	2.194824218750000000e-01	2.382812500000000000e+00
-3.091796875000000000e+00	-8.149414062500000000e-01	4.515625000000000000e+00
3.808593750000000000e-01	-1.492187500000000000e+00	1.306640625000000000e+00
-3.126953125000000000e+00	-5.849609375000000000e-01	4.062500000000000000e+00
-3.058593750000000000e+00	-9.062500000000000000e-01	4.429687500000000000e+00
7.558593750000000000e-01	2.462890625000000000e+00	-4.035156250000000000e+00
-2.769531250000000000e+00	-5.966796875000000000e-01	3.669921875000000000e+00
-2.104492187500000000e-01	-8.193359375000000000e-01	1.133789062500000000e+00
-3.509765625000000000e+00	1.396484375000000000e+00	2.255859375000000000e+00
4.339843750000000000e+00	-1.664062500000000000e+00	-3.406250000000000000e+00
-3.347656250000000000e+00	-5.375976562500000000e-01	4.324218750000000000e+00
-2.373046875000000000e+00	2.060546875000000000e+00	4.201660156250000000e-01
3.291015625000000000e+00	-1.525390625000000000e+00	-2.169921875000000000e+00
-2.601562500000000000e+00	1.646728515625000000e-01	2.640625000000000000e+00
-2.308593750000000000e+00	4.693603515625000000e-02	2.416015625000000000e+00
-1.928710937500000000e+00	-3.781738281250000000e-01	2.578125000000000000e+00
-2.660156250000000000e+00	-1.174804687500000000e+00	4.414062500000000000e+00
-1.248046875000000000e+00	2.345703125000000000e+00	-1.321289062500000000e+00
1.350585937500000000e+00	-2.045898437500000000e-01	-1.700195312500000000e+00
4.371093750000000000e+00	-1.753906250000000000e+00	-3.343750000000000000e+00
-3.800781250000000000e+00	4.489746093750000000e-01	3.738281250000000000e+00
-1.540039062500000000e+00	-6.414794921875000000e-02	1.798828125000000000e+00
-3.660156250000000000e+00	4.687500000000000000e-01	3.458984375000000000e+00
2.773437500000000000e+00	-1.029296875000000000e+00	-2.419921875000000000e+00
-2.687500000000000000e+00	-9.887695312500000000e-01	4.312500000000000000e+00
-2.544921875000000000e+00	2.919921875000000000e+00	1.892089843750000000e-02
-3.714843750000000000e+00	4.011718750000000000e+00	2.290344238281250000e-02
-2.673828125000000000e+00	-6.474609375000000000e-01	3.578125000000000000e+00
-2.517578125000000000e+00	3.507812500000000000e+00	-8.593750000000000000e-01
-1.422851562500000000e+00	3.449218750000000000e+00	-2.257812500000000000e+00
3.458984375000000000e+00	-6.269531250000000000e-01	-3.630859375000000000e+00
-2.115234375000000000e+00	2.011718750000000000e+00	2.551269531250000000e-01
-2.214843750000000000e+00	-4.365234375000000000e-01	2.816406250000000000e+00
-3.068359375000000000e+00	4.410156250000000000e+00	-1.246093750000000000e+00
-2.097656250000000000e+00	4.679687500000000000e+00	-2.638671875000000000e+00
5.222656250000000000e+00	-2.701171875000000000e+00	-3.058593750000000000e+00
3.095703125000000000e+00	-8.520507812500000000e-01	-3.001953125000000000e+00
-3.095703125000000000e+00	-8.271484375000000000e-01	4.437500000000000000e+00
-2.330078125000000000e+00	-3.088378906250000000e-01	2.906250000000000000e+00
-2.837890625000000000e+00	-1.059570312500000000e+00	4.628906250000000000e+00
1.736328125000000000e+00	-6.196289062500000000e-01	-1.524414062500000000e+00
-3.318359375000000000e+00	2.238281250000000000e+00	1.388671875000000000e+00
-2.500000000000000000e+00	1.064453125000000000e+00	1.558593750000000000e+00
-3.201171875000000000e+00	-5.771484375000000000e-01	4.234375000000000000e+00
2.476562500000000000e+00	-1.187500000000000000e+00	-1.727539062500000000e+00
-1.600585937500000000e+00	-6.152343750000000000e-02	1.829101562500000000e+00
2.494140625000000000e+00	-3.972167968750000000e-01	-2.835937500000000000e+00
-2.449218750000000000e+00	-8.432617187500000000e-01	3.623046875000000000e+00
3.039062500000000000e+00	-7.550048828125000000e-02	-3.992187500000000000e+00
2.355957031250000000e-01	2.263671875000000000e+00	-3.062500000000000000e+00
-2.716796875000000000e+00	3.173828125000000000e+00	-6.286621093750000000e-02
-1.972656250000000000e+00	2.615234375000000000e+00	-4.838867187500000000e-01
3.064453125000000000e+00	-1.819335937500000000e+00	-1.587890625000000000e+00
-2.949218750000000000e+00	-4.909515380859375000e-03	3.158203125000000000e+00
3.625000000000000000e+00	-1.326171875000000000e+00	-2.826171875000000000e+00
2.148437500000000000e+00	-7.427978515625000000e-02	-2.722656250000000000e+00
-2.519531250000000000e+00	3.531250000000000000e+00	-8.276367187500000000e-01
-1.917968750000000000e+00	4.828125000000000000e+00	-3.050781250000000000e+00
4.761718750000000000e+00	-2.400390625000000000e+00	-2.875000000000000000e+00
-1.722656250000000000e+00	3.445312500000000000e+00	-1.759765625000000000e+00
-4.157714843750000000e-01	2.937500000000000000e+00	-3.294921875000000000e+00
4.925781250000000000e+00	-2.726562500000000000e+00	-2.568359375000000000e+00
3.673828125000000000e+00	-1.426757812500000000e+00	-2.798828125000000000e+00
-2.335937500000000000e+00	-6.611328125000000000e-01	3.302734375000000000e+00
-1.920898437500000000e+00	4.070312500000000000e+00	-2.410156250000000000e+00
-2.333984375000000000e+00	1.892089843750000000e-01	2.289062500000000000e+00
3.503906250000000000e+00	-2.357421875000000000e+00	-1.433593750000000000e+00
2.958984375000000000e+00	-1.834960937500000000e+00	-1.397460937500000000e+00
1.000976562500000000e+00	1.496093750000000000e+00	-3.419921875000000000e+00
-1.792968750000000000e+00	1.836914062500000000e+00	1.906738281250000000e-01
-3.041015625000000000e+00	-5.810546875000000000e-01	3.976562500000000000e+00
-3.591796875000000000e+00	7.460937500000000000e-01	3.072265625000000000e+00
3.089843750000000000e+00	-1.629882812500000000e+00	-1.866210937500000000e+00
-3.283203125000000000e+00	1.181640625000000000e-01	3.527343750000000000e+00
-2.214843750000000000e+00	2.910156250000000000e+00	-3.005371093750000000e-01
-1.464843750000000000e+00	3.351562500000000000e+00	-2.142578125000000000e+00
-1.335937500000000000e+00	3.457031250000000000e+00	-2.265625000000000000e+00
1.434570312500000000e+00	4.367675781250000000e-01	-2.578125000000000000e+00
1.667480468750000000e-01	2.267578125000000000e+00	-3.056640625000000000e+00
-2.548828125000000000e+00	-7.875976562500000000e-01	3.816406250000000000e+00
4.753906250000000000e+00	-2.740234375000000000e+00	-2.373046875000000000e+00
-2.929687500000000000e+00	-4.206542968750000000e-01	3.675781250000000000e+00
-2.828125000000000000e+00	7.260742187500000000e-01	2.308593750000000000e+00
-4.812011718750000000e-01	1.650390625000000000e+00	-1.534179687500000000e+00
-3.910156250000000000e+00	1.215820312500000000e+00	2.980468750000000000e+00
-1.468750000000000000e+00	-5.039062500000000000e-01	2.072265625000000000e+00
-8.447265625000000000e-01	3.808593750000000000e+00	-3.636718750000000000e+00
-6.757812500000000000e-01	4.575195312500000000e-01	1.768798828125000000e-01
-6.967773437500000000e-01	-1.259765625000000000e+00	2.406250000000000000e+00
-2.246093750000000000e+00	4.257812500000000000e+00	-2.033203125000000000e+00
-2.744140625000000000e+00	-1.000000000000000000e+00	4.261718750000000000e+00
-1.899414062500000000e+00	3.605468750000000000e+00	-1.674804687500000000e+00
-1.484375000000000000e+00	-9.418945312500000000e-01	2.753906250000000000e+00
4.269531250000000000e+00	-1.914062500000000000e+00	-2.787109375000000000e+00
-2.171875000000000000e+00	3.404296875000000000e+00	-1.368164062500000000e+00
4.302978515625000000e-02	2.105468750000000000e+00	-2.816406250000000000e+00
-2.847656250000000000e+00	-2.695312500000000000e-01	3.371093750000000000e+00
3.640625000000000000e+00	-3.896484375000000000e-01	-4.417968750000000000e+00
-1.401367187500000000e+00	2.443847656250000000e-01	1.230468750000000000e+00
-1.907226562500000000e+00	2.982421875000000000e+00	-1.071289062500000000e+00
-2.630859375000000000e+00	-1.690673828125000000e-02	2.869140625000000000e+00
3.458984375000000000e+00	-5.488281250000000000e-01	-3.808593750000000000e+00
4.082031250000000000e+00	-2.029296875000000000e+00	-2.597656250000000000e+00
-2.482421875000000000e+00	-1.044921875000000000e+00	3.945312500000000000e+00
3.417968750000000000e+00	-7.890625000000000000e-01	-3.453125000000000000e+00
-2.202148437500000000e-01	3.042968750000000000e+00	-3.519531250000000000e+00
-2.755859375000000000e+00	2.121582031250000000e-01	2.744140625000000000e+00
2.986328125000000000e+00	-1.757812500000000000e+00	-1.416015625000000000e+00
-2.519531250000000000e+00	-4.611816406250000000e-01	3.121093750000000000e+00
5.199218750000000000e+00	-2.558593750000000000e+00	-3.210937500000000000e+00
-8.393554687500000000e-01	1.865234375000000000e-01	6.748046875000000000e-01
-2.431640625000000000e+00	3.183593750000000000e+00	-4.316406250000000000e-01
2.658203125000000000e+00	-9.039306640625000000e-02	-3.308593750000000000e+00
-1.371093750000000000e+00	1.183593750000000000e+00	3.620605468750000000e-01
-2.132812500000000000e+00	-1.667480468750000000e-01	2.421875000000000000e+00
-2.326171875000000000e+00	2.609375000000000000e+00	7.663726806640625000e-03
-2.019531250000000000e+00	4.113281250000000000e+00	-2.417968750000000000e+00
-1.113281250000000000e+00	4.226562500000000000e+00	-3.572265625000000000e+00
-2.326171875000000000e+00	3.667831420898437500e-03	2.480468750000000000e+00
-3.005859375000000000e+00	-1.013671875000000000e+00	4.527343750000000000e+00
-8.964843750000000000e-01	3.031250000000000000e+00	-2.455078125000000000e+00
3.083984375000000000e+00	-6.328125000000000000e-01	-3.269531250000000000e+00
-6.801757812500000000e-01	1.448974609375000000e-01	3.549804687500000000e-01
3.210937500000000000e+00	-9.057617187500000000e-01	-3.054687500000000000e+00
-1.110351562500000000e+00	3.853515625000000000e+00	-2.992187500000000000e+00
-2.570312500000000000e+00	-7.377929687500000000e-01	3.580078125000000000e+00
4.316406250000000000e+00	-1.509765625000000000e+00	-3.691406250000000000e+00
-1.097656250000000000e+00	3.513671875000000000e+00	-2.779296875000000000e+00
-1.066406250000000000e+00	4.496093750000000000e+00	-4.007812500000000000e+00
-2.216796875000000000e+00	-1.036132812500000000e+00	3.601562500000000000e+00
5.113281250000000000e+00	-2.005859375000000000e+00	-3.990234375000000000e+00
-2.154296875000000000e+00	4.578125000000000000e+00	-2.464843750000000000e+00
4.710937500000000000e+00	-1.890625000000000000e+00	-3.566406250000000000e+00
-7.924804687500000000e-01	2.650390625000000000e+00	-1.953125000000000000e+00
2.681640625000000000e+00	-1.551513671875000000e-01	-3.412109375000000000e+00
-3.263671875000000000e+00	-6.992187500000000000e-01	4.472656250000000000e+00
-9.692382812500000000e-01	3.676757812500000000e-01	6.196289062500000000e-01
-2.044921875000000000e+00	4.425781250000000000e+00	-2.646484375000000000e+00
-1.305664062500000000e+00	3.173828125000000000e+00	-2.044921875000000000e+00
4.851562500000000000e+00	-2.371093750000000000e+00	-3.070312500000000000e+00
-7.187500000000000000e-01	1.119140625000000000e+00	-4.479980468750000000e-01
-2.519531250000000000e+00	3.093750000000000000e+00	-2.980957031250000000e-01
4.497070312500000000e-01	1.959960937500000000e+00	-3.029296875000000000e+00
-2.276611328125000000e-01	3.001953125000000000e+00	-3.406250000000000000e+00
-3.107421875000000000e+00	7.531738281250000000e-02	3.261718750000000000e+00
-3.617187500000000000e+00	1.308593750000000000e+00	2.390625000000000000e+00
3.908203125000000000e+00	-1.643554687500000000e+00	-2.781250000000000000e+00
-3.048828125000000000e+00	-1.041992187500000000e+00	4.667968750000000000e+00
-1.203125000000000000e+00	2.119140625000000000e+00	-9.511718750000000000e-01
-3.197265625000000000e+00	1.574218750000000000e+00	1.837890625000000000e+00
-2.005859375000000000e+00	-4.201660156250000000e-01	2.728515625000000000e+00
-1.905273437500000000e+00	2.978515625000000000e+00	-8.857421875000000000e-01
3.937500000000000000e+00	-2.406250000000000000e+00	-1.831054687500000000e+00
-2.312500000000000000e+00	2.263671875000000000e+00	4.152832031250000000e-01
1.642578125000000000e+00	1.549804687500000000e+00	-4.144531250000000000e+00
-3.052734375000000000e+00	-2.157592773437500000e-02	3.271484375000000000e+00
-1.496093750000000000e+00	-6.035156250000000000e-01	2.267578125000000000e+00
2.722656250000000000e+00	-1.591796875000000000e+00	-1.431640625000000000e+00
3.474609375000000000e+00	-8.613281250000000000e-01	-3.398437500000000000e+00
2.753906250000000000e+00	-9.580078125000000000e-01	-2.429687500000000000e+00
-3.230468750000000000e+00	7.489013671875000000e-02	3.419921875000000000e+00
-1.617187500000000000e+00	-1.380615234375000000e-01	1.857421875000000000e+00
-4.050292968750000000e-01	3.269531250000000000e+00	-3.320312500000000000e+00
2.708984375000000000e+00	2.907714843750000000e-01	-4.054687500000000000e+00
-2.533203125000000000e+00	-3.742675781250000000e-01	3.222656250000000000e+00
-3.011718750000000000e+00	-6.181640625000000000e-01	4.066406250000000000e+00
-3.433593750000000000e+00	1.565551757812500000e-02	3.685546875000000000e+00
-2.640625000000000000e+00	-2.072753906250000000e-01	3.197265625000000000e+00
3.789062500000000000e+00	-1.521484375000000000e+00	-2.970703125000000000e+00
3.628906250000000000e+00	-1.690429687500000000e+00	-2.515625000000000000e+00
4.800781250000000000e+00	-2.650390625000000000e+00	-2.578125000000000000e+00
-2.498046875000000000e+00	3.146484375000000000e+00	-2.597656250000000000e-01
1.634765625000000000e+00	-3.537597656250000000e-01	-1.756835937500000000e+00
4.289062500000000000e+00	-2.412109375000000000e+00	-2.150390625000000000e+00
-3.158203125000000000e+00	-5.478515625000000000e-01	4.078125000000000000e+00
-2.855468750000000000e+00	-1.635742187500000000e-01	3.312500000000000000e+00
-2.699218750000000000e+00	2.695312500000000000e+00	5.014648437500000000e-01
-3.140625000000000000e+00	4.294433593750000000e-01	2.966796875000000000e+00
-2.361328125000000000e+00	-8.110351562500000000e-01	3.562500000000000000e+00
-2.964843750000000000e+00	1.675781250000000000e+00	1.516601562500000000e+00
-2.396484375000000000e+00	-4.924316406250000000e-01	3.179687500000000000e+00
-4.353027343750000000e-01	2.050781250000000000e+00	-1.899414062500000000e+00
3.134765625000000000e+00	2.695312500000000000e-01	-4.421875000000000000e+00
3.972656250000000000e+00	-1.204101562500000000e+00	-3.541015625000000000e+00
2.501953125000000000e+00	-1.637695312500000000e+00	-1.136718750000000000e+00
4.726562500000000000e+00	-2.384765625000000000e+00	-3.033203125000000000e+00
4.066406250000000000e+00	-1.749023437500000000e+00	-2.876953125000000000e+00
-5.761718750000000000e-01	3.085937500000000000e+00	-2.894531250000000000e+00
-1.615234375000000000e+00	2.833984375000000000e+00	-1.346679687500000000e+00
5.058593750000000000e+00	-2.240234375000000000e+00	-3.585937500000000000e+00
4.078125000000000000e+00	-1.696289062500000000e+00	-3.056640625000000000e+00
-2.294921875000000000e+00	-7.836914062500000000e-01	3.332031250000000000e+00
-2.605468750000000000e+00	-4.145507812500000000e-01	3.312500000000000000e+00
-2.500000000000000000e+00	-4.665527343750000000e-01	3.294921875000000000e+00
1.571289062500000000e+00	-1.510742187500000000e+00	-1.583251953125000000e-01
2.949218750000000000e+00	-1.500000000000000000e+00	-1.827148437500000000e+00
-2.902343750000000000e+00	6.005859375000000000e-01	2.484375000000000000e+00
1.041992187500000000e+00	-9.338378906250000000e-02	-1.309570312500000000e+00
-4.619140625000000000e-01	8.232421875000000000e-01	-3.491210937500000000e-01
2.099609375000000000e+00	-1.327148437500000000e+00	-1.015625000000000000e+00
-2.458984375000000000e+00	1.317382812500000000e+00	1.335937500000000000e+00
4.875000000000000000e+00	-1.872070312500000000e+00	-3.695312500000000000e+00
3.726562500000000000e+00	-1.216796875000000000e+00	-3.355468750000000000e+00
-1.195312500000000000e+00	-5.219726562500000000e-01	1.958007812500000000e+00
-1.750000000000000000e+00	3.527343750000000000e+00	-2.054687500000000000e+00
-1.651367187500000000e+00	4.625000000000000000e+00	-3.167968750000000000e+00
3.263671875000000000e+00	-1.343750000000000000e+00	-2.498046875000000000e+00
3.375000000000000000e+00	-8.798828125000000000e-01	-3.185546875000000000e+00
1.035156250000000000e+00	-9.467773437500000000e-01	-1.381835937500000000e-01
-2.066406250000000000e+00	2.027343750000000000e+00	2.807617187500000000e-01
-3.257812500000000000e+00	-2.376708984375000000e-01	3.839843750000000000e+00
-1.439453125000000000e+00	2.068359375000000000e+00	-4.804687500000000000e-01
3.712890625000000000e+00	-1.432617187500000000e+00	-2.712890625000000000e+00
-2.332031250000000000e+00	1.675781250000000000e+00	7.192382812500000000e-01
-8.105468750000000000e-01	1.395507812500000000e+00	-6.694335937500000000e-01
-2.802734375000000000e+00	-8.530273437500000000e-01	4.101562500000000000e+00
-2.140625000000000000e+00	2.486328125000000000e+00	-3.352050781250000000e-01
1.907226562500000000e+00	-6.198120117187500000e-02	-2.632812500000000000e+00
-2.536621093750000000e-01	2.560546875000000000e+00	-2.902343750000000000e+00
4.363281250000000000e+00	-2.513671875000000000e+00	-2.111328125000000000e+00
5.265625000000000000e+00	-2.179687500000000000e+00	-3.892578125000000000e+00
-8.188476562500000000e-01	4.467773437500000000e-01	3.295898437500000000e-01
-3.119140625000000000e+00	7.026367187500000000e-01	2.599609375000000000e+00
1.806640625000000000e+00	-2.341308593750000000e-01	-2.171875000000000000e+00
5.151367187500000000e-01	-9.067382812500000000e-01	1.411132812500000000e-01
2.306640625000000000e+00	-1.116210937500000000e+00	-1.670898437500000000e+00
-3.941406250000000000e+00	1.148437500000000000e+00	3.021484375000000000e+00
-2.003906250000000000e+00	3.746093750000000000e+00	-1.855468750000000000e+00
2.769531250000000000e+00	-1.375000000000000000e+00	-1.878906250000000000e+00
-2.083984375000000000e+00	-2.239990234375000000e-01	2.554687500000000000e+00
2.859375000000000000e+00	-7.187500000000000000e-01	-2.902343750000000000e+00
2.949218750000000000e+00	-5.395507812500000000e-01	-3.234375000000000000e+00
3.878906250000000000e+00	-1.840820312500000000e+00	-2.535156250000000000e+00
-2.484375000000000000e+00	-3.205566406250000000e-01	3.013671875000000000e+00
4.148437500000000000e+00	-1.710937500000000000e+00	-3.199218750000000000e+00
-2.775390625000000000e+00	-6.899414062500000000e-01	3.869140625000000000e+00
-2.312500000000000000e+00	-5.419921875000000000e-01	3.164062500000000000e+00
-1.694335937500000000e+00	-7.368164062500000000e-01	2.816406250000000000e+00
-2.210937500000000000e+00	1.569335937500000000e+00	7.641601562500000000e-01
-3.166015625000000000e+00	4.750000000000000000e+00	-1.720703125000000000e+00
-3.351562500000000000e+00	-4.736328125000000000e-01	4.539062500000000000e+00
2.585937500000000000e+00	-6.157226562500000000e-01	-2.693359375000000000e+00
-3.115234375000000000e+00	-6.176757812500000000e-01	4.128906250000000000e+00
3.740234375000000000e+00	-1.742187500000000000e+00	-2.482421875000000000e+00
4.750000000000000000e+00	-2.125000000000000000e+00	-3.390625000000000000e+00
-2.107421875000000000e+00	2.732421875000000000e+00	-5.229492187500000000e-01
-1.708984375000000000e+00	4.136718750000000000e+00	-2.529296875000000000e+00
3.375000000000000000e+00	-7.758789062500000000e-01	-3.378906250000000000e+00
2.238281250000000000e+00	-2.410156250000000000e+00	3.452148437500000000e-01
-1.111328125000000000e+00	4.160156250000000000e+00	-3.304687500000000000e+00
3.375000000000000000e+00	-1.245117187500000000e+00	-2.853515625000000000e+00
-3.437500000000000000e+00	-4.279785156250000000e-01	4.320312500000000000e+00
-1.757812500000000000e+00	4.414062500000000000e+00	-3.113281250000000000e+00
-1.746093750000000000e+00	2.378906250000000000e+00	-6.445312500000000000e-01
5.015625000000000000e+00	-2.337890625000000000e+00	-3.328125000000000000e+00
-1.052734375000000000e+00	4.230468750000000000e+00	-3.568359375000000000e+00
-3.296875000000000000e+00	-4.941406250000000000e-01	4.121093750000000000e+00
-2.845703125000000000e+00	2.662109375000000000e+00	4.467773437500000000e-01
-3.046875000000000000e+00	1.366210937500000000e+00	2.021484375000000000e+00
-2.849609375000000000e+00	8.271484375000000000e-01	1.958984375000000000e+00
-1.458984375000000000e+00	3.839843750000000000e+00	-2.494140625000000000e+00
2.800781250000000000e+00	-1.772460937500000000e+00	-1.477539062500000000e+00
-2.175781250000000000e+00	2.837890625000000000e+00	-5.131835937500000000e-01
9.125976562500000000e-01	-1.441955566406250000e-02	-1.430664062500000000e+00
2.263671875000000000e+00	-7.910156250000000000e-01	-2.144531250000000000e+00
3.322265625000000000e+00	-7.060546875000000000e-01	-3.312500000000000000e+00
2.462890625000000000e+00	-1.494140625000000000e+00	-1.291992187500000000e+00
1.710937500000000000e+00	1.169921875000000000e+00	-3.896484375000000000e+00
-1.641601562500000000e+00	1.943359375000000000e+00	-1.330566406250000000e-01
4.253906250000000000e+00	-2.035156250000000000e+00	-2.927734375000000000e+00
5.405273437500000000e-01	8.969726562500000000e-01	-1.886718750000000000e+00
-3.076171875000000000e+00	4.648437500000000000e+00	-1.533203125000000000e+00
2.621093750000000000e+00	-2.099609375000000000e+00	-7.153320312500000000e-01
4.382812500000000000e+00	-2.033203125000000000e+00	-2.962890625000000000e+00
-3.326171875000000000e+00	5.215454101562500000e-02	3.580078125000000000e+00
-3.042968750000000000e+00	-7.934570312500000000e-01	4.300781250000000000e+00
3.642578125000000000e+00	-1.337890625000000000e+00	-2.814453125000000000e+00
-1.738281250000000000e+00	2.986328125000000000e+00	-1.215820312500000000e+00
6.826171875000000000e-01	1.424560546875000000e-01	-1.334960937500000000e+00
-1.320312500000000000e+00	3.892578125000000000e+00	-2.917968750000000000e+00
-3.464843750000000000e+00	-9.436035156250000000e-02	3.845703125000000000e+00
-1.520507812500000000e+00	4.574218750000000000e+00	-3.470703125000000000e+00
-2.259765625000000000e+00	1.583007812500000000e+00	8.374023437500000000e-01
-1.204101562500000000e+00	4.050781250000000000e+00	-3.328125000000000000e+00
3.708984375000000000e+00	-2.423828125000000000e+00	-1.434570312500000000e+00
3.291015625000000000e+00	-1.912109375000000000e+00	-1.611328125000000000e+00
3.578125000000000000e+00	-1.534179687500000000e+00	-2.509765625000000000e+00
-3.707031250000000000e+00	-3.198242187500000000e-01	4.539062500000000000e+00
-1.985351562500000000e+00	4.468750000000000000e+00	-2.570312500000000000e+00
-1.710937500000000000e+00	4.195312500000000000e+00	-2.718750000000000000e+00
-2.892578125000000000e+00	-5.874023437500000000e-01	3.951171875000000000e+00
-1.143554687500000000e+00	4.125000000000000000e+00	-3.554687500000000000e+00
-3.636718750000000000e+00	6.352539062500000000e-01	3.093750000000000000e+00
-2.519531250000000000e+00	6.420898437500000000e-02	2.599609375000000000e+00
-2.167968750000000000e+00	4.414062500000000000e+00	-2.166015625000000000e+00
-3.613281250000000000e+00	-1.341247558593750000e-02	3.964843750000000000e+00
-2.992187500000000000e+00	-4.477539062500000000e-01	3.742187500000000000e+00
4.843750000000000000e+00	-2.296875000000000000e+00	-3.119140625000000000e+00
5.265625000000000000e+00	-2.539062500000000000e+00	-3.494140625000000000e+00
1.803710937500000000e+00	-1.870117187500000000e+00	1.185913085937500000e-01
4.214843750000000000e+00	-1.915039062500000000e+00	-2.914062500000000000e+00
2.470703125000000000e+00	-9.858398437500000000e-01	-2.044921875000000000e+00
3.257812500000000000e+00	-1.664062500000000000e+00	-2.044921875000000000e+00
-1.917968750000000000e+00	-2.556152343750000000e-01	2.218750000000000000e+00
-3.062500000000000000e+00	-4.030761718750000000e-01	3.837890625000000000e+00
-2.123046875000000000e+00	-7.465820312500000000e-01	3.171875000000000000e+00
-3.017578125000000000e+00	-6.660156250000000000e-01	4.152343750000000000e+00
-2.406005859375000000e-01	-1.761474609375000000e-01	4.453125000000000000e-01
-3.181640625000000000e+00	-8.588867187500000000e-01	4.554687500000000000e+00
3.929687500000000000e+00	-1.666992187500000000e+00	-2.910156250000000000e+00
9.155273437500000000e-01	-1.122070312500000000e+00	1.791992187500000000e-01
-8.745117187500000000e-01	2.615234375000000000e+00	-2.060546875000000000e+00
3.300781250000000000e+00	-3.750000000000000000e-01	-3.929687500000000000e+00
4.042968750000000000e+00	-2.005859375000000000e+00	-2.533203125000000000e+00
-2.888671875000000000e+00	2.673828125000000000e+00	6.982421875000000000e-01
-2.658203125000000000e+00	5.043945312500000000e-01	2.271484375000000000e+00
2.892578125000000000e+00	-1.609375000000000000e+00	-1.830078125000000000e+00
5.195312500000000000e+00	-2.433593750000000000e+00	-3.609375000000000000e+00
4.757812500000000000e+00	-2.099609375000000000e+00	-3.318359375000000000e+00
-2.587890625000000000e+00	2.822265625000000000e+00	7.495117187500000000e-02
-1.847656250000000000e+00	-9.985351562500000000e-01	3.054687500000000000e+00
-2.369140625000000000e+00	-3.750000000000000000e-01	3.021484375000000000e+00
3.550781250000000000e+00	-1.763671875000000000e+00	-2.373046875000000000e+00
-1.239257812500000000e+00	1.053710937500000000e+00	2.274169921875000000e-01
3.875000000000000000e+00	-2.107421875000000000e+00	-2.380859375000000000e+00
-4.345703125000000000e-01	1.708007812500000000e+00	-1.568359375000000000e+00
-2.220703125000000000e+00	-9.316406250000000000e-01	3.496093750000000000e+00
-3.146484375000000000e+00	4.465332031250000000e-01	2.833984375000000000e+00
-2.894531250000000000e+00	4.515625000000000000e+00	-1.545898437500000000e+00
-1.566406250000000000e+00	-9.677734375000000000e-01	2.904296875000000000e+00
-2.835937500000000000e+00	-6.694335937500000000e-01	3.953125000000000000e+00
-7.446289062500000000e-01	1.151367187500000000e+00	-4.228515625000000000e-01
-3.378906250000000000e+00	-7.163085937500000000e-01	4.597656250000000000e+00
-3.156250000000000000e+00	-3.156738281250000000e-01	3.800781250000000000e+00
3.800781250000000000e+00	-1.487304687500000000e+00	-2.865234375000000000e+00
4.714843750000000000e+00	-1.884765625000000000e+00	-3.568359375000000000e+00
-2.064453125000000000e+00	2.251953125000000000e+00	2.474975585937500000e-02
-3.404296875000000000e+00	1.900390625000000000e+00	1.831054687500000000e+00
4.105468750000000000e+00	-1.757812500000000000e+00	-2.841796875000000000e+00
-2.662109375000000000e+00	2.253906250000000000e+00	8.125000000000000000e-01
3.117187500000000000e+00	-9.433593750000000000e-01	-2.787109375000000000e+00
-2.861328125000000000e+00	2.494140625000000000e+00	5.937500000000000000e-01
-9.780273437500000000e-01	1.872070312500000000e+00	-9.443359375000000000e-01
3.509765625000000000e+00	-1.540039062500000000e+00	-2.585937500000000000e+00
-2.562500000000000000e+00	-9.072265625000000000e-01	3.796875000000000000e+00
-1.671142578125000000e-01	2.341796875000000000e+00	-2.585937500000000000e+00
4.464843750000000000e+00	-1.209960937500000000e+00	-4.214843750000000000e+00
4.589843750000000000e+00	-1.638671875000000000e+00	-3.787109375000000000e+00
2.830078125000000000e+00	-6.279296875000000000e-01	-3.029296875000000000e+00
-2.630859375000000000e+00	8.593750000000000000e-01	1.796875000000000000e+00
1.803710937500000000e+00	-3.439941406250000000e-01	-2.068359375000000000e+00
-2.498046875000000000e+00	4.550781250000000000e+00	-2.205078125000000000e+00
1.259765625000000000e+00	-3.796386718750000000e-01	-1.329101562500000000e+00
2.535156250000000000e+00	-1.189453125000000000e+00	-1.750976562500000000e+00
-4.702148437500000000e-01	3.203125000000000000e+00	-3.212890625000000000e+00
-3.076171875000000000e+00	3.990234375000000000e+00	-8.964843750000000000e-01
-3.402343750000000000e+00	5.822753906250000000e-02	3.492187500000000000e+00
-1.466796875000000000e+00	3.525390625000000000e+00	-2.357421875000000000e+00
3.599609375000000000e+00	-2.193359375000000000e+00	-1.534179687500000000e+00
-1.762695312500000000e+00	4.847656250000000000e+00	-3.476562500000000000e+00
3.324218750000000000e+00	-6.743164062500000000e-01	-3.685546875000000000e+00
-2.324218750000000000e+00	3.712890625000000000e+00	-1.419921875000000000e+00
-2.064453125000000000e+00	-1.235351562500000000e+00	3.625000000000000000e+00
2.177734375000000000e+00	-7.451171875000000000e-01	-1.951171875000000000e+00
-3.630859375000000000e+00	1.029296875000000000e+00	2.685546875000000000e+00
4.476562500000000000e+00	-2.148437500000000000e+00	-2.763671875000000000e+00
-3.156250000000000000e+00	1.854492187500000000e+00	1.558593750000000000e+00
2.937500000000000000e+00	-6.049804687500000000e-01	-3.193359375000000000e+00
-2.976562500000000000e+00	2.238281250000000000e+00	1.057617187500000000e+00
-1.692382812500000000e+00	-7.299804687500000000e-01	2.757812500000000000e+00
2.542968750000000000e+00	-1.201171875000000000e+00	-1.748046875000000000e+00
-3.382812500000000000e+00	4.963378906250000000e-01	3.121093750000000000e+00
-1.932617187500000000e+00	-1.776123046875000000e-01	2.238281250000000000e+00
1.946289062500000000e+00	-1.102539062500000000e+00	-1.131835937500000000e+00
-2.642578125000000000e+00	-2.257080078125000000e-01	3.066406250000000000e+00
3.632812500000000000e+00	-8.725585937500000000e-01	-3.453125000000000000e+00
-2.511718750000000000e+00	4.558593750000000000e+00	-2.080078125000000000e+00
4.042968750000000000e+00	-1.545898437500000000e+00	-3.248046875000000000e+00
3.623046875000000000e+00	-2.076171875000000000e+00	-1.669921875000000000e+00
-3.187500000000000000e+00	-2.963867187500000000e-01	3.824218750000000000e+00
4.554687500000000000e+00	-1.663085937500000000e+00	-3.720703125000000000e+00
-3.355468750000000000e+00	-4.184570312500000000e-01	4.000000000000000000e+00
3.636718750000000000e+00	-1.513671875000000000e+00	-2.669921875000000000e+00
-2.039062500000000000e+00	1.396484375000000000e+00	7.602539062500000000e-01
-3.423828125000000000e+00	3.750000000000000000e+00	-9.332275390625000000e-02
-1.111328125000000000e+00	3.013671875000000000e+00	-2.238281250000000000e+00
3.083984375000000000e+00	-5.527343750000000000e-01	-3.292968750000000000e+00
-1.693359375000000000e+00	-4.038085937500000000e-01	2.171875000000000000e+00
-7.016601562500000000e-01	4.125000000000000000e+00	-3.845703125000000000e+00
-1.902343750000000000e+00	-1.331054687500000000e+00	3.701171875000000000e+00
-3.230468750000000000e+00	-6.425781250000000000e-01	4.250000000000000000e+00
-2.464843750000000000e+00	3.769531250000000000e+00	-1.308593750000000000e+00
-3.343750000000000000e+00	8.125000000000000000e-01	2.822265625000000000e+00
-3.136718750000000000e+00	-3.173828125000000000e-01	3.748046875000000000e+00
-6.972656250000000000e-01	-1.204101562500000000e+00	2.226562500000000000e+00
1.667968750000000000e+00	6.474609375000000000e-01	-3.167968750000000000e+00
2.517578125000000000e+00	-1.163085937500000000e+00	-1.847656250000000000e+00
5.128906250000000000e+00	-2.605468750000000000e+00	-3.060546875000000000e+00
-6.987304687500000000e-01	-1.625000000000000000e+00	2.437500000000000000e+00
-2.457031250000000000e+00	-3.476562500000000000e-01	3.033203125000000000e+00
-5.087890625000000000e-01	5.473632812500000000e-01	-1.541748046875000000e-01
-6.601562500000000000e-01	-1.110351562500000000e+00	2.259765625000000000e+00
-9.248046875000000000e-01	2.716796875000000000e+00	-2.041015625000000000e+00
-2.753906250000000000e+00	2.554687500000000000e+00	4.328613281250000000e-01
-1.546875000000000000e+00	2.240234375000000000e+00	-5.004882812500000000e-01
-1.666015625000000000e+00	-7.636718750000000000e-01	2.677734375000000000e+00
2.425781250000000000e+00	5.099487304687500000e-02	-3.429687500000000000e+00
-1.144531250000000000e+00	2.820312500000000000e+00	-2.025390625000000000e+00
4.335937500000000000e+00	-1.324218750000000000e+00	-3.814453125000000000e+00
5.359375000000000000e+00	-2.572265625000000000e+00	-3.312500000000000000e+00
-2.900390625000000000e+00	-8.676757812500000000e-01	4.156250000000000000e+00
3.107421875000000000e+00	-7.416992187500000000e-01	-2.976562500000000000e+00
-2.238281250000000000e+00	1.072387695312500000e-01	2.355468750000000000e+00
-3.013671875000000000e+00	-5.170898437500000000e-01	3.886718750000000000e+00
3.886718750000000000e+00	-1.722656250000000000e+00	-2.617187500000000000e+00
-3.273437500000000000e+00	1.166992187500000000e+00	2.351562500000000000e+00
-2.740234375000000000e+00	2.949218750000000000e+00	6.738281250000000000e-02
3.867187500000000000e-01	1.444335937500000000e+00	-2.441406250000000000e+00
-2.115234375000000000e+00	4.714843750000000000e+00	-2.857421875000000000e+00
-3.105468750000000000e+00	-8.540039062500000000e-01	4.535156250000000000e+00
-3.371093750000000000e+00	-2.648925781250000000e-01	4.078125000000000000e+00
8.378906250000000000e-01	1.584960937500000000e+00	-3.230468750000000000e+00
-3.449218750000000000e+00	-5.375976562500000000e-01	4.550781250000000000e+00
2.781250000000000000e+00	-5.756835937500000000e-01	-2.996093750000000000e+00
2.994140625000000000e+00	-1.473632812500000000e+00	-1.984375000000000000e+00
4.570312500000000000e+00	-2.347656250000000000e+00	-2.792968750000000000e+00
7.099609375000000000e-01	1.756591796875000000e-01	-1.346679687500000000e+00
-3.056640625000000000e+00	4.539062500000000000e+00	-1.189453125000000000e+00
4.554687500000000000e+00	-2.066406250000000000e+00	-3.148437500000000000e+00
-1.382812500000000000e+00	3.140625000000000000e+00	-1.885742187500000000e+00
-2.757812500000000000e+00	-3.549804687500000000e-01	3.326171875000000000e+00
-2.091796875000000000e+00	3.195800781250000000e-01	1.838867187500000000e+00
-3.492187500000000000e+00	2.707519531250000000e-01	3.548828125000000000e+00
3.363281250000000000e+00	-1.528320312500000000e+00	-2.308593750000000000e+00
4.695312500000000000e+00	-2.060546875000000000e+00	-3.298828125000000000e+00
7.041015625000000000e-01	2.921875000000000000e+00	-4.476562500000000000e+00
4.968750000000000000e+00	-2.367187500000000000e+00	-3.234375000000000000e+00
-8.017578125000000000e-01	3.550781250000000000e+00	-2.968750000000000000e+00
4.093750000000000000e+00	-1.528320312500000000e+00	-3.187500000000000000e+00
-3.898437500000000000e+00	1.108398437500000000e+00	2.904296875000000000e+00
-1.373046875000000000e+00	4.570312500000000000e+00	-3.302734375000000000e+00
4.246093750000000000e+00	-2.597656250000000000e+00	-1.894531250000000000e+00
1.680664062500000000e+00	4.162597656250000000e-01	-2.667968750000000000e+00
3.644531250000000000e+00	-1.738281250000000000e+00	-2.548828125000000000e+00
-1.789062500000000000e+00	9.814453125000000000e-01	1.007812500000000000e+00
4.230468750000000000e+00	-1.723632812500000000e+00	-3.185546875000000000e+00
3.125000000000000000e+00	-1.864257812500000000e+00	-1.560546875000000000e+00
2.583984375000000000e+00	-5.283203125000000000e-01	-2.941406250000000000e+00
-9.160156250000000000e-01	2.076171875000000000e+00	-1.267578125000000000e+00
-2.578125000000000000e+00	4.199218750000000000e+00	-1.587890625000000000e+00
2.220703125000000000e+00	-1.281250000000000000e+00	-1.200195312500000000e+00
3.470703125000000000e+00	-7.084960937500000000e-01	-3.437500000000000000e+00
-2.781250000000000000e+00	-9.575195312500000000e-01	4.328125000000000000e+00
-2.404296875000000000e+00	5.136718750000000000e-01	1.883789062500000000e+00
2.007812500000000000e+00	1.185913085937500000e-01	-2.996093750000000000e+00
-3.275390625000000000e+00	5.629882812500000000e-01	2.906250000000000000e+00
-2.476562500000000000e+00	3.294921875000000000e+00	-6.494140625000000000e-01
-3.363281250000000000e+00	6.484375000000000000e-01	2.953125000000000000e+00
-3.437500000000000000e+00	-4.776000976562500000e-02	3.837890625000000000e+00
2.119140625000000000e+00	-1.033203125000000000e+00	-1.456054687500000000e+00
2.097656250000000000e+00	-6.850585937500000000e-01	-1.867187500000000000e+00
3.738281250000000000e+00	-1.182617187500000000e+00	-3.373046875000000000e+00
-8.261718750000000000e-01	1.305664062500000000e+00	-5.795898437500000000e-01
1.352539062500000000e+00	-5.893554687500000000e-01	-1.137695312500000000e+00
4.300781250000000000e+00	-1.265625000000000000e+00	-3.818359375000000000e+00
-2.220703125000000000e+00	3.658203125000000000e+00	-1.388671875000000000e+00
-2.275390625000000000e+00	3.117187500000000000e+00	-6.728515625000000000e-01
5.066406250000000000e+00	-2.382812500000000000e+00	-3.546875000000000000e+00
-2.337890625000000000e+00	-7.597656250000000000e-01	3.384765625000000000e+00
1.251953125000000000e+00	1.652343750000000000e+00	-3.744140625000000000e+00
-1.744140625000000000e+00	2.097656250000000000e+00	-1.588134765625000000e-01
-2.738281250000000000e+00	4.449218750000000000e+00	-1.613281250000000000e+00
-3.429687500000000000e+00	-6.914062500000000000e-01	4.726562500000000000e+00
-1.948242187500000000e+00	2.496337890625000000e-01	1.916992187500000000e+00
7.255859375000000000e-01	-5.708007812500000000e-01	-3.256835937500000000e-01
-3.019531250000000000e+00	-7.158203125000000000e-01	4.089843750000000000e+00
-2.564453125000000000e+00	-6.601562500000000000e-01	3.519531250000000000e+00
-2.890625000000000000e+00	-9.326171875000000000e-01	4.210937500000000000e+00
2.005859375000000000e+00	-1.477539062500000000e+00	-8.256835937500000000e-01
3.208984375000000000e+00	-1.620117187500000000e+00	-2.041015625000000000e+00
-3.076171875000000000e+00	-8.154296875000000000e-01	4.167968750000000000e+00
-3.560546875000000000e+00	7.019042968750000000e-02	3.847656250000000000e+00
3.234375000000000000e+00	-9.267578125000000000e-01	-3.162109375000000000e+00
-3.208007812500000000e-01	7.519531250000000000e-01	-5.395507812500000000e-01
-2.986328125000000000e+00	7.734375000000000000e-01	2.443359375000000000e+00
-2.111328125000000000e+00	-6.367187500000000000e-01	2.898437500000000000e+00
-1.506835937500000000e+00	4.031250000000000000e+00	-2.890625000000000000e+00
2.478515625000000000e+00	-8.696289062500000000e-01	-2.167968750000000000e+00
-2.927734375000000000e+00	-4.504394531250000000e-01	3.708984375000000000e+00
2.808593750000000000e+00	-6.621093750000000000e-01	-2.904296875000000000e+00
2.847656250000000000e+00	-8.222656250000000000e-01	-2.642578125000000000e+00
1.877929687500000000e+00	7.255859375000000000e-01	-3.527343750000000000e+00
-3.205566406250000000e-01	1.290039062500000000e+00	-1.206054687500000000e+00
-2.658203125000000000e+00	2.575683593750000000e-01	2.535156250000000000e+00
-2.949218750000000000e+00	8.999023437500000000e-01	2.154296875000000000e+00
2.496093750000000000e+00	4.113769531250000000e-01	-3.869140625000000000e+00
-2.195312500000000000e+00	-5.219726562500000000e-01	2.949218750000000000e+00
2.347656250000000000e+00	-5.961914062500000000e-01	-2.275390625000000000e+00
-2.734375000000000000e+00	5.747070312500000000e-01	2.382812500000000000e+00
-1.513671875000000000e+00	1.713867187500000000e+00	-3.982543945312500000e-02
2.892578125000000000e+00	-3.068847656250000000e-01	-3.361328125000000000e+00
-3.144531250000000000e+00	-6.352539062500000000e-01	4.222656250000000000e+00
-1.680664062500000000e+00	4.800781250000000000e+00	-3.468750000000000000e+00
2.427734375000000000e+00	-1.988281250000000000e+00	-5.830078125000000000e-01
3.015625000000000000e+00	-2.111328125000000000e+00	-1.082031250000000000e+00
-3.177734375000000000e+00	2.113281250000000000e+00	1.409179687500000000e+00
2.511718750000000000e+00	8.330078125000000000e-01	-4.496093750000000000e+00
-2.640625000000000000e+00	1.306152343750000000e-01	2.648437500000000000e+00
-2.566406250000000000e+00	-2.111816406250000000e-01	2.898437500000000000e+00
4.082031250000000000e+00	-1.420898437500000000e+00	-3.425781250000000000e+00
1.285156250000000000e+00	-2.187500000000000000e+00	1.214843750000000000e+00
-2.804687500000000000e+00	-7.133789062500000000e-01	4.042968750000000000e+00
4.042968750000000000e+00	-1.416992187500000000e+00	-3.363281250000000000e+00
-2.125000000000000000e+00	1.416015625000000000e+00	8.989257812500000000e-01
-1.653320312500000000e+00	3.515625000000000000e+00	-1.936523437500000000e+00
-1.041015625000000000e+00	1.974609375000000000e+00	-9.614257812500000000e-01
-3.007812500000000000e+00	-1.800537109375000000e-01	3.412109375000000000e+00
-2.408203125000000000e+00	4.304687500000000000e+00	-1.878906250000000000e+00
-2.441406250000000000e+00	-3.442382812500000000e-01	3.039062500000000000e+00
-2.732421875000000000e+00	-3.532714843750000000e-01	3.410156250000000000e+00
8.979492187500000000e-01	1.462890625000000000e+00	-3.181640625000000000e+00
-2.525390625000000000e+00	-4.868164062500000000e-01	3.171875000000000000e+00
-3.212890625000000000e+00	1.794921875000000000e+00	1.684570312500000000e+00
-3.169921875000000000e+00	5.551757812500000000e-01	2.707031250000000000e+00
-2.059326171875000000e-01	2.980468750000000000e+00	-3.324218750000000000e+00
7.734375000000000000e-01	-1.353515625000000000e+00	4.562988281250000000e-01
-1.996093750000000000e+00	4.613281250000000000e+00	-2.734375000000000000e+00
-2.054687500000000000e+00	2.328125000000000000e+00	-1.074829101562500000e-01
-3.011718750000000000e+00	-3.566894531250000000e-01	3.548828125000000000e+00
-2.298828125000000000e+00	-3.593750000000000000e-01	2.839843750000000000e+00
-2.728515625000000000e+00	-5.561523437500000000e-01	3.587890625000000000e+00
-2.533203125000000000e+00	-1.178710937500000000e+00	4.125000000000000000e+00
-2.582031250000000000e+00	3.150390625000000000e+00	-3.474121093750000000e-01
-7.485351562500000000e-01	2.822265625000000000e+00	-2.601562500000000000e+00
3.212890625000000000e+00	-1.484375000000000000e+00	-2.162109375000000000e+00
-1.282226562500000000e+00	3.154296875000000000e-01	1.006835937500000000e+00
-1.360351562500000000e+00	5.024414062500000000e-01	8.593750000000000000e-01
6.909179687500000000e-01	6.108398437500000000e-01	-1.759765625000000000e+00
1.920166015625000000e-01	2.068359375000000000e+00	-3.105468750000000000e+00
-2.392578125000000000e+00	3.083984375000000000e+00	-6.308593750000000000e-01
1.994140625000000000e+00	1.798095703125000000e-01	-2.937500000000000000e+00
3.601562500000000000e+00	-1.240234375000000000e+00	-3.105468750000000000e+00
-3.705078125000000000e+00	4.787597656250000000e-01	3.398437500000000000e+00
4.593750000000000000e+00	-2.513671875000000000e+00	-2.417968750000000000e+00
-1.566406250000000000e+00	1.847656250000000000e+00	-4.235839843750000000e-01
5.117187500000000000e+00	-2.224609375000000000e+00	-3.619140625000000000e+00
-1.928710937500000000e+00	-1.446289062500000000e+00	3.767578125000000000e+00
4.648437500000000000e+00	-1.645507812500000000e+00	-3.689453125000000000e+00
1.676757812500000000e+00	-1.541015625000000000e+00	-3.310546875000000000e-01
-2.001953125000000000e+00	1.685791015625000000e-01	1.874023437500000000e+00
1.298828125000000000e+00	-1.798095703125000000e-01	-1.549804687500000000e+00
-3.462890625000000000e+00	-3.703613281250000000e-01	4.292968750000000000e+00
-2.287597656250000000e-01	2.783203125000000000e+00	-3.082031250000000000e+00
2.914062500000000000e+00	-9.589843750000000000e-01	-2.419921875000000000e+00
4.265625000000000000e+00	-1.983398437500000000e+00	-2.917968750000000000e+00
-3.224609375000000000e+00	3.187500000000000000e+00	2.291259765625000000e-01
-1.412109375000000000e+00	3.365234375000000000e+00	-2.281250000000000000e+00
-1.750976562500000000e+00	4.660156250000000000e+00	-3.005859375000000000e+00
3.404296875000000000e+00	-5.678710937500000000e-01	-3.873046875000000000e+00
4.312500000000000000e+00	-1.596679687500000000e+00	-3.283203125000000000e+00
-2.839843750000000000e+00	-6.538085937500000000e-01	3.914062500000000000e+00
1.892578125000000000e+00	-2.429199218750000000e-01	-2.277343750000000000e+00
5.722656250000000000e-01	6.020507812500000000e-01	-1.592773437500000000e+00
4.304687500000000000e+00	-2.267578125000000000e+00	-2.437500000000000000e+00
-2.138671875000000000e+00	-6.108398437500000000e-01	2.984375000000000000e+00
-5.512695312500000000e-01	2.349609375000000000e+00	-2.191406250000000000e+00
-2.914062500000000000e+00	-5.170898437500000000e-01	4.019531250000000000e+00
-2.919921875000000000e+00	2.374267578125000000e-01	2.927734375000000000e+00
-3.347656250000000000e+00	4.138183593750000000e-01	3.154296875000000000e+00
-2.619140625000000000e+00	3.117187500000000000e+00	-2.343750000000000000e-01
-1.691406250000000000e+00	2.248046875000000000e+00	-4.929199218750000000e-01
5.125000000000000000e+00	-2.365234375000000000e+00	-3.400390625000000000e+00
1.484375000000000000e+00	-2.413330078125000000e-01	-1.710937500000000000e+00
4.711914062500000000e-01	2.573242187500000000e-01	-1.104492187500000000e+00
-3.800781250000000000e+00	5.395507812500000000e-01	3.546875000000000000e+00
1.721679687500000000e+00	-1.139648437500000000e+00	-8.999023437500000000e-01
-2.541015625000000000e+00	3.583984375000000000e+00	-9.179687500000000000e-01
3.288574218750000000e-01	1.936523437500000000e+00	-2.878906250000000000e+00
3.265625000000000000e+00	-1.641601562500000000e+00	-2.095703125000000000e+00
-5.864257812500000000e-01	3.369140625000000000e+00	-3.160156250000000000e+00
-1.982421875000000000e+00	4.019531250000000000e+00	-2.263671875000000000e+00
-1.232421875000000000e+00	-4.914550781250000000e-01	1.947265625000000000e+00
-2.423828125000000000e+00	4.069824218750000000e-01	2.205078125000000000e+00
1.073242187500000000e+00	6.606445312500000000e-01	-2.429687500000000000e+00
-2.843750000000000000e+00	4.746093750000000000e-01	2.451171875000000000e+00
2.251953125000000000e+00	1.469726562500000000e-01	-3.230468750000000000e+00
-2.638671875000000000e+00	-8.752441406250000000e-02	2.941406250000000000e+00
-2.886718750000000000e+00	2.855468750000000000e+00	5.825195312500000000e-01
-2.068359375000000000e+00	-9.072265625000000000e-01	3.304687500000000000e+00
8.852539062500000000e-01	1.550781250000000000e+00	-3.314453125000000000e+00
3.521484375000000000e+00	-1.849609375000000000e+00	-2.085937500000000000e+00
4.148437500000000000e+00	-6.518554687500000000e-01	-4.613281250000000000e+00
-3.056640625000000000e+00	4.753417968750000000e-01	2.873046875000000000e+00
2.273437500000000000e+00	-5.795898437500000000e-01	-2.414062500000000000e+00
3.158203125000000000e+00	-1.397460937500000000e+00	-2.222656250000000000e+00
-1.967773437500000000e-01	-1.154296875000000000e+00	1.467773437500000000e+00
3.759765625000000000e+00	-1.109375000000000000e+00	-3.568359375000000000e+00
3.529296875000000000e+00	-1.601562500000000000e+00	-2.347656250000000000e+00
2.634765625000000000e+00	-1.419921875000000000e+00	-1.633789062500000000e+00
3.837890625000000000e+00	-1.324218750000000000e+00	-3.134765625000000000e+00
-1.506835937500000000e+00	3.828125000000000000e+00	-2.507812500000000000e+00
3.865234375000000000e+00	-1.511718750000000000e+00	-2.949218750000000000e+00
-2.464843750000000000e+00	-9.521484375000000000e-01	3.845703125000000000e+00
4.577636718750000000e-01	2.328125000000000000e+00	-3.609375000000000000e+00
5.566406250000000000e-01	1.631835937500000000e+00	-3.017578125000000000e+00
-1.907226562500000000e+00	9.169921875000000000e-01	1.132812500000000000e+00
3.220703125000000000e+00	-2.164062500000000000e+00	-1.246093750000000000e+00
-3.019531250000000000e+00	4.416503906250000000e-01	2.638671875000000000e+00
-3.068359375000000000e+00	4.043579101562500000e-02	3.195312500000000000e+00
-3.005859375000000000e+00	-1.071777343750000000e-01	3.414062500000000000e+00
-1.679687500000000000e+00	3.414062500000000000e+00	-1.861328125000000000e+00
-6.010742187500000000e-01	2.779296875000000000e+00	-2.691406250000000000e+00
-2.476562500000000000e+00	5.375976562500000000e-01	1.979492187500000000e+00
-1.266601562500000000e+00	2.863281250000000000e+00	-1.616210937500000000e+00
-2.630859375000000000e+00	-6.538085937500000000e-01	3.640625000000000000e+00
-1.463867187500000000e+00	2.849609375000000000e+00	-1.404296875000000000e+00
-3.300781250000000000e+00	-4.375000000000000000e-01	4.156250000000000000e+00
-3.138671875000000000e+00	-1.727294921875000000e-01	3.542968750000000000e+00
1.944335937500000000e+00	-6.650390625000000000e-01	-1.674804687500000000e+00
2.070312500000000000e+00	-7.333984375000000000e-01	-1.799804687500000000e+00
-1.820312500000000000e+00	3.558593750000000000e+00	-1.770507812500000000e+00
1.673828125000000000e+00	-2.055664062500000000e-01	-2.111328125000000000e+00
4.691406250000000000e+00	-2.564453125000000000e+00	-2.767578125000000000e+00
3.755859375000000000e+00	-7.500000000000000000e-01	-3.771484375000000000e+00
-8.862304687500000000e-01	-7.705078125000000000e-01	1.741210937500000000e+00
2.531250000000000000e+00	-9.174804687500000000e-01	-2.105468750000000000e+00
-2.083984375000000000e+00	2.234375000000000000e+00	6.195068359375000000e-02
1.053710937500000000e+00	7.934570312500000000e-01	-2.681640625000000000e+00
-1.449218750000000000e+00	3.005859375000000000e+00	-1.780273437500000000e+00
3.199218750000000000e+00	-8.154296875000000000e-01	-3.140625000000000000e+00
-3.425781250000000000e+00	-7.001953125000000000e-01	4.664062500000000000e+00
-3.248046875000000000e+00	-3.085937500000000000e-01	3.878906250000000000e+00
-1.946289062500000000e+00	2.534179687500000000e-01	1.812500000000000000e+00
2.834472656250000000e-01	1.094726562500000000e+00	-1.907226562500000000e+00
-3.103027343750000000e-01	9.185791015625000000e-02	1.965332031250000000e-01
-1.813476562500000000e+00	4.445312500000000000e+00	-3.017578125000000000e+00
-4.241943359375000000e-02	-1.037109375000000000e+00	1.183593750000000000e+00
-1.805664062500000000e+00	4.738281250000000000e+00	-3.136718750000000000e+00
-3.996582031250000000e-01	1.817382812500000000e+00	-1.708007812500000000e+00
-9.394531250000000000e-01	-7.037353515625000000e-02	1.025390625000000000e+00
6.347656250000000000e-01	3.224609375000000000e+00	-4.867187500000000000e+00
-2.119140625000000000e+00	-1.479492187500000000e-01	2.326171875000000000e+00
-1.183593750000000000e+00	2.740234375000000000e+00	-1.534179687500000000e+00
-1.746093750000000000e+00	3.365234375000000000e+00	-1.575195312500000000e+00
3.878906250000000000e+00	-2.457031250000000000e+00	-1.606445312500000000e+00
4.406738281250000000e-01	9.228515625000000000e-01	-1.860351562500000000e+00
-4.853515625000000000e-01	2.720703125000000000e+00	-2.603515625000000000e+00
-2.060546875000000000e+00	3.546875000000000000e+00	-1.526367187500000000e+00
-3.056640625000000000e-01	3.325195312500000000e-01	-9.985351562500000000e-02
2.851562500000000000e+00	-3.271484375000000000e-01	-3.398437500000000000e+00
-2.867187500000000000e+00	-7.363281250000000000e-01	3.939453125000000000e+00
-8.554687500000000000e-01	3.125000000000000000e+00	-2.796875000000000000e+00
-1.341796875000000000e+00	3.574218750000000000e+00	-2.501953125000000000e+00
-2.544921875000000000e+00	3.296875000000000000e+00	-5.371093750000000000e-01
-3.277343750000000000e+00	1.640625000000000000e+00	1.926757812500000000e+00
-2.255859375000000000e+00	3.449218750000000000e+00	-1.032226562500000000e+00
-3.041015625000000000e+00	-8.735351562500000000e-01	4.402343750000000000e+00
-1.882812500000000000e+00	2.460937500000000000e+00	-4.536132812500000000e-01
2.042968750000000000e+00	-1.079101562500000000e+00	-1.254882812500000000e+00
4.089843750000000000e+00	-1.531250000000000000e+00	-3.224609375000000000e+00
2.587890625000000000e-01	-6.552734375000000000e-01	2.558593750000000000e-01
-3.648437500000000000e+00	-1.232910156250000000e-02	3.921875000000000000e+00
-2.742187500000000000e+00	4.871093750000000000e+00	-2.121093750000000000e+00
4.421875000000000000e+00	-2.439453125000000000e+00	-2.335937500000000000e+00
2.558593750000000000e+00	-1.550781250000000000e+00	-1.525390625000000000e+00
-1.889648437500000000e+00	4.406738281250000000e-01	1.487304687500000000e+00
3.216796875000000000e+00	-2.426757812500000000e-01	-3.949218750000000000e+00
-2.103515625000000000e+00	4.800781250000000000e+00	-3.025390625000000000e+00
-5.927734375000000000e-01	3.419921875000000000e+00	-3.423828125000000000e+00
-2.919921875000000000e+00	1.833496093750000000e-01	3.119140625000000000e+00
-1.825195312500000000e+00	3.171875000000000000e+00	-1.665039062500000000e+00
2.843750000000000000e+00	-1.788085937500000000e+00	-1.468750000000000000e+00
-2.738281250000000000e+00	1.638671875000000000e+00	1.257812500000000000e+00
-3.029296875000000000e+00	3.041992187500000000e-01	2.984375000000000000e+00
-2.722656250000000000e+00	3.326171875000000000e+00	-4.323730468750000000e-01
-3.140625000000000000e+00	-2.736816406250000000e-01	3.779296875000000000e+00
-1.791992187500000000e+00	2.136718750000000000e+00	-2.058105468750000000e-01
8.574218750000000000e-01	-1.607421875000000000e+00	8.647460937500000000e-01
3.462890625000000000e+00	-1.319335937500000000e+00	-2.769531250000000000e+00
-3.632812500000000000e+00	1.036132812500000000e+00	2.746093750000000000e+00
2.875000000000000000e+00	4.787597656250000000e-01	-4.539062500000000000e+00
2.578125000000000000e+00	-7.915039062500000000e-01	-2.285156250000000000e+00
2.871093750000000000e+00	-1.312255859375000000e-01	-3.636718750000000000e+00
-2.539062500000000000e+00	3.888671875000000000e+00	-1.204101562500000000e+00
4.714843750000000000e+00	-1.805664062500000000e+00	-3.609375000000000000e+00
4.613281250000000000e+00	-2.298828125000000000e+00	-2.917968750000000000e+00
-2.509765625000000000e+00	3.394531250000000000e+00	-6.396484375000000000e-01
3.990234375000000000e+00	-1.741210937500000000e+00	-3.019531250000000000e+00
3.059082031250000000e-01	9.584960937500000000e-01	-1.674804687500000000e+00
-1.257812500000000000e+00	3.082031250000000000e+00	-2.078125000000000000e+00
-2.527343750000000000e+00	4.792968750000000000e+00	-2.238281250000000000e+00
-1.447265625000000000e+00	-9.125976562500000000e-01	2.527343750000000000e+00
-1.194335937500000000e+00	3.042968750000000000e+00	-1.882812500000000000e+00
4.703125000000000000e+00	-1.192382812500000000e+00	-4.570312500000000000e+00
-2.886718750000000000e+00	1.481933593750000000e-01	2.771484375000000000e+00
2.876953125000000000e+00	-1.350585937500000000e+00	-2.074218750000000000e+00
9.360351562500000000e-01	7.539062500000000000e-01	-2.439453125000000000e+00
-3.121093750000000000e+00	3.603515625000000000e-01	2.978515625000000000e+00
-1.070312500000000000e+00	4.294433593750000000e-01	5.952148437500000000e-01
-2.294921875000000000e+00	-3.338623046875000000e-02	2.509765625000000000e+00
-3.130859375000000000e+00	7.070312500000000000e-01	2.714843750000000000e+00
-3.035156250000000000e+00	-4.968261718750000000e-01	3.853515625000000000e+00
-2.488281250000000000e+00	-1.069335937500000000e+00	3.933593750000000000e+00
-2.904296875000000000e+00	-1.025390625000000000e+00	4.335937500000000000e+00
-2.736328125000000000e+00	-3.017578125000000000e-01	3.322265625000000000e+00
6.137695312500000000e-01	1.599609375000000000e+00	-2.789062500000000000e+00
-1.633300781250000000e-01	3.628906250000000000e+00	-4.171875000000000000e+00
1.798828125000000000e+00	-1.367187500000000000e+00	-7.080078125000000000e-01
4.402343750000000000e+00	-1.915039062500000000e+00	-3.162109375000000000e+00
-1.978515625000000000e+00	2.306640625000000000e+00	-1.715087890625000000e-01
-2.529296875000000000e+00	1.386718750000000000e-01	2.636718750000000000e+00
3.105468750000000000e+00	-6.782226562500000000e-01	-3.103515625000000000e+00
9.575195312500000000e-01	1.742187500000000000e+00	-3.632812500000000000e+00
-3.363281250000000000e+00	-6.142578125000000000e-01	4.304687500000000000e+00
-2.277343750000000000e+00	3.072265625000000000e+00	-7.714843750000000000e-01
-2.314453125000000000e+00	8.012695312500000000e-01	1.553710937500000000e+00
1.644531250000000000e+00	2.101562500000000000e+00	-4.906250000000000000e+00
2.656250000000000000e+00	-1.245117187500000000e+00	-1.794921875000000000e+00
-1.678710937500000000e+00	1.127929687500000000e+00	6.586914062500000000e-01
-8.833007812500000000e-01	2.625000000000000000e+00	-2.009765625000000000e+00
2.373046875000000000e+00	-1.116210937500000000e+00	-1.753906250000000000e+00
1.825195312500000000e+00	5.747070312500000000e-01	-3.027343750000000000e+00
-1.881835937500000000e+00	4.105468750000000000e+00	-2.439453125000000000e+00
-2.904296875000000000e+00	2.923828125000000000e+00	2.668457031250000000e-01
1.253906250000000000e+00	-1.503906250000000000e+00	4.205322265625000000e-02
4.144531250000000000e+00	-1.624023437500000000e+00	-3.113281250000000000e+00
2.308593750000000000e+00	-4.287109375000000000e-01	-2.576171875000000000e+00
-1.704101562500000000e+00	4.093750000000000000e+00	-2.576171875000000000e+00
4.660156250000000000e+00	-2.396484375000000000e+00	-2.652343750000000000e+00
-2.828125000000000000e+00	3.447265625000000000e+00	-2.493896484375000000e-01
4.136718750000000000e+00	-2.007812500000000000e+00	-2.548828125000000000e+00
-2.431640625000000000e+00	3.283691406250000000e-01	2.216796875000000000e+00
-2.494140625000000000e+00	-1.098632812500000000e+00	4.117187500000000000e+00
3.271484375000000000e+00	-3.532714843750000000e-01	-3.892578125000000000e+00
4.558593750000000000e+00	-2.064453125000000000e+00	-3.117187500000000000e+00
5.234375000000000000e+00	-2.285156250000000000e+00	-3.718750000000000000e+00
4.445312500000000000e+00	-1.886718750000000000e+00	-3.164062500000000000e+00
4.710937500000000000e+00	-2.333984375000000000e+00	-2.884765625000000000e+00
-1.823242187500000000e+00	3.898437500000000000e+00	-2.093750000000000000e+00
-2.199218750000000000e+00	7.391357421875000000e-02	2.375000000000000000e+00
4.937500000000000000e+00	-1.883789062500000000e+00	-3.972656250000000000e+00
-2.455078125000000000e+00	-3.179931640625000000e-02	2.681640625000000000e+00
-1.259765625000000000e+00	3.300781250000000000e+00	-2.228515625000000000e+00
-1.795898437500000000e+00	4.285156250000000000e+00	-2.664062500000000000e+00
-1.397460937500000000e+00	-6.669921875000000000e-01	2.212890625000000000e+00
-2.462890625000000000e+00	3.857421875000000000e-01	2.228515625000000000e+00
4.289062500000000000e+00	-1.378906250000000000e+00	-3.636718750000000000e+00
2.597656250000000000e+00	-1.053710937500000000e+00	-1.841796875000000000e+00
3.392578125000000000e+00	-1.896484375000000000e+00	-1.794921875000000000e+00
1.217773437500000000e+00	-1.830078125000000000e+00	6.440429687500000000e-01
3.132812500000000000e+00	-1.596679687500000000e+00	-1.916992187500000000e+00
-3.218750000000000000e+00	4.226074218750000000e-01	3.042968750000000000e+00
-1.710937500000000000e+00	3.214843750000000000e+00	-1.473632812500000000e+00
-2.716796875000000000e+00	-9.042968750000000000e-01	3.955078125000000000e+00
-1.533203125000000000e-01	2.982421875000000000e+00	-3.523437500000000000e+00
4.457031250000000000e+00	-1.283203125000000000e+00	-4.082031250000000000e+00
-5.556640625000000000e-01	3.888671875000000000e+00	-3.882812500000000000e+00
-1.771484375000000000e+00	-3.063964843750000000e-01	2.322265625000000000e+00
-2.871093750000000000e+00	-3.813476562500000000e-01	3.394531250000000000e+00
-2.480468750000000000e+00	4.437500000000000000e+00	-2.140625000000000000e+00
5.292968750000000000e+00	-2.652343750000000000e+00	-3.144531250000000000e+00
3.990234375000000000e+00	-1.987304687500000000e+00	-2.382812500000000000e+00
-2.050781250000000000e+00	2.210937500000000000e+00	-7.189941406250000000e-02
-3.082031250000000000e+00	-7.685546875000000000e-01	4.265625000000000000e+00
3.542968750000000000e+00	-7.084960937500000000e-01	-3.761718750000000000e+00
1.002929687500000000e+00	7.714843750000000000e-01	-2.355468750000000000e+00
-2.953125000000000000e+00	3.398437500000000000e+00	-1.180419921875000000e-01
2.712890625000000000e+00	-1.375000000000000000e+00	-1.685546875000000000e+00
-2.843750000000000000e+00	-8.099365234375000000e-02	3.130859375000000000e+00
-2.656250000000000000e+00	4.203125000000000000e+00	-1.202148437500000000e+00
-1.742187500000000000e+00	4.375000000000000000e+00	-2.824218750000000000e+00
6.162109375000000000e-01	2.406250000000000000e+00	-3.832031250000000000e+00
-1.495117187500000000e+00	3.138671875000000000e+00	-1.632812500000000000e+00
-3.599609375000000000e+00	2.923828125000000000e+00	8.496093750000000000e-01
2.617187500000000000e+00	-1.219726562500000000e+00	-1.756835937500000000e+00
-2.544921875000000000e+00	4.566406250000000000e+00	-1.920898437500000000e+00
-2.007812500000000000e+00	-4.428710937500000000e-01	2.605468750000000000e+00
4.156250000000000000e+00	-8.579101562500000000e-01	-4.433593750000000000e+00
-3.582031250000000000e+00	8.022460937500000000e-01	3.228515625000000000e+00
3.794921875000000000e+00	-1.356445312500000000e+00	-3.041015625000000000e+00
4.750000000000000000e+00	-1.824218750000000000e+00	-3.841796875000000000e+00
-3.240234375000000000e+00	-7.690429687500000000e-01	4.539062500000000000e+00
-3.107421875000000000e+00	6.762695312500000000e-02	3.292968750000000000e+00
-2.919921875000000000e+00	-5.522460937500000000e-01	3.921875000000000000e+00
-9.326171875000000000e-01	2.222656250000000000e+00	-1.295898437500000000e+00
-1.661132812500000000e+00	3.730468750000000000e+00	-2.373046875000000000e+00
-5.761718750000000000e-01	1.173828125000000000e+00	-1.095703125000000000e+00
-1.670898437500000000e+00	4.484375000000000000e+00	-3.007812500000000000e+00
-3.294921875000000000e+00	4.558593750000000000e+00	-1.316406250000000000e+00
-1.640625000000000000e+00	4.093750000000000000e+00	-2.667968750000000000e+00
-2.125000000000000000e+00	-3.281250000000000000e-01	2.660156250000000000e+00
-3.200683593750000000e-01	-7.587890625000000000e-01	1.120117187500000000e+00
-1.905273437500000000e+00	2.238281250000000000e+00	-1.369628906250000000e-01
-3.091796875000000000e+00	-6.879882812500000000e-01	4.230468750000000000e+00
-3.357421875000000000e+00	-1.805419921875000000e-01	3.820312500000000000e+00
-2.462890625000000000e+00	-5.888671875000000000e-01	3.349609375000000000e+00
-1.675781250000000000e+00	-8.989257812500000000e-01	2.722656250000000000e+00
-9.218750000000000000e-01	2.449218750000000000e+00	-1.838867187500000000e+00
-1.898437500000000000e+00	4.148437500000000000e+00	-2.271484375000000000e+00
-1.469726562500000000e+00	-5.117187500000000000e-01	2.146484375000000000e+00
-2.169921875000000000e+00	-7.441406250000000000e-01	3.171875000000000000e+00
-5.019531250000000000e-01	2.541015625000000000e+00	-2.523437500000000000e+00
-1.432617187500000000e+00	1.447265625000000000e+00	-1.584472656250000000e-01
-2.525390625000000000e+00	-6.855468750000000000e-01	3.410156250000000000e+00
-2.037353515625000000e-01	2.041015625000000000e+00	-2.130859375000000000e+00
-2.273437500000000000e+00	2.367187500000000000e+00	1.988525390625000000e-01
-6.743164062500000000e-01	-5.458984375000000000e-01	1.439453125000000000e+00
-1.180664062500000000e+00	3.546875000000000000e+00	-2.689453125000000000e+00
-2.320312500000000000e+00	3.751953125000000000e+00	-1.066406250000000000e+00
2.261718750000000000e+00	6.250000000000000000e-01	-3.894531250000000000e+00
-2.599609375000000000e+00	-7.529296875000000000e-01	3.830078125000000000e+00
-3.306640625000000000e+00	-1.789550781250000000e-01	3.687500000000000000e+00
-2.863281250000000000e+00	-9.331054687500000000e-01	4.171875000000000000e+00
-1.775390625000000000e+00	3.765869140625000000e-02	1.683593750000000000e+00
1.985351562500000000e+00	-1.051757812500000000e+00	-1.197265625000000000e+00
-1.712890625000000000e+00	6.630859375000000000e-01	1.053710937500000000e+00
3.181640625000000000e+00	-8.862304687500000000e-01	-2.927734375000000000e+00
-1.603515625000000000e+00	3.992187500000000000e+00	-2.488281250000000000e+00
4.585937500000000000e+00	-1.751953125000000000e+00	-3.677734375000000000e+00
-1.254882812500000000e+00	3.199218750000000000e+00	-2.042968750000000000e+00
3.611328125000000000e+00	-1.815429687500000000e+00	-2.437500000000000000e+00
-3.500000000000000000e+00	1.002929687500000000e+00	2.837890625000000000e+00
-2.455078125000000000e+00	-6.650390625000000000e-01	3.302734375000000000e+00
-1.712890625000000000e+00	-1.629638671875000000e-01	2.091796875000000000e+00
-3.054687500000000000e+00	-6.796875000000000000e-01	3.964843750000000000e+00
-2.082031250000000000e+00	3.884765625000000000e+00	-1.958007812500000000e+00
-1.617187500000000000e+00	1.862304687500000000e+00	-1.818847656250000000e-01
4.562500000000000000e+00	-2.330078125000000000e+00	-2.675781250000000000e+00
3.115234375000000000e+00	-3.779296875000000000e-01	-3.576171875000000000e+00
4.781250000000000000e+00	-2.060546875000000000e+00	-3.576171875000000000e+00
-1.283203125000000000e+00	3.457031250000000000e+00	-2.554687500000000000e+00
-1.902343750000000000e+00	4.089843750000000000e+00	-2.357421875000000000e+00
2.355468750000000000e+00	-4.567871093750000000e-01	-2.589843750000000000e+00
-1.477539062500000000e+00	1.214843750000000000e+00	3.234863281250000000e-01
-1.672851562500000000e+00	1.943359375000000000e+00	-1.445312500000000000e-01
-3.455078125000000000e+00	-3.115234375000000000e-01	4.117187500000000000e+00
-2.431640625000000000e+00	-2.568054199218750000e-02	2.687500000000000000e+00
4.348754882812500000e-02	1.641601562500000000e+00	-2.257812500000000000e+00
-2.441406250000000000e+00	4.011230468750000000e-01	2.330078125000000000e+00
-2.027343750000000000e+00	3.066406250000000000e-01	1.771484375000000000e+00
-1.479492187500000000e+00	3.347656250000000000e+00	-2.126953125000000000e+00
-2.937500000000000000e+00	-8.930664062500000000e-01	4.320312500000000000e+00
-2.927734375000000000e+00	-3.732910156250000000e-01	3.607421875000000000e+00
2.791015625000000000e+00	-4.086303710937500000e-02	-3.701171875000000000e+00
-3.341796875000000000e+00	1.221679687500000000e+00	2.277343750000000000e+00
-2.455078125000000000e+00	5.031250000000000000e+00	-2.585937500000000000e+00
-2.283203125000000000e+00	3.353515625000000000e+00	-8.740234375000000000e-01
3.791015625000000000e+00	-2.009765625000000000e+00	-2.177734375000000000e+00
3.978515625000000000e+00	-6.855468750000000000e-01	-4.230468750000000000e+00
-3.763671875000000000e+00	1.080322265625000000e-01	3.974609375000000000e+00
-1.274414062500000000e+00	5.792236328125000000e-02	1.222656250000000000e+00
1.851562500000000000e+00	-6.064453125000000000e-01	-1.608398437500000000e+00
-1.212890625000000000e+00	2.978515625000000000e-01	1.065429687500000000e+00
2.697265625000000000e+00	-1.654296875000000000e+00	-1.383789062500000000e+00
-2.171875000000000000e+00	4.117187500000000000e+00	-1.971679687500000000e+00
-2.126953125000000000e+00	3.646484375000000000e+00	-1.600585937500000000e+00
4.121093750000000000e+00	-1.819335937500000000e+00	-3.041015625000000000e+00
-2.007812500000000000e+00	3.890625000000000000e+00	-1.894531250000000000e+00
3.753906250000000000e+00	-2.019531250000000000e+00	-2.132812500000000000e+00
-3.505859375000000000e+00	1.176757812500000000e+00	2.679687500000000000e+00
3.812500000000000000e+00	-1.455078125000000000e+00	-3.083984375000000000e+00
1.961914062500000000e+00	-6.494140625000000000e-01	-1.788085937500000000e+00
3.522949218750000000e-01	2.113281250000000000e+00	-3.214843750000000000e+00
4.847656250000000000e+00	-2.619140625000000000e+00	-2.648437500000000000e+00
-9.799804687500000000e-01	4.085937500000000000e+00	-3.402343750000000000e+00
-2.921875000000000000e+00	2.780761718750000000e-01	2.794921875000000000e+00
-2.912109375000000000e+00	-5.063476562500000000e-01	3.691406250000000000e+00
-2.531250000000000000e+00	1.985351562500000000e+00	8.969726562500000000e-01
4.261718750000000000e+00	-1.741210937500000000e+00	-3.095703125000000000e+00
4.625000000000000000e+00	-1.599609375000000000e+00	-3.964843750000000000e+00
-2.091796875000000000e+00	1.780273437500000000e+00	3.911132812500000000e-01
-2.365234375000000000e+00	-8.256835937500000000e-01	3.505859375000000000e+00
3.119140625000000000e+00	-2.052734375000000000e+00	-1.311523437500000000e+00
-2.603515625000000000e+00	6.489257812500000000e-01	1.953125000000000000e+00
-1.893554687500000000e+00	-4.880371093750000000e-01	2.654296875000000000e+00
-5.123901367187500000e-02	1.654296875000000000e+00	-2.101562500000000000e+00
-3.359375000000000000e+00	-7.490234375000000000e-01	4.667968750000000000e+00
2.619140625000000000e+00	-3.457031250000000000e-01	-3.058593750000000000e+00
-2.609375000000000000e+00	-3.164062500000000000e-01	3.154296875000000000e+00
-2.384765625000000000e+00	3.052734375000000000e+00	-3.642578125000000000e-01
2.908203125000000000e+00	-9.760742187500000000e-01	-2.458984375000000000e+00
3.617187500000000000e+00	-1.991210937500000000e+00	-1.969726562500000000e+00
-2.986328125000000000e+00	-8.657226562500000000e-01	4.335937500000000000e+00
-2.109375000000000000e+00	-6.225585937500000000e-01	2.990234375000000000e+00
-2.382812500000000000e+00	3.117187500000000000e+00	-5.786132812500000000e-01
1.148681640625000000e-01	-4.753417968750000000e-01	2.443847656250000000e-01
-1.413085937500000000e+00	-9.306640625000000000e-01	2.835937500000000000e+00
3.728515625000000000e+00	-1.291015625000000000e+00	-3.082031250000000000e+00
6.596679687500000000e-01	9.218750000000000000e-01	-1.956054687500000000e+00
-2.054687500000000000e+00	-1.097656250000000000e+00	3.412109375000000000e+00
-2.500000000000000000e-01	3.492187500000000000e+00	-3.830078125000000000e+00
-2.464843750000000000e+00	2.923828125000000000e+00	-2.221679687500000000e-01
4.101562500000000000e+00	-2.443359375000000000e+00	-2.080078125000000000e+00
-3.294921875000000000e+00	-6.704101562500000000e-01	4.539062500000000000e+00
4.222656250000000000e+00	-1.517578125000000000e+00	-3.478515625000000000e+00
-1.278320312500000000e+00	3.896484375000000000e+00	-2.955078125000000000e+00
3.560546875000000000e+00	-2.078125000000000000e+00	-1.819335937500000000e+00
-2.808593750000000000e+00	2.550781250000000000e+00	5.283203125000000000e-01
-1.541015625000000000e+00	8.671875000000000000e-01	7.343750000000000000e-01
-1.340820312500000000e+00	2.789062500000000000e+00	-1.651367187500000000e+00
3.015625000000000000e+00	-9.965820312500000000e-01	-2.517578125000000000e+00
-1.351562500000000000e+00	4.609375000000000000e-01	9.277343750000000000e-01
2.332031250000000000e+00	-4.475097656250000000e-01	-2.277343750000000000e+00
-1.545898437500000000e+00	-7.949218750000000000e-01	2.609375000000000000e+00
2.595703125000000000e+00	-1.181640625000000000e+00	-1.993164062500000000e+00
-3.179687500000000000e+00	4.174804687500000000e-01	3.044921875000000000e+00
-2.463378906250000000e-01	2.380859375000000000e+00	-2.750000000000000000e+00
-3.052734375000000000e+00	-7.965087890625000000e-02	3.330078125000000000e+00
-2.992187500000000000e+00	-8.715820312500000000e-02	3.324218750000000000e+00
2.830078125000000000e+00	-1.017578125000000000e+00	-2.593750000000000000e+00
-2.078125000000000000e+00	-7.846679687500000000e-01	3.080078125000000000e+00
2.992187500000000000e+00	-2.709960937500000000e-01	-3.560546875000000000e+00
-3.511718750000000000e+00	-4.572753906250000000e-01	4.296875000000000000e+00
-2.822265625000000000e+00	7.817382812500000000e-01	2.253906250000000000e+00
-3.244140625000000000e+00	6.464843750000000000e-01	2.820312500000000000e+00
2.041015625000000000e+00	-2.035156250000000000e+00	8.880615234375000000e-02
-1.048828125000000000e+00	4.175781250000000000e+00	-3.365234375000000000e+00
4.179687500000000000e+00	-2.197265625000000000e+00	-2.320312500000000000e+00
1.683593750000000000e+00	-3.999023437500000000e-01	-1.826171875000000000e+00
-2.025390625000000000e+00	3.720703125000000000e+00	-1.680664062500000000e+00
5.050781250000000000e+00	-1.987304687500000000e+00	-3.871093750000000000e+00
2.195312500000000000e+00	-1.024414062500000000e+00	-1.500976562500000000e+00
3.878906250000000000e+00	-1.765625000000000000e+00	-2.775390625000000000e+00
3.144531250000000000e+00	-1.071289062500000000e+00	-2.830078125000000000e+00
2.210937500000000000e+00	-2.462158203125000000e-01	-2.570312500000000000e+00
-3.212890625000000000e+00	1.673828125000000000e+00	1.763671875000000000e+00
-3.277343750000000000e+00	9.790039062500000000e-01	2.402343750000000000e+00
-2.953125000000000000e+00	1.898437500000000000e+00	1.394531250000000000e+00
3.607421875000000000e+00	-1.026367187500000000e+00	-3.416015625000000000e+00
4.199218750000000000e+00	-2.330078125000000000e+00	-2.179687500000000000e+00
3.460937500000000000e+00	-1.529296875000000000e+00	-2.546875000000000000e+00
4.500000000000000000e+00	-2.150390625000000000e+00	-2.775390625000000000e+00
-2.033203125000000000e+00	-3.645019531250000000e-01	2.496093750000000000e+00
-2.109375000000000000e+00	3.002929687500000000e-01	1.982421875000000000e+00
-1.699218750000000000e+00	-3.276367187500000000e-01	2.166015625000000000e+00
4.468750000000000000e+00	-2.005859375000000000e+00	-3.257812500000000000e+00
3.669921875000000000e+00	-1.212890625000000000e+00	-3.261718750000000000e+00
-2.470703125000000000e+00	-2.465820312500000000e-01	2.980468750000000000e+00
-3.025390625000000000e+00	-5.883789062500000000e-01	4.011718750000000000e+00
-3.699218750000000000e+00	4.411621093750000000e-01	3.480468750000000000e+00
1.157226562500000000e+00	1.589843750000000000e+00	-3.517578125000000000e+00
-1.415039062500000000e+00	4.203125000000000000e+00	-3.205078125000000000e+00
-2.011718750000000000e+00	3.867187500000000000e+00	-1.942382812500000000e+00
-2.105468750000000000e+00	2.880859375000000000e+00	-6.220703125000000000e-01
2.240234375000000000e+00	-2.181640625000000000e+00	-2.061462402343750000e-02
4.406250000000000000e+00	-1.473632812500000000e+00	-3.906250000000000000e+00
-3.117187500000000000e+00	-9.335937500000000000e-01	4.550781250000000000e+00
3.042968750000000000e+00	-1.701660156250000000e-01	-3.849609375000000000e+00
-2.572265625000000000e+00	-5.405273437500000000e-01	3.269531250000000000e+00
-2.396484375000000000e+00	4.429687500000000000e+00	-2.000000000000000000e+00
-1.155273437500000000e+00	-1.008300781250000000e-01	1.349609375000000000e+00
-1.145507812500000000e+00	-7.221679687500000000e-01	1.962890625000000000e+00
1.956054687500000000e+00	-1.141601562500000000e+00	-1.218750000000000000e+00
-2.017578125000000000e+00	-6.992187500000000000e-01	3.056640625000000000e+00
-2.398437500000000000e+00	6.528320312500000000e-01	1.853515625000000000e+00
-3.066406250000000000e+00	-5.332031250000000000e-01	3.955078125000000000e+00
-3.539062500000000000e+00	9.770507812500000000e-01	2.726562500000000000e+00
4.097656250000000000e+00	-2.404296875000000000e+00	-1.827148437500000000e+00
-1.448242187500000000e+00	3.658203125000000000e+00	-2.517578125000000000e+00
-3.285156250000000000e+00	-5.053710937500000000e-01	4.195312500000000000e+00
5.058593750000000000e+00	-2.355468750000000000e+00	-3.582031250000000000e+00
-1.665039062500000000e+00	-7.910156250000000000e-01	2.718750000000000000e+00
-2.771484375000000000e+00	2.385253906250000000e-01	2.683593750000000000e+00
-3.072265625000000000e+00	-4.602050781250000000e-01	3.880859375000000000e+00
-1.799804687500000000e+00	3.921875000000000000e+00	-2.123046875000000000e+00
4.039062500000000000e+00	-1.570312500000000000e+00	-3.046875000000000000e+00
2.574218750000000000e+00	-3.005371093750000000e-01	-3.181640625000000000e+00
-1.743164062500000000e+00	-4.201660156250000000e-01	2.349609375000000000e+00
-2.533203125000000000e+00	-9.814453125000000000e-01	3.943359375000000000e+00
-6.958007812500000000e-01	-4.318847656250000000e-01	1.173828125000000000e+00
-2.007812500000000000e+00	3.841796875000000000e+00	-1.942382812500000000e+00
4.128906250000000000e+00	-1.927734375000000000e+00	-2.681640625000000000e+00
-3.072265625000000000e+00	-2.070617675781250000e-02	3.591796875000000000e+00
2.349609375000000000e+00	6.459960937500000000e-01	-3.919921875000000000e+00
-2.273437500000000000e+00	-1.029296875000000000e+00	3.541015625000000000e+00
-3.273437500000000000e+00	7.514648437500000000e-01	2.728515625000000000e+00
-2.814453125000000000e+00	-3.400878906250000000e-01	3.404296875000000000e+00
-2.427734375000000000e+00	-7.485351562500000000e-01	3.376953125000000000e+00
-2.410156250000000000e+00	-1.056640625000000000e+00	4.019531250000000000e+00
1.969726562500000000e+00	-5.820312500000000000e-01	-1.864257812500000000e+00
2.064453125000000000e+00	-6.450195312500000000e-01	-2.070312500000000000e+00
3.796875000000000000e+00	-1.901367187500000000e+00	-2.398437500000000000e+00
-2.875000000000000000e+00	3.753906250000000000e+00	-7.822265625000000000e-01
4.789062500000000000e+00	-2.380859375000000000e+00	-3.083984375000000000e+00
-3.230468750000000000e+00	-5.869140625000000000e-01	4.253906250000000000e+00
-8.237304687500000000e-01	1.273437500000000000e+00	-4.855957031250000000e-01
3.828048706054687500e-03	-1.133789062500000000e+00	1.451171875000000000e+00
-2.769531250000000000e+00	-4.587402343750000000e-01	3.437500000000000000e+00
-9.311523437500000000e-01	1.906250000000000000e+00	-1.183593750000000000e+00
-2.304687500000000000e+00	1.597656250000000000e+00	8.505859375000000000e-01
-2.037109375000000000e+00	3.093750000000000000e+00	-9.545898437500000000e-01
-2.757812500000000000e+00	2.867187500000000000e+00	2.634277343750000000e-01
-1.695312500000000000e+00	9.682617187500000000e-01	8.442382812500000000e-01
-2.681640625000000000e+00	8.557128906250000000e-02	2.843750000000000000e+00
-2.824707031250000000e-01	1.012695312500000000e+00	-9.257812500000000000e-01
-1.842773437500000000e+00	3.326171875000000000e+00	-1.408203125000000000e+00
4.218750000000000000e+00	-1.888671875000000000e+00	-2.806640625000000000e+00
-2.587890625000000000e+00	-1.112304687500000000e+00	4.046875000000000000e+00
-2.609375000000000000e+00	4.066406250000000000e+00	-1.451171875000000000e+00
-3.158203125000000000e+00	-3.227539062500000000e-01	3.787109375000000000e+00
-9.853515625000000000e-01	3.031250000000000000e+00	-2.208984375000000000e+00
-2.210937500000000000e+00	-3.666992187500000000e-01	2.777343750000000000e+00
1.858398437500000000e+00	-7.729492187500000000e-01	-1.409179687500000000e+00
5.066406250000000000e+00	-2.972656250000000000e+00	-2.562500000000000000e+00
-1.649414062500000000e+00	4.492187500000000000e+00	-3.128906250000000000e+00
3.238281250000000000e+00	-1.152343750000000000e+00	-2.574218750000000000e+00
-1.647460937500000000e+00	-3.701171875000000000e-01	2.251953125000000000e+00
-1.720703125000000000e+00	3.562500000000000000e+00	-1.847656250000000000e+00
2.375000000000000000e+00	8.554687500000000000e-01	-4.269531250000000000e+00
3.017578125000000000e+00	-9.863281250000000000e-01	-2.636718750000000000e+00
-2.634765625000000000e+00	1.317382812500000000e+00	1.461914062500000000e+00
1.558593750000000000e+00	1.577148437500000000e+00	-4.070312500000000000e+00
2.744140625000000000e+00	-3.208007812500000000e-01	-3.250000000000000000e+00
-2.466796875000000000e+00	-1.352539062500000000e+00	4.335937500000000000e+00
4.664062500000000000e+00	-1.459960937500000000e+00	-4.074218750000000000e+00
2.472656250000000000e+00	-7.836914062500000000e-02	-3.322265625000000000e+00
-2.845703125000000000e+00	-7.573242187500000000e-01	3.910156250000000000e+00
-2.994140625000000000e+00	-1.216796875000000000e+00	4.691406250000000000e+00
-1.311523437500000000e+00	-1.601562500000000000e-01	1.565429687500000000e+00
5.011718750000000000e+00	-2.578125000000000000e+00	-3.044921875000000000e+00
4.023437500000000000e+00	-1.603515625000000000e+00	-3.107421875000000000e+00
-2.375000000000000000e+00	4.269531250000000000e+00	-1.894531250000000000e+00
-2.845703125000000000e+00	1.372070312500000000e+00	1.579101562500000000e+00
-3.470703125000000000e+00	1.927490234375000000e-01	3.583984375000000000e+00
-2.208984375000000000e+00	4.699218750000000000e+00	-2.673828125000000000e+00
-1.208984375000000000e+00	3.361328125000000000e+00	-2.296875000000000000e+00
-1.690429687500000000e+00	3.984375000000000000e+00	-2.410156250000000000e+00
-8.466796875000000000e-01	-8.071289062500000000e-01	1.700195312500000000e+00
-4.296875000000000000e-01	1.134765625000000000e+00	-1.023437500000000000e+00
4.265625000000000000e+00	-1.890625000000000000e+00	-2.982421875000000000e+00
-1.165039062500000000e+00	1.139648437500000000e+00	-7.867431640625000000e-02
-2.082031250000000000e+00	-1.354492187500000000e+00	3.869140625000000000e+00
-2.425781250000000000e+00	-4.602050781250000000e-01	3.074218750000000000e+00
-2.908203125000000000e+00	-4.470214843750000000e-01	3.728515625000000000e+00
3.791015625000000000e+00	-1.777343750000000000e+00	-2.451171875000000000e+00
2.351562500000000000e+00	-7.089843750000000000e-01	-2.292968750000000000e+00
4.437500000000000000e+00	-1.618164062500000000e+00	-3.529296875000000000e+00
-3.333984375000000000e+00	2.121093750000000000e+00	1.404296875000000000e+00
-2.250000000000000000e+00	2.680664062500000000e-01	2.050781250000000000e+00
4.203125000000000000e+00	-1.783203125000000000e+00	-3.046875000000000000e+00
-4.296875000000000000e-01	9.677734375000000000e-01	-8.857421875000000000e-01
-2.496093750000000000e+00	-3.171386718750000000e-01	2.990234375000000000e+00
-2.517578125000000000e+00	2.125000000000000000e+00	7.226562500000000000e-01
-1.934570312500000000e+00	3.015625000000000000e+00	-9.467773437500000000e-01
4.875000000000000000e+00	-2.269531250000000000e+00	-3.167968750000000000e+00
-2.535156250000000000e+00	-7.299804687500000000e-01	3.603515625000000000e+00
3.847656250000000000e+00	-1.061523437500000000e+00	-3.699218750000000000e+00
-1.662109375000000000e+00	3.675781250000000000e+00	-2.181640625000000000e+00
-3.236328125000000000e+00	1.209960937500000000e+00	2.251953125000000000e+00
-1.888671875000000000e+00	4.097656250000000000e+00	-2.302734375000000000e+00
2.527343750000000000e+00	-5.600585937500000000e-01	-2.515625000000000000e+00
4.148437500000000000e+00	-1.759765625000000000e+00	-2.927734375000000000e+00
2.563476562500000000e-01	8.295898437500000000e-01	-1.537109375000000000e+00
-2.791015625000000000e+00	-1.866455078125000000e-01	3.279296875000000000e+00
-3.472656250000000000e+00	1.190795898437500000e-01	3.464843750000000000e+00
-6.817626953125000000e-02	2.910156250000000000e+00	-3.658203125000000000e+00
4.550781250000000000e+00	-1.775390625000000000e+00	-3.658203125000000000e+00
1.542968750000000000e+00	1.021484375000000000e+00	-3.396484375000000000e+00
3.388671875000000000e+00	-1.340820312500000000e+00	-2.597656250000000000e+00
-2.322265625000000000e+00	-4.497070312500000000e-01	3.041015625000000000e+00
1.738281250000000000e+00	-5.678710937500000000e-01	-1.536132812500000000e+00
-1.857421875000000000e+00	3.763671875000000000e+00	-1.898437500000000000e+00
3.365234375000000000e+00	-1.064453125000000000e+00	-2.902343750000000000e+00
-3.289062500000000000e+00	1.449218750000000000e+00	1.964843750000000000e+00
-2.855468750000000000e+00	-8.144531250000000000e-01	4.140625000000000000e+00
-2.414062500000000000e+00	3.855468750000000000e+00	-1.422851562500000000e+00
3.400390625000000000e+00	-2.312500000000000000e+00	-1.255859375000000000e+00
-2.544921875000000000e+00	3.722656250000000000e+00	-1.066406250000000000e+00
-3.109375000000000000e+00	1.420898437500000000e-01	3.210937500000000000e+00
3.046875000000000000e+00	-2.195312500000000000e+00	-9.858398437500000000e-01
-2.431640625000000000e+00	-3.198242187500000000e-01	2.927734375000000000e+00
-1.233398437500000000e+00	1.229492187500000000e+00	-1.591796875000000000e-01
4.042968750000000000e+00	-1.801757812500000000e+00	-2.767578125000000000e+00
3.404296875000000000e+00	-1.948242187500000000e-01	-4.265625000000000000e+00
2.250976562500000000e-01	9.780273437500000000e-01	-1.551757812500000000e+00
-2.310546875000000000e+00	-3.120117187500000000e-01	3.058593750000000000e+00
-2.171875000000000000e+00	2.396484375000000000e+00	9.362792968750000000e-02
-3.523437500000000000e+00	-1.745605468750000000e-01	4.101562500000000000e+00
-2.898437500000000000e+00	-6.699218750000000000e-01	3.943359375000000000e+00
3.451171875000000000e+00	-1.160156250000000000e+00	-3.042968750000000000e+00
4.421875000000000000e+00	-1.685546875000000000e+00	-3.583984375000000000e+00
-2.341796875000000000e+00	-3.647460937500000000e-01	2.976562500000000000e+00
4.832031250000000000e+00	-2.531250000000000000e+00	-3.023437500000000000e+00
-1.657226562500000000e+00	4.175781250000000000e+00	-2.771484375000000000e+00
-3.962890625000000000e+00	1.117187500000000000e+00	3.085937500000000000e+00
-3.466796875000000000e-01	2.099609375000000000e+00	-2.207031250000000000e+00
2.787109375000000000e+00	-1.183593750000000000e+00	-2.058593750000000000e+00
2.695312500000000000e+00	-1.215820312500000000e+00	-1.961914062500000000e+00
-3.099609375000000000e+00	1.797851562500000000e+00	1.500976562500000000e+00
-1.945312500000000000e+00	-9.926757812500000000e-01	3.236328125000000000e+00
-1.722656250000000000e+00	-1.021484375000000000e+00	2.978515625000000000e+00
3.884277343750000000e-01	2.576171875000000000e+00	-3.673828125000000000e+00
-2.513671875000000000e+00	-6.335449218750000000e-02	2.958984375000000000e+00
-2.972656250000000000e+00	4.667968750000000000e+00	-1.635742187500000000e+00
-2.316406250000000000e+00	3.578125000000000000e+00	-1.130859375000000000e+00
-9.975585937500000000e-01	3.603515625000000000e-01	6.289062500000000000e-01
-2.259765625000000000e+00	1.253906250000000000e+00	1.182617187500000000e+00
5.289062500000000000e+00	-2.521484375000000000e+00	-3.376953125000000000e+00
-5.551757812500000000e-01	1.058593750000000000e+00	-6.704101562500000000e-01
-7.661132812500000000e-01	4.101562500000000000e+00	-3.763671875000000000e+00
-4.331054687500000000e-01	1.916992187500000000e+00	-1.758789062500000000e+00
4.171875000000000000e+00	-2.339843750000000000e+00	-2.056640625000000000e+00
-1.933593750000000000e+00	3.425292968750000000e-01	1.648437500000000000e+00
-2.279296875000000000e+00	-8.320312500000000000e-01	3.355468750000000000e+00
-3.390625000000000000e+00	5.322265625000000000e-01	3.158203125000000000e+00
1.359375000000000000e+00	3.436279296875000000e-02	-1.982421875000000000e+00
6.333007812500000000e-01	1.897460937500000000e+00	-3.207031250000000000e+00
-2.712890625000000000e+00	-5.517578125000000000e-01	3.517578125000000000e+00
2.890625000000000000e+00	-1.512695312500000000e+00	-1.712890625000000000e+00
-3.820312500000000000e+00	1.319335937500000000e+00	2.830078125000000000e+00
-2.449218750000000000e+00	3.480468750000000000e+00	-8.881835937500000000e-01
-2.175781250000000000e+00	1.483917236328125000e-02	2.341796875000000000e+00
-1.614257812500000000e+00	3.916015625000000000e+00	-2.626953125000000000e+00
-1.129760742187500000e-01	3.076171875000000000e+00	-3.619140625000000000e+00
-1.619140625000000000e+00	1.718750000000000000e+00	-3.356933593750000000e-03
-2.521484375000000000e+00	3.906250000000000000e+00	-1.406250000000000000e+00
-2.937500000000000000e+00	7.885742187500000000e-01	2.177734375000000000e+00
-2.140625000000000000e+00	-8.696289062500000000e-01	3.292968750000000000e+00
-2.615234375000000000e+00	3.183593750000000000e+00	-1.967773437500000000e-01
4.621093750000000000e+00	-2.708984375000000000e+00	-2.273437500000000000e+00
-3.380859375000000000e+00	2.095703125000000000e+00	1.637695312500000000e+00
-2.667968750000000000e+00	-2.700195312500000000e-01	3.234375000000000000e+00
-2.845703125000000000e+00	-9.799804687500000000e-01	4.082031250000000000e+00
2.343750000000000000e+00	-3.142089843750000000e-01	-2.712890625000000000e+00
-1.392578125000000000e+00	3.203125000000000000e+00	-2.082031250000000000e+00
2.564453125000000000e+00	-1.945312500000000000e+00	-7.534179687500000000e-01
3.562500000000000000e+00	-1.752929687500000000e+00	-2.419921875000000000e+00
3.267578125000000000e+00	-9.965820312500000000e-01	-2.923828125000000000e+00
-3.003906250000000000e+00	-5.136718750000000000e-01	3.951171875000000000e+00
-6.523437500000000000e-01	1.413085937500000000e+00	-8.271484375000000000e-01
-2.150390625000000000e+00	-1.173828125000000000e+00	3.677734375000000000e+00
1.644531250000000000e+00	8.740234375000000000e-01	-3.322265625000000000e+00
-2.607421875000000000e+00	4.191406250000000000e+00	-1.568359375000000000e+00
-3.384765625000000000e+00	1.557617187500000000e+00	2.185546875000000000e+00
-8.012695312500000000e-01	3.087890625000000000e+00	-2.738281250000000000e+00
2.523437500000000000e+00	-1.424804687500000000e+00	-1.454101562500000000e+00
3.988281250000000000e+00	-2.162109375000000000e+00	-2.126953125000000000e+00
-1.147460937500000000e+00	2.738281250000000000e+00	-1.753906250000000000e+00
-1.176757812500000000e+00	2.970703125000000000e+00	-2.048828125000000000e+00
-2.482421875000000000e+00	3.804687500000000000e+00	-1.324218750000000000e+00
-3.156250000000000000e+00	-2.929687500000000000e-01	3.753906250000000000e+00
-3.072265625000000000e+00	-8.994140625000000000e-01	4.328125000000000000e+00
3.666015625000000000e+00	-7.583007812500000000e-01	-3.908203125000000000e+00
-2.083984375000000000e+00	1.301757812500000000e+00	1.031250000000000000e+00
-2.917968750000000000e+00	4.156250000000000000e+00	-1.171875000000000000e+00
-2.478027343750000000e-01	2.974609375000000000e+00	-3.144531250000000000e+00
-3.826171875000000000e+00	4.680175781250000000e-01	3.716796875000000000e+00
-3.353515625000000000e+00	-5.283203125000000000e-01	4.371093750000000000e+00
-3.996093750000000000e+00	9.995117187500000000e-01	3.238281250000000000e+00
-2.716796875000000000e+00	2.736328125000000000e+00	1.306152343750000000e-01
-3.207031250000000000e+00	7.724609375000000000e-01	2.607421875000000000e+00
-2.380859375000000000e+00	2.037109375000000000e+00	5.654296875000000000e-01
-1.504882812500000000e+00	-4.404296875000000000e-01	2.105468750000000000e+00
-1.736328125000000000e+00	1.892578125000000000e+00	2.192687988281250000e-02
-1.055664062500000000e+00	2.640625000000000000e+00	-1.798828125000000000e+00
-2.587890625000000000e+00	1.007812500000000000e+00	1.629882812500000000e+00
4.687500000000000000e+00	-1.819335937500000000e+00	-3.701171875000000000e+00
4.195312500000000000e+00	-1.315429687500000000e+00	-3.666015625000000000e+00
4.476562500000000000e+00	-1.866210937500000000e+00	-3.134765625000000000e+00
5.400390625000000000e-01	-1.279296875000000000e-01	-5.830078125000000000e-01
3.386718750000000000e+00	-8.735351562500000000e-01	-3.250000000000000000e+00
-1.303710937500000000e+00	3.183593750000000000e+00	-1.998046875000000000e+00
4.292968750000000000e+00	-2.042968750000000000e+00	-2.820312500000000000e+00
1.483398437500000000e+00	-6.245117187500000000e-01	-1.325195312500000000e+00
3.906250000000000000e+00	-2.105468750000000000e+00	-2.189453125000000000e+00
3.654296875000000000e+00	-2.513671875000000000e+00	-1.458984375000000000e+00
-2.585937500000000000e+00	1.329101562500000000e+00	1.411132812500000000e+00
-2.851562500000000000e+00	-9.697265625000000000e-01	4.343750000000000000e+00
-4.167480468750000000e-01	3.533203125000000000e+00	-3.763671875000000000e+00
-1.832031250000000000e+00	8.374023437500000000e-01	1.162109375000000000e+00
-1.579101562500000000e+00	-5.297851562500000000e-01	2.384765625000000000e+00
5.187500000000000000e+00	-2.718750000000000000e+00	-2.988281250000000000e+00
-3.134765625000000000e+00	1.581054687500000000e+00	1.648437500000000000e+00
-2.224609375000000000e+00	4.514160156250000000e-01	1.832031250000000000e+00
-2.250000000000000000e+00	3.902343750000000000e+00	-1.531250000000000000e+00
9.213867187500000000e-01	4.350585937500000000e-01	-2.011718750000000000e+00
-2.173828125000000000e+00	3.431640625000000000e+00	-1.250000000000000000e+00
-4.223632812500000000e-01	9.428710937500000000e-01	-5.649414062500000000e-01
3.064453125000000000e+00	-1.648437500000000000e+00	-1.844726562500000000e+00
1.424804687500000000e+00	-4.648437500000000000e-01	-1.513671875000000000e+00
2.337890625000000000e+00	-3.002929687500000000e-01	-2.835937500000000000e+00
-4.074218750000000000e+00	2.447265625000000000e+00	1.930664062500000000e+00
5.164062500000000000e+00	-2.468750000000000000e+00	-3.380859375000000000e+00
-3.666992187500000000e-01	3.201171875000000000e+00	-3.134765625000000000e+00
3.394531250000000000e+00	-1.305664062500000000e+00	-2.482421875000000000e+00
4.125000000000000000e+00	-2.212890625000000000e+00	-2.562500000000000000e+00
-1.678710937500000000e+00	1.860351562500000000e+00	-2.067565917968750000e-02
2.390625000000000000e+00	7.539062500000000000e-01	-4.199218750000000000e+00
2.447265625000000000e+00	-6.646728515625000000e-02	-3.195312500000000000e+00
2.339843750000000000e+00	-8.520507812500000000e-01	-2.003906250000000000e+00
-1.065429687500000000e+00	3.505859375000000000e+00	-2.685546875000000000e+00
-3.341796875000000000e+00	3.627929687500000000e-01	3.167968750000000000e+00
-2.367187500000000000e+00	-1.050781250000000000e+00	3.716796875000000000e+00
-2.031250000000000000e+00	2.862548828125000000e-02	2.072265625000000000e+00
3.535156250000000000e+00	-6.772460937500000000e-01	-3.671875000000000000e+00
2.193359375000000000e+00	-3.842773437500000000e-01	-2.423828125000000000e+00
4.417968750000000000e+00	-1.112304687500000000e+00	-4.191406250000000000e+00
-2.656250000000000000e+00	3.001953125000000000e+00	5.078125000000000000e-02
5.125000000000000000e+00	-2.396484375000000000e+00	-3.351562500000000000e+00
3.783203125000000000e+00	-1.408203125000000000e+00	-3.068359375000000000e+00
3.359375000000000000e+00	-9.702148437500000000e-01	-3.085937500000000000e+00
5.058593750000000000e+00	-2.314453125000000000e+00	-3.400390625000000000e+00
3.517578125000000000e+00	-1.907226562500000000e+00	-1.958984375000000000e+00
-3.417968750000000000e+00	-2.590332031250000000e-01	3.957031250000000000e+00
-7.025146484375000000e-02	-7.011718750000000000e-01	7.988281250000000000e-01
-3.017578125000000000e+00	-5.478515625000000000e-01	3.873046875000000000e+00
-1.158203125000000000e+00	1.425781250000000000e+00	-2.956542968750000000e-01
4.738281250000000000e+00	-1.915039062500000000e+00	-3.521484375000000000e+00
4.792968750000000000e+00	-1.891601562500000000e+00	-3.791015625000000000e+00
2.853515625000000000e+00	-1.705078125000000000e+00	-1.374023437500000000e+00
3.798828125000000000e+00	-1.913085937500000000e+00	-2.390625000000000000e+00
2.812500000000000000e+00	-2.197265625000000000e+00	-6.831054687500000000e-01
-2.761718750000000000e+00	2.830078125000000000e+00	3.276367187500000000e-01
4.507812500000000000e+00	-2.457031250000000000e+00	-2.390625000000000000e+00
-3.066406250000000000e+00	5.629882812500000000e-01	2.667968750000000000e+00
4.746093750000000000e+00	-1.649414062500000000e+00	-3.955078125000000000e+00
-3.498535156250000000e-01	1.848632812500000000e+00	-1.858398437500000000e+00
-1.166015625000000000e+00	9.741210937500000000e-01	3.891601562500000000e-01
4.332031250000000000e+00	-2.132812500000000000e+00	-2.648437500000000000e+00
-2.992187500000000000e+00	9.521484375000000000e-01	2.326171875000000000e+00
9.130859375000000000e-01	1.117187500000000000e+00	-2.919921875000000000e+00
-2.199218750000000000e+00	4.355468750000000000e+00	-2.419921875000000000e+00
4.957031250000000000e+00	-2.447265625000000000e+00	-3.078125000000000000e+00
-2.095703125000000000e+00	-1.266601562500000000e+00	3.771484375000000000e+00
-2.423828125000000000e+00	-7.495117187500000000e-01	3.382812500000000000e+00
-1.032226562500000000e+00	2.695312500000000000e+00	-1.663085937500000000e+00
1.561523437500000000e+00	4.489746093750000000e-01	-2.687500000000000000e+00
9.013671875000000000e-01	-7.617187500000000000e-01	-2.797851562500000000e-01
2.673828125000000000e+00	-1.389648437500000000e+00	-1.618164062500000000e+00
-3.289062500000000000e+00	5.888671875000000000e-01	2.972656250000000000e+00
-2.464843750000000000e+00	-9.365234375000000000e-01	3.783203125000000000e+00
-2.205078125000000000e+00	3.423828125000000000e+00	-9.438476562500000000e-01
2.443359375000000000e+00	-1.222656250000000000e+00	-1.611328125000000000e+00
-1.979492187500000000e+00	4.554687500000000000e+00	-2.900390625000000000e+00
-2.884765625000000000e+00	-6.044921875000000000e-01	3.759765625000000000e+00
-1.568359375000000000e+00	3.753906250000000000e+00	-2.132812500000000000e+00
1.621093750000000000e+00	-1.191406250000000000e+00	-6.469726562500000000e-01
-2.482421875000000000e+00	3.554687500000000000e+00	-6.376953125000000000e-01
3.660156250000000000e+00	-9.418945312500000000e-01	-3.427734375000000000e+00
-1.533203125000000000e+00	4.324218750000000000e+00	-2.855468750000000000e+00
-3.013671875000000000e+00	1.256835937500000000e+00	1.886718750000000000e+00
-7.685546875000000000e-01	3.685546875000000000e+00	-3.484375000000000000e+00
4.070312500000000000e+00	-1.295898437500000000e+00	-3.660156250000000000e+00
-3.220703125000000000e+00	-6.728515625000000000e-01	4.250000000000000000e+00
3.880859375000000000e+00	-2.408203125000000000e+00	-1.638671875000000000e+00
-1.492187500000000000e+00	3.064453125000000000e+00	-1.595703125000000000e+00
-1.568359375000000000e+00	3.806640625000000000e+00	-2.310546875000000000e+00
-2.291015625000000000e+00	2.330078125000000000e+00	1.563720703125000000e-01
1.100585937500000000e+00	1.559570312500000000e+00	-3.560546875000000000e+00
-3.410156250000000000e+00	3.271484375000000000e-01	3.322265625000000000e+00
-1.426757812500000000e+00	-1.446533203125000000e-01	1.776367187500000000e+00
3.863281250000000000e+00	-1.189453125000000000e+00	-3.443359375000000000e+00
1.771484375000000000e+00	-9.458007812500000000e-01	-1.189453125000000000e+00
-3.671875000000000000e+00	5.230712890625000000e-02	4.093750000000000000e+00
5.046875000000000000e+00	-2.337890625000000000e+00	-3.578125000000000000e+00
-2.468750000000000000e+00	8.593750000000000000e-01	1.924804687500000000e+00
-2.841796875000000000e-01	-1.032226562500000000e+00	1.648437500000000000e+00
-1.206054687500000000e+00	4.580078125000000000e-01	8.061523437500000000e-01
1.568359375000000000e+00	-1.505859375000000000e+00	-1.134033203125000000e-01
-1.300048828125000000e-01	1.201171875000000000e+00	-1.430664062500000000e+00
-2.169921875000000000e+00	-5.561523437500000000e-01	3.037109375000000000e+00
5.109375000000000000e+00	-2.693359375000000000e+00	-2.927734375000000000e+00
2.291015625000000000e+00	-6.791992187500000000e-01	-2.238281250000000000e+00
-2.136718750000000000e+00	-1.138671875000000000e+00	3.615234375000000000e+00
-4.885253906250000000e-01	3.404296875000000000e+00	-3.458984375000000000e+00
3.607421875000000000e+00	-6.245117187500000000e-01	-3.937500000000000000e+00
4.250000000000000000e+00	-1.730468750000000000e+00	-3.130859375000000000e+00
-2.863281250000000000e+00	-5.683593750000000000e-01	3.865234375000000000e+00
-2.947265625000000000e+00	3.059082031250000000e-01	2.910156250000000000e+00
-1.237304687500000000e+00	2.691406250000000000e+00	-1.480468750000000000e+00
4.545898437500000000e-01	1.502929687500000000e+00	-2.519531250000000000e+00
-3.486328125000000000e+00	1.341247558593750000e-02	3.728515625000000000e+00
2.998046875000000000e+00	-1.192382812500000000e+00	-2.246093750000000000e+00
2.781250000000000000e+00	-1.761474609375000000e-01	-3.572265625000000000e+00
-2.640625000000000000e+00	3.296875000000000000e+00	-6.171875000000000000e-01
2.939453125000000000e+00	-8.325195312500000000e-01	-2.843750000000000000e+00
2.505859375000000000e+00	-1.578125000000000000e+00	-1.312500000000000000e+00
-1.750000000000000000e+00	4.398437500000000000e+00	-2.644531250000000000e+00
-1.360351562500000000e+00	4.183593750000000000e+00	-3.236328125000000000e+00
4.203125000000000000e+00	-2.021484375000000000e+00	-2.818359375000000000e+00
2.695312500000000000e+00	-1.043945312500000000e+00	-2.013671875000000000e+00
-1.750000000000000000e+00	1.702148437500000000e+00	6.555175781250000000e-02
1.821289062500000000e-01	1.648437500000000000e+00	-2.398437500000000000e+00
-2.949218750000000000e+00	1.395263671875000000e-01	3.015625000000000000e+00
-1.365234375000000000e+00	-8.066406250000000000e-01	2.378906250000000000e+00
4.195312500000000000e+00	-1.551757812500000000e+00	-3.394531250000000000e+00
-3.746093750000000000e+00	1.662109375000000000e+00	2.267578125000000000e+00
-2.496093750000000000e+00	5.987548828125000000e-02	2.556640625000000000e+00
-1.930664062500000000e+00	4.218750000000000000e+00	-2.484375000000000000e+00
3.472656250000000000e+00	-2.267578125000000000e+00	-1.340820312500000000e+00
-2.221679687500000000e-01	-1.747070312500000000e+00	2.322265625000000000e+00
4.371093750000000000e+00	-2.474609375000000000e+00	-2.294921875000000000e+00
-1.287109375000000000e+00	3.599609375000000000e+00	-2.751953125000000000e+00
-3.021484375000000000e+00	3.234863281250000000e-01	2.992187500000000000e+00
-1.750000000000000000e+00	2.572265625000000000e+00	-7.597656250000000000e-01
3.068359375000000000e+00	-1.345703125000000000e+00	-2.179687500000000000e+00
-2.402343750000000000e+00	-8.740234375000000000e-01	3.683593750000000000e+00
-3.441406250000000000e+00	5.256652832031250000e-03	3.675781250000000000e+00
-2.744140625000000000e+00	-7.314453125000000000e-01	3.841796875000000000e+00
-2.234375000000000000e+00	4.398437500000000000e+00	-2.337890625000000000e+00
-2.761718750000000000e+00	-9.072265625000000000e-01	4.007812500000000000e+00
-1.758789062500000000e+00	-1.083984375000000000e+00	3.033203125000000000e+00
-3.009765625000000000e+00	-4.094238281250000000e-01	3.808593750000000000e+00
2.498046875000000000e+00	3.732910156250000000e-01	-3.703125000000000000e+00
-2.046875000000000000e+00	3.503906250000000000e+00	-1.287109375000000000e+00
4.105468750000000000e+00	-2.146484375000000000e+00	-2.378906250000000000e+00
1.171875000000000000e+00	-1.378173828125000000e-01	-1.403320312500000000e+00
4.140625000000000000e+00	-1.851562500000000000e+00	-2.970703125000000000e+00
-1.235351562500000000e+00	2.660156250000000000e+00	-1.652343750000000000e+00
2.904296875000000000e+00	-1.085937500000000000e+00	-2.332031250000000000e+00
-2.318359375000000000e+00	3.470703125000000000e+00	-1.055664062500000000e+00
-2.556640625000000000e+00	-8.941650390625000000e-02	2.826171875000000000e+00
-2.107421875000000000e+00	-9.204101562500000000e-01	3.291015625000000000e+00
-3.058593750000000000e+00	-1.071777343750000000e-01	3.437500000000000000e+00
2.300781250000000000e+00	-3.835449218750000000e-01	-2.591796875000000000e+00
2.996093750000000000e+00	-1.532226562500000000e+00	-1.641601562500000000e+00
3.755859375000000000e+00	-1.773437500000000000e+00	-2.525390625000000000e+00
3.247070312500000000e-01	1.000976562500000000e+00	-1.782226562500000000e+00
4.320312500000000000e+00	-1.962890625000000000e+00	-2.855468750000000000e+00
3.119140625000000000e+00	-2.082031250000000000e+00	-1.369140625000000000e+00
-2.636718750000000000e+00	-3.079223632812500000e-02	2.925781250000000000e+00
1.654296875000000000e+00	-9.887695312500000000e-01	-9.521484375000000000e-01
3.525390625000000000e+00	-1.504882812500000000e+00	-2.531250000000000000e+00
3.996093750000000000e+00	-1.750000000000000000e+00	-2.882812500000000000e+00
-2.648437500000000000e+00	-2.327880859375000000e-01	3.037109375000000000e+00
-2.636718750000000000e+00	-8.696289062500000000e-01	4.019531250000000000e+00
-2.310546875000000000e+00	2.988281250000000000e+00	-2.983398437500000000e-01
4.878906250000000000e+00	-1.790039062500000000e+00	-3.955078125000000000e+00
2.519531250000000000e+00	-2.562500000000000000e+00	2.171630859375000000e-01
-2.701171875000000000e+00	-2.073974609375000000e-01	3.083984375000000000e+00
-3.496093750000000000e+00	-1.478271484375000000e-01	3.988281250000000000e+00
-2.023437500000000000e+00	4.675292968750000000e-02	1.969726562500000000e+00
-3.447265625000000000e+00	3.521484375000000000e+00	2.064208984375000000e-01
3.660156250000000000e+00	-1.149414062500000000e+00	-3.322265625000000000e+00
-3.066406250000000000e+00	-4.663085937500000000e-01	3.861328125000000000e+00
-2.736328125000000000e+00	-6.787109375000000000e-02	3.013671875000000000e+00
3.837890625000000000e+00	-2.255859375000000000e+00	-1.737304687500000000e+00
-1.072265625000000000e+00	3.443359375000000000e+00	-2.636718750000000000e+00
3.074218750000000000e+00	-8.940429687500000000e-01	-2.888671875000000000e+00
3.046875000000000000e+00	-1.398437500000000000e+00	-2.091796875000000000e+00
1.974609375000000000e+00	-5.424804687500000000e-01	-1.994140625000000000e+00
-2.839843750000000000e+00	3.395996093750000000e-01	2.587890625000000000e+00
-3.183593750000000000e+00	5.722656250000000000e-01	2.820312500000000000e+00
5.556640625000000000e-01	7.783203125000000000e-01	-1.704101562500000000e+00
-3.365234375000000000e+00	4.182128906250000000e-01	3.187500000000000000e+00
-2.875000000000000000e+00	-9.511718750000000000e-01	4.195312500000000000e+00
-1.279296875000000000e+00	2.330078125000000000e+00	-1.005859375000000000e+00
-2.228515625000000000e+00	-1.135742187500000000e+00	3.609375000000000000e+00
3.974609375000000000e+00	-1.381835937500000000e+00	-3.302734375000000000e+00
2.472656250000000000e+00	-2.121093750000000000e+00	-3.984375000000000000e-01
-2.966796875000000000e+00	-7.656250000000000000e-01	4.234375000000000000e+00
-1.453125000000000000e+00	3.617187500000000000e+00	-2.398437500000000000e+00
2.673828125000000000e+00	-1.110351562500000000e+00	-2.042968750000000000e+00
1.411132812500000000e+00	2.866210937500000000e-01	-2.380859375000000000e+00
-3.376953125000000000e+00	-2.734375000000000000e-01	3.814453125000000000e+00
7.167968750000000000e-01	2.341796875000000000e+00	-3.984375000000000000e+00
-2.662109375000000000e+00	1.039062500000000000e+00	1.880859375000000000e+00
1.141601562500000000e+00	2.064453125000000000e+00	-4.199218750000000000e+00
-1.033203125000000000e+00	2.834472656250000000e-01	7.382812500000000000e-01
4.992187500000000000e+00	-2.539062500000000000e+00	-3.144531250000000000e+00
-3.152343750000000000e+00	1.505859375000000000e+00	1.863281250000000000e+00
-1.700195312500000000e+00	3.949218750000000000e+00	-2.343750000000000000e+00
-3.148437500000000000e+00	1.784667968750000000e-01	3.148437500000000000e+00
-2.000000000000000000e+00	2.150390625000000000e+00	-7.025146484375000000e-02
-2.587890625000000000e+00	2.283935546875000000e-01	2.582031250000000000e+00
-2.398437500000000000e+00	-8.795166015625000000e-02	2.607421875000000000e+00
-2.189453125000000000e+00	2.203369140625000000e-01	2.226562500000000000e+00
-2.228515625000000000e+00	-3.610839843750000000e-01	2.765625000000000000e+00
3.193359375000000000e+00	-1.364257812500000000e+00	-2.431640625000000000e+00
2.441406250000000000e+00	-1.661132812500000000e+00	-9.877929687500000000e-01
-1.960937500000000000e+00	7.138671875000000000e-01	1.483398437500000000e+00
-2.343750000000000000e+00	-7.856445312500000000e-01	3.677734375000000000e+00
-2.089843750000000000e+00	-1.105346679687500000e-01	2.314453125000000000e+00
9.941406250000000000e-01	-1.008789062500000000e+00	-8.587646484375000000e-02
-3.554687500000000000e+00	-1.557617187500000000e-01	4.113281250000000000e+00
3.802734375000000000e+00	-2.109375000000000000e+00	-2.251953125000000000e+00
-2.927734375000000000e+00	-8.715820312500000000e-01	4.179687500000000000e+00
-1.963867187500000000e+00	3.509765625000000000e+00	-1.451171875000000000e+00
-2.142578125000000000e+00	3.490234375000000000e+00	-1.385742187500000000e+00
-2.841796875000000000e+00	-1.181793212890625000e-02	3.097656250000000000e+00
-2.990234375000000000e+00	-8.813476562500000000e-01	4.339843750000000000e+00
2.441406250000000000e+00	-8.256835937500000000e-01	-2.263671875000000000e+00
-2.603515625000000000e+00	-9.096679687500000000e-01	3.771484375000000000e+00
1.971679687500000000e+00	-1.701171875000000000e+00	-4.453125000000000000e-01
-2.816406250000000000e+00	3.908203125000000000e+00	-8.813476562500000000e-01
-2.892578125000000000e+00	-8.334960937500000000e-01	4.082031250000000000e+00
-3.390625000000000000e+00	8.408203125000000000e-01	2.691406250000000000e+00
-3.484375000000000000e+00	2.792968750000000000e+00	1.102539062500000000e+00
-3.232421875000000000e+00	4.042968750000000000e+00	-6.381835937500000000e-01
2.501953125000000000e+00	-5.908203125000000000e-01	-2.462890625000000000e+00
-1.908203125000000000e+00	-9.067382812500000000e-01	3.271484375000000000e+00
-1.799804687500000000e+00	-5.927734375000000000e-01	2.564453125000000000e+00
2.117187500000000000e+00	-1.411132812500000000e+00	-1.098632812500000000e+00
-3.115234375000000000e+00	-7.719726562500000000e-01	4.394531250000000000e+00
-4.155273437500000000e-01	2.898437500000000000e+00	-2.869140625000000000e+00
-3.246093750000000000e+00	-2.288818359375000000e-01	3.763671875000000000e+00
3.224609375000000000e+00	-1.593750000000000000e+00	-2.123046875000000000e+00
-3.716796875000000000e+00	1.974609375000000000e+00	1.965820312500000000e+00
3.931640625000000000e+00	-2.582031250000000000e+00	-1.638671875000000000e+00
-2.070312500000000000e+00	4.039062500000000000e+00	-1.930664062500000000e+00
-2.980468750000000000e+00	-7.275390625000000000e-01	4.140625000000000000e+00
-2.478515625000000000e+00	-8.144531250000000000e-01	3.611328125000000000e+00
4.277343750000000000e+00	-1.155273437500000000e+00	-4.003906250000000000e+00
-1.996093750000000000e+00	3.261718750000000000e+00	-1.314453125000000000e+00
4.054687500000000000e+00	-2.287109375000000000e+00	-1.919921875000000000e+00
-2.083984375000000000e+00	-1.016601562500000000e+00	3.320312500000000000e+00
-1.134765625000000000e+00	-4.780273437500000000e-01	1.752929687500000000e+00
-2.009765625000000000e+00	-5.048828125000000000e-01	2.660156250000000000e+00
4.804687500000000000e+00	-2.158203125000000000e+00	-3.378906250000000000e+00
2.791015625000000000e+00	-6.860351562500000000e-01	-2.794921875000000000e+00
3.408203125000000000e+00	-1.417968750000000000e+00	-2.564453125000000000e+00
-2.470703125000000000e+00	2.095703125000000000e+00	5.971679687500000000e-01
-3.761718750000000000e+00	8.569335937500000000e-01	2.951171875000000000e+00
3.906250000000000000e+00	-1.432617187500000000e+00	-3.230468750000000000e+00
-2.673828125000000000e+00	-8.525390625000000000e-01	3.878906250000000000e+00
3.431640625000000000e+00	-1.805664062500000000e+00	-1.937500000000000000e+00
-2.386718750000000000e+00	3.892578125000000000e+00	-1.559570312500000000e+00
2.960937500000000000e+00	-5.434570312500000000e-01	-3.300781250000000000e+00
-2.291015625000000000e+00	-2.619628906250000000e-01	2.615234375000000000e+00
-3.232421875000000000e+00	-9.588623046875000000e-02	3.720703125000000000e+00
-2.564453125000000000e+00	3.698730468750000000e-02	2.636718750000000000e+00
-1.604492187500000000e+00	3.613281250000000000e+00	-2.193359375000000000e+00
2.882812500000000000e+00	-1.703125000000000000e+00	-1.535156250000000000e+00
-1.456054687500000000e+00	1.881835937500000000e+00	-3.254394531250000000e-01
-1.845703125000000000e+00	7.817382812500000000e-01	1.197265625000000000e+00
3.566406250000000000e+00	-1.041015625000000000e+00	-3.064453125000000000e+00
-2.390625000000000000e+00	5.957031250000000000e-01	2.009765625000000000e+00
-1.327148437500000000e+00	4.410156250000000000e+00	-3.416015625000000000e+00
2.412109375000000000e+00	-9.272460937500000000e-01	-2.066406250000000000e+00
1.875976562500000000e+00	-6.357421875000000000e-01	-1.835937500000000000e+00
1.891601562500000000e+00	-9.418945312500000000e-01	-1.376953125000000000e+00
-1.990234375000000000e+00	3.425781250000000000e+00	-1.498046875000000000e+00
4.378906250000000000e+00	-2.042968750000000000e+00	-2.955078125000000000e+00
1.687011718750000000e-01	2.234375000000000000e+00	-2.996093750000000000e+00
-1.849609375000000000e+00	4.269531250000000000e+00	-2.693359375000000000e+00
-1.524658203125000000e-01	2.810546875000000000e+00	-3.080078125000000000e+00
-3.132812500000000000e+00	-3.300781250000000000e-01	3.898437500000000000e+00
2.111328125000000000e+00	4.248046875000000000e-01	-3.562500000000000000e+00
2.160156250000000000e+00	-8.538818359375000000e-02	-2.806640625000000000e+00
4.804687500000000000e+00	-1.980468750000000000e+00	-3.556640625000000000e+00
-1.877929687500000000e+00	7.221679687500000000e-01	1.279296875000000000e+00
3.140625000000000000e+00	-9.150390625000000000e-01	-2.964843750000000000e+00
5.023437500000000000e+00	-2.570312500000000000e+00	-3.082031250000000000e+00
-3.216796875000000000e+00	-7.236328125000000000e-01	4.382812500000000000e+00
-1.808593750000000000e+00	-3.754882812500000000e-01	2.355468750000000000e+00
-1.261718750000000000e+00	3.583984375000000000e+00	-2.398437500000000000e+00
-3.638671875000000000e+00	8.720703125000000000e-01	2.988281250000000000e+00
-2.949218750000000000e+00	2.718750000000000000e+00	5.283203125000000000e-01
-5.009765625000000000e-01	2.041015625000000000e+00	-2.078125000000000000e+00
-2.236328125000000000e+00	4.470214843750000000e-01	1.796875000000000000e+00
-2.636718750000000000e+00	-9.179687500000000000e-01	3.912109375000000000e+00
4.339843750000000000e+00	-2.273437500000000000e+00	-2.599609375000000000e+00
4.089843750000000000e+00	-1.610351562500000000e+00	-3.216796875000000000e+00
-2.642578125000000000e+00	-3.757324218750000000e-01	3.179687500000000000e+00
-1.100585937500000000e+00	3.662109375000000000e+00	-3.093750000000000000e+00
4.175781250000000000e+00	-2.601562500000000000e+00	-1.872070312500000000e+00
-3.271484375000000000e+00	5.834960937500000000e-01	2.962890625000000000e+00
-2.591796875000000000e+00	-8.950195312500000000e-01	3.816406250000000000e+00
-2.798828125000000000e+00	1.472656250000000000e+00	1.569335937500000000e+00
5.058593750000000000e+00	-2.369140625000000000e+00	-3.255859375000000000e+00
1.764648437500000000e+00	1.612304687500000000e+00	-4.222656250000000000e+00
-1.843750000000000000e+00	1.674804687500000000e+00	2.617187500000000000e-01
3.384765625000000000e+00	-1.739257812500000000e+00	-2.072265625000000000e+00
-6.381835937500000000e-01	2.318359375000000000e+00	-2.037109375000000000e+00
3.916015625000000000e+00	-1.388671875000000000e+00	-3.250000000000000000e+00
-3.080078125000000000e+00	-7.768554687500000000e-01	4.285156250000000000e+00
-1.181640625000000000e+00	2.617187500000000000e+00	-1.657226562500000000e+00
-2.652343750000000000e+00	-6.635742187500000000e-01	3.625000000000000000e+00
-2.064453125000000000e+00	4.507812500000000000e+00	-2.708984375000000000e+00
-2.873046875000000000e+00	9.570312500000000000e-01	1.916015625000000000e+00
2.224609375000000000e+00	-9.853515625000000000e-01	-1.595703125000000000e+00
-2.968750000000000000e+00	2.548828125000000000e+00	8.056640625000000000e-01
-3.763671875000000000e+00	-9.265136718750000000e-02	4.316406250000000000e+00
1.117187500000000000e+00	3.610839843750000000e-01	-2.111328125000000000e+00
1.409179687500000000e+00	1.800781250000000000e+00	-4.261718750000000000e+00
2.462890625000000000e+00	2.719726562500000000e-01	-3.853515625000000000e+00
-2.642578125000000000e+00	5.947265625000000000e-01	2.234375000000000000e+00
-3.087890625000000000e+00	-2.172851562500000000e-01	3.677734375000000000e+00
-2.716796875000000000e+00	-4.704589843750000000e-01	3.501953125000000000e+00
-2.535156250000000000e+00	4.160156250000000000e-01	2.105468750000000000e+00
4.542968750000000000e+00	-2.271484375000000000e+00	-2.859375000000000000e+00
2.625000000000000000e+00	-8.984375000000000000e-02	-3.273437500000000000e+00
3.464843750000000000e+00	-5.371093750000000000e-01	-3.800781250000000000e+00
-2.009765625000000000e+00	5.527343750000000000e-01	1.365234375000000000e+00
-2.736328125000000000e+00	-8.266601562500000000e-01	3.781250000000000000e+00
4.015625000000000000e+00	-2.031250000000000000e+00	-2.466796875000000000e+00
-2.974609375000000000e+00	-2.080078125000000000e-01	3.369140625000000000e+00
2.099609375000000000e+00	2.663574218750000000e-01	-2.986328125000000000e+00
-2.755859375000000000e+00	2.101562500000000000e+00	8.320312500000000000e-01
-3.363281250000000000e+00	1.166992187500000000e+00	2.365234375000000000e+00
-3.977050781250000000e-01	2.738281250000000000e+00	-2.867187500000000000e+00
3.337890625000000000e+00	-8.955078125000000000e-01	-3.210937500000000000e+00
4.500000000000000000e+00	-1.332031250000000000e+00	-3.994140625000000000e+00
3.121093750000000000e+00	-8.837890625000000000e-01	-2.931640625000000000e+00
3.197265625000000000e+00	-1.555664062500000000e+00	-2.197265625000000000e+00
-2.509765625000000000e+00	4.437500000000000000e+00	-2.048828125000000000e+00
-2.941406250000000000e+00	-1.062500000000000000e+00	4.574218750000000000e+00
-3.003906250000000000e+00	-6.591796875000000000e-01	3.976562500000000000e+00
-2.525390625000000000e+00	-8.100585937500000000e-01	3.664062500000000000e+00
3.533203125000000000e+00	-1.105468750000000000e+00	-3.226562500000000000e+00
-3.166015625000000000e+00	7.333984375000000000e-01	2.611328125000000000e+00
-2.601562500000000000e+00	-1.133789062500000000e+00	4.171875000000000000e+00
-1.942382812500000000e+00	2.998046875000000000e+00	-1.010742187500000000e+00
-2.675781250000000000e+00	7.026367187500000000e-01	2.177734375000000000e+00
-2.949218750000000000e+00	-7.343750000000000000e-01	4.183593750000000000e+00
3.498046875000000000e+00	-1.142578125000000000e+00	-3.035156250000000000e+00
-2.263671875000000000e+00	4.078125000000000000e+00	-1.877929687500000000e+00
-2.605468750000000000e+00	2.027343750000000000e+00	9.609375000000000000e-01
-1.267578125000000000e+00	2.937500000000000000e+00	-1.855468750000000000e+00
4.480468750000000000e+00	-2.037109375000000000e+00	-2.958984375000000000e+00
-3.484375000000000000e+00	-6.649017333984375000e-03	3.927734375000000000e+00
-1.828125000000000000e+00	1.605468750000000000e+00	4.689941406250000000e-01
5.203125000000000000e+00	-2.603515625000000000e+00	-3.259765625000000000e+00
-3.183593750000000000e+00	-5.893554687500000000e-01	4.089843750000000000e+00
-2.341796875000000000e+00	3.109375000000000000e+00	-6.518554687500000000e-01
-1.906250000000000000e+00	2.193359375000000000e+00	-6.506347656250000000e-02
3.623046875000000000e+00	-6.621093750000000000e-01	-3.791015625000000000e+00
-3.208984375000000000e+00	3.033203125000000000e+00	5.507812500000000000e-01
-2.792968750000000000e+00	-2.546386718750000000e-01	3.228515625000000000e+00
-2.400390625000000000e+00	-6.689453125000000000e-01	3.281250000000000000e+00
-2.339843750000000000e+00	2.544921875000000000e+00	4.248046875000000000e-02
-3.650390625000000000e+00	9.653320312500000000e-01	2.818359375000000000e+00
-3.308593750000000000e+00	1.556396484375000000e-01	3.359375000000000000e+00
-1.076171875000000000e+00	1.704101562500000000e+00	-7.373046875000000000e-01
-9.267578125000000000e-01	3.939453125000000000e+00	-3.384765625000000000e+00
-1.741210937500000000e+00	3.210937500000000000e+00	-1.084960937500000000e+00
-3.367187500000000000e+00	3.181640625000000000e+00	5.620117187500000000e-01
-3.175781250000000000e+00	2.457031250000000000e+00	1.237304687500000000e+00
2.109375000000000000e+00	6.040039062500000000e-01	-3.703125000000000000e+00
4.399414062500000000e-01	-1.355468750000000000e+00	1.042968750000000000e+00
2.195312500000000000e+00	6.977539062500000000e-01	-3.947265625000000000e+00
4.238281250000000000e+00	-2.406250000000000000e+00	-2.013671875000000000e+00
-1.801757812500000000e+00	3.541015625000000000e+00	-1.766601562500000000e+00
4.136718750000000000e+00	-1.422851562500000000e+00	-3.492187500000000000e+00
-1.336914062500000000e+00	3.162109375000000000e+00	-2.046875000000000000e+00
-8.012695312500000000e-01	-1.525390625000000000e+00	2.687500000000000000e+00
3.708984375000000000e+00	-1.750976562500000000e+00	-2.513671875000000000e+00
-8.618164062500000000e-01	2.363281250000000000e+00	-1.761718750000000000e+00
-3.166503906250000000e-01	3.234375000000000000e+00	-3.214843750000000000e+00
-3.173828125000000000e+00	2.912597656250000000e-01	3.167968750000000000e+00
4.046875000000000000e+00	-1.921875000000000000e+00	-2.759765625000000000e+00
1.929687500000000000e+00	-7.763671875000000000e-01	-1.546875000000000000e+00
5.996093750000000000e-01	1.423828125000000000e+00	-2.728515625000000000e+00
1.229492187500000000e+00	2.248535156250000000e-01	-1.970703125000000000e+00
3.062500000000000000e+00	-1.875000000000000000e-01	-3.873046875000000000e+00
-2.630859375000000000e+00	-1.008789062500000000e+00	3.900390625000000000e+00
-1.614257812500000000e+00	-6.635742187500000000e-01	2.550781250000000000e+00
-3.410156250000000000e+00	4.679687500000000000e+00	-1.258789062500000000e+00
-3.730468750000000000e+00	1.812744140625000000e-01	3.859375000000000000e+00
-3.044921875000000000e+00	1.516601562500000000e+00	1.677734375000000000e+00
-8.320312500000000000e-01	1.773437500000000000e+00	-1.174804687500000000e+00
3.644531250000000000e+00	-1.646484375000000000e+00	-2.525390625000000000e+00
-1.946289062500000000e+00	-5.312500000000000000e-01	2.564453125000000000e+00
-2.751953125000000000e+00	-3.085937500000000000e-01	3.375000000000000000e+00
-2.615234375000000000e+00	2.099609375000000000e+00	8.173828125000000000e-01
-1.231445312500000000e+00	3.378906250000000000e+00	-2.351562500000000000e+00
-3.189453125000000000e+00	9.130859375000000000e-01	2.511718750000000000e+00
-2.074218750000000000e+00	4.238281250000000000e+00	-2.322265625000000000e+00
3.414062500000000000e+00	-1.633789062500000000e+00	-2.271484375000000000e+00
-3.691406250000000000e+00	8.935546875000000000e-01	2.931640625000000000e+00
2.562500000000000000e+00	-5.844726562500000000e-01	-2.630859375000000000e+00
-2.162109375000000000e+00	3.628906250000000000e+00	-1.513671875000000000e+00
-1.078125000000000000e+00	2.156250000000000000e+00	-1.229492187500000000e+00
2.669921875000000000e+00	-1.329101562500000000e+00	-1.851562500000000000e+00
-2.566406250000000000e+00	4.226562500000000000e+00	-1.669921875000000000e+00
2.554687500000000000e+00	4.284667968750000000e-01	-3.970703125000000000e+00
2.630859375000000000e+00	5.605468750000000000e-01	-4.339843750000000000e+00
-4.338378906250000000e-01	-1.804687500000000000e+00	2.646484375000000000e+00
1.810546875000000000e+00	-2.551269531250000000e-01	-2.230468750000000000e+00
-1.239257812500000000e+00	2.986328125000000000e+00	-2.080078125000000000e+00
-2.398437500000000000e+00	2.966796875000000000e+00	-3.464355468750000000e-01
-3.193359375000000000e+00	-5.932617187500000000e-01	4.109375000000000000e+00
-8.696289062500000000e-01	2.402343750000000000e+00	-1.733398437500000000e+00
-1.718750000000000000e+00	3.615722656250000000e-01	1.340820312500000000e+00
-3.210937500000000000e+00	8.804321289062500000e-03	3.496093750000000000e+00
-7.729492187500000000e-01	1.273437500000000000e+00	-5.839843750000000000e-01
4.804687500000000000e+00	-2.458984375000000000e+00	-2.898437500000000000e+00
4.703125000000000000e+00	-2.566406250000000000e+00	-2.527343750000000000e+00
2.671875000000000000e+00	-1.746093750000000000e+00	-1.219726562500000000e+00
4.074218750000000000e+00	-1.900390625000000000e+00	-2.583984375000000000e+00
-1.377929687500000000e+00	2.390625000000000000e+00	-1.099609375000000000e+00
3.449218750000000000e+00	2.378845214843750000e-02	-4.609375000000000000e+00
-2.998046875000000000e+00	4.730224609375000000e-02	3.167968750000000000e+00
4.246093750000000000e+00	-2.154296875000000000e+00	-2.707031250000000000e+00
-3.189453125000000000e+00	-2.995605468750000000e-01	3.734375000000000000e+00
-2.103515625000000000e+00	-6.079101562500000000e-01	3.017578125000000000e+00
-3.623046875000000000e+00	1.578125000000000000e+00	2.173828125000000000e+00
-2.919921875000000000e+00	2.421875000000000000e-01	2.753906250000000000e+00
4.109375000000000000e+00	-1.367187500000000000e+00	-3.595703125000000000e+00
-2.697265625000000000e+00	-4.177246093750000000e-01	3.363281250000000000e+00
-3.080078125000000000e+00	4.565429687500000000e-02	3.294921875000000000e+00
-3.070312500000000000e+00	-5.987548828125000000e-02	3.363281250000000000e+00
-2.962890625000000000e+00	-4.440917968750000000e-01	3.705078125000000000e+00
-4.470825195312500000e-02	2.306640625000000000e+00	-2.835937500000000000e+00
-4.875488281250000000e-01	3.023437500000000000e+00	-2.933593750000000000e+00
-1.910156250000000000e+00	1.539062500000000000e+00	5.859375000000000000e-01
-2.971191406250000000e-01	1.583007812500000000e+00	-1.807617187500000000e+00
-2.146484375000000000e+00	2.663574218750000000e-01	1.938476562500000000e+00
4.882812500000000000e+00	-2.402343750000000000e+00	-3.175781250000000000e+00
-1.531250000000000000e+00	7.666015625000000000e-01	7.241210937500000000e-01
3.064453125000000000e+00	-1.129882812500000000e+00	-2.500000000000000000e+00
4.449218750000000000e+00	-1.956054687500000000e+00	-3.021484375000000000e+00
2.279296875000000000e+00	-5.195312500000000000e-01	-2.464843750000000000e+00
-6.506347656250000000e-02	2.263671875000000000e+00	-2.750000000000000000e+00
2.861328125000000000e+00	-1.462890625000000000e+00	-1.741210937500000000e+00
-3.533203125000000000e+00	1.686523437500000000e+00	2.072265625000000000e+00
-1.155273437500000000e+00	8.618164062500000000e-01	5.947265625000000000e-01
2.777343750000000000e+00	-2.029296875000000000e+00	-1.088867187500000000e+00
5.039062500000000000e+00	-2.769531250000000000e+00	-2.796875000000000000e+00
-1.378906250000000000e+00	3.472656250000000000e+00	-2.412109375000000000e+00
3.931640625000000000e+00	-1.059570312500000000e+00	-3.607421875000000000e+00
1.691406250000000000e+00	-4.223632812500000000e-01	-1.771484375000000000e+00
-1.743164062500000000e+00	3.763671875000000000e+00	-2.197265625000000000e+00
2.746093750000000000e+00	-2.396240234375000000e-01	-3.273437500000000000e+00
-2.716796875000000000e+00	6.655273437500000000e-01	2.212890625000000000e+00
-2.306640625000000000e+00	2.265625000000000000e+00	2.753906250000000000e-01
-2.781250000000000000e+00	-8.647460937500000000e-01	3.939453125000000000e+00
3.859375000000000000e+00	-2.099609375000000000e+00	-2.250000000000000000e+00
-7.885742187500000000e-01	3.021484375000000000e+00	-2.437500000000000000e+00
-8.500976562500000000e-01	1.436523437500000000e+00	-7.104492187500000000e-01
3.441406250000000000e+00	-1.624023437500000000e+00	-2.312500000000000000e+00
4.019531250000000000e+00	-2.099609375000000000e+00	-2.416015625000000000e+00
-8.901367187500000000e-01	3.496093750000000000e+00	-2.933593750000000000e+00
-3.398437500000000000e+00	1.144531250000000000e+00	2.539062500000000000e+00
-2.968750000000000000e-01	1.882812500000000000e+00	-1.983398437500000000e+00
-2.707031250000000000e+00	4.253906250000000000e+00	-1.332031250000000000e+00
2.863769531250000000e-01	2.177734375000000000e+00	-3.111328125000000000e+00
3.076171875000000000e+00	-6.796875000000000000e-01	-2.833984375000000000e+00
4.429687500000000000e+00	-2.005859375000000000e+00	-2.947265625000000000e+00
-6.113281250000000000e-01	2.125000000000000000e+00	-1.735351562500000000e+00
-1.907958984375000000e-01	6.723632812500000000e-01	-8.037109375000000000e-01
-2.088928222656250000e-02	2.283203125000000000e+00	-2.796875000000000000e+00
4.910156250000000000e+00	-2.195312500000000000e+00	-3.353515625000000000e+00
-2.777343750000000000e+00	-7.231445312500000000e-01	3.828125000000000000e+00
-3.105468750000000000e+00	3.429687500000000000e+00	1.477050781250000000e-01
-3.457031250000000000e+00	-5.683593750000000000e-01	4.519531250000000000e+00
-2.888671875000000000e+00	-9.189453125000000000e-01	4.257812500000000000e+00
-3.136718750000000000e+00	7.861328125000000000e-01	2.486328125000000000e+00
7.216796875000000000e-01	1.049804687500000000e+00	-2.179687500000000000e+00
-2.271484375000000000e+00	-3.608398437500000000e-01	2.753906250000000000e+00
3.111328125000000000e+00	-2.023437500000000000e+00	-1.390625000000000000e+00
-2.041015625000000000e+00	3.287109375000000000e+00	-1.043945312500000000e+00
-2.130859375000000000e+00	4.785156250000000000e+00	-2.902343750000000000e+00
4.589843750000000000e+00	-2.623046875000000000e+00	-2.226562500000000000e+00
4.550781250000000000e+00	-1.586914062500000000e+00	-3.718750000000000000e+00
-2.363281250000000000e+00	1.970703125000000000e+00	6.020507812500000000e-01
3.673828125000000000e+00	-1.187500000000000000e+00	-3.169921875000000000e+00
2.384033203125000000e-01	4.083251953125000000e-02	-3.295898437500000000e-01
-2.753906250000000000e+00	-3.193359375000000000e-01	3.523437500000000000e+00
-2.802734375000000000e+00	-1.023437500000000000e+00	4.367187500000000000e+00
3.341796875000000000e+00	-5.258789062500000000e-01	-3.652343750000000000e+00
4.234375000000000000e+00	-2.203125000000000000e+00	-2.527343750000000000e+00
-2.441406250000000000e+00	-2.836914062500000000e-01	3.115234375000000000e+00
-2.699218750000000000e+00	-3.955078125000000000e-01	3.351562500000000000e+00
-3.105468750000000000e+00	-6.601562500000000000e-01	4.187500000000000000e+00
-4.343261718750000000e-01	2.636718750000000000e+00	-2.740234375000000000e+00
-1.075195312500000000e+00	3.560546875000000000e+00	-2.791015625000000000e+00
3.185546875000000000e+00	-2.187500000000000000e-01	-3.800781250000000000e+00
1.176757812500000000e+00	1.659179687500000000e+00	-3.841796875000000000e+00
-2.669921875000000000e+00	-6.103515625000000000e-01	3.535156250000000000e+00
-2.455078125000000000e+00	1.748657226562500000e-02	2.667968750000000000e+00
3.404296875000000000e+00	-1.486328125000000000e+00	-2.523437500000000000e+00
4.453125000000000000e+00	-2.003906250000000000e+00	-3.109375000000000000e+00
3.273437500000000000e+00	-1.583984375000000000e+00	-2.314453125000000000e+00
3.725585937500000000e-01	1.164062500000000000e+00	-2.128906250000000000e+00
2.751953125000000000e+00	-1.324218750000000000e+00	-1.879882812500000000e+00
-4.553222656250000000e-02	2.078125000000000000e+00	-2.568359375000000000e+00
2.376953125000000000e+00	-6.840820312500000000e-01	-2.279296875000000000e+00
2.628906250000000000e+00	-4.411621093750000000e-01	-2.818359375000000000e+00
-2.548828125000000000e+00	3.912109375000000000e+00	-1.234375000000000000e+00
-1.164062500000000000e+00	2.701171875000000000e+00	-1.749023437500000000e+00
2.945312500000000000e+00	-8.037109375000000000e-01	-2.710937500000000000e+00
-2.917968750000000000e+00	-1.204101562500000000e+00	4.667968750000000000e+00
-3.339843750000000000e+00	7.670898437500000000e-01	2.742187500000000000e+00
-7.915039062500000000e-01	2.773437500000000000e+00	-2.132812500000000000e+00
4.140625000000000000e+00	-9.790039062500000000e-01	-4.082031250000000000e+00
3.021484375000000000e+00	2.373046875000000000e-01	-4.343750000000000000e+00
-3.458984375000000000e+00	8.256835937500000000e-01	2.820312500000000000e+00
4.742187500000000000e+00	-2.718750000000000000e+00	-2.378906250000000000e+00
2.818359375000000000e+00	-1.199218750000000000e+00	-2.021484375000000000e+00
-3.365234375000000000e+00	5.424804687500000000e-01	3.027343750000000000e+00
-2.789062500000000000e+00	2.751953125000000000e+00	3.242187500000000000e-01
-2.869140625000000000e+00	2.261718750000000000e+00	8.686523437500000000e-01
-3.464843750000000000e+00	3.103027343750000000e-01	3.318359375000000000e+00
-9.003906250000000000e-01	2.748046875000000000e+00	-2.146484375000000000e+00
4.242187500000000000e+00	-1.879882812500000000e+00	-3.064453125000000000e+00
-3.425781250000000000e+00	-4.731445312500000000e-01	4.210937500000000000e+00
-3.343750000000000000e+00	1.612304687500000000e+00	1.941406250000000000e+00
-2.818359375000000000e+00	3.451171875000000000e+00	-3.271484375000000000e-01
-3.232421875000000000e+00	4.382812500000000000e+00	-9.106445312500000000e-01
3.869140625000000000e+00	-1.521484375000000000e+00	-3.126953125000000000e+00
-1.873046875000000000e+00	4.132812500000000000e+00	-2.244140625000000000e+00
2.755859375000000000e+00	-1.388671875000000000e+00	-1.832031250000000000e+00
3.916015625000000000e+00	-9.736328125000000000e-01	-3.847656250000000000e+00
2.957031250000000000e+00	-7.900390625000000000e-01	-2.939453125000000000e+00
2.246093750000000000e+00	1.661376953125000000e-01	-3.162109375000000000e+00
-3.011718750000000000e+00	6.752929687500000000e-01	2.341796875000000000e+00
-3.095703125000000000e+00	4.062500000000000000e+00	-8.437500000000000000e-01
4.140625000000000000e+00	-1.987304687500000000e+00	-2.763671875000000000e+00
-1.965820312500000000e+00	2.021484375000000000e-01	1.992187500000000000e+00
4.425781250000000000e+00	-2.109375000000000000e+00	-2.685546875000000000e+00
-2.625000000000000000e+00	-5.297851562500000000e-01	3.441406250000000000e+00
-1.979492187500000000e+00	2.390625000000000000e+00	-3.632812500000000000e-01
-2.537109375000000000e+00	4.730468750000000000e+00	-2.330078125000000000e+00
3.179687500000000000e+00	-2.396484375000000000e+00	-9.960937500000000000e-01
-1.751953125000000000e+00	4.082031250000000000e+00	-2.511718750000000000e+00
-3.265625000000000000e+00	8.012695312500000000e-01	2.603515625000000000e+00
3.628906250000000000e+00	-1.620117187500000000e+00	-2.539062500000000000e+00
3.755859375000000000e+00	-5.942382812500000000e-01	-4.218750000000000000e+00
-2.003906250000000000e+00	-1.697998046875000000e-01	2.376953125000000000e+00
-2.939453125000000000e+00	3.791015625000000000e+00	-7.202148437500000000e-01
-2.861328125000000000e+00	-9.208984375000000000e-01	4.257812500000000000e+00
-2.859375000000000000e+00	-1.063476562500000000e+00	4.500000000000000000e+00
1.423828125000000000e+00	1.599121093750000000e-02	-1.996093750000000000e+00
2.259765625000000000e+00	-5.073242187500000000e-01	-2.326171875000000000e+00
5.027343750000000000e+00	-2.152343750000000000e+00	-3.572265625000000000e+00
4.597656250000000000e+00	-1.656250000000000000e+00	-3.716796875000000000e+00
-2.974609375000000000e+00	8.359375000000000000e-01	2.496093750000000000e+00
-4.023437500000000000e+00	3.142578125000000000e+00	1.154296875000000000e+00
-1.826171875000000000e+00	-4.609375000000000000e-01	2.599609375000000000e+00
2.521484375000000000e+00	-1.229492187500000000e+00	-1.782226562500000000e+00
-1.250976562500000000e+00	2.216796875000000000e+00	-9.868164062500000000e-01
3.117187500000000000e+00	-2.013671875000000000e+00	-1.382812500000000000e+00
-2.101562500000000000e+00	-5.019531250000000000e-01	2.867187500000000000e+00
-3.101562500000000000e+00	-3.623046875000000000e-01	3.804687500000000000e+00
1.663085937500000000e+00	1.801757812500000000e+00	-4.433593750000000000e+00
3.322265625000000000e+00	-8.344726562500000000e-01	-3.324218750000000000e+00
3.931640625000000000e+00	-1.247070312500000000e+00	-3.451171875000000000e+00
-2.513671875000000000e+00	2.601562500000000000e+00	2.098388671875000000e-01
-2.867187500000000000e+00	-2.502441406250000000e-01	3.171875000000000000e+00
-3.970703125000000000e+00	2.565917968750000000e-01	4.125000000000000000e+00
-2.035156250000000000e+00	2.402343750000000000e+00	-1.781005859375000000e-01
4.902343750000000000e+00	-1.751953125000000000e+00	-4.011718750000000000e+00
-3.394531250000000000e+00	4.054687500000000000e+00	-4.367675781250000000e-01
-2.355468750000000000e+00	2.106933593750000000e-01	2.351562500000000000e+00
-5.336914062500000000e-01	-1.223632812500000000e+00	2.056640625000000000e+00
-2.177734375000000000e+00	-4.328613281250000000e-01	2.847656250000000000e+00
-2.906250000000000000e+00	-9.960937500000000000e-01	4.296875000000000000e+00
-2.943359375000000000e+00	-1.055664062500000000e+00	4.460937500000000000e+00
-2.654296875000000000e+00	5.283203125000000000e-01	2.322265625000000000e+00
4.902343750000000000e+00	-2.048828125000000000e+00	-3.480468750000000000e+00
-1.760742187500000000e+00	2.669921875000000000e+00	-6.083984375000000000e-01
2.970703125000000000e+00	-1.700195312500000000e+00	-1.711914062500000000e+00
-1.961914062500000000e+00	-1.002929687500000000e+00	3.253906250000000000e+00
-3.095703125000000000e+00	-9.321289062500000000e-01	4.500000000000000000e+00
4.128906250000000000e+00	-2.144531250000000000e+00	-2.439453125000000000e+00
-2.744140625000000000e+00	-9.291992187500000000e-01	4.003906250000000000e+00
1.388671875000000000e+00	-7.465820312500000000e-01	-1.041992187500000000e+00
-2.945312500000000000e+00	8.212890625000000000e-01	2.349609375000000000e+00
-3.500000000000000000e+00	8.671875000000000000e-01	2.658203125000000000e+00
3.058593750000000000e+00	-2.400390625000000000e+00	-6.699218750000000000e-01
4.582031250000000000e+00	-1.763671875000000000e+00	-3.574218750000000000e+00
4.050781250000000000e+00	-1.837890625000000000e+00	-2.916015625000000000e+00
-1.905273437500000000e+00	-1.192382812500000000e+00	3.402343750000000000e+00
-2.250000000000000000e+00	4.595947265625000000e-02	2.324218750000000000e+00
4.707031250000000000e+00	-1.901367187500000000e+00	-3.326171875000000000e+00
-2.382812500000000000e+00	-9.008789062500000000e-01	3.544921875000000000e+00
4.117187500000000000e+00	-1.091796875000000000e+00	-3.974609375000000000e+00
-1.939453125000000000e+00	6.196289062500000000e-01	1.465820312500000000e+00
-2.787109375000000000e+00	-8.525390625000000000e-01	4.039062500000000000e+00
1.353515625000000000e+00	4.357910156250000000e-02	-2.009765625000000000e+00
-1.343750000000000000e+00	2.677734375000000000e+00	-1.380859375000000000e+00
-2.957153320312500000e-02	3.134765625000000000e+00	-3.787109375000000000e+00
3.865234375000000000e+00	-1.296875000000000000e+00	-3.130859375000000000e+00
-2.701171875000000000e+00	-1.025390625000000000e+00	4.167968750000000000e+00
-2.445312500000000000e+00	-1.304931640625000000e-01	2.755859375000000000e+00
-2.839843750000000000e+00	-2.266845703125000000e-01	3.330078125000000000e+00
-1.519531250000000000e+00	4.027343750000000000e+00	-2.902343750000000000e+00
-2.664062500000000000e+00	1.964843750000000000e+00	1.111328125000000000e+00
-2.738281250000000000e+00	1.690429687500000000e+00	1.235351562500000000e+00
-2.863281250000000000e+00	1.151123046875000000e-01	3.046875000000000000e+00
-2.259765625000000000e+00	3.976562500000000000e+00	-1.818359375000000000e+00
-2.984375000000000000e+00	2.524414062500000000e-01	2.843750000000000000e+00
-2.548828125000000000e+00	-9.062500000000000000e-01	3.824218750000000000e+00
2.486328125000000000e+00	-4.947662353515625000e-03	-3.191406250000000000e+00
3.621093750000000000e+00	-2.017578125000000000e+00	-2.009765625000000000e+00
-1.452148437500000000e+00	2.347656250000000000e+00	-8.315429687500000000e-01
-9.912109375000000000e-01	3.902343750000000000e+00	-3.154296875000000000e+00
-1.610351562500000000e+00	3.906250000000000000e+00	-2.480468750000000000e+00
-2.923828125000000000e+00	8.256835937500000000e-01	2.066406250000000000e+00
-3.019531250000000000e+00	-3.371582031250000000e-01	3.605468750000000000e+00
4.507812500000000000e+00	-2.134765625000000000e+00	-2.898437500000000000e+00
-3.347656250000000000e+00	-2.580566406250000000e-01	3.849609375000000000e+00
-2.142578125000000000e+00	-9.462890625000000000e-01	3.361328125000000000e+00
1.564453125000000000e+00	-1.421875000000000000e+00	-2.531738281250000000e-01
3.064453125000000000e+00	-5.361328125000000000e-01	-3.216796875000000000e+00
-2.708984375000000000e+00	-1.276367187500000000e+00	4.472656250000000000e+00
-1.949218750000000000e+00	-2.067871093750000000e-01	2.427734375000000000e+00
2.757812500000000000e+00	-2.029296875000000000e+00	-7.753906250000000000e-01
2.961425781250000000e-01	1.089843750000000000e+00	-1.758789062500000000e+00
3.140625000000000000e+00	-5.361328125000000000e-01	-3.488281250000000000e+00
3.916015625000000000e+00	-2.119140625000000000e+00	-2.279296875000000000e+00
-2.976562500000000000e+00	-5.073242187500000000e-01	3.716796875000000000e+00
4.449218750000000000e+00	-2.021484375000000000e+00	-2.978515625000000000e+00
-3.435546875000000000e+00	3.041992187500000000e-01	3.378906250000000000e+00
-1.956054687500000000e+00	1.288085937500000000e+00	7.666015625000000000e-01
-3.375000000000000000e+00	3.474609375000000000e+00	9.497070312500000000e-02
-2.437500000000000000e+00	1.674804687500000000e+00	9.501953125000000000e-01
-2.566406250000000000e+00	-1.167968750000000000e+00	4.164062500000000000e+00
-2.714843750000000000e+00	-1.409149169921875000e-02	2.929687500000000000e+00
-3.068359375000000000e+00	3.634765625000000000e+00	-4.411621093750000000e-01
-2.962890625000000000e+00	3.056640625000000000e+00	9.204101562500000000e-02
2.240234375000000000e+00	2.976074218750000000e-01	-3.525390625000000000e+00
-6.171875000000000000e-01	1.351318359375000000e-01	3.935546875000000000e-01
-1.838867187500000000e+00	2.412109375000000000e+00	-4.582519531250000000e-01
-1.502929687500000000e+00	4.574218750000000000e+00	-3.402343750000000000e+00
-3.060546875000000000e+00	4.453125000000000000e+00	-1.231445312500000000e+00
-8.715820312500000000e-01	3.285156250000000000e+00	-2.781250000000000000e+00
4.242187500000000000e+00	-1.466796875000000000e+00	-3.419921875000000000e+00
2.912109375000000000e+00	-1.201171875000000000e+00	-2.214843750000000000e+00
-3.033203125000000000e+00	-9.760742187500000000e-01	4.464843750000000000e+00
-1.647460937500000000e+00	3.283203125000000000e+00	-1.753906250000000000e+00
-1.684570312500000000e+00	4.207031250000000000e+00	-2.636718750000000000e+00
5.011718750000000000e+00	-2.679687500000000000e+00	-2.765625000000000000e+00
3.580078125000000000e+00	-1.793945312500000000e+00	-2.234375000000000000e+00
3.900390625000000000e+00	-1.289062500000000000e+00	-3.273437500000000000e+00
2.064453125000000000e+00	-2.376953125000000000e+00	3.527832031250000000e-01
-2.490234375000000000e+00	4.418945312500000000e-02	2.638671875000000000e+00
3.226562500000000000e+00	-1.151367187500000000e+00	-2.792968750000000000e+00
2.072265625000000000e+00	-8.442382812500000000e-01	-1.541992187500000000e+00
3.220214843750000000e-01	2.318359375000000000e+00	-3.320312500000000000e+00
-3.673828125000000000e+00	2.191406250000000000e+00	1.906250000000000000e+00
3.302734375000000000e+00	-1.613281250000000000e+00	-2.203125000000000000e+00
-2.382812500000000000e+00	4.660156250000000000e+00	-2.455078125000000000e+00
-3.277343750000000000e+00	-4.440917968750000000e-01	4.097656250000000000e+00
4.539062500000000000e+00	-1.748046875000000000e+00	-3.728515625000000000e+00
-1.348876953125000000e-01	3.443359375000000000e+00	-3.951171875000000000e+00
-1.161132812500000000e+00	3.115234375000000000e+00	-2.115234375000000000e+00
-2.826171875000000000e+00	-5.585937500000000000e-01	3.753906250000000000e+00
-2.359375000000000000e+00	-2.108154296875000000e-01	2.835937500000000000e+00
-2.566406250000000000e+00	-5.541992187500000000e-01	3.349609375000000000e+00
-2.941406250000000000e+00	-5.791015625000000000e-01	3.875000000000000000e+00
-1.895507812500000000e+00	3.511718750000000000e+00	-1.714843750000000000e+00
2.830078125000000000e+00	-1.842773437500000000e+00	-1.144531250000000000e+00
-1.726074218750000000e-01	2.769531250000000000e+00	-3.189453125000000000e+00
-3.130859375000000000e+00	-5.981445312500000000e-01	4.195312500000000000e+00
2.734375000000000000e+00	4.130859375000000000e-01	-4.210937500000000000e+00
-3.115234375000000000e+00	-8.481445312500000000e-01	4.402343750000000000e+00
-2.582031250000000000e+00	4.704589843750000000e-01	2.236328125000000000e+00
-2.378906250000000000e+00	-1.190429687500000000e+00	3.937500000000000000e+00
3.132812500000000000e+00	-1.246093750000000000e+00	-2.474609375000000000e+00
-2.560546875000000000e+00	-9.243164062500000000e-01	3.900390625000000000e+00
3.093750000000000000e+00	-1.711914062500000000e+00	-1.718750000000000000e+00
-3.761718750000000000e+00	4.802703857421875000e-03	4.093750000000000000e+00
-3.605468750000000000e+00	3.969726562500000000e-01	3.380859375000000000e+00
4.554687500000000000e+00	-1.589843750000000000e+00	-3.746093750000000000e+00
-2.300781250000000000e+00	3.295898437500000000e-01	2.087890625000000000e+00
-2.222656250000000000e+00	-9.125976562500000000e-01	3.371093750000000000e+00
1.037109375000000000e+00	-7.988281250000000000e-01	-4.189453125000000000e-01
-3.542968750000000000e+00	3.010559082031250000e-02	3.810546875000000000e+00
2.509765625000000000e+00	-1.542968750000000000e+00	-1.326171875000000000e+00
-2.708984375000000000e+00	-9.184570312500000000e-01	3.968750000000000000e+00
5.078125000000000000e+00	-2.552734375000000000e+00	-3.074218750000000000e+00
3.707031250000000000e+00	-7.490234375000000000e-01	-3.892578125000000000e+00
-5.287170410156250000e-03	1.291992187500000000e+00	-1.756835937500000000e+00
-2.517578125000000000e+00	1.523437500000000000e+00	1.345703125000000000e+00
-2.685546875000000000e+00	4.074218750000000000e+00	-1.224609375000000000e+00
-3.296875000000000000e+00	1.061523437500000000e+00	2.523437500000000000e+00
5.218750000000000000e+00	-2.500000000000000000e+00	-3.427734375000000000e+00
-2.318359375000000000e+00	4.417968750000000000e+00	-2.242187500000000000e+00
4.179687500000000000e+00	-1.514648437500000000e+00	-3.457031250000000000e+00
4.847656250000000000e+00	-2.144531250000000000e+00	-3.437500000000000000e+00
4.148437500000000000e+00	-2.023437500000000000e+00	-2.572265625000000000e+00
3.300781250000000000e+00	-7.119140625000000000e-01	-3.500000000000000000e+00
4.714843750000000000e+00	-1.367187500000000000e+00	-4.304687500000000000e+00
-8.227539062500000000e-01	9.194335937500000000e-01	-2.543945312500000000e-01
-2.423828125000000000e+00	-1.071289062500000000e+00	3.896484375000000000e+00
3.441406250000000000e+00	-2.283203125000000000e+00	-1.383789062500000000e+00
-2.269531250000000000e+00	-6.079101562500000000e-01	3.250000000000000000e+00
-2.582031250000000000e+00	-9.575195312500000000e-01	3.941406250000000000e+00
-1.111328125000000000e+00	-9.438476562500000000e-01	2.332031250000000000e+00
-3.539062500000000000e+00	-1.689453125000000000e-01	3.968750000000000000e+00
-2.033203125000000000e+00	3.406250000000000000e+00	-1.281250000000000000e+00
-3.380859375000000000e+00	3.250122070312500000e-02	3.609375000000000000e+00
-5.561523437500000000e-01	2.341796875000000000e+00	-2.226562500000000000e+00
3.171875000000000000e+00	-1.512695312500000000e+00	-2.130859375000000000e+00
4.160156250000000000e+00	-1.541992187500000000e+00	-3.251953125000000000e+00
-3.035156250000000000e+00	3.621093750000000000e+00	-3.581542968750000000e-01
3.062500000000000000e+00	-3.481445312500000000e-01	-3.552734375000000000e+00
-2.302734375000000000e+00	-1.141601562500000000e+00	3.693359375000000000e+00
-1.812500000000000000e+00	-1.128906250000000000e+00	3.337890625000000000e+00
-2.470703125000000000e+00	2.292968750000000000e+00	4.565429687500000000e-01
1.087646484375000000e-01	-3.481445312500000000e-01	6.127929687500000000e-02
4.257812500000000000e+00	-1.579101562500000000e+00	-3.474609375000000000e+00
-1.084960937500000000e+00	-6.313476562500000000e-01	1.998046875000000000e+00
-1.041992187500000000e+00	2.373046875000000000e+00	-1.504882812500000000e+00
3.037109375000000000e+00	-1.618164062500000000e+00	-1.871093750000000000e+00
3.787109375000000000e+00	-2.435546875000000000e+00	-1.848632812500000000e+00
-1.482421875000000000e+00	1.298828125000000000e+00	1.978759765625000000e-01
-1.274414062500000000e+00	3.863281250000000000e+00	-3.000000000000000000e+00
1.431640625000000000e+00	1.687500000000000000e+00	-4.250000000000000000e+00
7.597656250000000000e-01	-6.420898437500000000e-01	-2.156982421875000000e-01
-2.244140625000000000e+00	4.648437500000000000e+00	-2.367187500000000000e+00
-3.125000000000000000e+00	-5.770874023437500000e-02	3.361328125000000000e+00
-1.031250000000000000e+00	2.691406250000000000e+00	-1.786132812500000000e+00
2.875000000000000000e+00	1.462402343750000000e-01	-4.121093750000000000e+00
-2.869140625000000000e+00	-8.691406250000000000e-01	4.066406250000000000e+00
3.804687500000000000e+00	-1.448242187500000000e+00	-3.166015625000000000e+00
-3.455078125000000000e+00	1.260986328125000000e-01	3.589843750000000000e+00
2.074218750000000000e+00	-6.157226562500000000e-01	-2.044921875000000000e+00
2.410156250000000000e+00	-6.235351562500000000e-01	-2.517578125000000000e+00
-3.757324218750000000e-01	3.431640625000000000e+00	-3.623046875000000000e+00
-3.623046875000000000e-01	3.779296875000000000e-01	-2.277832031250000000e-01
4.714843750000000000e+00	-1.821289062500000000e+00	-3.585937500000000000e+00
2.880859375000000000e+00	-1.734375000000000000e+00	-1.589843750000000000e+00
-1.756835937500000000e+00	4.089843750000000000e+00	-2.625000000000000000e+00
-2.259765625000000000e+00	-6.118164062500000000e-01	2.958984375000000000e+00
-1.521484375000000000e+00	-1.351318359375000000e-01	1.839843750000000000e+00
3.060546875000000000e+00	-1.595703125000000000e+00	-1.877929687500000000e+00
2.126953125000000000e+00	-8.295898437500000000e-01	-1.859375000000000000e+00
8.701171875000000000e-01	-8.232421875000000000e-01	-1.102905273437500000e-01
-3.818359375000000000e+00	3.808593750000000000e-01	3.812500000000000000e+00
-3.021484375000000000e+00	1.161132812500000000e+00	1.839843750000000000e+00
-1.587890625000000000e+00	2.009765625000000000e+00	-2.026367187500000000e-01
-1.863281250000000000e+00	2.111328125000000000e+00	-9.759521484375000000e-02
-1.772460937500000000e+00	2.046875000000000000e+00	-2.355575561523437500e-03
3.087890625000000000e+00	-4.543457031250000000e-01	-3.509765625000000000e+00
-5.468750000000000000e-01	1.077148437500000000e+00	-6.948242187500000000e-01
1.829101562500000000e+00	1.083007812500000000e+00	-4.003906250000000000e+00
3.732421875000000000e+00	-9.990234375000000000e-01	-3.449218750000000000e+00
3.710937500000000000e+00	-1.573242187500000000e+00	-2.730468750000000000e+00
-2.138671875000000000e+00	-5.017089843750000000e-02	2.474609375000000000e+00
3.931640625000000000e+00	-2.410156250000000000e+00	-1.871093750000000000e+00
2.136718750000000000e+00	2.418518066406250000e-02	-2.898437500000000000e+00
4.863281250000000000e+00	-2.373046875000000000e+00	-3.148437500000000000e+00
4.902343750000000000e+00	-1.722656250000000000e+00	-4.234375000000000000e+00
-3.421875000000000000e+00	-7.006835937500000000e-01	4.644531250000000000e+00
-3.751953125000000000e+00	2.805175781250000000e-01	3.787109375000000000e+00
3.769531250000000000e+00	-1.959960937500000000e+00	-2.394531250000000000e+00
-2.822265625000000000e+00	-7.231445312500000000e-01	3.994140625000000000e+00
-2.880859375000000000e+00	-1.240234375000000000e+00	4.695312500000000000e+00
3.126953125000000000e+00	1.222534179687500000e-01	-4.320312500000000000e+00
-2.517578125000000000e+00	-8.310546875000000000e-01	3.556640625000000000e+00
-2.195312500000000000e+00	3.476562500000000000e+00	-1.330078125000000000e+00
-1.484375000000000000e+00	2.097656250000000000e+00	-4.736328125000000000e-01
-3.083984375000000000e+00	1.767578125000000000e+00	1.541992187500000000e+00
1.869140625000000000e+00	-1.660156250000000000e-01	-2.296875000000000000e+00
-3.449218750000000000e+00	1.179199218750000000e-01	3.462890625000000000e+00
-3.109375000000000000e+00	-7.944335937500000000e-01	4.316406250000000000e+00
-2.203125000000000000e+00	9.075927734375000000e-02	2.253906250000000000e+00
1.472656250000000000e+00	2.060546875000000000e+00	-4.679687500000000000e+00
-1.674804687500000000e+00	-3.989257812500000000e-01	2.373046875000000000e+00
1.567382812500000000e+00	1.345703125000000000e+00	-3.914062500000000000e+00
-2.466796875000000000e+00	2.751464843750000000e-01	2.193359375000000000e+00
-9.042968750000000000e-01	1.168212890625000000e-01	6.713867187500000000e-01
3.951171875000000000e+00	-1.844726562500000000e+00	-2.636718750000000000e+00
-1.758789062500000000e+00	3.791015625000000000e+00	-2.035156250000000000e+00
9.101562500000000000e-01	1.105468750000000000e+00	-2.642578125000000000e+00
2.730468750000000000e+00	-1.047851562500000000e+00	-2.269531250000000000e+00
4.906250000000000000e+00	-2.587890625000000000e+00	-2.935546875000000000e+00
-3.005859375000000000e+00	1.116210937500000000e+00	2.044921875000000000e+00
3.767089843750000000e-01	2.093750000000000000e+00	-3.238281250000000000e+00
-1.561523437500000000e+00	4.621093750000000000e+00	-3.300781250000000000e+00
-2.292968750000000000e+00	-4.172363281250000000e-01	2.972656250000000000e+00
-2.144531250000000000e+00	3.566406250000000000e+00	-1.453125000000000000e+00
-3.952636718750000000e-01	2.921875000000000000e+00	-2.970703125000000000e+00
3.900390625000000000e+00	-8.979492187500000000e-01	-3.857421875000000000e+00
-2.878906250000000000e+00	2.563476562500000000e-01	2.839843750000000000e+00
4.074707031250000000e-01	3.287109375000000000e+00	-4.492187500000000000e+00
2.576171875000000000e+00	-2.351379394531250000e-02	-3.494140625000000000e+00
-1.388671875000000000e+00	2.378906250000000000e+00	-1.093750000000000000e+00
-1.226562500000000000e+00	2.525390625000000000e+00	-1.517578125000000000e+00
4.113281250000000000e+00	-2.324218750000000000e+00	-2.291015625000000000e+00
-3.187500000000000000e+00	-8.627929687500000000e-01	4.472656250000000000e+00
-7.329101562500000000e-01	2.828125000000000000e+00	-2.480468750000000000e+00
-3.764648437500000000e-01	1.468750000000000000e+00	-1.474609375000000000e+00
-1.886718750000000000e+00	2.625000000000000000e+00	-5.952148437500000000e-01
-1.431640625000000000e+00	3.625000000000000000e+00	-2.556640625000000000e+00
-2.771484375000000000e+00	-8.666992187500000000e-01	4.023437500000000000e+00
-2.113281250000000000e+00	2.265625000000000000e+00	1.909179687500000000e-01
-3.378906250000000000e+00	3.869140625000000000e+00	-3.491210937500000000e-01
-2.199218750000000000e+00	3.021484375000000000e+00	-6.992187500000000000e-01
4.945312500000000000e+00	-2.326171875000000000e+00	-3.312500000000000000e+00
-2.699218750000000000e+00	3.576660156250000000e-01	2.460937500000000000e+00
-3.314453125000000000e+00	-5.527343750000000000e-01	4.261718750000000000e+00
-2.597656250000000000e+00	1.477539062500000000e+00	1.357421875000000000e+00
-2.412109375000000000e-01	2.597656250000000000e-01	-5.334472656250000000e-02
3.228515625000000000e+00	-1.777343750000000000e-01	-4.230468750000000000e+00
3.820312500000000000e+00	-1.920898437500000000e+00	-2.343750000000000000e+00
-2.185546875000000000e+00	-8.476562500000000000e-01	3.501953125000000000e+00
4.480468750000000000e+00	-2.083984375000000000e+00	-3.097656250000000000e+00
-2.943359375000000000e+00	-5.747070312500000000e-01	3.853515625000000000e+00
3.083984375000000000e+00	-1.942382812500000000e+00	-1.527343750000000000e+00
-2.642578125000000000e+00	2.529296875000000000e-01	2.689453125000000000e+00
2.667968750000000000e+00	-3.552246093750000000e-01	-3.011718750000000000e+00
4.328125000000000000e+00	-1.264648437500000000e+00	-3.931640625000000000e+00
3.074218750000000000e+00	-1.732421875000000000e+00	-1.779296875000000000e+00
3.097656250000000000e+00	-2.378906250000000000e+00	-8.095703125000000000e-01
2.048828125000000000e+00	1.053710937500000000e+00	-4.398437500000000000e+00
-3.105468750000000000e+00	2.576171875000000000e+00	7.954101562500000000e-01
-2.927734375000000000e+00	2.601562500000000000e+00	6.796875000000000000e-01
-2.910156250000000000e+00	-2.446289062500000000e-01	3.355468750000000000e+00
-3.488281250000000000e+00	2.890625000000000000e-01	3.642578125000000000e+00
-2.416015625000000000e+00	-4.609375000000000000e-01	3.318359375000000000e+00
3.091796875000000000e+00	-2.265625000000000000e+00	-9.047851562500000000e-01
-3.220703125000000000e+00	1.480712890625000000e-01	3.396484375000000000e+00
-2.085937500000000000e+00	8.510742187500000000e-01	1.350585937500000000e+00
-2.873046875000000000e+00	-4.321289062500000000e-01	3.519531250000000000e+00
5.062500000000000000e+00	-2.470703125000000000e+00	-3.257812500000000000e+00
-2.906250000000000000e+00	3.061523437500000000e-01	2.837890625000000000e+00
4.375000000000000000e+00	-1.654296875000000000e+00	-3.429687500000000000e+00
-2.351562500000000000e+00	-7.773437500000000000e-01	3.376953125000000000e+00
-1.590820312500000000e+00	3.789062500000000000e+00	-2.468750000000000000e+00
7.998046875000000000e-01	1.378906250000000000e+00	-2.929687500000000000e+00
3.824218750000000000e+00	-2.341796875000000000e+00	-1.768554687500000000e+00
1.141601562500000000e+00	6.333007812500000000e-01	-2.423828125000000000e+00
-3.380859375000000000e+00	1.648437500000000000e+00	1.940429687500000000e+00
-3.070312500000000000e+00	3.429687500000000000e+00	-1.942138671875000000e-01
1.854492187500000000e+00	9.951171875000000000e-01	-3.798828125000000000e+00
4.105468750000000000e+00	-1.924804687500000000e+00	-2.736328125000000000e+00
-2.257812500000000000e+00	-6.530761718750000000e-02	2.476562500000000000e+00
-3.723144531250000000e-01	3.705078125000000000e+00	-3.859375000000000000e+00
-3.312500000000000000e+00	4.560546875000000000e-01	3.042968750000000000e+00
-2.769531250000000000e+00	-8.930664062500000000e-01	4.031250000000000000e+00
-2.365234375000000000e+00	-4.223632812500000000e-01	3.074218750000000000e+00
-3.513671875000000000e+00	1.293945312500000000e+00	2.406250000000000000e+00
2.009765625000000000e+00	3.735351562500000000e-01	-3.328125000000000000e+00
3.623046875000000000e+00	-1.506835937500000000e+00	-2.726562500000000000e+00
-1.057617187500000000e+00	3.191406250000000000e+00	-2.509765625000000000e+00
4.226562500000000000e+00	-2.253906250000000000e+00	-2.330078125000000000e+00
2.863281250000000000e+00	-8.081054687500000000e-01	-2.625000000000000000e+00
-2.794921875000000000e+00	-2.932128906250000000e-01	3.519531250000000000e+00
3.537109375000000000e+00	-1.375000000000000000e+00	-2.779296875000000000e+00
5.642700195312500000e-02	1.993164062500000000e+00	-2.527343750000000000e+00
-1.302734375000000000e+00	3.867187500000000000e+00	-2.585937500000000000e+00
4.164062500000000000e+00	-2.019531250000000000e+00	-2.667968750000000000e+00
-3.400390625000000000e+00	2.718750000000000000e+00	1.033203125000000000e+00
-2.222656250000000000e+00	-4.370117187500000000e-01	2.843750000000000000e+00
3.919921875000000000e+00	-1.567382812500000000e+00	-3.021484375000000000e+00
-2.871093750000000000e+00	-3.408203125000000000e-01	3.373046875000000000e+00
-2.392578125000000000e+00	-8.486328125000000000e-01	3.603515625000000000e+00
-1.436523437500000000e+00	1.639648437500000000e+00	-6.903076171875000000e-02
3.892578125000000000e+00	-7.753906250000000000e-01	-4.082031250000000000e+00
4.519531250000000000e+00	-2.320312500000000000e+00	-2.570312500000000000e+00
-1.159179687500000000e+00	2.945312500000000000e+00	-2.138671875000000000e+00
-1.636718750000000000e+00	-9.582519531250000000e-02	1.884765625000000000e+00
-2.160156250000000000e+00	-1.551513671875000000e-01	2.503906250000000000e+00
-2.390625000000000000e+00	-1.051757812500000000e+00	3.917968750000000000e+00
-9.199218750000000000e-01	2.865234375000000000e+00	-2.394531250000000000e+00
-2.533203125000000000e+00	-9.633789062500000000e-01	3.968750000000000000e+00
3.513671875000000000e+00	-8.598632812500000000e-01	-3.457031250000000000e+00
3.863281250000000000e+00	-1.340820312500000000e+00	-3.289062500000000000e+00
-1.164062500000000000e+00	1.750488281250000000e-01	9.497070312500000000e-01
-2.398437500000000000e+00	1.057739257812500000e-01	2.476562500000000000e+00
-1.727539062500000000e+00	3.851562500000000000e+00	-2.142578125000000000e+00
1.855468750000000000e-01	1.955078125000000000e+00	-2.851562500000000000e+00
-2.089843750000000000e+00	4.316406250000000000e+00	-2.468750000000000000e+00
4.371093750000000000e+00	-2.185546875000000000e+00	-2.830078125000000000e+00
-2.203125000000000000e+00	3.556640625000000000e+00	-1.290039062500000000e+00
-3.185546875000000000e+00	-3.256835937500000000e-01	3.927734375000000000e+00
2.914062500000000000e+00	-2.068359375000000000e+00	-1.021484375000000000e+00
-9.057617187500000000e-01	4.027343750000000000e+00	-3.630859375000000000e+00
-2.242187500000000000e+00	3.777343750000000000e+00	-1.537109375000000000e+00
4.257812500000000000e+00	-1.071289062500000000e+00	-4.160156250000000000e+00
-1.899414062500000000e+00	1.473388671875000000e-01	1.995117187500000000e+00
-2.587890625000000000e+00	-5.024414062500000000e-01	3.363281250000000000e+00
-2.427734375000000000e+00	2.931640625000000000e+00	-2.086181640625000000e-01
-2.730468750000000000e+00	-1.119140625000000000e+00	4.300781250000000000e+00
-1.984863281250000000e-01	-3.640136718750000000e-01	6.308593750000000000e-01
-3.414062500000000000e+00	7.573242187500000000e-01	2.804687500000000000e+00
-2.097656250000000000e+00	1.500244140625000000e-01	2.171875000000000000e+00
5.062500000000000000e+00	-2.097656250000000000e+00	-3.763671875000000000e+00
3.330078125000000000e+00	-1.452148437500000000e+00	-2.458984375000000000e+00
4.777343750000000000e+00	-2.486328125000000000e+00	-2.724609375000000000e+00
-2.781250000000000000e+00	-8.173828125000000000e-01	4.242187500000000000e+00
-3.349609375000000000e+00	4.753906250000000000e+00	-1.238281250000000000e+00
-2.580078125000000000e+00	2.849121093750000000e-01	2.410156250000000000e+00
-2.978515625000000000e+00	3.892578125000000000e+00	-6.088867187500000000e-01
-8.891601562500000000e-01	4.494628906250000000e-01	3.767089843750000000e-01
-2.263671875000000000e+00	2.320556640625000000e-01	2.171875000000000000e+00
3.529296875000000000e+00	-5.815429687500000000e-01	-3.812500000000000000e+00
-3.125000000000000000e+00	-1.093750000000000000e+00	4.707031250000000000e+00
-2.255859375000000000e+00	1.941406250000000000e+00	4.438476562500000000e-01
5.289062500000000000e+00	-2.695312500000000000e+00	-3.246093750000000000e+00
1.087890625000000000e+00	4.187011718750000000e-01	-2.070312500000000000e+00
-2.912109375000000000e+00	-4.538574218750000000e-01	3.542968750000000000e+00
-1.910156250000000000e+00	-4.401855468750000000e-01	2.562500000000000000e+00
-3.009765625000000000e+00	2.160156250000000000e+00	1.106445312500000000e+00
1.783203125000000000e+00	7.797851562500000000e-01	-3.587890625000000000e+00
-3.408203125000000000e+00	-5.424804687500000000e-01	4.437500000000000000e+00
1.500976562500000000e+00	6.048583984375000000e-02	-2.126953125000000000e+00
-1.984375000000000000e+00	8.364257812500000000e-01	1.174804687500000000e+00
-1.060180664062500000e-01	1.991210937500000000e+00	-2.289062500000000000e+00
3.916015625000000000e+00	-2.183593750000000000e+00	-2.117187500000000000e+00
6.596679687500000000e-01	-2.829589843750000000e-01	-5.327148437500000000e-01
3.138671875000000000e+00	-1.427734375000000000e+00	-2.142578125000000000e+00
3.574218750000000000e+00	-1.863281250000000000e+00	-2.050781250000000000e+00
-1.934570312500000000e+00	5.107421875000000000e-01	1.324218750000000000e+00
-2.253906250000000000e+00	-1.750488281250000000e-01	2.480468750000000000e+00
2.619140625000000000e+00	-6.728515625000000000e-01	-2.544921875000000000e+00
1.076171875000000000e+00	-8.334960937500000000e-01	-4.831542968750000000e-01
2.601562500000000000e+00	-1.408203125000000000e+00	-1.546875000000000000e+00
-3.423828125000000000e+00	-3.254394531250000000e-01	4.250000000000000000e+00
-2.517578125000000000e+00	3.257812500000000000e+00	-4.565429687500000000e-01
-3.804687500000000000e+00	1.230468750000000000e+00	2.835937500000000000e+00
1.421875000000000000e+00	2.005859375000000000e+00	-4.488281250000000000e+00
3.460937500000000000e+00	-1.836914062500000000e+00	-2.085937500000000000e+00
-1.306640625000000000e+00	2.173828125000000000e+00	-7.827148437500000000e-01
-3.238281250000000000e+00	-7.314453125000000000e-01	4.480468750000000000e+00
-3.244140625000000000e+00	-2.496337890625000000e-01	3.908203125000000000e+00
-2.308593750000000000e+00	2.363281250000000000e+00	2.410888671875000000e-01
-1.983398437500000000e+00	2.945312500000000000e+00	-1.025390625000000000e+00
6.401367187500000000e-01	1.838378906250000000e-01	-1.302734375000000000e+00
-3.269531250000000000e+00	1.512695312500000000e+00	1.895507812500000000e+00
-2.425781250000000000e+00	-1.026153564453125000e-02	2.500000000000000000e+00
-2.794921875000000000e+00	1.024414062500000000e+00	1.766601562500000000e+00
-2.238281250000000000e+00	3.471679687500000000e-01	2.189453125000000000e+00
-1.314453125000000000e+00	1.518554687500000000e+00	-1.024780273437500000e-01
-2.753906250000000000e+00	3.636718750000000000e+00	-4.868164062500000000e-01
-3.017578125000000000e+00	-6.132812500000000000e-01	3.957031250000000000e+00
3.492187500000000000e+00	-2.126953125000000000e+00	-1.711914062500000000e+00
-2.062500000000000000e+00	2.996093750000000000e+00	-9.062500000000000000e-01
3.412109375000000000e+00	-1.626953125000000000e+00	-2.005859375000000000e+00
-2.240234375000000000e+00	-3.996582031250000000e-01	2.935546875000000000e+00
-1.448242187500000000e+00	6.801757812500000000e-01	8.486328125000000000e-01
-2.917968750000000000e+00	2.602539062500000000e-01	2.802734375000000000e+00
5.507812500000000000e-01	1.709960937500000000e+00	-2.978515625000000000e+00
4.464843750000000000e+00	-2.738281250000000000e+00	-2.066406250000000000e+00
-1.760742187500000000e+00	3.822265625000000000e+00	-2.205078125000000000e+00
3.400878906250000000e-01	3.058593750000000000e+00	-4.300781250000000000e+00
-2.537109375000000000e+00	2.585449218750000000e-01	2.457031250000000000e+00
-2.925781250000000000e+00	2.681732177734375000e-03	3.226562500000000000e+00
4.652343750000000000e+00	-2.138671875000000000e+00	-3.267578125000000000e+00
-1.596679687500000000e+00	2.914062500000000000e+00	-1.169921875000000000e+00
-2.726562500000000000e+00	-5.800781250000000000e-01	3.658203125000000000e+00
2.591796875000000000e+00	-1.188476562500000000e+00	-1.927734375000000000e+00
-2.578125000000000000e+00	1.858398437500000000e+00	9.462890625000000000e-01
-1.095703125000000000e+00	1.257812500000000000e+00	-1.739501953125000000e-01
-2.833984375000000000e+00	-1.134765625000000000e+00	4.480468750000000000e+00
-1.139648437500000000e+00	4.136718750000000000e+00	-3.416015625000000000e+00
-3.923339843750000000e-01	1.637695312500000000e+00	-1.340820312500000000e+00
-1.598632812500000000e+00	3.343750000000000000e+00	-1.873046875000000000e+00
2.759765625000000000e+00	3.562011718750000000e-01	-4.097656250000000000e+00
4.433593750000000000e+00	-1.826171875000000000e+00	-3.332031250000000000e+00
4.042968750000000000e+00	-1.942382812500000000e+00	-2.603515625000000000e+00
4.656250000000000000e+00	-1.901367187500000000e+00	-3.570312500000000000e+00
-3.244140625000000000e+00	-6.744384765625000000e-02	3.541015625000000000e+00
4.156250000000000000e+00	-1.435546875000000000e+00	-3.523437500000000000e+00
4.013671875000000000e-01	2.281250000000000000e+00	-3.369140625000000000e+00
-1.827148437500000000e+00	-9.902343750000000000e-01	3.070312500000000000e+00
3.871093750000000000e+00	-1.696289062500000000e+00	-2.830078125000000000e+00
-3.644531250000000000e+00	2.710937500000000000e+00	1.355468750000000000e+00
1.684570312500000000e+00	-3.862304687500000000e-01	-1.867187500000000000e+00
-2.861328125000000000e+00	-4.909667968750000000e-01	3.775390625000000000e+00
-3.242187500000000000e+00	4.550781250000000000e+00	-1.301757812500000000e+00
-3.468750000000000000e+00	1.308593750000000000e+00	2.316406250000000000e+00
-1.806640625000000000e+00	-1.299804687500000000e+00	3.535156250000000000e+00
3.308593750000000000e+00	-1.745117187500000000e+00	-1.937500000000000000e+00
3.468750000000000000e+00	-1.252929687500000000e+00	-2.826171875000000000e+00
-3.335937500000000000e+00	-7.626953125000000000e-01	4.589843750000000000e+00
-2.001953125000000000e+00	1.252929687500000000e+00	1.015625000000000000e+00
-2.753906250000000000e+00	3.158203125000000000e+00	-1.121826171875000000e-01
3.529296875000000000e+00	-8.676757812500000000e-01	-3.392578125000000000e+00
-3.097656250000000000e+00	-3.623046875000000000e-01	3.726562500000000000e+00
-3.037109375000000000e+00	-9.038085937500000000e-01	4.445312500000000000e+00
2.277343750000000000e+00	-3.833007812500000000e-01	-2.621093750000000000e+00
-3.109375000000000000e+00	-2.420043945312500000e-02	3.369140625000000000e+00
-2.064453125000000000e+00	3.666015625000000000e+00	-1.469726562500000000e+00
3.994140625000000000e+00	-1.640625000000000000e+00	-3.025390625000000000e+00
-2.445312500000000000e+00	-5.439453125000000000e-01	3.326171875000000000e+00
-1.375976562500000000e+00	3.322265625000000000e+00	-2.107421875000000000e+00
3.601562500000000000e+00	-2.019531250000000000e+00	-2.025390625000000000e+00
-5.190429687500000000e-01	2.898437500000000000e+00	-3.021484375000000000e+00
6.171875000000000000e-01	3.635253906250000000e-01	-1.303710937500000000e+00
5.039062500000000000e+00	-2.029296875000000000e+00	-3.964843750000000000e+00
3.814453125000000000e+00	-1.755859375000000000e+00	-2.654296875000000000e+00
-6.865234375000000000e-01	-1.052734375000000000e+00	2.015625000000000000e+00
4.101562500000000000e+00	-1.748046875000000000e+00	-3.046875000000000000e+00
-2.416015625000000000e+00	3.568359375000000000e+00	-1.054687500000000000e+00
2.783203125000000000e+00	-1.496093750000000000e+00	-1.780273437500000000e+00
-3.197265625000000000e+00	-4.013671875000000000e-01	3.939453125000000000e+00
4.488281250000000000e+00	-2.121093750000000000e+00	-2.783203125000000000e+00
1.944335937500000000e+00	3.666992187500000000e-01	-3.101562500000000000e+00
-2.419921875000000000e+00	1.099609375000000000e+00	1.489257812500000000e+00
3.658203125000000000e+00	-2.277343750000000000e+00	-1.708984375000000000e+00
-3.541015625000000000e+00	2.621093750000000000e+00	1.264648437500000000e+00
1.117187500000000000e+00	6.329345703125000000e-02	-1.653320312500000000e+00
-3.593750000000000000e+00	1.329101562500000000e+00	2.542968750000000000e+00
-2.640625000000000000e+00	-1.303710937500000000e+00	4.363281250000000000e+00
3.701171875000000000e+00	-1.992187500000000000e+00	-2.197265625000000000e+00
-3.214843750000000000e+00	-2.702331542968750000e-02	3.525390625000000000e+00
-2.494140625000000000e+00	4.023437500000000000e-01	2.173828125000000000e+00
-3.123046875000000000e+00	8.798828125000000000e-01	2.425781250000000000e+00
-9.980468750000000000e-01	3.425292968750000000e-01	7.607421875000000000e-01
-1.824218750000000000e+00	-1.151367187500000000e+00	3.388671875000000000e+00
-3.642578125000000000e+00	5.327148437500000000e-01	3.287109375000000000e+00
-2.654296875000000000e+00	3.146972656250000000e-01	2.435546875000000000e+00
4.664062500000000000e+00	-2.134765625000000000e+00	-3.019531250000000000e+00
-3.531250000000000000e+00	1.649414062500000000e+00	2.191406250000000000e+00
-8.974609375000000000e-01	1.938476562500000000e+00	-1.064453125000000000e+00
6.103515625000000000e-03	-9.350585937500000000e-02	-4.232788085937500000e-02
-1.541992187500000000e+00	7.666015625000000000e-01	9.384765625000000000e-01
-2.791015625000000000e+00	-1.328125000000000000e-01	3.185546875000000000e+00
-8.208007812500000000e-01	1.071289062500000000e+00	-3.044433593750000000e-01
-3.113281250000000000e+00	8.984375000000000000e-01	2.298828125000000000e+00
-2.160156250000000000e+00	1.345703125000000000e+00	1.083984375000000000e+00
-2.371093750000000000e+00	4.233398437500000000e-01	2.072265625000000000e+00
4.980468750000000000e+00	-2.875000000000000000e+00	-2.531250000000000000e+00
-2.347656250000000000e+00	-6.665039062500000000e-01	3.416015625000000000e+00
3.755859375000000000e+00	-9.916992187500000000e-01	-3.578125000000000000e+00
-2.869140625000000000e+00	-1.067382812500000000e+00	4.312500000000000000e+00
-2.599609375000000000e+00	9.169921875000000000e-01	1.729492187500000000e+00
-3.765625000000000000e+00	2.726562500000000000e+00	1.385742187500000000e+00
-2.597656250000000000e+00	7.309570312500000000e-01	2.000000000000000000e+00
-2.914062500000000000e+00	-5.234375000000000000e-01	3.796875000000000000e+00
4.179687500000000000e+00	-2.261718750000000000e+00	-2.330078125000000000e+00
4.273437500000000000e+00	-1.239257812500000000e+00	-4.101562500000000000e+00
-2.021484375000000000e+00	3.230468750000000000e+00	-9.360351562500000000e-01
2.382812500000000000e+00	5.673828125000000000e-01	-3.945312500000000000e+00
4.882812500000000000e+00	-2.097656250000000000e+00	-3.458984375000000000e+00
-2.337890625000000000e+00	4.574218750000000000e+00	-2.332031250000000000e+00
-7.158203125000000000e-01	2.917968750000000000e+00	-2.421875000000000000e+00
-2.955078125000000000e+00	-9.140625000000000000e-01	4.480468750000000000e+00
-1.209960937500000000e+00	2.835937500000000000e+00	-1.796875000000000000e+00
-1.722656250000000000e+00	4.285156250000000000e+00	-2.886718750000000000e+00
-2.324218750000000000e+00	7.016601562500000000e-01	1.725585937500000000e+00
-2.558593750000000000e+00	9.663085937500000000e-01	1.671875000000000000e+00
2.320312500000000000e+00	-1.289062500000000000e+00	-1.444335937500000000e+00
-3.167968750000000000e+00	8.735351562500000000e-01	2.384765625000000000e+00
-2.542968750000000000e+00	-2.338867187500000000e-01	2.935546875000000000e+00
-1.080078125000000000e+00	3.533203125000000000e+00	-2.660156250000000000e+00
-3.228515625000000000e+00	2.283203125000000000e+00	1.293945312500000000e+00
-3.109375000000000000e+00	2.867187500000000000e+00	4.711914062500000000e-01
3.257812500000000000e+00	-1.833007812500000000e+00	-1.768554687500000000e+00
1.725585937500000000e+00	1.116210937500000000e+00	-3.736328125000000000e+00
4.359375000000000000e+00	-1.771484375000000000e+00	-3.197265625000000000e+00
4.300781250000000000e+00	-2.337890625000000000e+00	-2.388671875000000000e+00
5.023437500000000000e+00	-2.222656250000000000e+00	-3.660156250000000000e+00
4.145507812500000000e-01	2.027343750000000000e+00	-3.240234375000000000e+00
-2.833984375000000000e+00	2.054443359375000000e-01	2.806640625000000000e+00
-2.500000000000000000e+00	1.648437500000000000e+00	1.050781250000000000e+00
2.128906250000000000e+00	-6.425781250000000000e-01	-2.035156250000000000e+00
-1.524414062500000000e+00	2.320312500000000000e+00	-7.475585937500000000e-01
-3.277343750000000000e+00	-6.011962890625000000e-02	3.525390625000000000e+00
-2.570312500000000000e+00	-5.932617187500000000e-01	3.550781250000000000e+00
-3.015625000000000000e+00	-1.058593750000000000e+00	4.562500000000000000e+00
-3.056640625000000000e+00	2.238281250000000000e+00	1.198242187500000000e+00
-2.439453125000000000e+00	-4.852294921875000000e-02	2.724609375000000000e+00
-9.411621093750000000e-02	1.928710937500000000e+00	-2.250000000000000000e+00
-1.489257812500000000e+00	2.500000000000000000e+00	-9.086914062500000000e-01
-5.742187500000000000e-01	1.731445312500000000e+00	-1.478515625000000000e+00
2.986328125000000000e+00	-3.237304687500000000e-01	-3.541015625000000000e+00
-1.046875000000000000e+00	3.957031250000000000e+00	-3.208984375000000000e+00
4.945312500000000000e+00	-2.261718750000000000e+00	-3.281250000000000000e+00
-1.963867187500000000e+00	-1.375976562500000000e+00	3.941406250000000000e+00
-2.958984375000000000e+00	4.132812500000000000e+00	-1.048828125000000000e+00
3.347656250000000000e+00	-2.091796875000000000e+00	-1.376953125000000000e+00
-2.855468750000000000e+00	-6.640625000000000000e-01	3.859375000000000000e+00
4.199218750000000000e+00	-1.695312500000000000e+00	-3.189453125000000000e+00
-1.213867187500000000e+00	2.802734375000000000e+00	-1.866210937500000000e+00
-1.707031250000000000e+00	4.316406250000000000e+00	-2.787109375000000000e+00
-3.431640625000000000e+00	5.297851562500000000e-01	3.207031250000000000e+00
4.480468750000000000e+00	-2.445312500000000000e+00	-2.347656250000000000e+00
2.332031250000000000e+00	-2.783203125000000000e-01	-2.847656250000000000e+00
2.274169921875000000e-01	-1.339111328125000000e-01	-2.758789062500000000e-01
-2.175781250000000000e+00	-1.256835937500000000e+00	3.890625000000000000e+00
-3.107421875000000000e+00	-2.878417968750000000e-01	3.525390625000000000e+00
-2.626953125000000000e+00	-1.572265625000000000e-01	2.947265625000000000e+00
-2.910156250000000000e-01	3.835937500000000000e+00	-4.093750000000000000e+00
-2.289062500000000000e+00	-9.335937500000000000e-01	3.753906250000000000e+00
-1.992187500000000000e+00	-9.747314453125000000e-02	2.289062500000000000e+00
-1.751953125000000000e+00	2.080078125000000000e+00	-3.198242187500000000e-01
2.630859375000000000e+00	2.440185546875000000e-01	-3.894531250000000000e+00
-3.205078125000000000e+00	2.296875000000000000e+00	1.270507812500000000e+00
-2.472656250000000000e+00	4.132812500000000000e+00	-1.823242187500000000e+00
-1.603515625000000000e+00	3.556640625000000000e+00	-2.134765625000000000e+00
-3.480468750000000000e+00	2.861328125000000000e+00	8.359375000000000000e-01
-7.724609375000000000e-01	1.765625000000000000e+00	-9.887695312500000000e-01
5.706787109375000000e-02	2.814453125000000000e+00	-3.554687500000000000e+00
4.207031250000000000e+00	-1.297851562500000000e+00	-3.832031250000000000e+00
-2.673828125000000000e+00	3.457031250000000000e+00	-5.747070312500000000e-01
2.054687500000000000e+00	-1.015625000000000000e+00	-1.480468750000000000e+00
3.652343750000000000e+00	-1.471679687500000000e+00	-2.839843750000000000e+00
3.496093750000000000e+00	-1.184570312500000000e+00	-2.892578125000000000e+00
2.835937500000000000e+00	-7.246093750000000000e-01	-2.746093750000000000e+00
2.644531250000000000e+00	-6.552734375000000000e-01	-2.853515625000000000e+00
-1.600585937500000000e+00	4.843750000000000000e+00	-3.718750000000000000e+00
-6.103515625000000000e-01	2.605468750000000000e+00	-2.324218750000000000e+00
-3.263671875000000000e+00	-5.849609375000000000e-01	4.277343750000000000e+00
-3.089843750000000000e+00	-9.985351562500000000e-02	3.591796875000000000e+00
-3.345703125000000000e+00	-4.238281250000000000e-01	4.210937500000000000e+00
4.027343750000000000e+00	-1.535156250000000000e+00	-3.082031250000000000e+00
-1.827148437500000000e+00	2.500000000000000000e+00	-4.453125000000000000e-01
-3.666015625000000000e+00	4.062652587890625000e-03	4.000000000000000000e+00
-3.833984375000000000e+00	4.406250000000000000e+00	-4.155273437500000000e-01
-2.033203125000000000e+00	-8.198242187500000000e-01	3.080078125000000000e+00
-2.429687500000000000e+00	-1.000976562500000000e+00	3.851562500000000000e+00
-1.367187500000000000e+00	3.494140625000000000e+00	-2.355468750000000000e+00
2.818359375000000000e+00	-3.735351562500000000e-01	-3.302734375000000000e+00
-6.579589843750000000e-02	3.177734375000000000e+00	-3.837890625000000000e+00
-3.236328125000000000e+00	-3.664550781250000000e-01	3.980468750000000000e+00
3.113281250000000000e+00	-1.250976562500000000e+00	-2.482421875000000000e+00
2.191406250000000000e+00	-1.567382812500000000e+00	-9.155273437500000000e-01
-2.525390625000000000e+00	3.914062500000000000e+00	-1.421875000000000000e+00
3.587890625000000000e+00	-8.886718750000000000e-01	-3.716796875000000000e+00
-2.121093750000000000e+00	3.244140625000000000e+00	-8.007812500000000000e-01
-2.958984375000000000e+00	-1.099609375000000000e+00	4.589843750000000000e+00
3.083984375000000000e+00	-4.829101562500000000e-01	-3.494140625000000000e+00
2.460937500000000000e+00	-1.510742187500000000e+00	-1.193359375000000000e+00
3.605468750000000000e+00	-1.176757812500000000e+00	-3.085937500000000000e+00
3.630859375000000000e+00	-4.428710937500000000e-01	-4.183593750000000000e+00
2.804687500000000000e+00	-3.569335937500000000e-01	-3.314453125000000000e+00
-2.160156250000000000e+00	4.058593750000000000e+00	-1.948242187500000000e+00
4.097656250000000000e+00	-1.951171875000000000e+00	-2.707031250000000000e+00
2.505859375000000000e+00	-8.642578125000000000e-01	-2.294921875000000000e+00
-2.578125000000000000e+00	-4.299316406250000000e-01	3.347656250000000000e+00
5.074218750000000000e+00	-2.478515625000000000e+00	-3.240234375000000000e+00
4.320312500000000000e+00	-2.232421875000000000e+00	-2.568359375000000000e+00
4.027343750000000000e+00	-1.934570312500000000e+00	-2.669921875000000000e+00
4.125000000000000000e+00	-1.786132812500000000e+00	-2.880859375000000000e+00
-9.560546875000000000e-01	4.292968750000000000e+00	-3.722656250000000000e+00
-2.080078125000000000e+00	1.135253906250000000e-02	2.166015625000000000e+00
-3.222656250000000000e+00	-8.237304687500000000e-01	4.628906250000000000e+00
-3.616333007812500000e-02	2.039062500000000000e+00	-2.451171875000000000e+00
-3.291015625000000000e+00	-2.761230468750000000e-01	3.939453125000000000e+00
2.271484375000000000e+00	6.967773437500000000e-01	-4.117187500000000000e+00
-6.606445312500000000e-01	3.365234375000000000e+00	-2.955078125000000000e+00
-1.874023437500000000e+00	2.689453125000000000e+00	-7.041015625000000000e-01
4.011718750000000000e+00	-1.135742187500000000e+00	-3.675781250000000000e+00
3.855468750000000000e+00	-1.354492187500000000e+00	-3.166015625000000000e+00
4.179687500000000000e+00	-2.267578125000000000e+00	-2.291015625000000000e+00
4.375000000000000000e+00	-1.411132812500000000e+00	-3.927734375000000000e+00
5.128906250000000000e+00	-1.768554687500000000e+00	-4.296875000000000000e+00
-2.091796875000000000e+00	1.838867187500000000e+00	5.292968750000000000e-01
-2.806640625000000000e+00	-1.039062500000000000e+00	4.386718750000000000e+00
-1.634765625000000000e+00	-5.449218750000000000e-01	2.423828125000000000e+00
-6.879882812500000000e-01	3.908203125000000000e+00	-3.500000000000000000e+00
-2.615234375000000000e+00	-1.019531250000000000e+00	4.187500000000000000e+00
-1.460937500000000000e+00	3.027343750000000000e-01	1.145507812500000000e+00
-9.306640625000000000e-01	1.732421875000000000e+00	-8.701171875000000000e-01
-1.959228515625000000e-01	1.282226562500000000e+00	-1.447265625000000000e+00
-3.365234375000000000e+00	1.571289062500000000e+00	2.021484375000000000e+00
-2.814453125000000000e+00	-6.259765625000000000e-01	3.724609375000000000e+00
-3.277343750000000000e+00	8.295898437500000000e-01	2.607421875000000000e+00
-1.699218750000000000e+00	4.242187500000000000e+00	-2.707031250000000000e+00
3.265625000000000000e+00	-9.770507812500000000e-01	-2.863281250000000000e+00
-1.694335937500000000e+00	1.009765625000000000e+00	7.958984375000000000e-01
-8.217773437500000000e-01	2.255859375000000000e+00	-1.608398437500000000e+00
5.175781250000000000e+00	-2.175781250000000000e+00	-3.906250000000000000e+00
-2.173828125000000000e+00	3.705078125000000000e+00	-1.625976562500000000e+00
3.222656250000000000e+00	-3.637695312500000000e-01	-3.984375000000000000e+00
-3.025390625000000000e+00	-2.983398437500000000e-01	3.628906250000000000e+00
3.308105468750000000e-01	2.605468750000000000e+00	-3.695312500000000000e+00
-2.080078125000000000e+00	4.363281250000000000e+00	-2.380859375000000000e+00
-1.144531250000000000e+00	3.328125000000000000e+00	-2.550781250000000000e+00
-5.571289062500000000e-01	2.050781250000000000e+00	-1.760742187500000000e+00
-3.810546875000000000e+00	2.429687500000000000e+00	1.790039062500000000e+00
-3.841796875000000000e+00	3.597656250000000000e+00	6.650390625000000000e-01
2.119140625000000000e+00	-9.550781250000000000e-01	-1.657226562500000000e+00
-2.529296875000000000e+00	-3.461914062500000000e-01	3.132812500000000000e+00
-2.761718750000000000e+00	-1.035156250000000000e+00	4.238281250000000000e+00
-2.630859375000000000e+00	-1.149414062500000000e+00	4.320312500000000000e+00
-1.523437500000000000e+00	3.078125000000000000e+00	-1.650390625000000000e+00
-3.130859375000000000e+00	3.183593750000000000e-01	3.042968750000000000e+00
-2.433593750000000000e+00	4.621582031250000000e-01	2.189453125000000000e+00
-2.766113281250000000e-01	3.275390625000000000e+00	-3.560546875000000000e+00
7.167968750000000000e-01	1.056640625000000000e+00	-2.376953125000000000e+00
-9.296875000000000000e-01	2.564453125000000000e+00	-1.796875000000000000e+00
2.238281250000000000e+00	-5.429687500000000000e-01	-2.273437500000000000e+00
2.134765625000000000e+00	-1.387695312500000000e+00	-9.921875000000000000e-01
-1.908203125000000000e+00	3.972656250000000000e+00	-2.189453125000000000e+00
-2.982421875000000000e+00	-4.809570312500000000e-01	3.800781250000000000e+00
5.410156250000000000e-01	-3.815917968750000000e-01	-4.687500000000000000e-01
4.242187500000000000e+00	-1.976562500000000000e+00	-2.814453125000000000e+00
2.925781250000000000e+00	-3.808593750000000000e-01	-3.421875000000000000e+00
-1.807617187500000000e+00	-4.013671875000000000e-01	2.367187500000000000e+00
-2.847656250000000000e+00	4.340820312500000000e-01	2.574218750000000000e+00
-3.060546875000000000e+00	-4.160156250000000000e-01	3.742187500000000000e+00
-1.996093750000000000e+00	3.144531250000000000e+00	-1.052734375000000000e+00
-1.324218750000000000e+00	-5.776367187500000000e-01	2.044921875000000000e+00
-1.687500000000000000e+00	2.316406250000000000e+00	-4.536132812500000000e-01
-3.265625000000000000e+00	4.199218750000000000e-01	2.990234375000000000e+00
4.792968750000000000e+00	-2.458984375000000000e+00	-2.806640625000000000e+00
-2.429687500000000000e+00	-4.548339843750000000e-01	3.214843750000000000e+00
3.607421875000000000e+00	-1.574218750000000000e+00	-2.630859375000000000e+00
9.916992187500000000e-01	1.174804687500000000e+00	-2.835937500000000000e+00
4.457031250000000000e+00	-1.408203125000000000e+00	-3.869140625000000000e+00
2.402343750000000000e+00	-2.748107910156250000e-02	-3.478515625000000000e+00
-1.936523437500000000e+00	8.012695312500000000e-01	1.207031250000000000e+00
4.527343750000000000e+00	-1.866210937500000000e+00	-3.431640625000000000e+00
3.275390625000000000e+00	-5.185546875000000000e-01	-3.583984375000000000e+00
4.281250000000000000e+00	-2.228515625000000000e+00	-2.441406250000000000e+00
-1.381835937500000000e+00	2.546875000000000000e+00	-1.194335937500000000e+00
-1.920898437500000000e+00	-8.740234375000000000e-01	2.982421875000000000e+00
5.351562500000000000e+00	-2.642578125000000000e+00	-3.230468750000000000e+00
3.371093750000000000e+00	-1.055664062500000000e+00	-3.128906250000000000e+00
-2.933593750000000000e+00	-1.100585937500000000e+00	4.582031250000000000e+00
-2.238281250000000000e+00	-4.963378906250000000e-01	2.755859375000000000e+00
-1.201171875000000000e+00	3.193359375000000000e+00	-2.216796875000000000e+00
-2.277343750000000000e+00	-2.089843750000000000e-01	2.707031250000000000e+00
-8.764648437500000000e-01	3.912109375000000000e+00	-3.353515625000000000e+00
2.537109375000000000e+00	-1.632812500000000000e+00	-1.266601562500000000e+00
1.927734375000000000e+00	3.662109375000000000e-01	-3.177734375000000000e+00
-1.039428710937500000e-01	1.159179687500000000e+00	-1.486328125000000000e+00
4.656250000000000000e+00	-1.911132812500000000e+00	-3.394531250000000000e+00
-2.076171875000000000e+00	3.513671875000000000e+00	-1.412109375000000000e+00
-2.220703125000000000e+00	4.371093750000000000e+00	-2.298828125000000000e+00
-2.279296875000000000e+00	3.296875000000000000e+00	-8.505859375000000000e-01
4.714843750000000000e+00	-1.911132812500000000e+00	-3.457031250000000000e+00
-2.207031250000000000e+00	-5.961914062500000000e-01	3.068359375000000000e+00
-2.322265625000000000e+00	4.070312500000000000e+00	-1.865234375000000000e+00
3.035156250000000000e+00	-4.848632812500000000e-01	-3.419921875000000000e+00
-2.019531250000000000e+00	4.156250000000000000e+00	-2.292968750000000000e+00
-8.793945312500000000e-01	1.427734375000000000e+00	-6.406250000000000000e-01
-7.172851562500000000e-01	-1.907226562500000000e+00	2.914062500000000000e+00
3.640625000000000000e+00	-1.108398437500000000e+00	-3.126953125000000000e+00
3.189453125000000000e+00	-1.749023437500000000e+00	-1.973632812500000000e+00
-1.705078125000000000e+00	-5.844726562500000000e-01	2.498046875000000000e+00
4.375000000000000000e+00	-2.394531250000000000e+00	-2.435546875000000000e+00
-9.174804687500000000e-01	2.730468750000000000e+00	-1.877929687500000000e+00
1.249023437500000000e+00	1.268310546875000000e-01	-1.895507812500000000e+00
-1.637695312500000000e+00	-9.980468750000000000e-01	3.041015625000000000e+00
2.937500000000000000e+00	-1.065429687500000000e+00	-2.488281250000000000e+00
-2.884765625000000000e+00	-4.028320312500000000e-01	3.562500000000000000e+00
1.903320312500000000e+00	-7.524414062500000000e-01	-1.708007812500000000e+00
-2.345703125000000000e+00	3.548828125000000000e+00	-1.111328125000000000e+00
-2.128906250000000000e+00	-9.541015625000000000e-01	3.277343750000000000e+00
-8.007812500000000000e-01	2.480468750000000000e+00	-1.863281250000000000e+00
1.829101562500000000e+00	9.858398437500000000e-01	-3.830078125000000000e+00
-3.271484375000000000e+00	4.316406250000000000e+00	-9.316406250000000000e-01
-3.037109375000000000e-01	-6.435546875000000000e-01	8.808593750000000000e-01
-2.986328125000000000e+00	-8.872070312500000000e-01	4.253906250000000000e+00
-1.285156250000000000e+00	3.242187500000000000e+00	-1.995117187500000000e+00
-1.678710937500000000e+00	1.786132812500000000e+00	6.353759765625000000e-02
-1.625000000000000000e+00	4.003906250000000000e+00	-2.619140625000000000e+00
4.382812500000000000e+00	-1.122070312500000000e+00	-4.375000000000000000e+00
-1.422851562500000000e+00	2.205078125000000000e+00	-6.816406250000000000e-01
4.414062500000000000e-01	1.995117187500000000e+00	-3.156250000000000000e+00
-3.535156250000000000e+00	-5.230712890625000000e-02	3.826171875000000000e+00
-1.786132812500000000e+00	3.509765625000000000e+00	-1.662109375000000000e+00
-1.542968750000000000e-01	2.615234375000000000e+00	-3.039062500000000000e+00
-5.600585937500000000e-01	3.037109375000000000e+00	-2.929687500000000000e+00
-2.662109375000000000e+00	4.736328125000000000e-01	2.355468750000000000e+00
-6.274414062500000000e-01	-5.288085937500000000e-01	1.233398437500000000e+00
4.167968750000000000e+00	-1.968750000000000000e+00	-2.751953125000000000e+00
4.628906250000000000e+00	-2.089843750000000000e+00	-3.308593750000000000e+00
3.662109375000000000e+00	-1.146484375000000000e+00	-3.281250000000000000e+00
-3.275390625000000000e+00	-6.552734375000000000e-01	4.320312500000000000e+00
-2.785156250000000000e+00	3.121948242187500000e-02	3.005859375000000000e+00
3.453125000000000000e+00	-1.830078125000000000e+00	-1.943359375000000000e+00
-2.763671875000000000e+00	-6.870117187500000000e-01	3.898437500000000000e+00
-2.716796875000000000e+00	6.982421875000000000e-02	2.802734375000000000e+00
4.597167968750000000e-01	2.402343750000000000e+00	-3.626953125000000000e+00
2.826171875000000000e+00	-1.251953125000000000e+00	-2.064453125000000000e+00
-2.886718750000000000e+00	-9.956054687500000000e-01	4.308593750000000000e+00
3.367187500000000000e+00	-1.779296875000000000e+00	-2.070312500000000000e+00
4.296875000000000000e+00	-2.353515625000000000e+00	-2.304687500000000000e+00
4.078125000000000000e+00	-2.335937500000000000e+00	-1.986328125000000000e+00
-2.324218750000000000e+00	4.527343750000000000e+00	-2.457031250000000000e+00
-1.567382812500000000e+00	1.628417968750000000e-01	1.512695312500000000e+00
-2.208984375000000000e+00	3.578125000000000000e+00	-1.202148437500000000e+00
-3.712890625000000000e+00	3.861328125000000000e+00	2.705078125000000000e-01
-2.945312500000000000e+00	9.116210937500000000e-01	2.140625000000000000e+00
-2.804687500000000000e+00	-7.392578125000000000e-01	4.007812500000000000e+00
-3.238281250000000000e+00	7.727050781250000000e-02	3.482421875000000000e+00
-2.699218750000000000e+00	-6.396484375000000000e-01	3.699218750000000000e+00
-3.242187500000000000e-01	3.345703125000000000e+00	-3.767578125000000000e+00
-2.929687500000000000e+00	-6.738281250000000000e-01	4.140625000000000000e+00
-2.039062500000000000e+00	-1.265625000000000000e+00	3.648437500000000000e+00
-2.279296875000000000e+00	-1.051757812500000000e+00	3.738281250000000000e+00
2.208984375000000000e+00	-9.589843750000000000e-01	-1.768554687500000000e+00
-2.925781250000000000e+00	5.007934570312500000e-02	3.156250000000000000e+00
-1.822265625000000000e+00	3.919921875000000000e+00	-2.281250000000000000e+00
4.710937500000000000e+00	-2.248046875000000000e+00	-3.169921875000000000e+00
-2.732421875000000000e+00	-7.988281250000000000e-01	4.062500000000000000e+00
-2.269531250000000000e+00	4.406738281250000000e-01	2.000000000000000000e+00
-1.807617187500000000e+00	4.546875000000000000e+00	-2.939453125000000000e+00
-1.595703125000000000e+00	3.335937500000000000e+00	-1.812500000000000000e+00
4.304687500000000000e+00	-2.035156250000000000e+00	-2.816406250000000000e+00
-3.447265625000000000e+00	2.629394531250000000e-01	3.501953125000000000e+00
-2.820312500000000000e+00	4.035644531250000000e-01	2.537109375000000000e+00
-3.007812500000000000e+00	2.095703125000000000e+00	1.120117187500000000e+00
-9.794921875000000000e-01	2.453125000000000000e+00	-1.819335937500000000e+00
-2.179687500000000000e+00	-9.072265625000000000e-01	3.472656250000000000e+00
4.593750000000000000e+00	-2.371093750000000000e+00	-2.871093750000000000e+00
-2.894531250000000000e+00	1.599609375000000000e+00	1.468750000000000000e+00
3.654296875000000000e+00	-3.498535156250000000e-01	-4.222656250000000000e+00
-1.730468750000000000e+00	2.527343750000000000e+00	-7.646484375000000000e-01
3.812500000000000000e+00	-2.429687500000000000e+00	-1.782226562500000000e+00
-1.807617187500000000e+00	1.362304687500000000e-01	1.720703125000000000e+00
2.486328125000000000e+00	-9.174804687500000000e-01	-2.128906250000000000e+00
-2.810546875000000000e+00	1.078125000000000000e+00	1.915039062500000000e+00
-2.230468750000000000e+00	-1.004882812500000000e+00	3.662109375000000000e+00
3.009765625000000000e+00	-1.755859375000000000e+00	-1.553710937500000000e+00
8.740234375000000000e-01	2.781250000000000000e+00	-4.718750000000000000e+00
-3.251953125000000000e+00	5.917968750000000000e-01	2.787109375000000000e+00
-2.308593750000000000e+00	-1.316406250000000000e+00	4.058593750000000000e+00
-3.134765625000000000e+00	-2.086181640625000000e-01	3.552734375000000000e+00
3.787109375000000000e+00	-9.360351562500000000e-01	-3.560546875000000000e+00
-2.367187500000000000e+00	3.120117187500000000e-01	2.187500000000000000e+00
-3.525390625000000000e+00	-1.260986328125000000e-01	3.886718750000000000e+00
5.164062500000000000e+00	-2.732421875000000000e+00	-3.062500000000000000e+00
-8.828125000000000000e-01	1.063476562500000000e+00	-2.500000000000000000e-01
-3.216796875000000000e+00	-3.056640625000000000e-01	3.783203125000000000e+00
-1.016601562500000000e+00	9.560546875000000000e-01	2.756347656250000000e-01
-3.306640625000000000e+00	-2.968750000000000000e-01	3.974609375000000000e+00
-5.058593750000000000e-01	2.890625000000000000e+00	-2.681640625000000000e+00
-2.078125000000000000e+00	-1.092773437500000000e+00	3.388671875000000000e+00
2.701171875000000000e+00	-1.199218750000000000e+00	-1.977539062500000000e+00
-2.810546875000000000e+00	1.699218750000000000e+00	1.478515625000000000e+00
1.967773437500000000e+00	-2.008438110351562500e-03	-2.732421875000000000e+00
-2.439453125000000000e+00	-6.689453125000000000e-01	3.523437500000000000e+00
2.826171875000000000e+00	-1.449218750000000000e+00	-1.934570312500000000e+00
1.888671875000000000e+00	-1.190429687500000000e+00	-9.511718750000000000e-01
5.042968750000000000e+00	-2.328125000000000000e+00	-3.195312500000000000e+00
-3.357421875000000000e+00	5.499267578125000000e-02	3.500000000000000000e+00
1.643554687500000000e+00	-8.232421875000000000e-01	-1.117187500000000000e+00
-3.093750000000000000e+00	9.729003906250000000e-02	3.283203125000000000e+00
-2.371093750000000000e+00	4.265625000000000000e+00	-1.919921875000000000e+00
-2.476562500000000000e+00	-1.142578125000000000e+00	3.898437500000000000e+00
-3.056640625000000000e+00	1.018676757812500000e-01	3.179687500000000000e+00
-2.726562500000000000e+00	5.722656250000000000e-01	2.232421875000000000e+00
-2.087890625000000000e+00	2.853515625000000000e+00	-7.382812500000000000e-01
-1.059570312500000000e+00	-4.758300781250000000e-01	1.600585937500000000e+00
-1.714843750000000000e+00	4.108886718750000000e-01	1.375976562500000000e+00
1.312500000000000000e+00	1.751953125000000000e+00	-3.957031250000000000e+00
3.056640625000000000e+00	-1.956054687500000000e+00	-1.286132812500000000e+00
2.494140625000000000e+00	8.685302734375000000e-02	-3.509765625000000000e+00
3.031250000000000000e+00	-6.176757812500000000e-01	-3.300781250000000000e+00
4.558593750000000000e+00	-1.427734375000000000e+00	-4.035156250000000000e+00
1.210937500000000000e+00	-1.900634765625000000e-01	-1.625000000000000000e+00
6.855468750000000000e-01	1.359375000000000000e+00	-2.542968750000000000e+00
5.113281250000000000e+00	-1.901367187500000000e+00	-4.007812500000000000e+00
-2.503906250000000000e+00	-7.895507812500000000e-01	3.648437500000000000e+00
-2.513671875000000000e+00	3.382812500000000000e+00	-6.337890625000000000e-01
-3.154296875000000000e+00	-4.321289062500000000e-01	3.828125000000000000e+00
3.799438476562500000e-02	-8.660888671875000000e-02	-1.121215820312500000e-01
4.050781250000000000e+00	-1.548828125000000000e+00	-3.113281250000000000e+00
-2.296875000000000000e+00	2.974609375000000000e+00	-3.027343750000000000e-01
-1.194335937500000000e+00	-6.035156250000000000e-01	1.856445312500000000e+00
2.828125000000000000e+00	-1.872070312500000000e+00	-1.383789062500000000e+00
-2.192382812500000000e-01	7.094726562500000000e-01	-6.879882812500000000e-01
-2.466796875000000000e+00	-9.570312500000000000e-02	2.666015625000000000e+00
2.960937500000000000e+00	-1.446289062500000000e+00	-2.054687500000000000e+00
-6.196289062500000000e-01	3.591796875000000000e+00	-3.228515625000000000e+00
4.953125000000000000e+00	-2.566406250000000000e+00	-3.169921875000000000e+00
1.983398437500000000e+00	-1.547851562500000000e+00	-5.795898437500000000e-01
-5.009765625000000000e-01	3.214843750000000000e+00	-3.287109375000000000e+00
-3.011718750000000000e+00	1.925781250000000000e+00	1.415039062500000000e+00
2.414062500000000000e+00	-5.483398437500000000e-01	-2.623046875000000000e+00
-3.443359375000000000e+00	-2.209472656250000000e-01	4.050781250000000000e+00
-2.214843750000000000e+00	2.757812500000000000e+00	-3.525390625000000000e-01
3.505859375000000000e+00	-1.373046875000000000e+00	-2.681640625000000000e+00
3.255859375000000000e+00	-1.636718750000000000e+00	-2.085937500000000000e+00
1.291992187500000000e+00	1.475830078125000000e-01	-2.076171875000000000e+00
-3.009765625000000000e+00	-8.618164062500000000e-01	4.394531250000000000e+00
9.409179687500000000e-01	1.297851562500000000e+00	-3.001953125000000000e+00
6.079101562500000000e-01	1.164062500000000000e+00	-2.458984375000000000e+00
-7.128906250000000000e-01	2.935546875000000000e+00	-2.384765625000000000e+00
-3.589843750000000000e+00	1.746093750000000000e+00	2.064453125000000000e+00
-1.474609375000000000e+00	-1.263671875000000000e+00	2.943359375000000000e+00
3.371093750000000000e+00	-1.060546875000000000e+00	-3.166015625000000000e+00
-1.232421875000000000e+00	-5.966796875000000000e-01	2.140625000000000000e+00
-2.074218750000000000e+00	4.437500000000000000e+00	-2.708984375000000000e+00
-2.578125000000000000e+00	-2.182617187500000000e-01	3.001953125000000000e+00
-4.054687500000000000e+00	2.185546875000000000e+00	2.212890625000000000e+00
3.976562500000000000e+00	-1.911132812500000000e+00	-2.734375000000000000e+00
2.365234375000000000e+00	-6.025390625000000000e-01	-2.443359375000000000e+00
4.679687500000000000e+00	-2.265625000000000000e+00	-2.990234375000000000e+00
-1.895507812500000000e+00	1.579101562500000000e+00	3.796386718750000000e-01
3.861328125000000000e+00	-1.691406250000000000e+00	-2.863281250000000000e+00
-2.740234375000000000e+00	1.268310546875000000e-01	2.839843750000000000e+00
5.226562500000000000e+00	-2.328125000000000000e+00	-3.525390625000000000e+00
-3.169921875000000000e+00	3.710937500000000000e+00	-3.081054687500000000e-01
8.068847656250000000e-02	8.657226562500000000e-01	-1.242187500000000000e+00
-1.393554687500000000e+00	1.996093750000000000e+00	-6.162109375000000000e-01
-7.426757812500000000e-01	2.056640625000000000e+00	-1.691406250000000000e+00
-2.439453125000000000e+00	2.953125000000000000e+00	-1.774902343750000000e-01
-1.838867187500000000e+00	2.525390625000000000e+00	-6.396484375000000000e-01
-3.351562500000000000e+00	4.401855468750000000e-01	3.076171875000000000e+00
-3.380859375000000000e+00	1.311523437500000000e+00	2.335937500000000000e+00
1.467773437500000000e+00	4.001464843750000000e-01	-2.558593750000000000e+00
3.421875000000000000e+00	-1.409179687500000000e+00	-2.513671875000000000e+00
4.265625000000000000e+00	-1.784179687500000000e+00	-3.050781250000000000e+00
-2.365234375000000000e+00	-3.010559082031250000e-02	2.656250000000000000e+00
3.128906250000000000e+00	-1.384765625000000000e+00	-2.205078125000000000e+00
-3.793945312500000000e-01	3.177734375000000000e+00	-3.300781250000000000e+00
-1.427734375000000000e+00	3.279296875000000000e+00	-1.728515625000000000e+00
-2.292968750000000000e+00	2.282714843750000000e-01	2.207031250000000000e+00
2.802734375000000000e+00	-1.143554687500000000e+00	-2.125000000000000000e+00
2.207031250000000000e+00	2.792968750000000000e-01	-3.302734375000000000e+00
-2.453125000000000000e+00	2.259765625000000000e+00	4.875488281250000000e-01
-2.914062500000000000e+00	-3.061523437500000000e-01	3.488281250000000000e+00
4.914062500000000000e+00	-2.736328125000000000e+00	-2.533203125000000000e+00
-1.803710937500000000e+00	-8.612060546875000000e-02	1.925781250000000000e+00
3.605468750000000000e+00	-9.838867187500000000e-01	-3.308593750000000000e+00
-1.778320312500000000e+00	1.270507812500000000e+00	5.600585937500000000e-01
5.011718750000000000e+00	-2.371093750000000000e+00	-3.363281250000000000e+00
-3.085937500000000000e+00	1.880859375000000000e+00	1.634765625000000000e+00
3.150390625000000000e+00	7.934570312500000000e-02	-4.296875000000000000e+00
4.921875000000000000e+00	-2.041015625000000000e+00	-3.496093750000000000e+00
-3.195312500000000000e+00	-1.599121093750000000e-01	3.705078125000000000e+00
-2.134765625000000000e+00	3.679687500000000000e+00	-1.643554687500000000e+00
-1.955078125000000000e+00	-8.007812500000000000e-01	3.185546875000000000e+00
3.638671875000000000e+00	-6.850585937500000000e-01	-3.814453125000000000e+00
3.046875000000000000e+00	-1.784179687500000000e+00	-1.505859375000000000e+00
-2.896484375000000000e+00	4.027343750000000000e+00	-8.862304687500000000e-01
-1.567382812500000000e+00	2.822265625000000000e+00	-1.108398437500000000e+00
-3.031250000000000000e+00	-8.920898437500000000e-01	4.394531250000000000e+00
-3.027343750000000000e+00	-6.164550781250000000e-02	3.437500000000000000e+00
4.601562500000000000e+00	-1.507812500000000000e+00	-3.970703125000000000e+00
-2.957031250000000000e+00	-3.349609375000000000e-01	3.580078125000000000e+00
4.824218750000000000e+00	-2.308593750000000000e+00	-3.234375000000000000e+00
-3.183593750000000000e+00	8.862304687500000000e-01	2.357421875000000000e+00
-1.727539062500000000e+00	1.717773437500000000e+00	-4.248046875000000000e-02
-1.794921875000000000e+00	-1.079101562500000000e+00	3.341796875000000000e+00
3.755859375000000000e+00	-1.751953125000000000e+00	-2.654296875000000000e+00
2.726562500000000000e+00	-1.288085937500000000e+00	-1.926757812500000000e+00
1.915039062500000000e+00	-1.494140625000000000e+00	-7.490234375000000000e-01
-2.404296875000000000e+00	-2.093505859375000000e-02	2.564453125000000000e+00
-2.679687500000000000e+00	1.472167968750000000e-01	2.798828125000000000e+00
-1.480468750000000000e+00	2.421875000000000000e+00	-1.014648437500000000e+00
-1.100585937500000000e+00	2.818359375000000000e+00	-1.586914062500000000e+00
-3.341796875000000000e+00	-7.347106933593750000e-03	3.576171875000000000e+00
-2.955078125000000000e+00	-7.944335937500000000e-01	4.046875000000000000e+00
2.458984375000000000e+00	-1.250000000000000000e+00	-1.651367187500000000e+00
-7.583007812500000000e-01	4.007812500000000000e+00	-3.691406250000000000e+00
-3.062500000000000000e+00	-1.029663085937500000e-01	3.314453125000000000e+00
1.216796875000000000e+00	1.068359375000000000e+00	-3.044921875000000000e+00
-7.954101562500000000e-01	1.443359375000000000e+00	-7.368164062500000000e-01
1.872558593750000000e-01	4.545898437500000000e-01	-7.480468750000000000e-01
-3.373046875000000000e+00	-2.817382812500000000e-01	3.859375000000000000e+00
-2.871093750000000000e+00	-9.233398437500000000e-01	4.296875000000000000e+00
4.882812500000000000e+00	-1.807617187500000000e+00	-3.923828125000000000e+00
-2.562500000000000000e+00	3.712890625000000000e+00	-1.013671875000000000e+00
-1.673828125000000000e+00	2.105468750000000000e+00	-2.177734375000000000e-01
-2.050781250000000000e+00	3.478515625000000000e+00	-1.176757812500000000e+00
-1.805664062500000000e+00	2.388671875000000000e+00	-4.636230468750000000e-01
-5.805664062500000000e-01	1.484375000000000000e+00	-1.091796875000000000e+00
-9.575195312500000000e-01	1.988281250000000000e+00	-1.209960937500000000e+00
-1.774414062500000000e+00	2.192382812500000000e-01	1.564453125000000000e+00
4.796875000000000000e+00	-2.294921875000000000e+00	-3.113281250000000000e+00
4.824218750000000000e+00	-2.175781250000000000e+00	-3.324218750000000000e+00
-2.900390625000000000e+00	-8.999023437500000000e-01	4.257812500000000000e+00
-2.178955078125000000e-01	6.108398437500000000e-01	-3.520507812500000000e-01
-2.492187500000000000e+00	2.998046875000000000e+00	-2.944335937500000000e-01
2.214843750000000000e+00	-1.235351562500000000e+00	-1.309570312500000000e+00
-2.156250000000000000e+00	3.429687500000000000e+00	-1.250000000000000000e+00
-2.746093750000000000e+00	4.531250000000000000e+00	-1.660156250000000000e+00
-2.031250000000000000e+00	-8.476562500000000000e-01	3.238281250000000000e+00
-1.972656250000000000e-01	3.150390625000000000e+00	-3.664062500000000000e+00
-3.999023437500000000e-01	1.041992187500000000e+00	-6.435546875000000000e-01
-1.610351562500000000e+00	2.958984375000000000e-01	1.348632812500000000e+00
-2.509765625000000000e+00	-7.680664062500000000e-01	3.533203125000000000e+00
2.171875000000000000e+00	-4.355468750000000000e-01	-2.328125000000000000e+00
5.054687500000000000e+00	-2.585937500000000000e+00	-3.025390625000000000e+00
-3.216796875000000000e+00	1.323242187500000000e+00	2.080078125000000000e+00
3.929687500000000000e+00	-1.858398437500000000e+00	-2.523437500000000000e+00
-3.503906250000000000e+00	-4.587402343750000000e-01	4.316406250000000000e+00
-9.560546875000000000e-01	3.994140625000000000e+00	-3.382812500000000000e+00
-1.439453125000000000e+00	3.383789062500000000e-01	1.102539062500000000e+00
-2.593750000000000000e+00	-6.728515625000000000e-01	3.501953125000000000e+00
-2.900390625000000000e+00	-7.670898437500000000e-01	4.203125000000000000e+00
-3.156250000000000000e+00	1.139648437500000000e+00	2.263671875000000000e+00
-2.306640625000000000e+00	2.861328125000000000e+00	-3.630371093750000000e-01
2.945312500000000000e+00	-9.477539062500000000e-01	-2.541015625000000000e+00
3.582031250000000000e+00	-1.579101562500000000e+00	-2.585937500000000000e+00
-3.572265625000000000e+00	-2.237548828125000000e-01	4.160156250000000000e+00
4.937500000000000000e+00	-2.789062500000000000e+00	-2.533203125000000000e+00
-2.728515625000000000e+00	3.773437500000000000e+00	-9.877929687500000000e-01
4.882812500000000000e+00	-2.226562500000000000e+00	-3.373046875000000000e+00
1.548828125000000000e+00	-9.375000000000000000e-02	-2.107421875000000000e+00
-2.500000000000000000e+00	4.296875000000000000e+00	-1.559570312500000000e+00
-2.658203125000000000e+00	1.113281250000000000e+00	1.619140625000000000e+00
-2.435546875000000000e+00	2.800781250000000000e+00	-2.616882324218750000e-02
-3.117187500000000000e+00	-8.369140625000000000e-01	4.378906250000000000e+00
-7.348632812500000000e-01	1.053710937500000000e+00	-5.195312500000000000e-01
-2.976562500000000000e+00	1.972656250000000000e+00	1.254882812500000000e+00
2.380859375000000000e+00	-2.132568359375000000e-01	-3.011718750000000000e+00
-2.748046875000000000e+00	-1.737060546875000000e-01	3.021484375000000000e+00
-3.125000000000000000e+00	-3.227539062500000000e-01	3.716796875000000000e+00
-2.302734375000000000e+00	1.153320312500000000e+00	1.313476562500000000e+00
4.503906250000000000e+00	-1.812500000000000000e+00	-3.330078125000000000e+00
-3.744506835937500000e-02	2.201171875000000000e+00	-2.666015625000000000e+00
-2.345703125000000000e+00	1.055664062500000000e+00	1.540039062500000000e+00
-1.437500000000000000e+00	3.832031250000000000e+00	-2.539062500000000000e+00
-2.730468750000000000e+00	2.834472656250000000e-01	2.728515625000000000e+00
-1.710937500000000000e+00	4.058593750000000000e+00	-2.367187500000000000e+00
-2.492187500000000000e+00	5.011718750000000000e+00	-2.769531250000000000e+00
1.838867187500000000e+00	-1.165161132812500000e-01	-2.468750000000000000e+00
3.185546875000000000e+00	-6.984710693359375000e-03	-4.199218750000000000e+00
-2.839843750000000000e+00	-7.373046875000000000e-01	3.859375000000000000e+00
-2.996093750000000000e+00	-3.586425781250000000e-01	3.664062500000000000e+00
-1.022460937500000000e+00	3.470703125000000000e+00	-2.574218750000000000e+00
4.207031250000000000e+00	-1.797851562500000000e+00	-3.218750000000000000e+00
1.265625000000000000e+00	1.458984375000000000e+00	-3.763671875000000000e+00
-1.497070312500000000e+00	-1.283203125000000000e+00	3.230468750000000000e+00
-2.812500000000000000e+00	3.845703125000000000e+00	-7.998046875000000000e-01
-8.916015625000000000e-01	2.576171875000000000e+00	-1.911132812500000000e+00
-3.035156250000000000e+00	-5.166015625000000000e-01	3.990234375000000000e+00
-2.580078125000000000e+00	-8.422851562500000000e-02	2.892578125000000000e+00
-1.924804687500000000e+00	-5.000000000000000000e-01	2.574218750000000000e+00
-2.978515625000000000e+00	-7.841796875000000000e-01	4.214843750000000000e+00
4.578125000000000000e+00	-2.125000000000000000e+00	-2.998046875000000000e+00
2.464843750000000000e+00	-1.762390136718750000e-02	-3.300781250000000000e+00
-2.888671875000000000e+00	2.650390625000000000e+00	4.284667968750000000e-01
-2.619140625000000000e+00	2.681640625000000000e+00	3.056640625000000000e-01
-3.718750000000000000e+00	4.494628906250000000e-01	3.462890625000000000e+00
-2.193359375000000000e+00	1.664062500000000000e+00	8.295898437500000000e-01
-2.169921875000000000e+00	-4.338378906250000000e-01	2.847656250000000000e+00
-2.658203125000000000e+00	4.105468750000000000e+00	-1.213867187500000000e+00
-2.792968750000000000e+00	3.939819335937500000e-02	2.904296875000000000e+00
-2.835937500000000000e+00	-2.200927734375000000e-01	3.242187500000000000e+00
5.160522460937500000e-02	3.236328125000000000e+00	-4.195312500000000000e+00
1.220703125000000000e+00	1.659179687500000000e+00	-3.716796875000000000e+00
-3.398437500000000000e+00	2.826171875000000000e+00	9.316406250000000000e-01
-1.025390625000000000e+00	2.003906250000000000e+00	-1.003906250000000000e+00
2.842712402343750000e-02	-5.807495117187500000e-02	-1.871337890625000000e-01
-2.804687500000000000e+00	-3.361816406250000000e-01	3.337890625000000000e+00
6.904296875000000000e-01	7.446289062500000000e-02	-1.091796875000000000e+00
3.404296875000000000e+00	-1.255859375000000000e+00	-2.724609375000000000e+00
2.453125000000000000e+00	-9.539794921875000000e-02	-3.203125000000000000e+00
-3.093750000000000000e+00	-2.005615234375000000e-01	3.646484375000000000e+00
-2.714843750000000000e+00	-9.467773437500000000e-01	4.000000000000000000e+00
-1.747070312500000000e+00	2.742187500000000000e+00	-7.817382812500000000e-01
-3.640625000000000000e+00	8.476562500000000000e-01	2.919921875000000000e+00
3.447265625000000000e+00	-1.503906250000000000e+00	-2.583984375000000000e+00
-5.449218750000000000e-01	2.566406250000000000e+00	-2.371093750000000000e+00
-1.512695312500000000e+00	2.744140625000000000e+00	-1.336914062500000000e+00
-2.957031250000000000e+00	1.802734375000000000e+00	1.462890625000000000e+00
-3.302734375000000000e+00	1.027343750000000000e+00	2.468750000000000000e+00
-1.919921875000000000e+00	1.568359375000000000e+00	6.313476562500000000e-01
-1.488281250000000000e+00	-5.131835937500000000e-01	2.505859375000000000e+00
3.107421875000000000e+00	-1.830078125000000000e+00	-1.689453125000000000e+00
-2.400390625000000000e+00	1.742187500000000000e+00	7.861328125000000000e-01
3.537109375000000000e+00	-1.083984375000000000e+00	-3.242187500000000000e+00
4.015625000000000000e+00	-1.668945312500000000e+00	-3.107421875000000000e+00
2.394531250000000000e+00	-1.665039062500000000e-01	-2.927734375000000000e+00
-3.140625000000000000e+00	-6.064453125000000000e-01	4.164062500000000000e+00
-2.931640625000000000e+00	4.031250000000000000e+00	-1.001953125000000000e+00
-2.107421875000000000e+00	2.089843750000000000e+00	2.971191406250000000e-01
-1.426757812500000000e+00	3.128906250000000000e+00	-1.756835937500000000e+00
-3.173828125000000000e+00	1.220092773437500000e-01	3.218750000000000000e+00
4.800781250000000000e+00	-1.677734375000000000e+00	-4.000000000000000000e+00
-3.001953125000000000e+00	1.788330078125000000e-01	3.025390625000000000e+00
2.628906250000000000e+00	7.241210937500000000e-01	-4.472656250000000000e+00
-2.613281250000000000e+00	7.167968750000000000e-01	1.915039062500000000e+00
5.261718750000000000e+00	-2.205078125000000000e+00	-3.835937500000000000e+00
2.460937500000000000e+00	4.428710937500000000e-01	-3.962890625000000000e+00
3.039062500000000000e+00	-1.305664062500000000e+00	-2.265625000000000000e+00
-2.673828125000000000e+00	1.337432861328125000e-02	2.822265625000000000e+00
-3.425781250000000000e+00	-4.001464843750000000e-01	4.164062500000000000e+00
4.656250000000000000e+00	-2.521484375000000000e+00	-2.589843750000000000e+00
2.796875000000000000e+00	-4.008789062500000000e-01	-3.066406250000000000e+00
-2.937500000000000000e+00	-1.061523437500000000e+00	4.488281250000000000e+00
1.040039062500000000e+00	6.903076171875000000e-02	-1.629882812500000000e+00
-1.960937500000000000e+00	-4.042968750000000000e-01	2.443359375000000000e+00
4.859375000000000000e+00	-2.105468750000000000e+00	-3.437500000000000000e+00
3.367187500000000000e+00	-1.952148437500000000e+00	-1.839843750000000000e+00
-2.808593750000000000e+00	3.041992187500000000e-01	2.833984375000000000e+00
-2.729492187500000000e-01	3.353515625000000000e+00	-3.851562500000000000e+00
1.122070312500000000e+00	-4.230957031250000000e-01	-1.152343750000000000e+00
-3.748046875000000000e+00	1.173828125000000000e+00	2.775390625000000000e+00
4.140625000000000000e+00	-1.702148437500000000e+00	-3.070312500000000000e+00
5.054687500000000000e+00	-2.802734375000000000e+00	-2.789062500000000000e+00
-7.709960937500000000e-01	3.681640625000000000e+00	-3.335937500000000000e+00
-2.501953125000000000e+00	4.250000000000000000e+00	-1.558593750000000000e+00
-1.096679687500000000e+00	1.049804687500000000e+00	-8.026123046875000000e-02
-2.339843750000000000e+00	3.537109375000000000e+00	-9.741210937500000000e-01
-2.359375000000000000e+00	3.677734375000000000e+00	-1.144531250000000000e+00
-3.121093750000000000e+00	-2.321777343750000000e-01	3.707031250000000000e+00
4.917968750000000000e+00	-2.357421875000000000e+00	-3.076171875000000000e+00
-2.703125000000000000e+00	-2.467041015625000000e-01	3.175781250000000000e+00
4.000000000000000000e+00	-1.475585937500000000e+00	-3.164062500000000000e+00
5.242187500000000000e+00	-2.015625000000000000e+00	-4.054687500000000000e+00
-1.593750000000000000e+00	3.804687500000000000e+00	-2.212890625000000000e+00
-2.660156250000000000e+00	-2.453613281250000000e-01	3.269531250000000000e+00
-3.128906250000000000e+00	-3.918457031250000000e-01	3.859375000000000000e+00
4.367187500000000000e+00	-1.914062500000000000e+00	-3.126953125000000000e+00
1.711914062500000000e+00	-1.111328125000000000e+00	-1.025390625000000000e+00
-2.234375000000000000e+00	4.148437500000000000e+00	-1.708007812500000000e+00
-2.685546875000000000e+00	2.429687500000000000e+00	8.061523437500000000e-01
-2.257812500000000000e+00	2.082031250000000000e+00	4.396972656250000000e-01
-2.132812500000000000e+00	-7.802734375000000000e-01	3.177734375000000000e+00
-1.519531250000000000e+00	4.257812500000000000e+00	-3.066406250000000000e+00
-1.683593750000000000e+00	1.875976562500000000e+00	-3.564453125000000000e-02
3.460937500000000000e+00	-1.487304687500000000e+00	-2.412109375000000000e+00
2.839843750000000000e+00	-9.360351562500000000e-01	-2.474609375000000000e+00
-2.931640625000000000e+00	3.144531250000000000e-01	2.701171875000000000e+00
-1.313476562500000000e+00	2.880859375000000000e+00	-1.594726562500000000e+00
2.257812500000000000e+00	-6.938476562500000000e-01	-2.117187500000000000e+00
-2.863281250000000000e+00	-2.534179687500000000e-01	3.357421875000000000e+00
-1.699218750000000000e+00	-7.080078125000000000e-01	2.669921875000000000e+00
-8.256835937500000000e-01	2.066406250000000000e+00	-1.373046875000000000e+00
-1.157226562500000000e+00	2.794921875000000000e+00	-1.876953125000000000e+00
-2.021484375000000000e+00	-8.774414062500000000e-01	3.191406250000000000e+00
-3.230468750000000000e+00	2.578125000000000000e-01	3.142578125000000000e+00
-1.314453125000000000e+00	-8.935546875000000000e-01	2.468750000000000000e+00
-2.406250000000000000e+00	-5.009765625000000000e-01	3.150390625000000000e+00
-3.115234375000000000e+00	4.968261718750000000e-02	3.236328125000000000e+00
-1.237304687500000000e+00	3.447265625000000000e+00	-2.458984375000000000e+00
-4.875488281250000000e-01	2.660156250000000000e+00	-2.638671875000000000e+00
3.617187500000000000e+00	-1.941406250000000000e+00	-1.910156250000000000e+00
-1.373046875000000000e+00	-1.081054687500000000e+00	2.724609375000000000e+00
1.655273437500000000e+00	6.923828125000000000e-01	-3.181640625000000000e+00
-7.255859375000000000e-01	2.847656250000000000e+00	-2.443359375000000000e+00
-2.804687500000000000e+00	2.023925781250000000e-01	2.628906250000000000e+00
1.291992187500000000e+00	2.166015625000000000e+00	-4.234375000000000000e+00
5.864257812500000000e-01	1.948242187500000000e+00	-3.144531250000000000e+00
-2.863281250000000000e+00	4.386718750000000000e+00	-1.575195312500000000e+00
-2.890625000000000000e+00	1.284179687500000000e+00	1.822265625000000000e+00
-1.057617187500000000e+00	2.716796875000000000e+00	-1.734375000000000000e+00
1.054687500000000000e+00	-9.155273437500000000e-01	-4.216308593750000000e-01
-2.763671875000000000e+00	-5.366210937500000000e-01	3.666015625000000000e+00
2.142578125000000000e+00	-7.304687500000000000e-01	-1.906250000000000000e+00
3.470703125000000000e+00	-6.796875000000000000e-01	-3.671875000000000000e+00
-1.272460937500000000e+00	1.063476562500000000e+00	3.605957031250000000e-01
-1.432617187500000000e+00	1.788085937500000000e+00	-3.154296875000000000e-01
3.283203125000000000e+00	-1.584960937500000000e+00	-2.203125000000000000e+00
2.302734375000000000e+00	-1.349609375000000000e+00	-1.230468750000000000e+00
5.375000000000000000e+00	-2.732421875000000000e+00	-3.244140625000000000e+00
3.595703125000000000e+00	-2.238281250000000000e+00	-1.643554687500000000e+00
5.273437500000000000e+00	-2.404296875000000000e+00	-3.751953125000000000e+00
4.191406250000000000e+00	-2.101562500000000000e+00	-2.552734375000000000e+00
2.761718750000000000e+00	-5.751953125000000000e-01	-2.796875000000000000e+00
-2.787109375000000000e+00	-4.074707031250000000e-01	3.486328125000000000e+00
2.158203125000000000e-01	5.996093750000000000e-01	-1.223632812500000000e+00
2.056640625000000000e+00	7.817382812500000000e-01	-3.873046875000000000e+00
-6.060791015625000000e-02	4.642486572265625000e-03	-1.005859375000000000e-01
-3.207031250000000000e+00	-8.613281250000000000e-01	4.488281250000000000e+00
-2.489013671875000000e-01	-9.848632812500000000e-01	1.278320312500000000e+00
-3.930664062500000000e-01	1.322265625000000000e+00	-1.132812500000000000e+00
2.975463867187500000e-04	6.577148437500000000e-01	-8.876953125000000000e-01
-3.128906250000000000e+00	7.114257812500000000e-01	2.714843750000000000e+00
-3.447265625000000000e+00	3.315429687500000000e-01	3.296875000000000000e+00
-1.918945312500000000e+00	-1.025390625000000000e+00	3.294921875000000000e+00
-2.820312500000000000e+00	-1.804199218750000000e-01	3.353515625000000000e+00
4.605468750000000000e+00	-2.283203125000000000e+00	-2.976562500000000000e+00
-2.339843750000000000e+00	3.386718750000000000e+00	-1.020507812500000000e+00
9.257812500000000000e-01	1.799316406250000000e-01	-1.564453125000000000e+00
-2.693359375000000000e+00	-8.217773437500000000e-01	3.919921875000000000e+00
-1.952148437500000000e+00	3.886718750000000000e-01	1.644531250000000000e+00
1.927734375000000000e+00	-1.365234375000000000e+00	-8.271484375000000000e-01
-3.013671875000000000e+00	-1.020507812500000000e+00	4.660156250000000000e+00
3.441406250000000000e+00	-1.332031250000000000e+00	-2.773437500000000000e+00
-1.570312500000000000e+00	3.257812500000000000e+00	-1.961914062500000000e+00
5.050781250000000000e+00	-2.494140625000000000e+00	-3.041015625000000000e+00
2.810546875000000000e+00	-1.500000000000000000e+00	-1.560546875000000000e+00
-3.244140625000000000e+00	-6.030273437500000000e-01	4.320312500000000000e+00
3.810546875000000000e+00	-1.375000000000000000e+00	-2.859375000000000000e+00
-2.136718750000000000e+00	3.566406250000000000e+00	-1.402343750000000000e+00
5.007812500000000000e+00	-2.292968750000000000e+00	-3.505859375000000000e+00
1.605468750000000000e+00	4.169921875000000000e-01	-2.945312500000000000e+00
2.009277343750000000e-01	7.763671875000000000e-01	-1.344726562500000000e+00
3.683593750000000000e+00	-2.259765625000000000e+00	-1.708007812500000000e+00
-1.908203125000000000e+00	3.664062500000000000e+00	-1.840820312500000000e+00
-3.845214843750000000e-01	1.927734375000000000e+00	-1.897460937500000000e+00
-2.060546875000000000e+00	2.408203125000000000e+00	-4.421997070312500000e-02
-3.181640625000000000e+00	-4.155273437500000000e-01	3.916015625000000000e+00
-3.281250000000000000e+00	3.994140625000000000e-01	2.992187500000000000e+00
2.671875000000000000e+00	-1.146484375000000000e+00	-2.087890625000000000e+00
-2.115234375000000000e+00	-8.535156250000000000e-01	3.318359375000000000e+00
-2.602539062500000000e-01	-1.082031250000000000e+00	1.567382812500000000e+00
-3.044921875000000000e+00	1.966552734375000000e-01	3.111328125000000000e+00
-1.034179687500000000e+00	4.347656250000000000e+00	-3.720703125000000000e+00
2.748046875000000000e+00	-1.161132812500000000e+00	-2.285156250000000000e+00
-2.267578125000000000e+00	-3.164062500000000000e-01	2.531250000000000000e+00
-2.003906250000000000e+00	-1.468505859375000000e-01	2.531250000000000000e+00
2.673828125000000000e+00	-1.826171875000000000e+00	-1.158203125000000000e+00
2.875000000000000000e+00	-6.064453125000000000e-01	-2.931640625000000000e+00
-7.739257812500000000e-01	4.238281250000000000e+00	-4.128906250000000000e+00
-2.207031250000000000e+00	-5.576171875000000000e-01	2.937500000000000000e+00
3.955078125000000000e+00	-1.563476562500000000e+00	-2.800781250000000000e+00
-1.838867187500000000e+00	1.027343750000000000e+00	7.607421875000000000e-01
1.783203125000000000e+00	-5.410156250000000000e-01	-1.872070312500000000e+00
-9.477539062500000000e-01	2.777343750000000000e+00	-2.091796875000000000e+00
4.007812500000000000e+00	-1.862304687500000000e+00	-2.677734375000000000e+00
6.977539062500000000e-01	4.470214843750000000e-01	-1.735351562500000000e+00
4.269531250000000000e+00	-1.861328125000000000e+00	-3.103515625000000000e+00
2.843750000000000000e+00	-1.801757812500000000e+00	-1.346679687500000000e+00
-2.432861328125000000e-01	1.723632812500000000e+00	-1.824218750000000000e+00
2.000000000000000000e+00	-8.696289062500000000e-01	-1.670898437500000000e+00
-3.353515625000000000e+00	-4.187011718750000000e-01	4.167968750000000000e+00
4.441406250000000000e+00	-1.744140625000000000e+00	-3.410156250000000000e+00
-2.839843750000000000e+00	2.775390625000000000e+00	3.481445312500000000e-01
-2.095703125000000000e+00	2.677734375000000000e+00	-2.001953125000000000e-01
-1.912109375000000000e+00	2.666015625000000000e+00	-6.191406250000000000e-01
-2.353515625000000000e+00	2.736816406250000000e-01	2.171875000000000000e+00
-2.507812500000000000e+00	-3.894042968750000000e-01	3.105468750000000000e+00
3.324218750000000000e+00	-5.913085937500000000e-01	-3.699218750000000000e+00
4.902343750000000000e+00	-1.893554687500000000e+00	-3.794921875000000000e+00
-1.476562500000000000e+00	2.166015625000000000e+00	-5.805664062500000000e-01
2.550781250000000000e+00	-8.051757812500000000e-01	-2.458984375000000000e+00
-2.488281250000000000e+00	-1.320312500000000000e+00	4.117187500000000000e+00
-2.664062500000000000e+00	-5.502929687500000000e-01	3.501953125000000000e+00
-2.185546875000000000e+00	-6.049804687500000000e-01	3.019531250000000000e+00
-2.800781250000000000e+00	3.380859375000000000e+00	-3.271484375000000000e-01
-2.835937500000000000e+00	-3.310546875000000000e-01	3.341796875000000000e+00
-1.674804687500000000e+00	-8.691406250000000000e-01	2.798828125000000000e+00
2.277343750000000000e+00	8.710937500000000000e-01	-4.210937500000000000e+00
2.080078125000000000e+00	-7.558593750000000000e-01	-1.856445312500000000e+00
-2.607421875000000000e-01	1.761718750000000000e+00	-1.749023437500000000e+00
-8.144531250000000000e-01	-1.058593750000000000e+00	2.179687500000000000e+00
3.064453125000000000e+00	-1.206054687500000000e+00	-2.544921875000000000e+00
-2.115234375000000000e+00	1.193359375000000000e+00	8.886718750000000000e-01
2.710937500000000000e+00	-5.654296875000000000e-01	-2.714843750000000000e+00
3.648437500000000000e+00	-2.080078125000000000e+00	-1.974609375000000000e+00
-2.404296875000000000e+00	3.947265625000000000e+00	-1.408203125000000000e+00
-2.812500000000000000e+00	4.218750000000000000e+00	-1.398437500000000000e+00
-2.490234375000000000e+00	3.478515625000000000e+00	-6.914062500000000000e-01
4.375000000000000000e+00	-2.390625000000000000e+00	-2.394531250000000000e+00
4.584960937500000000e-01	2.052734375000000000e+00	-3.136718750000000000e+00
-1.194335937500000000e+00	1.570312500000000000e+00	-3.266601562500000000e-01
-5.703125000000000000e-01	1.914062500000000000e+00	-1.583984375000000000e+00
2.402343750000000000e+00	-1.293945312500000000e+00	-1.538085937500000000e+00
-2.994140625000000000e+00	-9.545898437500000000e-01	4.460937500000000000e+00
-1.878906250000000000e+00	3.810546875000000000e+00	-1.767578125000000000e+00
5.320312500000000000e+00	-2.613281250000000000e+00	-3.455078125000000000e+00
-1.930664062500000000e+00	3.298828125000000000e+00	-1.502929687500000000e+00
4.398437500000000000e+00	-1.818359375000000000e+00	-3.148437500000000000e+00
3.380859375000000000e+00	-1.519531250000000000e+00	-2.345703125000000000e+00
-3.255859375000000000e+00	-2.866210937500000000e-01	3.812500000000000000e+00
2.712402343750000000e-01	-8.906250000000000000e-01	6.772460937500000000e-01
2.791015625000000000e+00	1.381835937500000000e-01	-3.960937500000000000e+00
-1.640625000000000000e+00	3.287109375000000000e+00	-1.852539062500000000e+00
-1.872558593750000000e-01	-1.592773437500000000e+00	2.113281250000000000e+00
-2.179687500000000000e+00	2.722167968750000000e-01	2.140625000000000000e+00
-3.013671875000000000e+00	-7.539062500000000000e-01	4.160156250000000000e+00
4.980468750000000000e+00	-2.464843750000000000e+00	-3.115234375000000000e+00
-9.335937500000000000e-01	6.298828125000000000e-01	3.303222656250000000e-01
-2.042968750000000000e+00	3.501953125000000000e+00	-1.485351562500000000e+00
4.136718750000000000e+00	-1.311523437500000000e+00	-3.718750000000000000e+00
5.027343750000000000e+00	-2.570312500000000000e+00	-3.125000000000000000e+00
4.281250000000000000e+00	-1.905273437500000000e+00	-2.896484375000000000e+00
-2.658203125000000000e+00	-1.484375000000000000e-01	2.955078125000000000e+00
4.812500000000000000e+00	-2.185546875000000000e+00	-3.355468750000000000e+00
-2.017578125000000000e+00	4.507812500000000000e+00	-2.576171875000000000e+00
-2.500000000000000000e+00	-1.063476562500000000e+00	4.027343750000000000e+00
-2.068359375000000000e+00	-6.831054687500000000e-01	2.984375000000000000e+00
1.944335937500000000e+00	3.395996093750000000e-01	-3.150390625000000000e+00
-1.479492187500000000e+00	4.097656250000000000e+00	-2.894531250000000000e+00
-1.435546875000000000e-01	-4.062500000000000000e-01	4.382324218750000000e-01
4.437500000000000000e+00	-2.103515625000000000e+00	-2.769531250000000000e+00
-2.480468750000000000e+00	4.558593750000000000e+00	-1.939453125000000000e+00
-1.342773437500000000e+00	6.025390625000000000e-01	8.076171875000000000e-01
-2.921875000000000000e+00	-5.722656250000000000e-01	3.707031250000000000e+00
-1.691406250000000000e+00	3.367187500000000000e+00	-1.781250000000000000e+00
-6.977539062500000000e-01	1.061523437500000000e+00	-5.659179687500000000e-01
9.653320312500000000e-01	6.381835937500000000e-01	-2.210937500000000000e+00
-2.912109375000000000e+00	-9.106445312500000000e-01	4.167968750000000000e+00
-2.886718750000000000e+00	-1.942138671875000000e-01	3.490234375000000000e+00
3.296875000000000000e+00	-1.903320312500000000e+00	-1.616210937500000000e+00
2.183593750000000000e+00	4.880371093750000000e-01	-3.679687500000000000e+00
-2.064453125000000000e+00	6.064453125000000000e-01	1.666992187500000000e+00
-1.047851562500000000e+00	3.650390625000000000e+00	-3.101562500000000000e+00
1.227539062500000000e+00	8.256835937500000000e-01	-2.765625000000000000e+00
3.259765625000000000e+00	-1.904296875000000000e+00	-1.814453125000000000e+00
3.474609375000000000e+00	-1.992187500000000000e+00	-1.896484375000000000e+00
1.956787109375000000e-01	2.269531250000000000e+00	-3.259765625000000000e+00
3.548828125000000000e+00	-2.107421875000000000e+00	-1.827148437500000000e+00
4.820312500000000000e+00	-2.248046875000000000e+00	-3.160156250000000000e+00
-1.814453125000000000e+00	3.611328125000000000e+00	-1.740234375000000000e+00
-2.992187500000000000e+00	-6.313476562500000000e-01	3.982421875000000000e+00
4.878906250000000000e+00	-2.416015625000000000e+00	-3.123046875000000000e+00
-3.277343750000000000e+00	9.130859375000000000e-02	3.373046875000000000e+00
-2.210937500000000000e+00	4.320312500000000000e+00	-2.232421875000000000e+00
-2.062500000000000000e+00	-7.409667968750000000e-02	2.390625000000000000e+00
4.277343750000000000e+00	-1.406250000000000000e+00	-3.707031250000000000e+00
-1.980468750000000000e+00	4.230468750000000000e+00	-2.343750000000000000e+00
2.851562500000000000e+00	-6.352539062500000000e-01	-2.966796875000000000e+00
1.409179687500000000e+00	-4.807128906250000000e-01	-1.377929687500000000e+00
-3.148437500000000000e+00	-1.750488281250000000e-01	3.560546875000000000e+00
-2.744140625000000000e+00	4.210937500000000000e+00	-1.175781250000000000e+00
-2.767578125000000000e+00	-1.005859375000000000e+00	4.175781250000000000e+00
-2.966796875000000000e+00	2.736816406250000000e-01	2.740234375000000000e+00
-3.275390625000000000e+00	4.562500000000000000e+00	-1.250976562500000000e+00
-2.675781250000000000e+00	-4.030761718750000000e-01	3.333984375000000000e+00
-1.573242187500000000e+00	1.516601562500000000e+00	5.957031250000000000e-02
-9.560546875000000000e-01	4.261718750000000000e+00	-3.544921875000000000e+00
-3.556640625000000000e+00	-5.913085937500000000e-01	4.644531250000000000e+00
-2.677734375000000000e+00	4.035156250000000000e+00	-1.399414062500000000e+00
-3.052734375000000000e+00	-1.021484375000000000e+00	4.593750000000000000e+00
5.019531250000000000e+00	-2.093750000000000000e+00	-3.595703125000000000e+00
2.853515625000000000e+00	-1.179687500000000000e+00	-2.193359375000000000e+00
-2.820312500000000000e+00	-3.643798828125000000e-02	2.939453125000000000e+00
4.851074218750000000e-01	1.744140625000000000e+00	-2.927734375000000000e+00
-2.521484375000000000e+00	3.722656250000000000e+00	-1.166992187500000000e+00
-3.003906250000000000e+00	-6.010742187500000000e-01	3.931640625000000000e+00
-1.016601562500000000e+00	3.105468750000000000e+00	-2.289062500000000000e+00
-1.594726562500000000e+00	5.664062500000000000e-01	9.970703125000000000e-01
3.947265625000000000e+00	-1.299804687500000000e+00	-3.361328125000000000e+00
2.636718750000000000e+00	1.112670898437500000e-01	-3.619140625000000000e+00
4.175781250000000000e+00	-1.053710937500000000e+00	-4.156250000000000000e+00
4.101562500000000000e+00	-1.481445312500000000e+00	-3.320312500000000000e+00
-2.146484375000000000e+00	1.876953125000000000e+00	4.116210937500000000e-01
-3.144531250000000000e+00	-6.855468750000000000e-01	4.339843750000000000e+00
-9.570312500000000000e-01	5.395507812500000000e-01	3.681640625000000000e-01
-9.921875000000000000e-01	3.804687500000000000e+00	-3.208984375000000000e+00
2.593750000000000000e+00	-3.330078125000000000e-01	-3.093750000000000000e+00
-2.642578125000000000e+00	4.046875000000000000e+00	-1.337890625000000000e+00
-3.003906250000000000e+00	4.703125000000000000e+00	-1.769531250000000000e+00
-3.367187500000000000e+00	5.307617187500000000e-01	3.082031250000000000e+00
3.080078125000000000e+00	-2.062500000000000000e+00	-1.347656250000000000e+00
-2.523437500000000000e+00	1.596679687500000000e-01	2.486328125000000000e+00
-2.533203125000000000e+00	-1.145507812500000000e+00	4.039062500000000000e+00
-9.189453125000000000e-01	2.466796875000000000e+00	-1.571289062500000000e+00
-2.912109375000000000e+00	-1.298828125000000000e-01	3.205078125000000000e+00
-2.605468750000000000e+00	2.115234375000000000e+00	6.743164062500000000e-01
2.448730468750000000e-01	3.117187500000000000e+00	-3.865234375000000000e+00
4.250000000000000000e+00	-1.535156250000000000e+00	-3.464843750000000000e+00
3.638671875000000000e+00	-1.946289062500000000e+00	-2.083984375000000000e+00
4.589843750000000000e-01	2.062988281250000000e-01	-1.035156250000000000e+00
1.134765625000000000e+00	1.553710937500000000e+00	-3.689453125000000000e+00
1.701660156250000000e-01	8.295898437500000000e-01	-1.331054687500000000e+00
-1.400390625000000000e+00	4.406250000000000000e+00	-3.513671875000000000e+00
4.730468750000000000e+00	-2.287109375000000000e+00	-2.974609375000000000e+00
-1.350585937500000000e+00	3.474609375000000000e+00	-2.199218750000000000e+00
4.250000000000000000e+00	-1.757812500000000000e+00	-3.253906250000000000e+00
-1.447265625000000000e+00	-1.043945312500000000e+00	2.650390625000000000e+00
1.993164062500000000e+00	-8.872070312500000000e-01	-1.620117187500000000e+00
2.296875000000000000e+00	8.496093750000000000e-01	-4.265625000000000000e+00
-2.582031250000000000e+00	-3.979492187500000000e-01	3.255859375000000000e+00
-2.890625000000000000e+00	5.913085937500000000e-01	2.376953125000000000e+00
-3.025390625000000000e+00	-5.834960937500000000e-01	3.982421875000000000e+00
3.750000000000000000e+00	-1.785156250000000000e+00	-2.515625000000000000e+00
-2.199218750000000000e+00	-9.311523437500000000e-01	3.445312500000000000e+00
3.191406250000000000e+00	-1.198242187500000000e+00	-2.458984375000000000e+00
-3.255859375000000000e+00	-5.205078125000000000e-01	4.265625000000000000e+00
4.558593750000000000e+00	-2.031250000000000000e+00	-3.273437500000000000e+00
-6.108398437500000000e-01	3.279296875000000000e+00	-3.064453125000000000e+00
-1.700195312500000000e+00	3.681640625000000000e+00	-2.033203125000000000e+00
4.699218750000000000e+00	-1.599609375000000000e+00	-3.937500000000000000e+00
3.839843750000000000e+00	-1.363281250000000000e+00	-3.240234375000000000e+00
-2.511718750000000000e+00	4.492187500000000000e+00	-2.091796875000000000e+00
-1.011718750000000000e+00	3.281250000000000000e+00	-2.529296875000000000e+00
3.535156250000000000e+00	-2.318359375000000000e+00	-1.546875000000000000e+00
-9.453125000000000000e-01	2.431640625000000000e+00	-1.897460937500000000e+00
-2.871093750000000000e+00	2.412109375000000000e+00	8.383789062500000000e-01
4.148437500000000000e+00	-1.921875000000000000e+00	-2.640625000000000000e+00
-2.486328125000000000e+00	-2.174072265625000000e-01	2.994140625000000000e+00
2.766113281250000000e-01	2.689453125000000000e+00	-3.876953125000000000e+00
3.769531250000000000e+00	-7.148437500000000000e-01	-4.105468750000000000e+00
-3.515625000000000000e+00	1.362304687500000000e-01	3.609375000000000000e+00
1.844482421875000000e-01	1.622070312500000000e+00	-2.365234375000000000e+00
-2.787109375000000000e+00	-7.900390625000000000e-01	3.916015625000000000e+00
-2.675781250000000000e+00	-2.395019531250000000e-01	3.232421875000000000e+00
1.228515625000000000e+00	4.135742187500000000e-01	-2.308593750000000000e+00
4.578125000000000000e+00	-1.798828125000000000e+00	-3.429687500000000000e+00
3.179687500000000000e+00	-8.359375000000000000e-01	-3.083984375000000000e+00
-2.326171875000000000e+00	-7.270507812500000000e-01	3.335937500000000000e+00
2.167968750000000000e+00	-7.929687500000000000e-01	-1.811523437500000000e+00
-2.416015625000000000e+00	-8.994140625000000000e-01	3.640625000000000000e+00
-9.746093750000000000e-01	1.928710937500000000e+00	-1.108398437500000000e+00
-2.935546875000000000e+00	-6.279296875000000000e-01	3.878906250000000000e+00
3.796875000000000000e+00	-1.256835937500000000e+00	-3.257812500000000000e+00
-8.559570312500000000e-01	1.006835937500000000e+00	-3.911132812500000000e-01
4.441406250000000000e+00	-2.148437500000000000e+00	-2.759765625000000000e+00
2.707031250000000000e+00	-2.082031250000000000e+00	-8.422851562500000000e-01
-1.789855957031250000e-02	1.479492187500000000e+00	-1.790039062500000000e+00
4.238281250000000000e+00	-1.699218750000000000e+00	-3.142578125000000000e+00
-1.274414062500000000e+00	1.252441406250000000e-01	1.138671875000000000e+00
5.371093750000000000e+00	-2.412109375000000000e+00	-3.732421875000000000e+00
-3.373046875000000000e+00	-3.913574218750000000e-01	4.085937500000000000e+00
4.468750000000000000e+00	-2.007812500000000000e+00	-3.185546875000000000e+00
-2.910156250000000000e+00	-8.549804687500000000e-01	4.210937500000000000e+00
-3.167968750000000000e+00	-1.315917968750000000e-01	3.650390625000000000e+00
-2.013671875000000000e+00	2.000000000000000000e+00	2.453613281250000000e-01
-3.167968750000000000e+00	-5.859375000000000000e-01	4.148437500000000000e+00
-2.867187500000000000e+00	-8.754882812500000000e-01	4.070312500000000000e+00
-2.693359375000000000e+00	-6.679687500000000000e-01	3.826171875000000000e+00
3.888671875000000000e+00	-2.042968750000000000e+00	-2.250000000000000000e+00
-2.572265625000000000e+00	1.716796875000000000e+00	9.970703125000000000e-01
-2.138671875000000000e+00	-7.094726562500000000e-01	3.097656250000000000e+00
2.546875000000000000e+00	8.917236328125000000e-02	-3.589843750000000000e+00
-2.136718750000000000e+00	-3.447265625000000000e-01	2.496093750000000000e+00
2.359375000000000000e+00	-1.779296875000000000e+00	-8.105468750000000000e-01
-1.490234375000000000e+00	4.648437500000000000e+00	-3.238281250000000000e+00
-2.263671875000000000e+00	9.436035156250000000e-02	2.376953125000000000e+00
-1.700195312500000000e+00	1.500000000000000000e+00	3.176269531250000000e-01
5.042968750000000000e+00	-2.324218750000000000e+00	-3.507812500000000000e+00
-1.468750000000000000e+00	-1.566406250000000000e+00	3.294921875000000000e+00
-2.962890625000000000e+00	2.890625000000000000e+00	3.740234375000000000e-01
-6.127929687500000000e-01	-1.214843750000000000e+00	1.856445312500000000e+00
3.250000000000000000e+00	-9.707031250000000000e-01	-2.861328125000000000e+00
-4.301757812500000000e-01	3.833984375000000000e+00	-3.925781250000000000e+00
4.894531250000000000e+00	-2.777343750000000000e+00	-2.591796875000000000e+00
4.214843750000000000e+00	-1.347656250000000000e+00	-3.738281250000000000e+00
-2.144531250000000000e+00	2.103515625000000000e+00	2.321777343750000000e-01
-3.281250000000000000e+00	1.356445312500000000e+00	2.056640625000000000e+00
-1.720703125000000000e+00	3.908203125000000000e+00	-2.396484375000000000e+00
2.437500000000000000e+00	-2.177734375000000000e-01	-2.962890625000000000e+00
-2.289062500000000000e+00	3.017578125000000000e+00	-7.612304687500000000e-01
-1.659179687500000000e+00	2.166015625000000000e+00	-5.688476562500000000e-01
5.160156250000000000e+00	-2.246093750000000000e+00	-3.808593750000000000e+00
-3.134765625000000000e+00	-8.105468750000000000e-01	4.437500000000000000e+00
1.755859375000000000e+00	7.104492187500000000e-01	-3.367187500000000000e+00
-3.216796875000000000e+00	5.029296875000000000e-01	2.912109375000000000e+00
3.443359375000000000e+00	-2.519531250000000000e+00	-8.564453125000000000e-01
3.675781250000000000e+00	-1.686523437500000000e+00	-2.541015625000000000e+00
5.107421875000000000e-01	1.714843750000000000e+00	-2.996093750000000000e+00
-2.828125000000000000e+00	1.683593750000000000e+00	1.321289062500000000e+00
-2.488281250000000000e+00	4.191406250000000000e+00	-1.578125000000000000e+00
3.699218750000000000e+00	-1.286132812500000000e+00	-3.173828125000000000e+00
-2.687500000000000000e+00	4.683593750000000000e+00	-1.998046875000000000e+00
-2.332031250000000000e+00	-8.730468750000000000e-01	3.476562500000000000e+00
3.914062500000000000e+00	-1.541015625000000000e+00	-2.962890625000000000e+00
-1.887695312500000000e+00	3.226562500000000000e+00	-1.410156250000000000e+00
-2.140625000000000000e+00	1.315917968750000000e-01	2.062500000000000000e+00
-2.097656250000000000e+00	6.035156250000000000e-01	1.549804687500000000e+00
3.144531250000000000e+00	-1.411132812500000000e+00	-2.400390625000000000e+00
-2.728515625000000000e+00	1.827392578125000000e-01	2.769531250000000000e+00
-1.204101562500000000e+00	3.878906250000000000e+00	-3.167968750000000000e+00
-3.539062500000000000e+00	2.287109375000000000e+00	1.490234375000000000e+00
3.935546875000000000e+00	-7.080078125000000000e-01	-4.281250000000000000e+00
4.250000000000000000e+00	-1.045898437500000000e+00	-4.121093750000000000e+00
-2.226562500000000000e+00	-5.795898437500000000e-01	3.064453125000000000e+00
-1.702148437500000000e+00	2.900390625000000000e-01	1.623046875000000000e+00
-3.021484375000000000e+00	3.200683593750000000e-01	2.814453125000000000e+00
-3.400390625000000000e+00	-1.672363281250000000e-02	3.705078125000000000e+00
-1.484375000000000000e+00	2.482421875000000000e+00	-1.122070312500000000e+00
3.929687500000000000e+00	-1.086914062500000000e+00	-3.705078125000000000e+00
4.671875000000000000e+00	-2.173828125000000000e+00	-3.138671875000000000e+00
3.697265625000000000e+00	-2.251953125000000000e+00	-1.810546875000000000e+00
-3.054687500000000000e+00	-1.076171875000000000e+00	4.695312500000000000e+00
-2.906250000000000000e+00	-3.479003906250000000e-01	3.607421875000000000e+00
-9.536132812500000000e-01	2.273437500000000000e+00	-1.331054687500000000e+00
3.902343750000000000e+00	-9.477539062500000000e-01	-3.861328125000000000e+00
-2.771484375000000000e+00	7.460937500000000000e-01	2.208984375000000000e+00
2.140625000000000000e+00	7.177734375000000000e-01	-3.746093750000000000e+00
2.357421875000000000e+00	-1.293945312500000000e+00	-1.430664062500000000e+00
-1.134765625000000000e+00	3.853515625000000000e+00	-2.947265625000000000e+00
4.277343750000000000e+00	-2.056640625000000000e+00	-2.726562500000000000e+00
-2.871093750000000000e+00	3.064453125000000000e+00	2.191162109375000000e-01
4.136718750000000000e+00	-1.482421875000000000e+00	-3.425781250000000000e+00
2.107421875000000000e+00	-7.412109375000000000e-01	-1.888671875000000000e+00
-1.443359375000000000e+00	9.951171875000000000e-01	5.415039062500000000e-01
3.980468750000000000e+00	-1.944335937500000000e+00	-2.707031250000000000e+00
-3.140625000000000000e+00	-5.747070312500000000e-01	4.179687500000000000e+00
2.837890625000000000e+00	-1.478515625000000000e+00	-1.790039062500000000e+00
4.679687500000000000e+00	-1.864257812500000000e+00	-3.460937500000000000e+00
-2.560546875000000000e+00	-7.260742187500000000e-01	3.488281250000000000e+00
-1.831054687500000000e+00	3.712890625000000000e+00	-2.039062500000000000e+00
-2.250000000000000000e+00	4.558593750000000000e+00	-2.382812500000000000e+00
-2.152343750000000000e+00	2.177734375000000000e+00	1.748046875000000000e-01
2.259765625000000000e+00	-1.490234375000000000e+00	-1.079101562500000000e+00
-2.089843750000000000e+00	2.095703125000000000e+00	2.211914062500000000e-01
-1.868164062500000000e+00	-5.957031250000000000e-01	2.585937500000000000e+00
-3.636718750000000000e+00	3.955078125000000000e+00	8.801269531250000000e-02
-3.162109375000000000e+00	-4.582519531250000000e-01	3.970703125000000000e+00
-3.318359375000000000e+00	-6.538085937500000000e-01	4.425781250000000000e+00
4.976562500000000000e+00	-2.275390625000000000e+00	-3.369140625000000000e+00
-3.125000000000000000e+00	1.549804687500000000e+00	1.706054687500000000e+00
-3.474609375000000000e+00	1.644287109375000000e-01	3.595703125000000000e+00
-3.197265625000000000e+00	2.316406250000000000e+00	1.239257812500000000e+00
-2.232421875000000000e+00	2.001953125000000000e+00	4.147949218750000000e-01
2.138671875000000000e+00	-6.215820312500000000e-01	-2.039062500000000000e+00
3.750000000000000000e+00	-2.199218750000000000e+00	-1.835937500000000000e+00
5.164062500000000000e+00	-2.496093750000000000e+00	-3.082031250000000000e+00
-2.974609375000000000e+00	-1.027343750000000000e+00	4.386718750000000000e+00
-2.744140625000000000e+00	-7.666015625000000000e-02	3.054687500000000000e+00
2.255859375000000000e+00	-9.458007812500000000e-01	-1.900390625000000000e+00
-1.750976562500000000e+00	2.871093750000000000e+00	-1.038085937500000000e+00
-3.001953125000000000e+00	-6.821289062500000000e-01	4.046875000000000000e+00
-2.189453125000000000e+00	-1.018554687500000000e+00	3.503906250000000000e+00
-2.628906250000000000e+00	-7.232666015625000000e-02	2.951171875000000000e+00
-2.621093750000000000e+00	6.499023437500000000e-01	2.259765625000000000e+00
1.816406250000000000e+00	-3.486328125000000000e-01	-1.955078125000000000e+00
-2.998046875000000000e+00	-1.000976562500000000e+00	4.515625000000000000e+00
-1.850585937500000000e+00	4.359375000000000000e+00	-2.761718750000000000e+00
-2.152343750000000000e+00	-1.348876953125000000e-01	2.326171875000000000e+00
-3.803710937500000000e-01	3.253906250000000000e+00	-3.330078125000000000e+00
4.855468750000000000e+00	-1.760742187500000000e+00	-3.964843750000000000e+00
-1.265625000000000000e+00	4.246093750000000000e+00	-3.353515625000000000e+00
-3.916015625000000000e-01	2.888671875000000000e+00	-2.908203125000000000e+00
3.636718750000000000e+00	-1.674804687500000000e+00	-2.333984375000000000e+00
-2.179687500000000000e+00	3.937500000000000000e+00	-1.790039062500000000e+00
-3.111328125000000000e+00	2.679687500000000000e+00	6.933593750000000000e-01
-3.048828125000000000e+00	1.979980468750000000e-01	3.119140625000000000e+00
-6.245117187500000000e-01	-3.400878906250000000e-01	1.026367187500000000e+00
-3.109375000000000000e+00	-9.077148437500000000e-01	4.550781250000000000e+00
1.274414062500000000e+00	1.993408203125000000e-01	-1.978515625000000000e+00
-2.496093750000000000e+00	9.326171875000000000e-02	2.626953125000000000e+00
-2.263671875000000000e+00	4.265625000000000000e+00	-2.322265625000000000e+00
-3.503906250000000000e+00	2.351562500000000000e+00	1.685546875000000000e+00
-1.518554687500000000e+00	-9.819335937500000000e-01	2.783203125000000000e+00
2.953125000000000000e+00	-1.748046875000000000e+00	-1.538085937500000000e+00
4.171752929687500000e-02	1.360351562500000000e+00	-1.684570312500000000e+00
3.402343750000000000e+00	-1.354492187500000000e+00	-2.589843750000000000e+00
1.971435546875000000e-01	1.206054687500000000e+00	-1.926757812500000000e+00
4.746093750000000000e+00	-2.585937500000000000e+00	-2.734375000000000000e+00
3.113281250000000000e+00	-8.203125000000000000e-01	-3.050781250000000000e+00
1.577148437500000000e+00	1.498046875000000000e+00	-4.027343750000000000e+00
-1.725585937500000000e+00	-5.507812500000000000e-01	2.423828125000000000e+00
2.523437500000000000e+00	-1.762390136718750000e-02	-3.332031250000000000e+00
3.921875000000000000e+00	-1.625976562500000000e+00	-3.031250000000000000e+00
-1.252929687500000000e+00	3.283203125000000000e+00	-2.386718750000000000e+00
1.203125000000000000e+00	1.644531250000000000e+00	-3.906250000000000000e+00
-1.679687500000000000e+00	4.625000000000000000e+00	-3.324218750000000000e+00
3.503906250000000000e+00	-1.937500000000000000e+00	-2.062500000000000000e+00
-2.328125000000000000e+00	2.465820312500000000e-01	2.076171875000000000e+00
-2.845703125000000000e+00	6.533203125000000000e-01	2.361328125000000000e+00
-3.392578125000000000e+00	-5.302734375000000000e-01	4.375000000000000000e+00
-3.097656250000000000e+00	3.535156250000000000e+00	-3.558349609375000000e-02
4.324218750000000000e+00	-2.253906250000000000e+00	-2.525390625000000000e+00
8.671875000000000000e-01	9.282226562500000000e-01	-2.421875000000000000e+00
-1.996093750000000000e+00	4.109375000000000000e+00	-2.042968750000000000e+00
-1.075195312500000000e+00	1.953125000000000000e+00	-8.911132812500000000e-01
-2.935546875000000000e+00	-2.670898437500000000e-01	3.505859375000000000e+00
2.669921875000000000e+00	-6.896972656250000000e-02	-3.523437500000000000e+00
-1.891601562500000000e+00	-9.912109375000000000e-01	3.257812500000000000e+00
3.474609375000000000e+00	-1.624023437500000000e+00	-2.367187500000000000e+00
-1.998046875000000000e+00	-2.138671875000000000e-01	2.277343750000000000e+00
-1.154296875000000000e+00	2.023437500000000000e+00	-9.199218750000000000e-01
1.173828125000000000e+00	1.269531250000000000e+00	-3.166015625000000000e+00
-1.030273437500000000e+00	1.700195312500000000e+00	-7.065429687500000000e-01
-1.924804687500000000e+00	3.837890625000000000e+00	-2.099609375000000000e+00
-2.150390625000000000e+00	3.041015625000000000e+00	-7.988281250000000000e-01
2.792968750000000000e+00	-9.799804687500000000e-01	-2.324218750000000000e+00
-2.162109375000000000e+00	1.541748046875000000e-01	2.158203125000000000e+00
-2.250000000000000000e+00	-8.203125000000000000e-01	3.656250000000000000e+00
-6.923828125000000000e-01	-4.594726562500000000e-01	1.244140625000000000e+00
5.261718750000000000e+00	-2.759765625000000000e+00	-3.029296875000000000e+00
-5.780029296875000000e-02	-9.780273437500000000e-01	1.233398437500000000e+00
-1.801757812500000000e+00	4.835937500000000000e+00	-3.437500000000000000e+00
-1.034179687500000000e+00	3.037109375000000000e+00	-2.134765625000000000e+00
-2.425781250000000000e+00	3.507812500000000000e+00	-7.500000000000000000e-01
-2.166015625000000000e+00	-7.563476562500000000e-01	3.226562500000000000e+00
4.375000000000000000e+00	-1.265625000000000000e+00	-3.984375000000000000e+00
-2.662109375000000000e+00	1.366210937500000000e+00	1.517578125000000000e+00
3.191406250000000000e+00	-1.306640625000000000e+00	-2.417968750000000000e+00
-2.691406250000000000e+00	-3.508300781250000000e-01	3.347656250000000000e+00
1.016601562500000000e+00	1.557617187500000000e+00	-3.417968750000000000e+00
-1.894531250000000000e+00	3.001953125000000000e+00	-1.056640625000000000e+00
-2.421875000000000000e+00	3.792968750000000000e+00	-1.403320312500000000e+00
-3.654296875000000000e+00	7.055664062500000000e-02	3.900390625000000000e+00
-9.140625000000000000e-01	8.833007812500000000e-01	3.628540039062500000e-02
-3.250000000000000000e+00	2.197265625000000000e+00	1.290039062500000000e+00
-2.507812500000000000e+00	-2.551269531250000000e-01	2.927734375000000000e+00
-2.791015625000000000e+00	2.802734375000000000e+00	3.471679687500000000e-01
3.673828125000000000e+00	-8.564453125000000000e-01	-3.763671875000000000e+00
4.585937500000000000e+00	-2.167968750000000000e+00	-3.033203125000000000e+00
2.212890625000000000e+00	-7.236328125000000000e-01	-2.054687500000000000e+00
2.591796875000000000e+00	8.510742187500000000e-01	-4.613281250000000000e+00
-2.695312500000000000e+00	-6.987304687500000000e-01	3.689453125000000000e+00
-2.779296875000000000e+00	-7.373046875000000000e-01	4.085937500000000000e+00
-3.742187500000000000e+00	3.912109375000000000e+00	3.795623779296875000e-03
3.712890625000000000e+00	-7.148437500000000000e-01	-3.740234375000000000e+00
-1.218750000000000000e+00	3.320312500000000000e+00	-2.341796875000000000e+00
-2.484375000000000000e+00	4.496093750000000000e+00	-2.105468750000000000e+00
-1.023437500000000000e+00	3.556640625000000000e+00	-3.103515625000000000e+00
-2.519531250000000000e+00	-8.468627929687500000e-03	2.845703125000000000e+00
-2.626953125000000000e+00	-3.320312500000000000e-01	3.257812500000000000e+00
4.378906250000000000e+00	-1.790039062500000000e+00	-3.267578125000000000e+00
4.171875000000000000e+00	-1.529296875000000000e+00	-3.375000000000000000e+00
2.156250000000000000e+00	-2.153320312500000000e-01	-2.750000000000000000e+00
-3.490234375000000000e+00	4.291992187500000000e-01	3.337890625000000000e+00
2.441406250000000000e+00	-3.613281250000000000e-01	-2.857421875000000000e+00
-3.080078125000000000e+00	2.648925781250000000e-02	3.207031250000000000e+00
-1.324218750000000000e+00	-9.814453125000000000e-01	2.542968750000000000e+00
2.410156250000000000e+00	-1.774414062500000000e+00	-8.154296875000000000e-01
3.710937500000000000e+00	-1.258789062500000000e+00	-3.365234375000000000e+00
-1.547851562500000000e+00	1.634765625000000000e+00	4.742431640625000000e-02
2.779296875000000000e+00	-5.947265625000000000e-01	-2.923828125000000000e+00
3.324218750000000000e+00	-1.984375000000000000e+00	-1.695312500000000000e+00
-2.894531250000000000e+00	4.873046875000000000e-01	2.492187500000000000e+00
2.062500000000000000e+00	8.740234375000000000e-01	-3.994140625000000000e+00
3.597656250000000000e+00	-1.888671875000000000e+00	-2.089843750000000000e+00
-2.646484375000000000e+00	4.539062500000000000e+00	-2.013671875000000000e+00
-2.498046875000000000e+00	5.297851562500000000e-01	2.140625000000000000e+00
-3.064453125000000000e+00	9.609375000000000000e-01	2.451171875000000000e+00
2.685546875000000000e+00	-1.525390625000000000e+00	-1.489257812500000000e+00
-2.279296875000000000e+00	2.927246093750000000e-01	2.160156250000000000e+00
3.568359375000000000e+00	-1.005859375000000000e+00	-3.248046875000000000e+00
-2.962890625000000000e+00	9.028320312500000000e-01	2.238281250000000000e+00
-2.599609375000000000e+00	-8.452148437500000000e-01	3.775390625000000000e+00
4.175781250000000000e+00	-1.775390625000000000e+00	-2.980468750000000000e+00
-2.917968750000000000e+00	-5.312500000000000000e-01	3.775390625000000000e+00
2.511718750000000000e+00	-9.375000000000000000e-01	-2.185546875000000000e+00
-2.140625000000000000e+00	2.136718750000000000e+00	1.741027832031250000e-02
1.582031250000000000e+00	6.254882812500000000e-01	-3.179687500000000000e+00
3.613281250000000000e-01	-2.985839843750000000e-01	-2.873535156250000000e-01
-1.238281250000000000e+00	-8.515625000000000000e-01	2.365234375000000000e+00
-2.443359375000000000e+00	1.729492187500000000e+00	9.223632812500000000e-01
2.550781250000000000e+00	-2.628906250000000000e+00	2.017822265625000000e-01
-3.355468750000000000e+00	1.468505859375000000e-01	3.431640625000000000e+00
-2.607421875000000000e+00	-4.614257812500000000e-01	3.455078125000000000e+00
-2.044921875000000000e+00	1.219726562500000000e+00	9.428710937500000000e-01
-1.451171875000000000e+00	6.329345703125000000e-02	1.407226562500000000e+00
1.859375000000000000e+00	-3.049316406250000000e-01	-2.111328125000000000e+00
-3.384765625000000000e+00	1.963867187500000000e+00	1.595703125000000000e+00
-1.353515625000000000e+00	3.330078125000000000e+00	-2.175781250000000000e+00
3.783203125000000000e+00	-1.224609375000000000e+00	-3.201171875000000000e+00
-2.542968750000000000e+00	2.029296875000000000e+00	8.071289062500000000e-01
-2.558593750000000000e+00	-8.637695312500000000e-01	3.640625000000000000e+00
3.427734375000000000e+00	-1.587890625000000000e+00	-2.339843750000000000e+00
1.954101562500000000e+00	-1.880859375000000000e+00	-2.634277343750000000e-01
-4.062500000000000000e-01	1.624023437500000000e+00	-1.573242187500000000e+00
-3.021484375000000000e+00	-2.880859375000000000e-01	3.697265625000000000e+00
3.322265625000000000e+00	-1.929687500000000000e+00	-1.825195312500000000e+00
-1.744384765625000000e-01	-3.891601562500000000e-01	5.634765625000000000e-01
-2.277343750000000000e+00	3.261718750000000000e+00	-8.657226562500000000e-01
3.896484375000000000e+00	-2.082031250000000000e+00	-2.097656250000000000e+00
-3.187500000000000000e+00	-5.742187500000000000e-01	4.191406250000000000e+00
3.337890625000000000e+00	-1.604492187500000000e+00	-2.103515625000000000e+00
-9.497070312500000000e-01	3.878906250000000000e+00	-3.332031250000000000e+00
-2.679687500000000000e+00	-2.666015625000000000e-01	3.281250000000000000e+00
-3.281250000000000000e+00	2.222656250000000000e+00	1.441406250000000000e+00
4.628906250000000000e+00	-2.044921875000000000e+00	-3.371093750000000000e+00
-2.714843750000000000e+00	-3.273925781250000000e-01	3.367187500000000000e+00
-2.869140625000000000e+00	-4.235839843750000000e-01	3.558593750000000000e+00
4.328125000000000000e+00	-2.472656250000000000e+00	-2.216796875000000000e+00
2.939453125000000000e+00	-1.432617187500000000e+00	-1.853515625000000000e+00
1.012695312500000000e+00	-3.234863281250000000e-02	-1.413085937500000000e+00
4.527343750000000000e+00	-2.298828125000000000e+00	-2.750000000000000000e+00
2.734375000000000000e+00	-1.200195312500000000e+00	-1.988281250000000000e+00
-1.968750000000000000e+00	3.535156250000000000e+00	-1.815429687500000000e+00
4.710937500000000000e+00	-2.646484375000000000e+00	-2.462890625000000000e+00
3.890625000000000000e+00	-1.554687500000000000e+00	-2.966796875000000000e+00
3.437500000000000000e+00	-5.327148437500000000e-01	-3.814453125000000000e+00
-2.949218750000000000e+00	4.414062500000000000e+00	-1.404296875000000000e+00
-2.232421875000000000e+00	-9.184570312500000000e-01	3.529296875000000000e+00
-2.285156250000000000e+00	2.367187500000000000e+00	2.790832519531250000e-02
-2.492187500000000000e+00	3.072265625000000000e+00	-3.884277343750000000e-01
4.515625000000000000e+00	-2.287109375000000000e+00	-2.822265625000000000e+00
3.187500000000000000e+00	-5.380859375000000000e-01	-3.423828125000000000e+00
4.949218750000000000e+00	-2.609375000000000000e+00	-2.892578125000000000e+00
-3.273437500000000000e+00	2.154541015625000000e-01	3.259765625000000000e+00
-3.687500000000000000e+00	5.112304687500000000e-01	3.556640625000000000e+00
4.320312500000000000e+00	-1.878906250000000000e+00	-3.009765625000000000e+00
-5.209960937500000000e-01	1.629882812500000000e+00	-1.407226562500000000e+00
-1.381835937500000000e+00	6.806640625000000000e-01	8.027343750000000000e-01
-2.095703125000000000e+00	2.810546875000000000e+00	-5.209960937500000000e-01
-3.562500000000000000e+00	2.719726562500000000e-01	3.699218750000000000e+00
-3.029296875000000000e+00	3.847656250000000000e+00	-6.298828125000000000e-01
-2.800781250000000000e+00	7.000732421875000000e-02	2.953125000000000000e+00
-3.150390625000000000e+00	8.599853515625000000e-02	3.250000000000000000e+00
-1.671875000000000000e+00	3.912109375000000000e+00	-2.496093750000000000e+00
-3.443359375000000000e+00	2.399902343750000000e-01	3.501953125000000000e+00
-1.438476562500000000e+00	2.236328125000000000e+00	-8.222656250000000000e-01
-8.383789062500000000e-01	9.365234375000000000e-01	-1.613769531250000000e-01
2.726562500000000000e+00	-9.326171875000000000e-01	-2.349609375000000000e+00
-1.325195312500000000e+00	4.027343750000000000e+00	-3.060546875000000000e+00
-2.054687500000000000e+00	-1.007812500000000000e+00	3.488281250000000000e+00
-8.251953125000000000e-01	-1.228637695312500000e-01	1.144531250000000000e+00
-3.566406250000000000e+00	3.429687500000000000e+00	5.537109375000000000e-01
-1.192382812500000000e+00	2.082031250000000000e+00	-9.638671875000000000e-01
-2.160156250000000000e+00	-9.580078125000000000e-01	3.451171875000000000e+00
-1.606445312500000000e+00	-1.056640625000000000e+00	2.925781250000000000e+00
3.376953125000000000e+00	-5.366210937500000000e-01	-3.757812500000000000e+00
-1.418945312500000000e+00	2.419921875000000000e+00	-1.032226562500000000e+00
-3.613281250000000000e+00	2.080078125000000000e-01	3.810546875000000000e+00
-2.238281250000000000e+00	1.803710937500000000e+00	7.036132812500000000e-01
-3.265625000000000000e+00	2.437500000000000000e+00	1.103515625000000000e+00
2.052734375000000000e+00	-9.804687500000000000e-01	-1.472656250000000000e+00
-2.751953125000000000e+00	-9.228515625000000000e-01	4.164062500000000000e+00
-2.328125000000000000e+00	1.362304687500000000e+00	1.074218750000000000e+00
-1.812500000000000000e+00	2.736328125000000000e+00	-7.973632812500000000e-01
1.557617187500000000e+00	-1.016601562500000000e+00	-6.308593750000000000e-01
-2.402343750000000000e+00	-1.045898437500000000e+00	3.964843750000000000e+00
-2.146484375000000000e+00	4.824218750000000000e+00	-3.027343750000000000e+00
-1.627929687500000000e+00	-8.950195312500000000e-01	2.859375000000000000e+00
-9.331054687500000000e-01	2.039062500000000000e+00	-1.409179687500000000e+00
-2.835937500000000000e+00	-6.855468750000000000e-01	3.939453125000000000e+00
4.164062500000000000e+00	-2.044921875000000000e+00	-2.748046875000000000e+00
-2.738281250000000000e+00	3.828125000000000000e+00	-1.027343750000000000e+00
4.824218750000000000e+00	-1.774414062500000000e+00	-3.685546875000000000e+00
4.414062500000000000e+00	-2.089843750000000000e+00	-3.162109375000000000e+00
-2.259765625000000000e+00	3.470703125000000000e+00	-1.125976562500000000e+00
-2.570312500000000000e+00	4.125000000000000000e+00	-1.416015625000000000e+00
-3.185546875000000000e+00	-9.149169921875000000e-02	3.587890625000000000e+00
-2.884765625000000000e+00	-5.039062500000000000e-01	3.691406250000000000e+00
-1.946289062500000000e+00	-1.673828125000000000e+00	3.982421875000000000e+00
3.582031250000000000e+00	-1.712890625000000000e+00	-2.365234375000000000e+00
-1.722656250000000000e+00	3.933593750000000000e+00	-2.142578125000000000e+00
-3.146484375000000000e+00	3.232421875000000000e+00	2.229003906250000000e-01
7.617187500000000000e-01	1.163085937500000000e+00	-2.494140625000000000e+00
-3.238281250000000000e+00	-5.273437500000000000e-01	4.054687500000000000e+00
7.954101562500000000e-01	3.288574218750000000e-01	-1.584960937500000000e+00
-2.244140625000000000e+00	-5.682373046875000000e-02	2.349609375000000000e+00
-3.074218750000000000e+00	4.672851562500000000e-01	2.599609375000000000e+00
-2.501953125000000000e+00	8.540039062500000000e-01	1.955078125000000000e+00
-3.169921875000000000e+00	-9.536132812500000000e-01	4.753906250000000000e+00
-1.814453125000000000e+00	2.968750000000000000e+00	-1.276367187500000000e+00
-2.199218750000000000e+00	-6.054687500000000000e-01	2.992187500000000000e+00
-2.128906250000000000e+00	2.677734375000000000e+00	-4.052734375000000000e-01
-3.677734375000000000e+00	4.718750000000000000e+00	-9.931640625000000000e-01
3.486328125000000000e+00	-1.536132812500000000e+00	-2.595703125000000000e+00
8.605957031250000000e-02	2.431640625000000000e+00	-3.179687500000000000e+00
-1.717773437500000000e+00	4.343750000000000000e+00	-2.744140625000000000e+00
3.822265625000000000e+00	-1.301757812500000000e+00	-3.226562500000000000e+00
1.145629882812500000e-01	9.790039062500000000e-01	-1.416992187500000000e+00
-1.177734375000000000e+00	2.193359375000000000e+00	-1.109375000000000000e+00
-3.738281250000000000e+00	-2.144775390625000000e-01	4.343750000000000000e+00
4.171875000000000000e+00	-1.888671875000000000e+00	-2.814453125000000000e+00
5.105468750000000000e+00	-2.453125000000000000e+00	-3.279296875000000000e+00
4.792968750000000000e+00	-1.659179687500000000e+00	-3.888671875000000000e+00
-2.300781250000000000e+00	3.650390625000000000e+00	-1.214843750000000000e+00
-1.887695312500000000e+00	1.389648437500000000e+00	8.715820312500000000e-01
3.380859375000000000e+00	-7.407226562500000000e-01	-3.416015625000000000e+00
-2.128906250000000000e+00	-5.731201171875000000e-02	2.392578125000000000e+00
-6.254882812500000000e-01	1.611328125000000000e+00	-1.183593750000000000e+00
3.699218750000000000e+00	-7.880859375000000000e-01	-3.878906250000000000e+00
2.492187500000000000e+00	-1.592773437500000000e+00	-1.117187500000000000e+00
-1.085937500000000000e+00	1.241210937500000000e+00	-1.668701171875000000e-01
-2.990234375000000000e+00	6.201171875000000000e-01	2.541015625000000000e+00
-3.410156250000000000e+00	3.123474121093750000e-02	3.640625000000000000e+00
-2.281250000000000000e+00	-3.967285156250000000e-01	2.937500000000000000e+00
-3.015625000000000000e+00	1.075195312500000000e+00	2.029296875000000000e+00
-9.750976562500000000e-01	2.630859375000000000e+00	-1.704101562500000000e+00
-2.494140625000000000e+00	1.553955078125000000e-01	2.515625000000000000e+00
-5.156250000000000000e-01	2.103515625000000000e+00	-1.917968750000000000e+00
-3.076171875000000000e+00	-3.725585937500000000e-01	3.830078125000000000e+00
-8.085937500000000000e-01	1.412109375000000000e+00	-6.967773437500000000e-01
2.722656250000000000e+00	-1.089843750000000000e+00	-2.207031250000000000e+00
3.558593750000000000e+00	-1.176757812500000000e+00	-3.011718750000000000e+00
-2.855468750000000000e+00	2.050781250000000000e+00	1.041015625000000000e+00
-3.869140625000000000e+00	7.460937500000000000e-01	3.326171875000000000e+00
3.710937500000000000e+00	-8.271484375000000000e-01	-3.654296875000000000e+00
-2.068359375000000000e+00	-5.078125000000000000e-01	2.818359375000000000e+00
5.332031250000000000e-01	9.858398437500000000e-01	-2.095703125000000000e+00
-2.666015625000000000e+00	-5.678710937500000000e-01	3.646484375000000000e+00
-1.076660156250000000e-01	3.240234375000000000e+00	-3.892578125000000000e+00
1.574218750000000000e+00	5.050659179687500000e-02	-2.314453125000000000e+00
4.707031250000000000e+00	-2.050781250000000000e+00	-3.369140625000000000e+00
3.708984375000000000e+00	-1.428710937500000000e+00	-2.857421875000000000e+00
-3.048828125000000000e+00	-3.220214843750000000e-01	3.548828125000000000e+00
-2.923828125000000000e+00	-8.510742187500000000e-01	4.203125000000000000e+00
-3.158203125000000000e+00	3.164062500000000000e-01	3.060546875000000000e+00
-1.159179687500000000e+00	2.859375000000000000e+00	-1.791992187500000000e+00
-1.011718750000000000e+00	3.181640625000000000e+00	-2.476562500000000000e+00
3.894531250000000000e+00	-2.142578125000000000e+00	-2.205078125000000000e+00
-2.351562500000000000e+00	1.149414062500000000e+00	1.423828125000000000e+00
2.134765625000000000e+00	-5.981445312500000000e-01	-2.234375000000000000e+00
-4.172363281250000000e-01	2.259765625000000000e+00	-2.162109375000000000e+00
-1.196289062500000000e+00	2.480468750000000000e+00	-1.333984375000000000e+00
-1.359375000000000000e+00	3.681640625000000000e+00	-2.566406250000000000e+00
3.794921875000000000e+00	-2.527343750000000000e+00	-1.469726562500000000e+00
3.927734375000000000e+00	-9.868164062500000000e-01	-3.880859375000000000e+00
-4.019531250000000000e+00	7.763671875000000000e-01	3.443359375000000000e+00
-3.378906250000000000e+00	7.244873046875000000e-02	3.568359375000000000e+00
-2.148437500000000000e+00	7.856445312500000000e-01	1.465820312500000000e+00
3.427734375000000000e+00	-1.463867187500000000e+00	-2.412109375000000000e+00
-2.845703125000000000e+00	9.780273437500000000e-01	1.956054687500000000e+00
-3.015625000000000000e+00	-6.616210937500000000e-01	4.117187500000000000e+00
-2.365234375000000000e+00	-5.693359375000000000e-01	3.242187500000000000e+00
-3.183593750000000000e+00	-8.032226562500000000e-01	4.433593750000000000e+00
2.763671875000000000e+00	-1.902343750000000000e+00	-1.129882812500000000e+00
-1.685546875000000000e+00	-6.173706054687500000e-02	1.790039062500000000e+00
-2.558593750000000000e+00	3.878906250000000000e+00	-1.196289062500000000e+00
-3.564453125000000000e+00	-9.747314453125000000e-02	4.003906250000000000e+00
1.990234375000000000e+00	-1.124267578125000000e-01	-2.507812500000000000e+00
-1.308593750000000000e+00	-4.250488281250000000e-01	1.908203125000000000e+00
-2.414062500000000000e+00	-1.273437500000000000e+00	4.195312500000000000e+00
-1.747070312500000000e+00	-8.256835937500000000e-01	2.712890625000000000e+00
4.593750000000000000e+00	-2.296875000000000000e+00	-2.796875000000000000e+00
-2.373046875000000000e+00	-3.459472656250000000e-01	3.089843750000000000e+00
-2.335937500000000000e+00	-5.942382812500000000e-01	3.134765625000000000e+00
4.347656250000000000e+00	-1.913085937500000000e+00	-3.068359375000000000e+00
-3.099609375000000000e+00	1.052734375000000000e+00	2.193359375000000000e+00
-5.766601562500000000e-01	2.208984375000000000e+00	-1.949218750000000000e+00
-1.798828125000000000e+00	4.027343750000000000e+00	-2.402343750000000000e+00
-1.781250000000000000e+00	5.200195312500000000e-01	1.354492187500000000e+00
2.652343750000000000e+00	-1.327148437500000000e+00	-1.839843750000000000e+00
-3.292968750000000000e+00	4.375000000000000000e-01	3.039062500000000000e+00
-1.833984375000000000e+00	2.812500000000000000e+00	-8.496093750000000000e-01
-2.628906250000000000e+00	1.278686523437500000e-02	2.806640625000000000e+00
-1.635742187500000000e+00	2.496093750000000000e+00	-7.768554687500000000e-01
-3.072265625000000000e+00	1.699218750000000000e-01	3.205078125000000000e+00
-2.041015625000000000e+00	3.873046875000000000e+00	-1.575195312500000000e+00
-2.451171875000000000e+00	1.334960937500000000e+00	1.190429687500000000e+00
-3.378906250000000000e+00	7.849121093750000000e-02	3.837890625000000000e+00
-2.599609375000000000e+00	5.439453125000000000e-01	2.222656250000000000e+00
-3.095703125000000000e+00	2.826171875000000000e+00	5.878906250000000000e-01
1.127929687500000000e+00	6.079101562500000000e-01	-2.359375000000000000e+00
3.849609375000000000e+00	-1.239257812500000000e+00	-3.351562500000000000e+00
-5.605468750000000000e-01	1.594726562500000000e+00	-1.345703125000000000e+00
-2.960937500000000000e+00	2.957031250000000000e+00	3.229980468750000000e-01
1.741210937500000000e+00	2.392578125000000000e-01	-2.779296875000000000e+00
-1.862304687500000000e+00	4.164062500000000000e+00	-2.390625000000000000e+00
-1.715820312500000000e+00	-1.130859375000000000e+00	3.142578125000000000e+00
2.812500000000000000e+00	-1.259765625000000000e+00	-2.062500000000000000e+00
3.484375000000000000e+00	-1.070312500000000000e+00	-3.044921875000000000e+00
-3.230468750000000000e+00	2.519531250000000000e+00	8.286132812500000000e-01
-3.019531250000000000e+00	-7.924804687500000000e-01	4.164062500000000000e+00
-1.397460937500000000e+00	1.731445312500000000e+00	-2.331542968750000000e-01
-1.467773437500000000e+00	-9.965820312500000000e-01	2.783203125000000000e+00
-1.966796875000000000e+00	-1.370117187500000000e+00	3.742187500000000000e+00
-2.240234375000000000e+00	1.682617187500000000e+00	8.740234375000000000e-01
3.001953125000000000e+00	-5.947265625000000000e-01	-3.316406250000000000e+00
-2.589843750000000000e+00	3.646484375000000000e+00	-1.035156250000000000e+00
-3.505859375000000000e+00	2.007812500000000000e+00	1.735351562500000000e+00
-1.687011718750000000e-01	2.119140625000000000e+00	-2.529296875000000000e+00
-1.276367187500000000e+00	2.906250000000000000e+00	-1.762695312500000000e+00
-2.949218750000000000e-01	4.833984375000000000e-01	-3.979492187500000000e-01
-1.277343750000000000e+00	1.969726562500000000e+00	-5.234375000000000000e-01
3.019531250000000000e+00	-1.243164062500000000e+00	-2.259765625000000000e+00
2.072265625000000000e+00	1.834716796875000000e-01	-2.960937500000000000e+00
-2.710937500000000000e+00	-6.801757812500000000e-01	3.802734375000000000e+00
-1.976562500000000000e+00	3.744140625000000000e+00	-1.613281250000000000e+00
-2.697265625000000000e+00	-6.445312500000000000e-01	3.775390625000000000e+00
-2.498046875000000000e+00	3.863281250000000000e+00	-1.355468750000000000e+00
-1.729492187500000000e+00	3.757812500000000000e+00	-2.205078125000000000e+00
-3.265625000000000000e+00	-2.230224609375000000e-01	3.644531250000000000e+00
-1.607421875000000000e+00	1.601562500000000000e+00	-4.492187500000000000e-02
4.746093750000000000e+00	-1.390625000000000000e+00	-4.425781250000000000e+00
-3.576171875000000000e+00	2.836914062500000000e-01	3.443359375000000000e+00
4.870605468750000000e-01	-4.255371093750000000e-01	-2.381591796875000000e-01
-2.603515625000000000e+00	-7.944335937500000000e-01	3.810546875000000000e+00
-2.302734375000000000e+00	3.447265625000000000e+00	-1.019531250000000000e+00
4.125000000000000000e+00	-1.280273437500000000e+00	-3.587890625000000000e+00
-2.486328125000000000e+00	5.062500000000000000e+00	-2.720703125000000000e+00
2.648437500000000000e+00	-1.012695312500000000e+00	-2.179687500000000000e+00
-1.157226562500000000e+00	-9.555664062500000000e-01	2.300781250000000000e+00
2.558593750000000000e+00	-2.753906250000000000e-01	-3.037109375000000000e+00
-2.470703125000000000e+00	-9.125976562500000000e-01	3.783203125000000000e+00
-3.740234375000000000e+00	1.401367187500000000e+00	2.671875000000000000e+00
-1.453125000000000000e+00	3.167968750000000000e+00	-1.870117187500000000e+00
-2.642578125000000000e+00	-1.023437500000000000e+00	4.054687500000000000e+00
-3.234375000000000000e+00	8.090820312500000000e-01	2.546875000000000000e+00
-3.458984375000000000e+00	-1.080322265625000000e-02	3.718750000000000000e+00
-2.802734375000000000e+00	-3.696289062500000000e-01	3.435546875000000000e+00
-1.693359375000000000e+00	3.347656250000000000e+00	-1.843750000000000000e+00
-3.333984375000000000e+00	1.444335937500000000e+00	2.048828125000000000e+00
1.481445312500000000e+00	8.535156250000000000e-01	-3.080078125000000000e+00
-3.509765625000000000e+00	1.088256835937500000e-01	3.648437500000000000e+00
-2.498046875000000000e+00	-9.135742187500000000e-01	3.755859375000000000e+00
4.492187500000000000e+00	-2.277343750000000000e+00	-2.812500000000000000e+00
3.618164062500000000e-01	1.417968750000000000e+00	-2.400390625000000000e+00
5.203125000000000000e+00	-2.701171875000000000e+00	-2.943359375000000000e+00
3.451171875000000000e+00	-8.959960937500000000e-01	-3.324218750000000000e+00
-2.218750000000000000e+00	3.832031250000000000e+00	-1.414062500000000000e+00
-3.117187500000000000e+00	4.570312500000000000e-01	2.888671875000000000e+00
-2.755859375000000000e+00	-1.029296875000000000e+00	4.222656250000000000e+00
3.484375000000000000e+00	-2.019531250000000000e+00	-1.756835937500000000e+00
-3.425781250000000000e+00	3.019531250000000000e+00	8.735351562500000000e-01
3.217773437500000000e-01	1.986328125000000000e+00	-2.929687500000000000e+00
-2.648437500000000000e+00	3.193359375000000000e+00	-2.141113281250000000e-01
-1.536132812500000000e+00	3.408203125000000000e+00	-1.923828125000000000e+00
-2.005859375000000000e+00	-4.791259765625000000e-02	2.294921875000000000e+00
-7.329101562500000000e-01	1.030273437500000000e+00	-5.234375000000000000e-01
3.560546875000000000e+00	-9.794921875000000000e-01	-3.248046875000000000e+00
-1.287109375000000000e+00	2.716796875000000000e+00	-1.535156250000000000e+00
-3.369140625000000000e+00	8.481445312500000000e-01	2.630859375000000000e+00
-2.902343750000000000e+00	3.593750000000000000e-01	2.712890625000000000e+00
-2.960937500000000000e+00	2.707031250000000000e+00	5.517578125000000000e-01
1.012695312500000000e+00	3.851318359375000000e-02	-1.496093750000000000e+00
1.972656250000000000e+00	-1.346435546875000000e-01	-2.527343750000000000e+00
1.136718750000000000e+00	2.214843750000000000e+00	-4.460937500000000000e+00
-2.707031250000000000e+00	8.388671875000000000e-01	1.959960937500000000e+00
-3.292968750000000000e+00	3.559570312500000000e-01	3.160156250000000000e+00
-2.841796875000000000e+00	2.199218750000000000e+00	9.809570312500000000e-01
-3.437500000000000000e+00	2.236328125000000000e+00	1.430664062500000000e+00
2.515625000000000000e+00	-1.082031250000000000e+00	-1.787109375000000000e+00
-1.358398437500000000e+00	3.640625000000000000e+00	-2.623046875000000000e+00
-1.397460937500000000e+00	2.578125000000000000e+00	-1.178710937500000000e+00
-1.406250000000000000e+00	3.548828125000000000e+00	-2.421875000000000000e+00
-3.050781250000000000e+00	3.556640625000000000e+00	-2.329101562500000000e-01
-7.763671875000000000e-01	3.855468750000000000e+00	-3.373046875000000000e+00
-2.636718750000000000e+00	-7.475585937500000000e-01	3.699218750000000000e+00
-6.625976562500000000e-01	1.365234375000000000e+00	-8.535156250000000000e-01
2.871093750000000000e+00	-9.077148437500000000e-01	-2.492187500000000000e+00
-3.822265625000000000e+00	6.235351562500000000e-01	3.691406250000000000e+00
-1.442382812500000000e+00	-5.429687500000000000e-01	2.208984375000000000e+00
-3.154296875000000000e+00	-4.396972656250000000e-01	4.078125000000000000e+00
-2.130859375000000000e+00	3.613281250000000000e+00	-1.412109375000000000e+00
-2.769531250000000000e+00	-2.617187500000000000e-01	3.251953125000000000e+00
-3.384765625000000000e+00	-3.723144531250000000e-02	3.800781250000000000e+00
-2.982421875000000000e+00	1.008911132812500000e-01	3.015625000000000000e+00
-2.785156250000000000e+00	-6.464843750000000000e-01	3.828125000000000000e+00
-2.416015625000000000e+00	1.828613281250000000e-01	2.394531250000000000e+00
-3.054687500000000000e+00	1.547851562500000000e-01	3.201171875000000000e+00
1.989257812500000000e+00	-1.644287109375000000e-01	-2.531250000000000000e+00
-2.679687500000000000e+00	2.988281250000000000e-01	2.451171875000000000e+00
4.132812500000000000e+00	-1.821289062500000000e+00	-3.044921875000000000e+00
-2.902343750000000000e+00	-7.617187500000000000e-01	4.125000000000000000e+00
-1.503906250000000000e+00	-6.962890625000000000e-01	2.400390625000000000e+00
-2.857421875000000000e+00	-9.238281250000000000e-01	4.199218750000000000e+00
-3.140625000000000000e+00	-2.231445312500000000e-01	3.548828125000000000e+00
1.437500000000000000e+00	7.373046875000000000e-01	-2.988281250000000000e+00
1.393554687500000000e+00	1.433593750000000000e+00	-3.824218750000000000e+00
-2.855468750000000000e+00	1.876953125000000000e+00	1.212890625000000000e+00
-1.137695312500000000e+00	3.953125000000000000e+00	-3.197265625000000000e+00
2.001953125000000000e+00	-1.883789062500000000e+00	-2.399902343750000000e-01
3.560546875000000000e+00	-1.723632812500000000e+00	-2.201171875000000000e+00
-3.404296875000000000e+00	-3.977050781250000000e-01	4.332031250000000000e+00
-3.255859375000000000e+00	-4.819335937500000000e-01	4.054687500000000000e+00
-3.087890625000000000e+00	-2.194824218750000000e-01	3.578125000000000000e+00
5.031250000000000000e+00	-2.765625000000000000e+00	-2.572265625000000000e+00
-1.867187500000000000e+00	1.948242187500000000e+00	1.774902343750000000e-01
-3.126953125000000000e+00	9.478759765625000000e-02	3.259765625000000000e+00
-2.728515625000000000e+00	4.355468750000000000e+00	-1.309570312500000000e+00
-2.416015625000000000e+00	2.216796875000000000e+00	5.761718750000000000e-01
5.234375000000000000e+00	-2.699218750000000000e+00	-3.015625000000000000e+00
3.859375000000000000e+00	-1.619140625000000000e+00	-2.599609375000000000e+00
-8.251953125000000000e-01	3.285156250000000000e+00	-2.869140625000000000e+00
2.285156250000000000e+00	-3.977050781250000000e-01	-2.712890625000000000e+00
-2.074218750000000000e+00	2.110595703125000000e-01	2.068359375000000000e+00
-1.500976562500000000e+00	-1.526367187500000000e+00	3.380859375000000000e+00
-2.570312500000000000e+00	1.986328125000000000e+00	9.213867187500000000e-01
3.257812500000000000e+00	-1.507812500000000000e+00	-2.210937500000000000e+00
4.539062500000000000e+00	-2.388671875000000000e+00	-2.535156250000000000e+00
4.242187500000000000e+00	-2.414062500000000000e+00	-2.283203125000000000e+00
2.921875000000000000e+00	-1.660156250000000000e+00	-1.721679687500000000e+00
-5.175781250000000000e-01	1.380859375000000000e+00	-9.663085937500000000e-01
-2.652343750000000000e+00	4.246093750000000000e+00	-1.693359375000000000e+00
-2.773437500000000000e+00	-9.570312500000000000e-01	4.246093750000000000e+00
-7.377929687500000000e-01	2.597656250000000000e+00	-2.136718750000000000e+00
-2.531250000000000000e+00	9.252929687500000000e-02	2.767578125000000000e+00
3.419921875000000000e+00	-1.196289062500000000e+00	-2.837890625000000000e+00
4.851562500000000000e+00	-1.915039062500000000e+00	-3.685546875000000000e+00
-1.948242187500000000e+00	-1.222656250000000000e+00	3.464843750000000000e+00
3.798828125000000000e-01	2.568359375000000000e+00	-3.611328125000000000e+00
-1.818359375000000000e+00	-7.856445312500000000e-01	2.933593750000000000e+00
3.476562500000000000e+00	-1.632812500000000000e+00	-2.173828125000000000e+00
3.736328125000000000e+00	-2.216796875000000000e+00	-1.791992187500000000e+00
3.037109375000000000e+00	-1.375000000000000000e+00	-2.259765625000000000e+00
5.250000000000000000e+00	-2.785156250000000000e+00	-3.085937500000000000e+00
-2.720703125000000000e+00	-1.119140625000000000e+00	4.359375000000000000e+00
-1.945312500000000000e+00	1.247070312500000000e+00	8.398437500000000000e-01
1.050781250000000000e+00	1.710205078125000000e-01	-1.705078125000000000e+00
-3.179687500000000000e+00	3.814697265625000000e-02	3.429687500000000000e+00
-1.128906250000000000e+00	2.560546875000000000e+00	-1.625976562500000000e+00
-1.305664062500000000e+00	2.486328125000000000e+00	-1.182617187500000000e+00
-2.039062500000000000e+00	-9.375000000000000000e-01	3.312500000000000000e+00
-2.875000000000000000e+00	-4.057617187500000000e-01	3.527343750000000000e+00
-1.577148437500000000e+00	1.852539062500000000e+00	-1.186523437500000000e-01
-3.562500000000000000e+00	2.299804687500000000e-01	3.609375000000000000e+00
1.827148437500000000e+00	-8.320312500000000000e-01	-1.541015625000000000e+00
-1.002929687500000000e+00	2.328125000000000000e+00	-1.474609375000000000e+00
-2.132812500000000000e+00	3.138671875000000000e+00	-9.609375000000000000e-01
-2.794921875000000000e+00	-1.036132812500000000e+00	4.203125000000000000e+00
4.449218750000000000e+00	-2.125000000000000000e+00	-2.876953125000000000e+00
7.568359375000000000e-02	1.377929687500000000e+00	-1.983398437500000000e+00
-2.824218750000000000e+00	-1.286621093750000000e-01	3.230468750000000000e+00
-3.068359375000000000e+00	3.220214843750000000e-01	2.912109375000000000e+00
-2.609375000000000000e+00	3.623046875000000000e+00	-7.607421875000000000e-01
2.140625000000000000e+00	5.908203125000000000e-01	-3.808593750000000000e+00
-2.500000000000000000e+00	-8.300781250000000000e-01	3.648437500000000000e+00
-3.505859375000000000e+00	-1.318359375000000000e-01	3.937500000000000000e+00
4.695312500000000000e+00	-2.130859375000000000e+00	-3.171875000000000000e+00
4.238281250000000000e+00	-1.666992187500000000e+00	-3.156250000000000000e+00
-3.218750000000000000e+00	-5.107421875000000000e-01	4.191406250000000000e+00
2.708984375000000000e+00	-7.529296875000000000e-01	-2.486328125000000000e+00
-1.644287109375000000e-01	3.179687500000000000e+00	-3.558593750000000000e+00
-1.179687500000000000e+00	2.791015625000000000e+00	-1.915039062500000000e+00
3.595703125000000000e+00	-7.778320312500000000e-01	-3.507812500000000000e+00
1.702148437500000000e+00	-1.264648437500000000e+00	-7.871093750000000000e-01
-2.501953125000000000e+00	-6.875000000000000000e-01	3.531250000000000000e+00
-2.537109375000000000e+00	3.390625000000000000e+00	-8.393554687500000000e-01
-2.875000000000000000e+00	2.380859375000000000e+00	8.447265625000000000e-01
-1.735351562500000000e+00	-1.000976562500000000e+00	2.984375000000000000e+00
-1.495117187500000000e+00	1.928710937500000000e+00	-5.820312500000000000e-01
-3.615234375000000000e+00	1.061523437500000000e+00	2.761718750000000000e+00
-1.391601562500000000e+00	3.085937500000000000e+00	-1.690429687500000000e+00
2.462890625000000000e+00	-1.844726562500000000e+00	-7.949218750000000000e-01
-2.482421875000000000e+00	4.152343750000000000e+00	-1.734375000000000000e+00
-2.595214843750000000e-01	-1.318359375000000000e+00	1.777343750000000000e+00
-2.349609375000000000e+00	-9.633789062500000000e-01	3.535156250000000000e+00
-1.893554687500000000e+00	2.171875000000000000e+00	5.621337890625000000e-02
-2.994140625000000000e+00	-7.153320312500000000e-02	3.298828125000000000e+00
-7.875976562500000000e-01	1.696289062500000000e+00	-9.916992187500000000e-01
-2.199218750000000000e+00	3.081054687500000000e-01	2.062500000000000000e+00
-2.464843750000000000e+00	-1.049804687500000000e+00	3.775390625000000000e+00
4.152343750000000000e+00	-1.751953125000000000e+00	-2.964843750000000000e+00
-3.031250000000000000e+00	-6.796875000000000000e-01	4.058593750000000000e+00
4.542968750000000000e+00	-2.314453125000000000e+00	-2.775390625000000000e+00
-2.419921875000000000e+00	-6.293945312500000000e-01	3.308593750000000000e+00
-2.937500000000000000e+00	2.751953125000000000e+00	5.161132812500000000e-01
-3.095703125000000000e+00	-1.000000000000000000e+00	4.582031250000000000e+00
-3.347656250000000000e+00	-7.172851562500000000e-01	4.433593750000000000e+00
4.191406250000000000e+00	-1.790039062500000000e+00	-2.970703125000000000e+00
-5.014648437500000000e-01	3.751953125000000000e+00	-3.890625000000000000e+00
-2.275390625000000000e+00	3.066406250000000000e+00	-5.434570312500000000e-01
-2.931640625000000000e+00	-4.384765625000000000e-01	3.757812500000000000e+00
4.894531250000000000e+00	-2.564453125000000000e+00	-2.894531250000000000e+00
-2.697265625000000000e+00	-9.536132812500000000e-01	4.140625000000000000e+00
-2.378906250000000000e+00	-3.664550781250000000e-01	2.953125000000000000e+00
2.734375000000000000e+00	-3.047180175781250000e-02	-3.595703125000000000e+00
4.062500000000000000e+00	-1.593750000000000000e+00	-3.013671875000000000e+00
-2.564453125000000000e+00	-2.103271484375000000e-01	3.027343750000000000e+00
-8.842773437500000000e-01	3.609375000000000000e+00	-3.044921875000000000e+00
-3.162109375000000000e+00	2.462890625000000000e+00	1.058593750000000000e+00
-2.642578125000000000e+00	-5.654296875000000000e-01	3.445312500000000000e+00
-3.470703125000000000e+00	5.698242187500000000e-01	2.994140625000000000e+00
2.224609375000000000e+00	-1.495117187500000000e+00	-1.004882812500000000e+00
2.603515625000000000e+00	-9.531250000000000000e-01	-2.179687500000000000e+00
-2.501953125000000000e+00	-7.993164062500000000e-01	3.634765625000000000e+00
4.890625000000000000e+00	-2.191406250000000000e+00	-3.277343750000000000e+00
-2.896484375000000000e+00	-4.838867187500000000e-01	3.714843750000000000e+00
-3.900390625000000000e+00	1.700195312500000000e+00	2.386718750000000000e+00
3.673828125000000000e+00	-1.857421875000000000e+00	-2.160156250000000000e+00
-2.478515625000000000e+00	-5.034179687500000000e-01	3.335937500000000000e+00
-3.347656250000000000e+00	1.146484375000000000e+00	2.259765625000000000e+00
-3.867187500000000000e-01	2.095703125000000000e+00	-1.975585937500000000e+00
-7.260742187500000000e-01	3.269531250000000000e+00	-3.080078125000000000e+00
-1.116210937500000000e+00	-3.459472656250000000e-01	1.614257812500000000e+00
-1.229492187500000000e+00	3.517578125000000000e+00	-2.318359375000000000e+00
1.806640625000000000e+00	-7.431640625000000000e-01	-1.427734375000000000e+00
2.080078125000000000e+00	6.069335937500000000e-01	-3.652343750000000000e+00
-3.039062500000000000e+00	1.273437500000000000e+00	1.991210937500000000e+00
2.756347656250000000e-01	-6.953125000000000000e-01	2.824707031250000000e-01
-2.498046875000000000e+00	2.818359375000000000e+00	-4.165649414062500000e-02
-3.193359375000000000e+00	-6.254882812500000000e-01	4.144531250000000000e+00
-3.380859375000000000e+00	-5.703125000000000000e-01	4.296875000000000000e+00
-3.437500000000000000e+00	-1.110839843750000000e-01	3.876953125000000000e+00
-8.212890625000000000e-01	2.492187500000000000e+00	-1.958984375000000000e+00
2.498046875000000000e+00	2.900390625000000000e-01	-3.712890625000000000e+00
-2.646484375000000000e+00	8.178710937500000000e-01	2.025390625000000000e+00
-1.494140625000000000e+00	1.755859375000000000e+00	-2.310791015625000000e-01
-1.943359375000000000e+00	3.873046875000000000e+00	-2.050781250000000000e+00
-1.960937500000000000e+00	-2.817382812500000000e-01	2.398437500000000000e+00
-2.970703125000000000e+00	-8.940429687500000000e-01	4.277343750000000000e+00
4.628906250000000000e+00	-2.462890625000000000e+00	-2.509765625000000000e+00
-2.580078125000000000e+00	-7.514648437500000000e-01	3.679687500000000000e+00
1.394042968750000000e-01	1.732421875000000000e+00	-2.523437500000000000e+00
-2.550781250000000000e+00	-1.264648437500000000e+00	4.152343750000000000e+00
-3.080078125000000000e+00	-9.624023437500000000e-01	4.671875000000000000e+00
3.410156250000000000e+00	-1.570312500000000000e+00	-2.328125000000000000e+00
4.539062500000000000e+00	-2.154296875000000000e+00	-2.876953125000000000e+00
-3.115234375000000000e+00	-3.483886718750000000e-01	3.716796875000000000e+00
-2.695312500000000000e+00	1.786132812500000000e+00	1.099609375000000000e+00
-2.425537109375000000e-01	2.396484375000000000e+00	-2.615234375000000000e+00
-3.177734375000000000e+00	2.345703125000000000e+00	1.154296875000000000e+00
-2.599609375000000000e+00	-5.706787109375000000e-02	2.794921875000000000e+00
-9.941406250000000000e-01	3.767578125000000000e+00	-3.212890625000000000e+00
1.422119140625000000e-01	-1.484375000000000000e+00	1.475585937500000000e+00
9.541015625000000000e-01	-2.137451171875000000e-01	-1.125976562500000000e+00
-2.029296875000000000e+00	1.095703125000000000e+00	1.008789062500000000e+00
-2.759765625000000000e+00	-2.805175781250000000e-01	3.275390625000000000e+00
-3.214843750000000000e+00	-1.034545898437500000e-01	3.681640625000000000e+00
-1.103515625000000000e+00	6.826171875000000000e-01	3.432617187500000000e-01
4.718750000000000000e+00	-2.048828125000000000e+00	-3.425781250000000000e+00
-2.197265625000000000e+00	4.191406250000000000e+00	-1.895507812500000000e+00
4.761718750000000000e+00	-2.031250000000000000e+00	-3.443359375000000000e+00
2.447265625000000000e+00	-3.693847656250000000e-01	-2.919921875000000000e+00
-7.133789062500000000e-01	8.701171875000000000e-01	-2.246093750000000000e-01
-2.390136718750000000e-01	2.394531250000000000e+00	-2.707031250000000000e+00
-2.707031250000000000e+00	-1.330078125000000000e+00	4.531250000000000000e+00
4.917968750000000000e+00	-2.490234375000000000e+00	-2.992187500000000000e+00
-9.677734375000000000e-01	2.548828125000000000e+00	-1.771484375000000000e+00
7.001953125000000000e-01	3.107910156250000000e-01	-1.431640625000000000e+00
-2.503906250000000000e+00	3.276367187500000000e-01	2.406250000000000000e+00
1.147460937500000000e-01	1.688476562500000000e+00	-2.394531250000000000e+00
-3.070312500000000000e+00	4.509277343750000000e-01	2.738281250000000000e+00
-3.380859375000000000e+00	2.817382812500000000e-01	3.273437500000000000e+00
6.552734375000000000e-01	1.942382812500000000e+00	-3.357421875000000000e+00
-1.754882812500000000e+00	1.311523437500000000e+00	6.567382812500000000e-01
4.632812500000000000e+00	-1.511718750000000000e+00	-4.074218750000000000e+00
-1.204101562500000000e+00	3.371093750000000000e+00	-2.089843750000000000e+00
-2.203125000000000000e+00	3.052734375000000000e+00	-6.494140625000000000e-01
-9.040832519531250000e-03	2.671875000000000000e+00	-3.332031250000000000e+00
-2.880859375000000000e+00	2.707031250000000000e+00	3.476562500000000000e-01
-2.316406250000000000e+00	-5.908203125000000000e-01	3.216796875000000000e+00
-3.125000000000000000e+00	-1.234741210937500000e-01	3.486328125000000000e+00
-2.285156250000000000e+00	1.463867187500000000e+00	1.060546875000000000e+00
-2.324218750000000000e+00	-1.249023437500000000e+00	4.082031250000000000e+00
4.433593750000000000e+00	-1.946289062500000000e+00	-2.935546875000000000e+00
-2.126953125000000000e+00	3.322265625000000000e+00	-1.154296875000000000e+00
-3.519531250000000000e+00	-9.448242187500000000e-02	4.078125000000000000e+00
3.320312500000000000e+00	-7.812500000000000000e-01	-3.304687500000000000e+00
5.183593750000000000e+00	-2.261718750000000000e+00	-3.703125000000000000e+00
-1.935546875000000000e+00	-1.382812500000000000e+00	3.757812500000000000e+00
-3.347656250000000000e+00	5.371093750000000000e-01	3.070312500000000000e+00
-1.264648437500000000e+00	-7.827148437500000000e-01	2.265625000000000000e+00
4.875000000000000000e+00	-2.185546875000000000e+00	-3.421875000000000000e+00
-2.650390625000000000e+00	1.166015625000000000e+00	1.431640625000000000e+00
-2.849609375000000000e+00	1.379394531250000000e-01	2.990234375000000000e+00
-1.427734375000000000e+00	2.681640625000000000e+00	-1.272460937500000000e+00
-1.642578125000000000e+00	3.181640625000000000e+00	-1.302734375000000000e+00
-1.856445312500000000e+00	3.728515625000000000e+00	-2.097656250000000000e+00
-2.820312500000000000e+00	-8.129882812500000000e-01	4.195312500000000000e+00
-4.046875000000000000e+00	3.785156250000000000e+00	6.523437500000000000e-01
-1.797851562500000000e+00	-4.174804687500000000e-01	2.373046875000000000e+00
-1.779296875000000000e+00	4.730224609375000000e-02	1.760742187500000000e+00
-2.134765625000000000e+00	3.623046875000000000e+00	-1.706054687500000000e+00
-2.648437500000000000e+00	-2.137756347656250000e-02	2.845703125000000000e+00
2.574218750000000000e+00	1.071289062500000000e+00	-4.867187500000000000e+00
5.312500000000000000e-01	2.568359375000000000e+00	-4.011718750000000000e+00
-2.347656250000000000e+00	3.862304687500000000e-01	2.134765625000000000e+00
-1.058593750000000000e+00	2.498046875000000000e+00	-1.603515625000000000e+00
-1.018554687500000000e+00	2.519531250000000000e+00	-1.540039062500000000e+00
-2.228515625000000000e+00	-7.407226562500000000e-01	3.201171875000000000e+00
-2.888671875000000000e+00	-3.701171875000000000e-01	3.490234375000000000e+00
-2.693359375000000000e+00	1.118164062500000000e+00	1.765625000000000000e+00
-1.977539062500000000e+00	-9.228515625000000000e-01	3.242187500000000000e+00
3.765625000000000000e+00	-2.029296875000000000e+00	-2.111328125000000000e+00
4.878906250000000000e+00	-2.298828125000000000e+00	-3.109375000000000000e+00
-2.240234375000000000e+00	3.421875000000000000e+00	-9.707031250000000000e-01
3.156250000000000000e+00	-1.546875000000000000e+00	-2.101562500000000000e+00
-1.155273437500000000e+00	-1.406250000000000000e+00	2.906250000000000000e+00
7.856445312500000000e-01	2.458984375000000000e+00	-4.152343750000000000e+00
1.570312500000000000e+00	6.035156250000000000e-01	-3.056640625000000000e+00
-1.258789062500000000e+00	4.261718750000000000e+00	-3.503906250000000000e+00
2.427734375000000000e+00	-1.996093750000000000e+00	-5.869140625000000000e-01
-2.791015625000000000e+00	-8.896484375000000000e-01	4.140625000000000000e+00
2.779296875000000000e+00	-1.013671875000000000e+00	-2.355468750000000000e+00
2.583984375000000000e+00	-1.981445312500000000e+00	-8.291015625000000000e-01
-3.101562500000000000e+00	3.326171875000000000e+00	4.437255859375000000e-02
4.808593750000000000e+00	-2.470703125000000000e+00	-2.808593750000000000e+00
-1.667968750000000000e+00	3.921875000000000000e+00	-2.464843750000000000e+00
3.199218750000000000e+00	-1.166992187500000000e+00	-2.654296875000000000e+00
-2.455078125000000000e+00	-4.389648437500000000e-01	2.916015625000000000e+00
4.914062500000000000e+00	-1.979492187500000000e+00	-3.792968750000000000e+00
-1.026367187500000000e+00	2.642578125000000000e+00	-1.786132812500000000e+00
2.759765625000000000e+00	-9.082031250000000000e-01	-2.419921875000000000e+00
-3.162109375000000000e+00	-7.006835937500000000e-01	4.332031250000000000e+00
4.769531250000000000e+00	-1.710937500000000000e+00	-4.089843750000000000e+00
3.914062500000000000e+00	-1.290039062500000000e+00	-3.119140625000000000e+00
4.733886718750000000e-01	-6.884765625000000000e-02	-6.928710937500000000e-01
-2.519531250000000000e+00	-9.042968750000000000e-01	3.792968750000000000e+00
1.718750000000000000e+00	-1.183593750000000000e+00	-8.354492187500000000e-01
-2.623046875000000000e+00	1.252929687500000000e+00	1.507812500000000000e+00
-1.390625000000000000e+00	3.431640625000000000e+00	-2.294921875000000000e+00
-2.568359375000000000e+00	2.206420898437500000e-02	2.707031250000000000e+00
-3.242187500000000000e+00	-4.155273437500000000e-01	3.982421875000000000e+00
-2.427734375000000000e+00	4.710937500000000000e+00	-2.335937500000000000e+00
-1.021484375000000000e+00	4.101562500000000000e+00	-3.574218750000000000e+00
-2.994140625000000000e+00	-3.364257812500000000e-01	3.642578125000000000e+00
-2.761718750000000000e+00	1.975585937500000000e+00	9.726562500000000000e-01
-2.250000000000000000e+00	4.164062500000000000e+00	-1.899414062500000000e+00
6.992187500000000000e-01	7.558593750000000000e-01	-2.007812500000000000e+00
1.031250000000000000e+00	-1.532226562500000000e+00	5.439453125000000000e-01
-1.324218750000000000e+00	2.054687500000000000e+00	-7.685546875000000000e-01
-1.120117187500000000e+00	3.474609375000000000e+00	-2.685546875000000000e+00
2.585937500000000000e+00	-7.573242187500000000e-01	-2.326171875000000000e+00
-3.167968750000000000e+00	-2.492675781250000000e-01	3.654296875000000000e+00
-2.791015625000000000e+00	-3.601074218750000000e-01	3.541015625000000000e+00
-1.099609375000000000e+00	-1.182617187500000000e+00	2.544921875000000000e+00
-3.095703125000000000e+00	-5.693359375000000000e-01	4.140625000000000000e+00
-2.337890625000000000e+00	4.726562500000000000e+00	-2.480468750000000000e+00
-2.681640625000000000e+00	3.765625000000000000e+00	-9.760742187500000000e-01
-1.425781250000000000e+00	2.970703125000000000e+00	-1.513671875000000000e+00
-2.955078125000000000e+00	-4.301757812500000000e-01	3.736328125000000000e+00
2.593750000000000000e+00	-4.609375000000000000e-01	-2.748046875000000000e+00
-2.759765625000000000e+00	-9.707031250000000000e-01	4.109375000000000000e+00
-2.152343750000000000e+00	3.732421875000000000e+00	-1.429687500000000000e+00
2.666015625000000000e+00	-1.134765625000000000e+00	-1.864257812500000000e+00
-2.828125000000000000e+00	-6.616210937500000000e-01	3.773437500000000000e+00
2.927734375000000000e+00	-3.112792968750000000e-01	-3.382812500000000000e+00
3.697265625000000000e+00	-1.572265625000000000e+00	-2.742187500000000000e+00
-2.947265625000000000e+00	-2.318115234375000000e-01	3.494140625000000000e+00
4.953125000000000000e+00	-1.998046875000000000e+00	-3.673828125000000000e+00
-1.063232421875000000e-01	3.271484375000000000e+00	-3.738281250000000000e+00
3.417968750000000000e+00	-1.111328125000000000e+00	-2.974609375000000000e+00
-1.282226562500000000e+00	2.398437500000000000e+00	-1.165039062500000000e+00
5.312500000000000000e-01	2.605468750000000000e+00	-3.792968750000000000e+00
3.701171875000000000e+00	-2.410156250000000000e+00	-1.458984375000000000e+00
3.468750000000000000e+00	-1.498046875000000000e+00	-2.761718750000000000e+00
4.406250000000000000e+00	-2.574218750000000000e+00	-2.244140625000000000e+00
5.007812500000000000e+00	-2.437500000000000000e+00	-3.164062500000000000e+00
-1.330078125000000000e+00	2.316406250000000000e+00	-1.052734375000000000e+00
-2.746093750000000000e+00	2.861328125000000000e+00	1.658935546875000000e-01
1.504882812500000000e+00	4.787597656250000000e-01	-2.734375000000000000e+00
-1.684570312500000000e+00	-9.140625000000000000e-01	2.787109375000000000e+00
-3.183593750000000000e+00	3.095703125000000000e-01	3.093750000000000000e+00
5.078125000000000000e+00	-2.253906250000000000e+00	-3.417968750000000000e+00
-2.529296875000000000e+00	-3.469238281250000000e-01	3.173828125000000000e+00
-7.871093750000000000e-01	3.107421875000000000e+00	-2.546875000000000000e+00
2.410888671875000000e-02	2.998046875000000000e+00	-3.677734375000000000e+00
1.687500000000000000e+00	-7.895507812500000000e-01	-1.305664062500000000e+00
-1.759765625000000000e+00	3.582031250000000000e+00	-2.003906250000000000e+00
-2.558593750000000000e+00	-5.122070312500000000e-01	3.218750000000000000e+00
1.514892578125000000e-01	2.052734375000000000e+00	-2.724609375000000000e+00
-2.382812500000000000e+00	1.131835937500000000e+00	1.355468750000000000e+00
-1.360351562500000000e+00	3.042968750000000000e+00	-2.017578125000000000e+00
1.019897460937500000e-01	1.291992187500000000e+00	-1.709960937500000000e+00
4.000000000000000000e+00	-2.388671875000000000e+00	-1.751953125000000000e+00
-5.869140625000000000e-01	2.619140625000000000e+00	-2.486328125000000000e+00
2.396484375000000000e+00	-1.320312500000000000e+00	-1.440429687500000000e+00
-1.218750000000000000e+00	2.615234375000000000e+00	-1.333007812500000000e+00
-1.608398437500000000e+00	1.077148437500000000e+00	5.986328125000000000e-01
-3.087890625000000000e+00	2.131347656250000000e-01	2.923828125000000000e+00
-2.628906250000000000e+00	1.804199218750000000e-01	2.669921875000000000e+00
-2.699218750000000000e+00	-7.695312500000000000e-01	3.830078125000000000e+00
-1.875976562500000000e+00	-3.081054687500000000e-01	2.468750000000000000e+00
-3.488281250000000000e+00	2.386474609375000000e-01	3.406250000000000000e+00
-2.582031250000000000e+00	4.155273437500000000e-01	2.250000000000000000e+00
-2.976562500000000000e+00	-6.801757812500000000e-01	4.027343750000000000e+00
5.019531250000000000e+00	-2.345703125000000000e+00	-3.345703125000000000e+00
3.878906250000000000e+00	-2.085937500000000000e+00	-2.156250000000000000e+00
5.214843750000000000e+00	-2.474609375000000000e+00	-3.335937500000000000e+00
3.759765625000000000e+00	-1.077148437500000000e+00	-3.416015625000000000e+00
-8.979492187500000000e-01	2.796875000000000000e+00	-2.089843750000000000e+00
4.902343750000000000e+00	-2.416015625000000000e+00	-2.972656250000000000e+00
-1.560546875000000000e+00	-5.117187500000000000e-01	2.316406250000000000e+00
-1.477539062500000000e+00	2.402343750000000000e+00	-8.798828125000000000e-01
-3.017578125000000000e+00	3.293457031250000000e-01	2.957031250000000000e+00
1.752929687500000000e+00	-1.669921875000000000e-01	-2.162109375000000000e+00
-1.829101562500000000e+00	-5.546875000000000000e-01	2.560546875000000000e+00
4.449218750000000000e+00	-2.271484375000000000e+00	-2.771484375000000000e+00
-2.595703125000000000e+00	3.888671875000000000e+00	-1.268554687500000000e+00
-1.437500000000000000e+00	1.859375000000000000e+00	-2.973632812500000000e-01
4.398437500000000000e+00	-1.531250000000000000e+00	-3.658203125000000000e+00
9.091796875000000000e-01	7.900390625000000000e-01	-2.296875000000000000e+00
-2.925781250000000000e+00	1.250000000000000000e+00	1.778320312500000000e+00
-1.208984375000000000e+00	3.537597656250000000e-01	8.398437500000000000e-01
-2.369140625000000000e+00	3.000000000000000000e+00	-4.360351562500000000e-01
2.312500000000000000e+00	-1.451171875000000000e+00	-1.308593750000000000e+00
-1.636718750000000000e+00	3.121093750000000000e+00	-1.577148437500000000e+00
3.787109375000000000e+00	-1.014648437500000000e+00	-3.650390625000000000e+00
4.894531250000000000e+00	-2.355468750000000000e+00	-3.126953125000000000e+00
2.585937500000000000e+00	-1.333984375000000000e+00	-1.710937500000000000e+00
5.561523437500000000e-01	1.255859375000000000e+00	-2.388671875000000000e+00
3.769531250000000000e+00	-1.137695312500000000e+00	-3.339843750000000000e+00
-3.933593750000000000e+00	5.361328125000000000e-01	3.779296875000000000e+00
3.425781250000000000e+00	-2.207031250000000000e+00	-1.721679687500000000e+00
-3.587890625000000000e+00	1.099609375000000000e+00	2.726562500000000000e+00
-1.640625000000000000e+00	3.671875000000000000e+00	-2.011718750000000000e+00
4.585937500000000000e+00	-1.761718750000000000e+00	-3.507812500000000000e+00
-9.165039062500000000e-01	3.773437500000000000e+00	-3.103515625000000000e+00
-2.265625000000000000e+00	-6.025390625000000000e-01	3.082031250000000000e+00
-2.218750000000000000e+00	2.699218750000000000e+00	-3.723144531250000000e-01
-3.388671875000000000e+00	3.517578125000000000e+00	3.500976562500000000e-01
-2.169921875000000000e+00	-3.710937500000000000e-01	2.771484375000000000e+00
7.944335937500000000e-01	1.067382812500000000e+00	-2.568359375000000000e+00
3.179687500000000000e+00	-1.750976562500000000e+00	-1.945312500000000000e+00
4.550781250000000000e+00	-1.993164062500000000e+00	-3.300781250000000000e+00
-2.447265625000000000e+00	2.810546875000000000e+00	7.788085937500000000e-02
-2.353515625000000000e+00	2.847656250000000000e+00	-3.391113281250000000e-01
-2.179687500000000000e+00	-1.555175781250000000e-01	2.503906250000000000e+00
4.628906250000000000e+00	-2.625000000000000000e+00	-2.357421875000000000e+00
-2.195312500000000000e+00	-3.947753906250000000e-01	2.871093750000000000e+00
-2.916015625000000000e+00	4.179687500000000000e+00	-9.594726562500000000e-01
3.998046875000000000e+00	-1.322265625000000000e+00	-3.376953125000000000e+00
-9.702148437500000000e-01	1.813476562500000000e+00	-9.287109375000000000e-01
-7.670898437500000000e-01	3.003906250000000000e+00	-2.583984375000000000e+00
-2.261718750000000000e+00	3.281250000000000000e+00	-8.955078125000000000e-01
-1.837890625000000000e+00	2.839355468750000000e-01	1.665039062500000000e+00
-3.144531250000000000e+00	1.816406250000000000e-01	3.146484375000000000e+00
-2.500000000000000000e+00	2.656250000000000000e+00	1.499023437500000000e-01
2.613281250000000000e+00	-1.916992187500000000e+00	-9.711914062500000000e-01
1.675781250000000000e+00	-1.899414062500000000e+00	2.604980468750000000e-01
-2.248046875000000000e+00	1.663085937500000000e+00	9.082031250000000000e-01
2.777343750000000000e+00	-1.331054687500000000e+00	-1.839843750000000000e+00
-1.659179687500000000e+00	3.923828125000000000e+00	-2.583984375000000000e+00
-2.589843750000000000e+00	4.328613281250000000e-01	2.306640625000000000e+00
-5.009765625000000000e-01	2.220703125000000000e+00	-2.244140625000000000e+00
-4.049682617187500000e-02	1.352539062500000000e+00	-1.717773437500000000e+00
-1.702148437500000000e+00	4.359375000000000000e+00	-3.070312500000000000e+00
8.642578125000000000e-01	-1.326171875000000000e+00	3.303222656250000000e-01
3.191406250000000000e+00	-1.042968750000000000e+00	-2.689453125000000000e+00
-2.623046875000000000e+00	-8.374023437500000000e-01	3.931640625000000000e+00
-2.806640625000000000e+00	7.167968750000000000e-01	2.281250000000000000e+00
8.881835937500000000e-01	1.145507812500000000e+00	-2.742187500000000000e+00
2.787109375000000000e+00	-1.283203125000000000e+00	-1.951171875000000000e+00
-1.521484375000000000e+00	2.632812500000000000e+00	-1.047851562500000000e+00
-1.845703125000000000e+00	1.715820312500000000e+00	2.578125000000000000e-01
-2.117187500000000000e+00	-1.175781250000000000e+00	3.787109375000000000e+00
-3.005859375000000000e+00	-7.231445312500000000e-01	4.121093750000000000e+00
-2.218750000000000000e+00	4.039062500000000000e+00	-1.783203125000000000e+00
-2.587890625000000000e+00	3.962402343750000000e-01	2.349609375000000000e+00
-2.894531250000000000e+00	-6.879882812500000000e-01	4.011718750000000000e+00
-3.400390625000000000e+00	-6.064453125000000000e-01	4.464843750000000000e+00
8.984375000000000000e-01	3.862304687500000000e-01	-1.954101562500000000e+00
-3.390625000000000000e+00	2.369384765625000000e-01	3.392578125000000000e+00
-7.690429687500000000e-01	2.548828125000000000e+00	-2.349609375000000000e+00
2.775390625000000000e+00	-2.185546875000000000e+00	-8.168945312500000000e-01
-1.804687500000000000e+00	3.468750000000000000e+00	-1.703125000000000000e+00
-9.150390625000000000e-01	3.164062500000000000e+00	-2.564453125000000000e+00
-6.035156250000000000e-01	1.678710937500000000e+00	-1.281250000000000000e+00
-2.818359375000000000e+00	-7.348632812500000000e-01	3.867187500000000000e+00
2.070312500000000000e+00	-8.823242187500000000e-01	-1.727539062500000000e+00
2.164306640625000000e-01	2.601562500000000000e+00	-3.689453125000000000e+00
-2.132812500000000000e+00	1.511718750000000000e+00	6.967773437500000000e-01
5.222656250000000000e+00	-2.714843750000000000e+00	-3.019531250000000000e+00
-2.941406250000000000e+00	3.492187500000000000e+00	-3.796386718750000000e-01
-1.875000000000000000e+00	4.289062500000000000e+00	-2.609375000000000000e+00
-3.640625000000000000e+00	2.714843750000000000e-01	3.626953125000000000e+00
-2.533203125000000000e+00	-6.542968750000000000e-01	3.435546875000000000e+00
-5.825195312500000000e-01	1.597656250000000000e+00	-1.024414062500000000e+00
3.059082031250000000e-01	5.395507812500000000e-01	-1.277343750000000000e+00
2.406250000000000000e+00	-8.330078125000000000e-01	-2.099609375000000000e+00
3.345703125000000000e+00	-2.888183593750000000e-01	-3.998046875000000000e+00
-3.277343750000000000e+00	-1.188354492187500000e-01	3.748046875000000000e+00
-5.554199218750000000e-02	-5.629882812500000000e-01	4.809570312500000000e-01
3.902343750000000000e+00	-1.730468750000000000e+00	-2.767578125000000000e+00
-1.462890625000000000e+00	3.330078125000000000e+00	-1.984375000000000000e+00
-2.687500000000000000e+00	3.248046875000000000e+00	-4.008789062500000000e-01
3.583984375000000000e+00	-1.544921875000000000e+00	-2.722656250000000000e+00
-1.109375000000000000e+00	4.164062500000000000e+00	-3.367187500000000000e+00
4.562500000000000000e+00	-2.039062500000000000e+00	-3.212890625000000000e+00
5.085937500000000000e+00	-2.333984375000000000e+00	-3.587890625000000000e+00
2.923828125000000000e+00	-1.502929687500000000e+00	-1.712890625000000000e+00
-2.179687500000000000e+00	-5.708007812500000000e-01	2.958984375000000000e+00
2.962890625000000000e+00	-1.419921875000000000e+00	-2.089843750000000000e+00
-2.888671875000000000e+00	2.148437500000000000e+00	1.037109375000000000e+00
4.812500000000000000e+00	-2.521484375000000000e+00	-2.771484375000000000e+00
-2.189453125000000000e+00	3.966796875000000000e+00	-1.716796875000000000e+00
5.183593750000000000e+00	-2.529296875000000000e+00	-3.285156250000000000e+00
-2.744140625000000000e+00	-4.499511718750000000e-01	3.488281250000000000e+00
-1.926757812500000000e+00	1.399414062500000000e+00	6.376953125000000000e-01
2.064453125000000000e+00	9.777832031250000000e-02	-2.976562500000000000e+00
-1.658203125000000000e+00	3.349609375000000000e+00	-1.772460937500000000e+00
-3.224609375000000000e+00	-6.938476562500000000e-01	4.589843750000000000e+00
4.105468750000000000e+00	-1.262695312500000000e+00	-3.570312500000000000e+00
1.765625000000000000e+00	-8.212890625000000000e-01	-1.284179687500000000e+00
-2.035156250000000000e+00	-2.529296875000000000e-01	2.576171875000000000e+00
-3.082031250000000000e+00	3.791503906250000000e-01	2.898437500000000000e+00
-1.474609375000000000e+00	3.845703125000000000e+00	-2.652343750000000000e+00
-3.310546875000000000e+00	-3.312988281250000000e-01	4.085937500000000000e+00
-2.578125000000000000e+00	1.301269531250000000e-01	2.644531250000000000e+00
2.863281250000000000e+00	-1.558593750000000000e+00	-1.846679687500000000e+00
-1.188476562500000000e+00	2.480468750000000000e+00	-1.156250000000000000e+00
3.451171875000000000e+00	-2.179687500000000000e+00	-1.544921875000000000e+00
3.105468750000000000e+00	-1.053710937500000000e+00	-2.605468750000000000e+00
-9.770507812500000000e-01	1.976562500000000000e+00	-1.320312500000000000e+00
2.212890625000000000e+00	-2.479248046875000000e-01	-2.679687500000000000e+00
5.195312500000000000e+00	-2.492187500000000000e+00	-3.337890625000000000e+00
-2.146484375000000000e+00	3.815917968750000000e-01	1.877929687500000000e+00
3.320312500000000000e+00	-1.839843750000000000e+00	-1.692382812500000000e+00
2.712890625000000000e+00	-4.243164062500000000e-01	-3.117187500000000000e+00
-2.132812500000000000e+00	3.935546875000000000e+00	-1.818359375000000000e+00
-2.693359375000000000e+00	-9.990234375000000000e-01	4.250000000000000000e+00
-2.068359375000000000e+00	2.152343750000000000e+00	2.416992187500000000e-01
-2.750000000000000000e+00	-5.278320312500000000e-01	3.691406250000000000e+00
3.111328125000000000e+00	-2.259765625000000000e+00	-1.083984375000000000e+00
3.802734375000000000e+00	-1.541015625000000000e+00	-2.837890625000000000e+00
-3.283203125000000000e+00	-7.246093750000000000e-01	4.398437500000000000e+00
5.089843750000000000e+00	-2.232421875000000000e+00	-3.595703125000000000e+00
-1.439453125000000000e+00	2.523437500000000000e+00	-1.021484375000000000e+00
-2.857421875000000000e+00	3.027343750000000000e+00	3.083496093750000000e-01
-3.160156250000000000e+00	6.695556640625000000e-02	3.392578125000000000e+00
8.305664062500000000e-01	-5.468750000000000000e-01	-3.796386718750000000e-01
-8.017578125000000000e-01	3.111328125000000000e+00	-2.572265625000000000e+00
-2.871093750000000000e+00	7.800292968750000000e-02	3.013671875000000000e+00
2.841796875000000000e+00	-5.839843750000000000e-01	-2.792968750000000000e+00
2.421875000000000000e+00	-1.441406250000000000e+00	-1.337890625000000000e+00
-1.741210937500000000e+00	-1.182617187500000000e+00	3.242187500000000000e+00
5.269531250000000000e+00	-2.828125000000000000e+00	-2.966796875000000000e+00
-1.108398437500000000e+00	8.339843750000000000e-01	3.168945312500000000e-01
3.400878906250000000e-01	2.501953125000000000e+00	-3.542968750000000000e+00
-3.378906250000000000e+00	5.493164062500000000e-01	3.052734375000000000e+00
-3.341796875000000000e+00	-6.098632812500000000e-01	4.496093750000000000e+00
-1.933593750000000000e+00	-5.903320312500000000e-01	2.779296875000000000e+00
2.158203125000000000e+00	6.743164062500000000e-01	-3.816406250000000000e+00
-9.165039062500000000e-01	3.935546875000000000e+00	-3.292968750000000000e+00
1.349609375000000000e+00	3.828125000000000000e-01	-2.412109375000000000e+00
-2.630859375000000000e+00	-5.871582031250000000e-02	2.892578125000000000e+00
-5.849609375000000000e-01	2.753906250000000000e+00	-2.460937500000000000e+00
1.634765625000000000e+00	-9.356689453125000000e-02	-2.201171875000000000e+00
-1.679687500000000000e+00	1.603515625000000000e+00	2.020263671875000000e-01
-8.745117187500000000e-01	3.462890625000000000e+00	-2.867187500000000000e+00
-2.603515625000000000e+00	1.005859375000000000e+00	1.687500000000000000e+00
-1.633789062500000000e+00	3.619140625000000000e+00	-2.121093750000000000e+00
4.457031250000000000e+00	-2.351562500000000000e+00	-2.539062500000000000e+00
-4.083251953125000000e-02	1.041992187500000000e+00	-1.327148437500000000e+00
3.884765625000000000e+00	-1.948242187500000000e+00	-2.312500000000000000e+00
-1.810546875000000000e+00	-2.949218750000000000e-01	2.355468750000000000e+00
-3.263671875000000000e+00	1.457519531250000000e-01	3.291015625000000000e+00
4.019531250000000000e+00	-1.463867187500000000e+00	-3.408203125000000000e+00
-2.976562500000000000e+00	-3.813476562500000000e-01	3.597656250000000000e+00
-1.523437500000000000e+00	3.613281250000000000e+00	-2.255859375000000000e+00
1.238281250000000000e+00	1.320312500000000000e+00	-3.410156250000000000e+00
1.982421875000000000e+00	-3.464355468750000000e-01	-2.189453125000000000e+00
3.298828125000000000e+00	-1.013671875000000000e+00	-3.031250000000000000e+00
-9.746093750000000000e-01	3.828125000000000000e+00	-3.291015625000000000e+00
4.691406250000000000e+00	-2.376953125000000000e+00	-2.900390625000000000e+00
-1.916015625000000000e+00	-5.791015625000000000e-01	2.789062500000000000e+00
-3.787109375000000000e+00	9.726562500000000000e-01	3.175781250000000000e+00
2.835937500000000000e+00	-6.030273437500000000e-01	-2.951171875000000000e+00
-2.701171875000000000e+00	4.175781250000000000e+00	-1.083007812500000000e+00
-2.880859375000000000e+00	2.578125000000000000e+00	6.562500000000000000e-01
3.386718750000000000e+00	-7.597656250000000000e-01	-3.400390625000000000e+00
-3.427734375000000000e+00	-5.073242187500000000e-01	4.375000000000000000e+00
-3.179687500000000000e+00	-4.699707031250000000e-01	3.896484375000000000e+00
-4.160156250000000000e-01	-7.138671875000000000e-01	1.282226562500000000e+00
2.630859375000000000e+00	-5.014648437500000000e-01	-2.898437500000000000e+00
3.529296875000000000e+00	-1.142578125000000000e+00	-3.201171875000000000e+00
-3.085937500000000000e+00	4.558593750000000000e+00	-1.420898437500000000e+00
3.684082031250000000e-01	1.698242187500000000e+00	-2.771484375000000000e+00
-6.386718750000000000e-01	-5.219726562500000000e-01	1.263671875000000000e+00
-2.022705078125000000e-01	-5.424804687500000000e-01	6.621093750000000000e-01
-2.419921875000000000e+00	-8.613281250000000000e-01	3.632812500000000000e+00
3.107421875000000000e+00	-6.386718750000000000e-01	-3.234375000000000000e+00
3.589843750000000000e+00	-9.541015625000000000e-01	-3.386718750000000000e+00
2.357421875000000000e+00	-1.452148437500000000e+00	-1.277343750000000000e+00
2.369140625000000000e+00	-1.529296875000000000e+00	-1.165039062500000000e+00
-2.281250000000000000e+00	3.410156250000000000e+00	-9.033203125000000000e-01
5.074218750000000000e+00	-2.691406250000000000e+00	-2.900390625000000000e+00
-3.445312500000000000e+00	-5.117187500000000000e-01	4.398437500000000000e+00
4.683593750000000000e+00	-2.015625000000000000e+00	-3.250000000000000000e+00
-5.488281250000000000e-01	2.236328125000000000e+00	-2.037109375000000000e+00
-2.266845703125000000e-01	3.675781250000000000e+00	-4.242187500000000000e+00
2.644531250000000000e+00	-8.637695312500000000e-01	-2.656250000000000000e+00
-2.804687500000000000e+00	-4.052734375000000000e-01	3.613281250000000000e+00
-2.814453125000000000e+00	-8.632812500000000000e-01	4.171875000000000000e+00
-1.165039062500000000e+00	1.545898437500000000e+00	-5.429687500000000000e-01
1.445312500000000000e+00	-8.532714843750000000e-02	-1.967773437500000000e+00
4.109375000000000000e+00	-2.023437500000000000e+00	-2.570312500000000000e+00
-3.023437500000000000e+00	-8.447265625000000000e-01	4.281250000000000000e+00
-1.535156250000000000e+00	3.457031250000000000e+00	-2.169921875000000000e+00
-1.995117187500000000e+00	-2.368164062500000000e-01	2.394531250000000000e+00
-5.789184570312500000e-02	1.589843750000000000e+00	-1.886718750000000000e+00
3.728515625000000000e+00	-1.066406250000000000e+00	-3.470703125000000000e+00
1.646484375000000000e+00	3.381347656250000000e-01	-2.826171875000000000e+00
-7.636718750000000000e-01	-6.840820312500000000e-01	1.708984375000000000e+00
3.572265625000000000e+00	-1.301757812500000000e+00	-2.876953125000000000e+00
-5.971679687500000000e-01	2.855468750000000000e+00	-2.812500000000000000e+00
1.466796875000000000e+00	-8.598632812500000000e-01	-8.764648437500000000e-01
-2.939453125000000000e+00	-9.672851562500000000e-01	4.359375000000000000e+00
4.357910156250000000e-01	2.839843750000000000e+00	-4.093750000000000000e+00
3.125000000000000000e+00	-2.027343750000000000e+00	-1.489257812500000000e+00
2.853515625000000000e+00	-1.179687500000000000e+00	-2.111328125000000000e+00
-2.767578125000000000e+00	4.171875000000000000e+00	-1.194335937500000000e+00
-1.807617187500000000e+00	-1.115234375000000000e+00	3.376953125000000000e+00
-1.975585937500000000e+00	4.378906250000000000e+00	-2.621093750000000000e+00
-3.009765625000000000e+00	4.796875000000000000e+00	-1.878906250000000000e+00
-4.003906250000000000e+00	1.332031250000000000e+00	2.994140625000000000e+00
-2.011718750000000000e+00	-1.410156250000000000e+00	3.718750000000000000e+00
-1.177734375000000000e+00	2.425781250000000000e+00	-1.282226562500000000e+00
3.716796875000000000e+00	-3.154296875000000000e-01	-4.632812500000000000e+00
-2.882812500000000000e+00	3.535156250000000000e+00	-4.189453125000000000e-01
1.467773437500000000e+00	3.369140625000000000e-01	-2.359375000000000000e+00
-3.342285156250000000e-01	2.283203125000000000e+00	-2.376953125000000000e+00
4.347656250000000000e+00	-1.449218750000000000e+00	-3.779296875000000000e+00
2.949218750000000000e+00	-8.945312500000000000e-01	-2.691406250000000000e+00
-3.328125000000000000e+00	-4.389648437500000000e-01	4.230468750000000000e+00
-9.951171875000000000e-01	2.761718750000000000e+00	-1.794921875000000000e+00
9.121093750000000000e-01	2.987670898437500000e-02	-1.301757812500000000e+00
-7.768554687500000000e-01	1.355468750000000000e+00	-8.403320312500000000e-01
-1.670898437500000000e+00	2.326171875000000000e+00	-4.528808593750000000e-01
-1.587890625000000000e+00	-2.551269531250000000e-01	1.911132812500000000e+00
4.664062500000000000e+00	-1.775390625000000000e+00	-3.664062500000000000e+00
-2.544921875000000000e+00	-1.084960937500000000e+00	4.093750000000000000e+00
-3.630859375000000000e+00	2.656250000000000000e-01	3.521484375000000000e+00
2.816406250000000000e+00	-1.654296875000000000e+00	-1.485351562500000000e+00
-1.079101562500000000e+00	3.257812500000000000e+00	-2.363281250000000000e+00
4.113281250000000000e+00	-1.764648437500000000e+00	-2.785156250000000000e+00
-1.501953125000000000e+00	4.101562500000000000e+00	-2.755859375000000000e+00
-2.675781250000000000e+00	-1.210937500000000000e+00	4.402343750000000000e+00
-2.740234375000000000e+00	1.908203125000000000e+00	9.902343750000000000e-01
1.458007812500000000e+00	-1.457031250000000000e+00	-1.687011718750000000e-01
5.042968750000000000e+00	-2.265625000000000000e+00	-3.464843750000000000e+00
4.308593750000000000e+00	-2.406250000000000000e+00	-2.351562500000000000e+00
-2.613281250000000000e+00	-1.014648437500000000e+00	4.015625000000000000e+00
-2.929687500000000000e+00	-9.140625000000000000e-01	4.281250000000000000e+00
-3.089843750000000000e+00	-1.091796875000000000e+00	4.714843750000000000e+00
-2.095703125000000000e+00	-1.176757812500000000e-01	2.328125000000000000e+00
2.156982421875000000e-01	1.809570312500000000e+00	-2.681640625000000000e+00
4.855468750000000000e+00	-2.048828125000000000e+00	-3.412109375000000000e+00
4.429687500000000000e+00	-2.724609375000000000e+00	-1.936523437500000000e+00
-1.404296875000000000e+00	3.392578125000000000e+00	-1.986328125000000000e+00
-3.222656250000000000e+00	-5.922851562500000000e-01	4.281250000000000000e+00
-1.398437500000000000e+00	3.402343750000000000e+00	-2.332031250000000000e+00
-1.105468750000000000e+00	5.791015625000000000e-01	5.512695312500000000e-01
3.752441406250000000e-01	2.433593750000000000e+00	-3.417968750000000000e+00
-3.566406250000000000e+00	4.528808593750000000e-02	3.835937500000000000e+00
-1.106445312500000000e+00	-5.786132812500000000e-01	1.811523437500000000e+00
-3.462890625000000000e+00	4.282226562500000000e-01	3.234375000000000000e+00
3.851562500000000000e+00	-1.449218750000000000e+00	-3.224609375000000000e+00
3.138671875000000000e+00	-1.124023437500000000e+00	-2.564453125000000000e+00
1.450195312500000000e+00	-1.314453125000000000e+00	-2.529296875000000000e-01
-3.251953125000000000e+00	1.222229003906250000e-02	3.429687500000000000e+00
4.019531250000000000e+00	-1.950195312500000000e+00	-2.509765625000000000e+00
-3.025390625000000000e+00	2.654296875000000000e+00	7.172851562500000000e-01
1.574218750000000000e+00	-1.338867187500000000e+00	-3.405761718750000000e-01
-2.753906250000000000e+00	-1.315429687500000000e+00	4.648437500000000000e+00
4.062500000000000000e+00	-1.547851562500000000e+00	-3.404296875000000000e+00
-1.589843750000000000e+00	3.927734375000000000e+00	-2.482421875000000000e+00
-2.802734375000000000e+00	3.540039062500000000e-01	2.751953125000000000e+00
-2.328125000000000000e+00	6.123046875000000000e-01	1.892578125000000000e+00
-2.875000000000000000e+00	2.259521484375000000e-01	2.876953125000000000e+00
4.734375000000000000e+00	-2.718750000000000000e+00	-2.302734375000000000e+00
3.755859375000000000e+00	-1.605468750000000000e+00	-2.699218750000000000e+00
-2.320312500000000000e+00	-2.607421875000000000e-01	2.697265625000000000e+00
2.939453125000000000e+00	-1.049804687500000000e+00	-2.447265625000000000e+00
-1.813476562500000000e+00	1.009765625000000000e+00	1.027343750000000000e+00
-3.015625000000000000e+00	-8.032226562500000000e-01	4.363281250000000000e+00
-5.039062500000000000e-01	2.882812500000000000e+00	-2.921875000000000000e+00
2.917968750000000000e+00	-1.628906250000000000e+00	-1.791992187500000000e+00
3.923828125000000000e+00	-2.087890625000000000e+00	-2.281250000000000000e+00
2.757812500000000000e+00	-8.813476562500000000e-02	-3.501953125000000000e+00
3.814453125000000000e+00	-2.392578125000000000e+00	-1.630859375000000000e+00
4.289062500000000000e+00	-2.205078125000000000e+00	-2.443359375000000000e+00
-2.230468750000000000e+00	3.843750000000000000e+00	-1.482421875000000000e+00
8.945312500000000000e-01	-8.554687500000000000e-01	-1.192626953125000000e-01
1.533203125000000000e+00	-2.799987792968750000e-02	-2.097656250000000000e+00
-2.949523925781250000e-02	3.296875000000000000e+00	-3.880859375000000000e+00
-2.960937500000000000e+00	3.841796875000000000e+00	-6.958007812500000000e-01
-2.509765625000000000e+00	3.468750000000000000e+00	-9.301757812500000000e-01
-1.334960937500000000e+00	2.933593750000000000e+00	-1.751953125000000000e+00
-3.296875000000000000e+00	1.593017578125000000e-01	3.386718750000000000e+00
-1.109375000000000000e+00	2.407226562500000000e-01	8.579101562500000000e-01
-2.419921875000000000e+00	-4.628906250000000000e-01	3.148437500000000000e+00
4.109375000000000000e+00	-1.592773437500000000e+00	-3.048828125000000000e+00
-2.207031250000000000e+00	2.923828125000000000e+00	-3.486328125000000000e-01
-2.525390625000000000e+00	-6.894531250000000000e-01	3.689453125000000000e+00
-2.207031250000000000e+00	-1.152343750000000000e+00	3.587890625000000000e+00
-1.705078125000000000e+00	1.199218750000000000e+00	5.107421875000000000e-01
3.457031250000000000e+00	-2.052734375000000000e+00	-1.663085937500000000e+00
4.594726562500000000e-01	1.761718750000000000e+00	-2.841796875000000000e+00
-2.693359375000000000e+00	4.851562500000000000e+00	-2.136718750000000000e+00
-2.718750000000000000e+00	-2.297363281250000000e-01	3.222656250000000000e+00
-1.847656250000000000e+00	4.281250000000000000e+00	-2.509765625000000000e+00
-2.384765625000000000e+00	-6.416015625000000000e-01	3.292968750000000000e+00
7.094726562500000000e-01	1.625976562500000000e+00	-3.076171875000000000e+00
-2.412109375000000000e+00	1.320800781250000000e-01	2.498046875000000000e+00
4.312500000000000000e+00	-1.732421875000000000e+00	-3.189453125000000000e+00
-2.484375000000000000e+00	-2.739257812500000000e-01	3.091796875000000000e+00
5.343750000000000000e+00	-2.375000000000000000e+00	-3.628906250000000000e+00
-1.362304687500000000e+00	4.574218750000000000e+00	-3.582031250000000000e+00
-2.679687500000000000e+00	-9.277343750000000000e-01	4.218750000000000000e+00
-3.562500000000000000e+00	-2.949218750000000000e-01	4.304687500000000000e+00
-2.542968750000000000e+00	2.602539062500000000e-01	2.560546875000000000e+00
2.726562500000000000e+00	-1.490234375000000000e+00	-1.646484375000000000e+00
-3.277343750000000000e+00	-2.902221679687500000e-02	3.464843750000000000e+00
-2.748046875000000000e+00	-4.436035156250000000e-01	3.441406250000000000e+00
-2.671875000000000000e+00	-3.894042968750000000e-01	3.439453125000000000e+00
4.171875000000000000e+00	-1.401367187500000000e+00	-3.572265625000000000e+00
-1.358398437500000000e+00	2.943359375000000000e+00	-1.746093750000000000e+00
-3.382812500000000000e+00	-1.921653747558593750e-03	3.679687500000000000e+00
1.027343750000000000e+00	-2.866210937500000000e-01	-1.005859375000000000e+00
3.740234375000000000e+00	-2.109375000000000000e+00	-2.259765625000000000e+00
-3.365234375000000000e+00	1.397705078125000000e-01	3.687500000000000000e+00
-3.443359375000000000e+00	5.322265625000000000e-01	3.085937500000000000e+00
3.576171875000000000e+00	-4.291992187500000000e-01	-4.101562500000000000e+00
-3.033203125000000000e+00	-3.164062500000000000e-01	3.718750000000000000e+00
-1.803710937500000000e+00	2.410156250000000000e+00	-6.123046875000000000e-01
-3.162109375000000000e+00	-4.243164062500000000e-01	3.947265625000000000e+00
-3.123046875000000000e+00	-6.865234375000000000e-01	4.355468750000000000e+00
-2.636718750000000000e+00	-8.940429687500000000e-01	3.822265625000000000e+00
-2.669921875000000000e+00	-2.080078125000000000e-01	2.990234375000000000e+00
-3.320312500000000000e+00	1.328125000000000000e-01	3.376953125000000000e+00
-3.542968750000000000e+00	9.619140625000000000e-01	2.751953125000000000e+00
-2.058593750000000000e+00	4.457031250000000000e+00	-2.529296875000000000e+00
7.998046875000000000e-01	1.296875000000000000e+00	-2.748046875000000000e+00
9.326171875000000000e-01	8.784179687500000000e-01	-2.419921875000000000e+00
-2.513671875000000000e+00	-2.191162109375000000e-01	2.896484375000000000e+00
-2.433593750000000000e+00	-2.189941406250000000e-01	3.035156250000000000e+00
-2.968750000000000000e+00	-9.472656250000000000e-01	4.507812500000000000e+00
-2.091796875000000000e+00	3.781250000000000000e+00	-1.734375000000000000e+00
-1.375000000000000000e+00	4.417968750000000000e+00	-3.445312500000000000e+00
-1.582031250000000000e+00	-3.593750000000000000e-01	2.101562500000000000e+00
-1.710937500000000000e+00	8.457031250000000000e-01	8.579101562500000000e-01
-2.049560546875000000e-01	8.002929687500000000e-01	-8.515625000000000000e-01
-2.486328125000000000e+00	2.730468750000000000e+00	1.722412109375000000e-01
7.659912109375000000e-02	2.458984375000000000e+00	-3.105468750000000000e+00
-2.955078125000000000e+00	4.152343750000000000e+00	-1.040039062500000000e+00
-2.951171875000000000e+00	-5.673828125000000000e-01	3.896484375000000000e+00
2.574218750000000000e+00	-1.223632812500000000e+00	-1.696289062500000000e+00
7.143554687500000000e-01	1.809570312500000000e+00	-3.468750000000000000e+00
6.040039062500000000e-01	-9.560546875000000000e-01	3.684082031250000000e-01
-1.916992187500000000e+00	4.703125000000000000e+00	-3.142578125000000000e+00
1.610351562500000000e+00	1.124023437500000000e+00	-3.705078125000000000e+00
-2.703125000000000000e+00	-4.243164062500000000e-01	3.359375000000000000e+00
-1.551757812500000000e+00	4.343750000000000000e+00	-2.976562500000000000e+00
-3.520507812500000000e-01	8.476562500000000000e-01	-7.202148437500000000e-01
1.480468750000000000e+00	-3.276367187500000000e-01	-1.620117187500000000e+00
-4.523925781250000000e-01	1.775390625000000000e+00	-1.880859375000000000e+00
3.910156250000000000e+00	-1.532226562500000000e+00	-2.906250000000000000e+00
-2.585937500000000000e+00	2.818359375000000000e+00	6.271362304687500000e-03
-1.794921875000000000e+00	3.152343750000000000e+00	-1.385742187500000000e+00
-3.164062500000000000e+00	5.776367187500000000e-01	2.919921875000000000e+00
3.091796875000000000e+00	-1.629882812500000000e+00	-1.978515625000000000e+00
3.314453125000000000e+00	-1.784179687500000000e+00	-2.177734375000000000e+00
3.591796875000000000e+00	-1.432617187500000000e+00	-2.841796875000000000e+00
4.828125000000000000e+00	-1.990234375000000000e+00	-3.443359375000000000e+00
-2.037109375000000000e+00	3.216796875000000000e+00	-1.055664062500000000e+00
1.291992187500000000e+00	-8.608398437500000000e-01	-6.235351562500000000e-01
3.138671875000000000e+00	-6.425781250000000000e-01	-3.390625000000000000e+00
-3.056640625000000000e+00	-1.480712890625000000e-01	3.460937500000000000e+00
2.703125000000000000e+00	-1.477539062500000000e+00	-1.708984375000000000e+00
-1.238281250000000000e+00	-8.374023437500000000e-01	2.400390625000000000e+00
3.451171875000000000e+00	-6.909179687500000000e-01	-3.486328125000000000e+00
1.338867187500000000e+00	-5.800781250000000000e-01	-9.858398437500000000e-01
3.375000000000000000e+00	-1.527343750000000000e+00	-2.349609375000000000e+00
-3.250000000000000000e+00	3.826171875000000000e+00	-1.864013671875000000e-01
-3.195312500000000000e+00	-3.654785156250000000e-01	3.980468750000000000e+00
-1.074218750000000000e+00	4.277343750000000000e-01	5.385742187500000000e-01
1.447753906250000000e-01	1.907226562500000000e+00	-2.568359375000000000e+00
6.313476562500000000e-01	-6.684570312500000000e-01	5.047607421875000000e-02
-3.386718750000000000e+00	9.057617187500000000e-02	3.511718750000000000e+00
-3.035156250000000000e+00	5.926513671875000000e-02	3.234375000000000000e+00
-2.957031250000000000e+00	7.983398437500000000e-01	2.291015625000000000e+00
3.580078125000000000e+00	-1.553710937500000000e+00	-2.500000000000000000e+00
-3.306640625000000000e+00	5.488281250000000000e-01	2.925781250000000000e+00
-1.239624023437500000e-01	-8.305664062500000000e-01	9.702148437500000000e-01
1.187133789062500000e-02	1.664062500000000000e+00	-2.029296875000000000e+00
3.490234375000000000e+00	-2.080078125000000000e+00	-1.775390625000000000e+00
-7.963867187500000000e-01	2.074218750000000000e+00	-1.385742187500000000e+00
-2.662109375000000000e+00	-1.135742187500000000e+00	4.328125000000000000e+00
-6.987304687500000000e-01	1.984375000000000000e+00	-1.528320312500000000e+00
-1.668945312500000000e+00	2.290039062500000000e-01	1.624023437500000000e+00
-1.568359375000000000e+00	3.945312500000000000e+00	-2.750000000000000000e+00
3.300781250000000000e+00	-8.393554687500000000e-01	-3.259765625000000000e+00
-2.595703125000000000e+00	1.043945312500000000e+00	1.564453125000000000e+00
-2.964843750000000000e+00	-2.124023437500000000e-01	3.414062500000000000e+00
-1.708984375000000000e+00	1.024414062500000000e+00	6.630859375000000000e-01
2.888671875000000000e+00	-5.512695312500000000e-01	-3.212890625000000000e+00
4.222656250000000000e+00	-2.091796875000000000e+00	-2.619140625000000000e+00
-1.958007812500000000e+00	-1.109375000000000000e+00	3.382812500000000000e+00
1.199218750000000000e+00	-1.197265625000000000e+00	-1.978759765625000000e-01
-1.443359375000000000e+00	3.830078125000000000e+00	-2.589843750000000000e+00
-3.373046875000000000e+00	9.819335937500000000e-01	2.541015625000000000e+00
-1.562500000000000000e+00	2.941406250000000000e+00	-1.452148437500000000e+00
5.355468750000000000e+00	-2.416015625000000000e+00	-3.777343750000000000e+00
-1.409179687500000000e+00	-9.541015625000000000e-01	2.472656250000000000e+00
-2.212890625000000000e+00	2.060546875000000000e+00	3.161621093750000000e-01
-2.363281250000000000e+00	-1.806640625000000000e-02	2.300781250000000000e+00
-2.552734375000000000e+00	4.167968750000000000e+00	-1.684570312500000000e+00
4.031250000000000000e+00	-8.217773437500000000e-01	-4.117187500000000000e+00
-2.263671875000000000e+00	3.027343750000000000e+00	-6.821289062500000000e-01
4.882812500000000000e+00	-2.458984375000000000e+00	-2.943359375000000000e+00
-1.403320312500000000e+00	-1.312500000000000000e+00	3.138671875000000000e+00
-2.712890625000000000e+00	-9.086914062500000000e-01	4.152343750000000000e+00
4.593750000000000000e+00	-2.535156250000000000e+00	-2.425781250000000000e+00
4.273437500000000000e+00	-2.050781250000000000e+00	-2.683593750000000000e+00
4.445312500000000000e+00	-1.953125000000000000e+00	-2.978515625000000000e+00
4.347656250000000000e+00	-1.765625000000000000e+00	-3.349609375000000000e+00
1.939392089843750000e-02	1.813476562500000000e+00	-2.345703125000000000e+00
-1.976562500000000000e+00	3.166015625000000000e+00	-1.078125000000000000e+00
-6.625976562500000000e-01	2.853515625000000000e+00	-2.476562500000000000e+00
2.707031250000000000e+00	-1.032226562500000000e+00	-2.154296875000000000e+00
3.591796875000000000e+00	-1.965820312500000000e+00	-2.105468750000000000e+00
-1.708984375000000000e+00	2.300781250000000000e+00	-3.024902343750000000e-01
-3.388671875000000000e+00	1.983642578125000000e-01	3.500000000000000000e+00
-7.343750000000000000e-01	-7.465820312500000000e-01	1.634765625000000000e+00
2.025390625000000000e+00	-4.382324218750000000e-01	-2.177734375000000000e+00
1.156250000000000000e+00	1.579589843750000000e-01	-1.860351562500000000e+00
4.257812500000000000e+00	-1.523437500000000000e+00	-3.445312500000000000e+00
-3.123046875000000000e+00	-1.541748046875000000e-01	3.585937500000000000e+00
-1.281250000000000000e+00	3.541015625000000000e+00	-2.623046875000000000e+00
-1.734375000000000000e+00	-1.046875000000000000e+00	3.060546875000000000e+00
-2.966796875000000000e+00	3.109375000000000000e+00	2.795410156250000000e-01
-2.445312500000000000e+00	4.574218750000000000e+00	-2.224609375000000000e+00
-3.300781250000000000e+00	-8.085937500000000000e-01	4.625000000000000000e+00
-2.673828125000000000e+00	2.949218750000000000e+00	2.609252929687500000e-02
-1.863281250000000000e+00	1.587890625000000000e+00	2.427978515625000000e-01
4.089843750000000000e+00	-2.634765625000000000e+00	-1.722656250000000000e+00
-1.291992187500000000e+00	-7.280273437500000000e-01	2.238281250000000000e+00
-1.076171875000000000e+00	6.059570312500000000e-01	4.667968750000000000e-01
-5.703125000000000000e-01	3.720703125000000000e+00	-3.708984375000000000e+00
3.099609375000000000e+00	-4.396972656250000000e-01	-3.406250000000000000e+00
-2.962890625000000000e+00	-2.614746093750000000e-01	3.402343750000000000e+00
4.894531250000000000e+00	-2.591796875000000000e+00	-2.658203125000000000e+00
4.261718750000000000e+00	-2.197265625000000000e+00	-2.562500000000000000e+00
-3.636718750000000000e+00	1.903076171875000000e-01	3.750000000000000000e+00
-3.458984375000000000e+00	3.674316406250000000e-01	3.275390625000000000e+00
-3.001953125000000000e+00	1.199218750000000000e+00	1.927734375000000000e+00
4.843750000000000000e+00	-2.648437500000000000e+00	-2.781250000000000000e+00
-2.617187500000000000e+00	-2.427978515625000000e-01	3.093750000000000000e+00
3.070312500000000000e+00	-1.136474609375000000e-01	-3.968750000000000000e+00
1.938476562500000000e+00	-9.096679687500000000e-01	-1.437500000000000000e+00
-2.095703125000000000e+00	-1.195312500000000000e+00	3.683593750000000000e+00
2.828125000000000000e+00	-1.803710937500000000e+00	-1.227539062500000000e+00
-3.101562500000000000e+00	-3.581542968750000000e-01	3.748046875000000000e+00
-2.455078125000000000e+00	-4.016113281250000000e-02	2.591796875000000000e+00
-7.001953125000000000e-01	8.012695312500000000e-01	-2.294921875000000000e-02
-2.027343750000000000e+00	-5.278320312500000000e-01	2.781250000000000000e+00
-2.849609375000000000e+00	-1.715087890625000000e-01	3.330078125000000000e+00
-2.035156250000000000e+00	-5.717773437500000000e-01	2.744140625000000000e+00
4.398437500000000000e+00	-1.886718750000000000e+00	-3.412109375000000000e+00
-3.332031250000000000e+00	-2.322998046875000000e-01	3.927734375000000000e+00
3.664062500000000000e+00	-1.219726562500000000e+00	-3.191406250000000000e+00
3.945312500000000000e+00	-1.498046875000000000e+00	-3.205078125000000000e+00
3.412109375000000000e+00	-1.151367187500000000e+00	-2.982421875000000000e+00
4.968750000000000000e+00	-2.712890625000000000e+00	-2.597656250000000000e+00
2.332031250000000000e+00	-2.037109375000000000e+00	-3.835449218750000000e-01
-1.616210937500000000e-01	2.300781250000000000e+00	-2.685546875000000000e+00
4.664062500000000000e+00	-2.484375000000000000e+00	-2.642578125000000000e+00
-9.882812500000000000e-01	4.000000000000000000e+00	-3.363281250000000000e+00
4.687500000000000000e+00	-2.095703125000000000e+00	-3.326171875000000000e+00
4.148437500000000000e+00	-1.593750000000000000e+00	-3.162109375000000000e+00
-2.822265625000000000e+00	-8.554687500000000000e-01	4.015625000000000000e+00
-1.638671875000000000e+00	3.923828125000000000e+00	-2.558593750000000000e+00
-2.593750000000000000e+00	4.554687500000000000e+00	-1.821289062500000000e+00
-2.253906250000000000e+00	4.394531250000000000e+00	-2.279296875000000000e+00
-1.396484375000000000e+00	3.179687500000000000e+00	-1.786132812500000000e+00
-2.972656250000000000e+00	-1.990966796875000000e-01	3.351562500000000000e+00
-2.347656250000000000e+00	-1.075195312500000000e+00	3.726562500000000000e+00
5.285156250000000000e+00	-2.619140625000000000e+00	-3.449218750000000000e+00
-1.411132812500000000e+00	3.726562500000000000e+00	-2.646484375000000000e+00
2.994140625000000000e+00	-1.679687500000000000e+00	-1.682617187500000000e+00
-2.871093750000000000e+00	1.855468750000000000e+00	1.285156250000000000e+00
-2.148437500000000000e+00	-1.227539062500000000e+00	3.685546875000000000e+00
-3.072265625000000000e+00	-4.973144531250000000e-01	3.847656250000000000e+00
2.000000000000000000e+00	-1.258789062500000000e+00	-9.877929687500000000e-01
-2.417968750000000000e+00	-1.267578125000000000e+00	4.175781250000000000e+00
-8.740234375000000000e-01	1.543945312500000000e+00	-8.305664062500000000e-01
-2.908203125000000000e+00	1.122070312500000000e+00	2.052734375000000000e+00
1.769531250000000000e+00	8.305664062500000000e-01	-3.468750000000000000e+00
5.066406250000000000e+00	-2.830078125000000000e+00	-2.640625000000000000e+00
-1.727539062500000000e+00	4.015625000000000000e+00	-2.339843750000000000e+00
-1.632812500000000000e+00	2.718750000000000000e+00	-1.033203125000000000e+00
-3.668212890625000000e-02	2.140625000000000000e+00	-2.691406250000000000e+00
-3.341796875000000000e+00	3.906250000000000000e-02	3.566406250000000000e+00
4.167968750000000000e+00	-2.271484375000000000e+00	-2.144531250000000000e+00
2.675781250000000000e+00	-4.946289062500000000e-01	-3.177734375000000000e+00
-5.755615234375000000e-02	2.933593750000000000e+00	-3.412109375000000000e+00
-2.849609375000000000e+00	-7.001953125000000000e-01	3.990234375000000000e+00
-2.162109375000000000e+00	5.390625000000000000e-01	1.651367187500000000e+00
-2.507812500000000000e+00	-7.141113281250000000e-03	2.835937500000000000e+00
-3.515625000000000000e-01	-1.289062500000000000e+00	1.869140625000000000e+00
-2.653808593750000000e-01	-2.912902832031250000e-02	2.727050781250000000e-01
-1.930664062500000000e+00	1.254882812500000000e-01	2.013671875000000000e+00
-1.545898437500000000e+00	3.636718750000000000e+00	-2.455078125000000000e+00
-3.119140625000000000e+00	2.755859375000000000e+00	7.182617187500000000e-01
-1.065429687500000000e+00	2.253906250000000000e+00	-1.211914062500000000e+00
-1.521484375000000000e+00	3.734375000000000000e+00	-2.240234375000000000e+00
-3.119140625000000000e+00	1.754882812500000000e+00	1.635742187500000000e+00
-2.757812500000000000e+00	-2.561035156250000000e-01	3.312500000000000000e+00
-3.752441406250000000e-01	2.691406250000000000e+00	-2.890625000000000000e+00
2.984375000000000000e+00	2.066650390625000000e-01	-4.367187500000000000e+00
-3.416015625000000000e+00	-2.653808593750000000e-01	4.160156250000000000e+00
-3.158203125000000000e+00	1.568603515625000000e-01	3.226562500000000000e+00
1.392578125000000000e+00	5.605468750000000000e-01	-2.841796875000000000e+00
-3.375000000000000000e+00	3.146484375000000000e+00	5.878906250000000000e-01
3.958984375000000000e+00	-2.373046875000000000e+00	-1.853515625000000000e+00
5.117187500000000000e+00	-2.082031250000000000e+00	-3.628906250000000000e+00
-1.818359375000000000e+00	3.654296875000000000e+00	-1.713867187500000000e+00
-1.417968750000000000e+00	-7.602539062500000000e-01	2.269531250000000000e+00
-3.078125000000000000e+00	1.136718750000000000e+00	2.013671875000000000e+00
-2.675781250000000000e+00	3.820312500000000000e+00	-8.833007812500000000e-01
-2.666015625000000000e+00	-3.048706054687500000e-02	2.933593750000000000e+00
1.737304687500000000e+00	-5.380859375000000000e-01	-1.658203125000000000e+00
-2.437500000000000000e+00	-2.296142578125000000e-01	2.884765625000000000e+00
-2.708984375000000000e+00	-1.333007812500000000e-01	3.064453125000000000e+00
3.263671875000000000e+00	-1.077148437500000000e+00	-2.785156250000000000e+00
1.709960937500000000e+00	-6.865234375000000000e-01	-1.465820312500000000e+00
-2.755859375000000000e+00	2.810546875000000000e+00	1.840820312500000000e-01
1.178710937500000000e+00	-1.562500000000000000e-01	-1.521484375000000000e+00
-2.435546875000000000e+00	3.583984375000000000e-01	2.144531250000000000e+00
4.425781250000000000e+00	-1.786132812500000000e+00	-3.353515625000000000e+00
-3.576171875000000000e+00	-1.663818359375000000e-01	4.046875000000000000e+00
-2.578125000000000000e+00	1.221313476562500000e-01	2.734375000000000000e+00
-3.343750000000000000e+00	-2.236328125000000000e-01	3.923828125000000000e+00
-1.044921875000000000e+00	3.003906250000000000e+00	-2.107421875000000000e+00
9.912109375000000000e-01	1.162109375000000000e+00	-2.916015625000000000e+00
-3.316406250000000000e+00	-3.494262695312500000e-02	3.595703125000000000e+00
-1.881835937500000000e+00	-6.132812500000000000e-01	2.742187500000000000e+00
-9.824218750000000000e-01	2.884765625000000000e+00	-2.113281250000000000e+00
4.031250000000000000e+00	-1.782226562500000000e+00	-2.984375000000000000e+00
-3.742675781250000000e-01	3.054687500000000000e+00	-3.197265625000000000e+00
-2.100830078125000000e-01	3.837890625000000000e-01	-5.278320312500000000e-01
-2.873046875000000000e+00	-1.728515625000000000e-01	3.560546875000000000e+00
2.875000000000000000e+00	-7.690429687500000000e-01	-2.863281250000000000e+00
-1.067382812500000000e+00	5.126953125000000000e-01	5.000000000000000000e-01
2.164062500000000000e+00	-1.664062500000000000e+00	-7.812500000000000000e-01
3.339843750000000000e+00	-1.313476562500000000e+00	-2.517578125000000000e+00
-2.916015625000000000e+00	-9.296875000000000000e-01	4.324218750000000000e+00
-2.820312500000000000e+00	-1.092773437500000000e+00	4.433593750000000000e+00
-3.811035156250000000e-01	3.132812500000000000e+00	-2.951171875000000000e+00
4.613281250000000000e+00	-1.929687500000000000e+00	-3.363281250000000000e+00
-2.751953125000000000e+00	1.820312500000000000e+00	1.304687500000000000e+00
-2.509765625000000000e+00	4.945312500000000000e+00	-2.769531250000000000e+00
-2.736328125000000000e+00	6.025390625000000000e-01	2.271484375000000000e+00
-2.990234375000000000e+00	-8.022460937500000000e-01	4.296875000000000000e+00
-2.410888671875000000e-01	2.138671875000000000e+00	-2.441406250000000000e+00
1.036132812500000000e+00	5.307617187500000000e-01	-2.259765625000000000e+00
2.521484375000000000e+00	-6.440429687500000000e-01	-2.488281250000000000e+00
1.007812500000000000e+00	5.351562500000000000e-01	-2.199218750000000000e+00
-2.605468750000000000e+00	-7.587890625000000000e-01	3.703125000000000000e+00
3.101562500000000000e+00	-1.525390625000000000e+00	-1.904296875000000000e+00
-1.993164062500000000e+00	3.978515625000000000e+00	-1.930664062500000000e+00
-3.050781250000000000e+00	-3.254394531250000000e-01	3.605468750000000000e+00
-2.109375000000000000e+00	-5.654296875000000000e-01	2.929687500000000000e+00
3.666015625000000000e+00	-1.049804687500000000e+00	-3.435546875000000000e+00
-2.166748046875000000e-01	2.476562500000000000e+00	-2.755859375000000000e+00
4.148437500000000000e+00	-1.757812500000000000e+00	-3.015625000000000000e+00
3.023437500000000000e+00	-1.415039062500000000e+00	-2.083984375000000000e+00
-2.681640625000000000e+00	-1.205078125000000000e+00	4.375000000000000000e+00
-3.134765625000000000e+00	3.820800781250000000e-01	2.935546875000000000e+00
4.863281250000000000e+00	-2.111328125000000000e+00	-3.365234375000000000e+00
-2.613281250000000000e+00	6.044921875000000000e-01	2.109375000000000000e+00
3.226562500000000000e+00	-1.243164062500000000e+00	-2.427734375000000000e+00
-3.277343750000000000e+00	-8.876953125000000000e-01	4.667968750000000000e+00
3.500000000000000000e+00	-1.468750000000000000e+00	-2.451171875000000000e+00
-2.117187500000000000e+00	-7.504882812500000000e-01	3.203125000000000000e+00
-1.672851562500000000e+00	-7.177734375000000000e-01	2.763671875000000000e+00
4.101562500000000000e+00	-2.169921875000000000e+00	-2.279296875000000000e+00
4.757812500000000000e+00	-2.109375000000000000e+00	-3.130859375000000000e+00
-2.117187500000000000e+00	4.183593750000000000e+00	-1.986328125000000000e+00
4.643554687500000000e-01	1.823242187500000000e+00	-2.892578125000000000e+00
3.806640625000000000e+00	-1.655273437500000000e+00	-2.693359375000000000e+00
-3.156250000000000000e+00	-9.428710937500000000e-01	4.464843750000000000e+00
-2.580078125000000000e+00	1.499023437500000000e-01	2.558593750000000000e+00
3.250000000000000000e+00	-1.889648437500000000e+00	-1.871093750000000000e+00
-1.309570312500000000e+00	3.949218750000000000e+00	-2.923828125000000000e+00
-3.031250000000000000e+00	-6.752929687500000000e-01	4.230468750000000000e+00
1.572265625000000000e+00	2.493896484375000000e-01	-2.548828125000000000e+00
-1.842773437500000000e+00	-8.071289062500000000e-01	3.046875000000000000e+00
5.171875000000000000e+00	-2.464843750000000000e+00	-3.343750000000000000e+00
-3.126953125000000000e+00	8.266601562500000000e-01	2.554687500000000000e+00
-1.585937500000000000e+00	3.851562500000000000e+00	-2.300781250000000000e+00
-1.420898437500000000e+00	3.256835937500000000e-01	1.119140625000000000e+00
-1.519531250000000000e+00	4.292968750000000000e+00	-2.914062500000000000e+00
4.785156250000000000e+00	-2.318359375000000000e+00	-3.210937500000000000e+00
-1.350585937500000000e+00	3.363281250000000000e+00	-2.324218750000000000e+00
9.467773437500000000e-01	1.315429687500000000e+00	-2.910156250000000000e+00
-3.582031250000000000e+00	3.867187500000000000e-01	3.437500000000000000e+00
5.160156250000000000e+00	-2.265625000000000000e+00	-3.593750000000000000e+00
-2.703125000000000000e+00	-4.287109375000000000e-01	3.445312500000000000e+00
-2.037109375000000000e+00	-9.283447265625000000e-02	2.343750000000000000e+00
6.083984375000000000e-01	1.196289062500000000e+00	-2.333984375000000000e+00
-1.770507812500000000e+00	2.837890625000000000e+00	-9.506835937500000000e-01
-1.357421875000000000e+00	1.659179687500000000e+00	-2.636718750000000000e-01
-2.814453125000000000e+00	-3.896484375000000000e-01	3.498046875000000000e+00
3.263671875000000000e+00	-1.908203125000000000e+00	-1.705078125000000000e+00
-3.365234375000000000e+00	-2.238769531250000000e-01	3.779296875000000000e+00
-2.646484375000000000e+00	-1.982421875000000000e-01	3.060546875000000000e+00
5.250000000000000000e+00	-2.328125000000000000e+00	-3.648437500000000000e+00
-3.281250000000000000e+00	5.971679687500000000e-01	3.111328125000000000e+00
-3.052734375000000000e+00	-6.943359375000000000e-01	4.101562500000000000e+00
-3.410644531250000000e-01	2.996093750000000000e+00	-3.148437500000000000e+00
-2.738281250000000000e+00	3.789062500000000000e+00	-9.077148437500000000e-01
-3.210937500000000000e+00	8.703613281250000000e-02	3.410156250000000000e+00
3.078125000000000000e+00	-1.920898437500000000e+00	-1.490234375000000000e+00
-1.764648437500000000e+00	2.667968750000000000e+00	-9.951171875000000000e-01
4.652343750000000000e+00	-2.617187500000000000e+00	-2.322265625000000000e+00
-1.405273437500000000e+00	-2.307128906250000000e-01	1.753906250000000000e+00
-2.230468750000000000e+00	1.223754882812500000e-01	2.248046875000000000e+00
-1.334960937500000000e+00	4.721679687500000000e-01	7.705078125000000000e-01
-2.727050781250000000e-01	1.594726562500000000e+00	-1.701171875000000000e+00
-3.054687500000000000e+00	1.646484375000000000e+00	1.676757812500000000e+00
-1.749023437500000000e+00	3.257812500000000000e+00	-1.509765625000000000e+00
-2.332031250000000000e+00	-5.185546875000000000e-01	3.181640625000000000e+00
3.078125000000000000e+00	-4.958496093750000000e-01	-3.154296875000000000e+00
2.748046875000000000e+00	-1.047851562500000000e+00	-2.349609375000000000e+00
-9.072265625000000000e-01	2.451171875000000000e+00	-1.849609375000000000e+00
-2.501953125000000000e+00	5.815429687500000000e-01	2.001953125000000000e+00
4.988281250000000000e+00	-1.915039062500000000e+00	-3.933593750000000000e+00
-1.837890625000000000e+00	2.533203125000000000e+00	-5.693359375000000000e-01
4.652343750000000000e+00	-2.400390625000000000e+00	-2.773437500000000000e+00
2.560546875000000000e+00	-1.678710937500000000e+00	-1.293945312500000000e+00
-1.709960937500000000e+00	-7.719726562500000000e-01	2.714843750000000000e+00
2.125000000000000000e+00	-3.085937500000000000e-01	-2.414062500000000000e+00
-2.781250000000000000e+00	-6.964111328125000000e-02	3.082031250000000000e+00
-2.398437500000000000e+00	-8.989257812500000000e-01	3.656250000000000000e+00
-2.744140625000000000e+00	-8.906250000000000000e-01	3.927734375000000000e+00
-2.058593750000000000e+00	4.074218750000000000e+00	-2.267578125000000000e+00
2.494140625000000000e+00	-3.134765625000000000e-01	-2.912109375000000000e+00
-2.318359375000000000e+00	4.067993164062500000e-02	2.460937500000000000e+00
2.195312500000000000e+00	-5.981445312500000000e-01	-2.136718750000000000e+00
-3.384765625000000000e+00	7.792968750000000000e-01	2.826171875000000000e+00
-1.848632812500000000e+00	3.755859375000000000e+00	-1.912109375000000000e+00
3.802734375000000000e+00	-1.296875000000000000e+00	-3.142578125000000000e+00
-3.984375000000000000e+00	1.040649414062500000e-01	4.277343750000000000e+00
-2.154296875000000000e+00	-5.146484375000000000e-01	2.882812500000000000e+00
4.078125000000000000e+00	-1.493164062500000000e+00	-3.314453125000000000e+00
1.985351562500000000e+00	-7.580566406250000000e-02	-2.621093750000000000e+00
3.644531250000000000e+00	-8.583984375000000000e-01	-3.615234375000000000e+00
-2.660156250000000000e+00	-2.990722656250000000e-01	3.296875000000000000e+00
3.324218750000000000e+00	-1.628906250000000000e+00	-2.107421875000000000e+00
-1.594726562500000000e+00	3.208984375000000000e+00	-1.372070312500000000e+00
-3.410156250000000000e+00	3.317871093750000000e-01	3.134765625000000000e+00
-2.167968750000000000e+00	1.589843750000000000e+00	8.349609375000000000e-01
-2.025390625000000000e+00	3.900390625000000000e+00	-1.725585937500000000e+00
4.523437500000000000e+00	-2.666015625000000000e+00	-2.265625000000000000e+00
-3.796875000000000000e+00	1.239257812500000000e+00	2.746093750000000000e+00
-1.513671875000000000e+00	2.244140625000000000e+00	-6.572265625000000000e-01
-1.384765625000000000e+00	-9.570312500000000000e-01	2.613281250000000000e+00
-2.238281250000000000e+00	-2.780151367187500000e-02	2.439453125000000000e+00
-2.595703125000000000e+00	9.858398437500000000e-01	1.816406250000000000e+00
-3.505859375000000000e+00	-1.505126953125000000e-01	3.984375000000000000e+00
-2.373046875000000000e+00	3.464843750000000000e+00	-9.941406250000000000e-01
3.115234375000000000e+00	-1.102539062500000000e+00	-2.488281250000000000e+00
-1.866210937500000000e+00	-1.123046875000000000e+00	3.269531250000000000e+00
-7.539062500000000000e-01	3.169921875000000000e+00	-2.533203125000000000e+00
2.744140625000000000e+00	-1.088867187500000000e+00	-2.310546875000000000e+00
4.230468750000000000e+00	-2.001953125000000000e+00	-2.720703125000000000e+00
1.752929687500000000e+00	4.350585937500000000e-01	-2.929687500000000000e+00
-5.952148437500000000e-01	2.056884765625000000e-02	4.731445312500000000e-01
4.230468750000000000e+00	-2.398437500000000000e+00	-2.152343750000000000e+00
-2.453125000000000000e+00	1.924804687500000000e+00	6.689453125000000000e-01
-2.082031250000000000e+00	-6.577148437500000000e-01	2.869140625000000000e+00
-3.166015625000000000e+00	5.415039062500000000e-01	2.787109375000000000e+00
-2.964843750000000000e+00	3.690719604492187500e-03	3.136718750000000000e+00
-3.019531250000000000e+00	-1.728820800781250000e-02	3.160156250000000000e+00
-3.628906250000000000e+00	9.750976562500000000e-01	2.679687500000000000e+00
-3.039062500000000000e+00	2.487792968750000000e-01	2.824218750000000000e+00
3.730468750000000000e+00	-1.018554687500000000e+00	-3.396484375000000000e+00
-2.341796875000000000e+00	-8.662109375000000000e-01	3.394531250000000000e+00
4.031250000000000000e+00	-1.689453125000000000e+00	-2.878906250000000000e+00
-8.828125000000000000e-01	3.794921875000000000e+00	-3.519531250000000000e+00
3.826171875000000000e+00	-1.312500000000000000e+00	-3.068359375000000000e+00
-1.234375000000000000e+00	2.634765625000000000e+00	-1.397460937500000000e+00
-2.244140625000000000e+00	-8.803710937500000000e-01	3.433593750000000000e+00
-1.666992187500000000e+00	3.773437500000000000e+00	-2.216796875000000000e+00
3.802734375000000000e+00	-1.225585937500000000e+00	-3.281250000000000000e+00
3.794921875000000000e+00	-1.892578125000000000e+00	-2.419921875000000000e+00
4.296875000000000000e+00	-2.279296875000000000e+00	-2.517578125000000000e+00
-2.652343750000000000e+00	4.222656250000000000e+00	-1.387695312500000000e+00
-9.038085937500000000e-01	1.048828125000000000e+00	-1.024169921875000000e-01
2.705078125000000000e+00	-1.118164062500000000e+00	-2.128906250000000000e+00
1.255859375000000000e+00	1.769531250000000000e+00	-4.023437500000000000e+00
-2.191406250000000000e+00	4.042968750000000000e+00	-2.017578125000000000e+00
-3.070312500000000000e+00	-8.725585937500000000e-01	4.457031250000000000e+00
3.244140625000000000e+00	-9.990234375000000000e-01	-2.949218750000000000e+00
-2.935546875000000000e+00	-8.627929687500000000e-01	4.292968750000000000e+00
4.003906250000000000e+00	-2.337890625000000000e+00	-1.985351562500000000e+00
-1.225585937500000000e+00	2.482421875000000000e+00	-1.264648437500000000e+00
4.652343750000000000e+00	-1.585937500000000000e+00	-3.937500000000000000e+00
-2.580078125000000000e+00	-9.208984375000000000e-01	3.919921875000000000e+00
3.515625000000000000e+00	-1.683593750000000000e+00	-2.289062500000000000e+00
9.775390625000000000e-01	-1.526367187500000000e+00	5.273437500000000000e-01
3.154296875000000000e+00	-1.268554687500000000e+00	-2.550781250000000000e+00
-3.125000000000000000e+00	4.671875000000000000e+00	-1.380859375000000000e+00
3.191406250000000000e+00	-1.358398437500000000e+00	-2.367187500000000000e+00
5.171875000000000000e+00	-2.300781250000000000e+00	-3.509765625000000000e+00
-2.912109375000000000e+00	-9.790039062500000000e-01	4.304687500000000000e+00
-1.403320312500000000e+00	-1.075195312500000000e+00	2.703125000000000000e+00
-2.271484375000000000e+00	3.216796875000000000e+00	-8.178710937500000000e-01
-1.837890625000000000e+00	3.396484375000000000e+00	-1.665039062500000000e+00
3.091796875000000000e+00	-2.055664062500000000e-01	-3.988281250000000000e+00
1.994140625000000000e+00	-1.101562500000000000e+00	-1.129882812500000000e+00
2.705078125000000000e+00	-1.241210937500000000e+00	-1.877929687500000000e+00
-1.632812500000000000e+00	-9.155273437500000000e-01	2.814453125000000000e+00
-2.628906250000000000e+00	2.371093750000000000e+00	5.888671875000000000e-01
4.390625000000000000e+00	-1.983398437500000000e+00	-3.173828125000000000e+00
-2.550781250000000000e+00	-8.129882812500000000e-01	3.714843750000000000e+00
-1.383789062500000000e+00	1.271484375000000000e+00	2.310791015625000000e-01
-3.576171875000000000e+00	2.648437500000000000e+00	1.384765625000000000e+00
3.253906250000000000e+00	-1.470703125000000000e+00	-2.197265625000000000e+00
-2.617187500000000000e+00	2.462890625000000000e+00	5.727539062500000000e-01
-3.109375000000000000e+00	-9.941406250000000000e-01	4.687500000000000000e+00
4.054687500000000000e+00	-1.049804687500000000e+00	-3.996093750000000000e+00
-3.724609375000000000e+00	6.274414062500000000e-01	3.396484375000000000e+00
-8.271484375000000000e-01	7.504882812500000000e-01	-1.234436035156250000e-02
5.439453125000000000e-01	2.201171875000000000e+00	-3.488281250000000000e+00
-3.175781250000000000e+00	-2.868652343750000000e-01	3.814453125000000000e+00
-2.046875000000000000e+00	3.632812500000000000e+00	-1.676757812500000000e+00
4.788208007812500000e-02	2.939453125000000000e+00	-3.712890625000000000e+00
-2.558593750000000000e+00	3.878906250000000000e+00	-1.114257812500000000e+00
-2.978515625000000000e+00	2.365234375000000000e+00	8.344726562500000000e-01
3.966796875000000000e+00	-9.477539062500000000e-01	-3.974609375000000000e+00
-3.181640625000000000e+00	-7.475585937500000000e-01	4.335937500000000000e+00
-3.050781250000000000e+00	4.253906250000000000e+00	-1.065429687500000000e+00
3.906250000000000000e+00	-2.083984375000000000e+00	-2.277343750000000000e+00
-1.907226562500000000e+00	-6.997070312500000000e-01	2.763671875000000000e+00
-1.808593750000000000e+00	3.857421875000000000e+00	-2.083984375000000000e+00
4.777343750000000000e+00	-2.083984375000000000e+00	-3.595703125000000000e+00
-2.177734375000000000e+00	-5.239257812500000000e-01	2.855468750000000000e+00
-3.046875000000000000e+00	1.062622070312500000e-01	3.125000000000000000e+00
3.359375000000000000e+00	-1.930664062500000000e+00	-1.767578125000000000e+00
-3.412109375000000000e+00	1.060546875000000000e+00	2.486328125000000000e+00
1.847656250000000000e+00	-7.995605468750000000e-02	-2.556640625000000000e+00
-1.856445312500000000e+00	-7.304687500000000000e-01	2.769531250000000000e+00
3.996093750000000000e+00	-1.808593750000000000e+00	-2.583984375000000000e+00
-1.577148437500000000e+00	3.433593750000000000e+00	-2.023437500000000000e+00
2.003906250000000000e+00	-9.531250000000000000e-01	-1.358398437500000000e+00
-2.761718750000000000e+00	8.286132812500000000e-01	2.167968750000000000e+00
3.302734375000000000e+00	-1.281250000000000000e+00	-2.697265625000000000e+00
4.285156250000000000e+00	-2.382812500000000000e+00	-2.501953125000000000e+00
-2.750000000000000000e+00	-7.416992187500000000e-01	3.794921875000000000e+00
-1.721679687500000000e+00	5.771484375000000000e-01	1.313476562500000000e+00
-2.312500000000000000e+00	-3.925781250000000000e-01	2.802734375000000000e+00
6.928710937500000000e-01	2.964782714843750000e-02	-9.707031250000000000e-01
-3.140625000000000000e+00	1.114257812500000000e+00	2.238281250000000000e+00
2.763671875000000000e+00	-1.793212890625000000e-01	-3.408203125000000000e+00
-2.611328125000000000e+00	-9.482421875000000000e-01	3.902343750000000000e+00
3.027343750000000000e-01	2.689453125000000000e+00	-3.683593750000000000e+00
4.894531250000000000e+00	-2.234375000000000000e+00	-3.371093750000000000e+00
1.569335937500000000e+00	3.125000000000000000e-01	-2.548828125000000000e+00
3.525390625000000000e+00	-1.426757812500000000e+00	-2.787109375000000000e+00
2.632812500000000000e+00	-4.904785156250000000e-01	-2.833984375000000000e+00
-3.451171875000000000e+00	6.025390625000000000e-01	3.070312500000000000e+00
-3.660156250000000000e+00	5.590820312500000000e-01	3.283203125000000000e+00
-1.420898437500000000e+00	-8.500976562500000000e-01	2.466796875000000000e+00
3.677734375000000000e+00	-1.580078125000000000e+00	-2.687500000000000000e+00
3.968750000000000000e+00	-1.821289062500000000e+00	-2.607421875000000000e+00
-2.332031250000000000e+00	3.798828125000000000e+00	-1.376953125000000000e+00
-3.000000000000000000e+00	-8.110351562500000000e-01	4.414062500000000000e+00
-3.080078125000000000e+00	4.558593750000000000e+00	-1.447265625000000000e+00
1.833984375000000000e+00	5.014648437500000000e-01	-3.220703125000000000e+00
-3.033203125000000000e+00	-2.037353515625000000e-01	3.500000000000000000e+00
-1.870117187500000000e+00	-1.625976562500000000e-01	2.267578125000000000e+00
3.205078125000000000e+00	-1.118164062500000000e+00	-2.865234375000000000e+00
-2.585937500000000000e+00	-1.310546875000000000e+00	4.457031250000000000e+00
4.046875000000000000e+00	-2.240234375000000000e+00	-2.173828125000000000e+00
-6.601562500000000000e-01	6.645507812500000000e-01	-6.262207031250000000e-02
-3.179687500000000000e+00	4.484863281250000000e-01	2.869140625000000000e+00
-4.348144531250000000e-01	1.194335937500000000e+00	-8.930664062500000000e-01
-3.351562500000000000e+00	-4.323730468750000000e-01	4.230468750000000000e+00
-2.130859375000000000e+00	2.156250000000000000e+00	1.799316406250000000e-01
-2.240234375000000000e+00	3.783203125000000000e+00	-1.682617187500000000e+00
-3.828125000000000000e+00	1.222656250000000000e+00	2.716796875000000000e+00
3.332031250000000000e+00	-1.107421875000000000e+00	-2.943359375000000000e+00
-5.551757812500000000e-01	3.435546875000000000e+00	-3.222656250000000000e+00
-2.802734375000000000e+00	6.538085937500000000e-01	2.294921875000000000e+00
-2.992187500000000000e+00	-9.313964843750000000e-02	3.351562500000000000e+00
-1.837890625000000000e+00	4.429687500000000000e+00	-2.580078125000000000e+00
4.943847656250000000e-01	-1.989257812500000000e+00	1.799804687500000000e+00
-2.701171875000000000e+00	3.777343750000000000e+00	-8.979492187500000000e-01
7.305145263671875000e-03	-3.836059570312500000e-02	-4.635620117187500000e-02
4.464843750000000000e+00	-1.987304687500000000e+00	-3.203125000000000000e+00
-1.914062500000000000e+00	3.511718750000000000e+00	-1.765625000000000000e+00
-3.150390625000000000e+00	-5.703125000000000000e-01	3.958984375000000000e+00
4.632812500000000000e+00	-1.996093750000000000e+00	-3.216796875000000000e+00
-6.752929687500000000e-01	3.796386718750000000e-01	1.921386718750000000e-01
4.910156250000000000e+00	-2.373046875000000000e+00	-3.160156250000000000e+00
4.093750000000000000e+00	-1.883789062500000000e+00	-2.732421875000000000e+00
1.970703125000000000e+00	7.163085937500000000e-01	-3.689453125000000000e+00
4.836425781250000000e-01	4.983520507812500000e-02	-7.773437500000000000e-01
-2.533203125000000000e+00	4.070312500000000000e+00	-1.556640625000000000e+00
-2.832031250000000000e+00	-6.850585937500000000e-01	3.943359375000000000e+00
4.040527343750000000e-01	2.251953125000000000e+00	-3.394531250000000000e+00
-3.566406250000000000e+00	9.199218750000000000e-01	2.753906250000000000e+00
3.330078125000000000e+00	-1.884765625000000000e+00	-1.820312500000000000e+00
-2.707031250000000000e+00	2.454833984375000000e-01	2.582031250000000000e+00
-3.570312500000000000e+00	1.919555664062500000e-02	3.822265625000000000e+00
2.833984375000000000e+00	-2.119140625000000000e-01	-3.421875000000000000e+00
-6.425781250000000000e-01	3.287109375000000000e+00	-3.154296875000000000e+00
-5.561523437500000000e-01	1.491210937500000000e+00	-1.149414062500000000e+00
3.812500000000000000e+00	-4.843750000000000000e-01	-4.386718750000000000e+00
-3.367187500000000000e+00	3.570312500000000000e+00	3.021240234375000000e-02
2.945312500000000000e+00	-2.291259765625000000e-01	-3.759765625000000000e+00
4.101562500000000000e+00	-1.943359375000000000e+00	-2.738281250000000000e+00
2.302734375000000000e+00	-1.337890625000000000e+00	-1.262695312500000000e+00
-2.966796875000000000e+00	-8.842773437500000000e-01	4.523437500000000000e+00
-1.284179687500000000e+00	2.263671875000000000e+00	-1.047851562500000000e+00
2.082031250000000000e+00	-8.286132812500000000e-01	-1.786132812500000000e+00
-2.748046875000000000e+00	3.652343750000000000e+00	-8.027343750000000000e-01
1.369140625000000000e+00	8.212890625000000000e-01	-3.007812500000000000e+00
3.603515625000000000e+00	-1.788085937500000000e+00	-2.341796875000000000e+00
-1.812500000000000000e+00	2.464843750000000000e+00	-5.117187500000000000e-01
1.689453125000000000e+00	-3.544921875000000000e-01	-1.995117187500000000e+00
-1.562500000000000000e+00	3.775390625000000000e+00	-2.515625000000000000e+00
-2.904296875000000000e+00	-2.110595703125000000e-01	3.439453125000000000e+00
2.324218750000000000e+00	-1.838867187500000000e+00	-5.703125000000000000e-01
-2.843750000000000000e+00	-1.068725585937500000e-01	3.148437500000000000e+00
2.224609375000000000e+00	-9.863281250000000000e-02	-3.023437500000000000e+00
-2.455078125000000000e+00	2.994140625000000000e+00	-3.332519531250000000e-01
-2.376953125000000000e+00	-3.046875000000000000e-01	2.943359375000000000e+00
-1.864257812500000000e+00	2.839843750000000000e+00	-9.731445312500000000e-01
-1.834960937500000000e+00	-5.117187500000000000e-01	2.548828125000000000e+00
-3.154296875000000000e+00	-5.566406250000000000e-01	4.085937500000000000e+00
2.792968750000000000e+00	-1.652343750000000000e+00	-1.462890625000000000e+00
3.634765625000000000e+00	-1.397460937500000000e+00	-2.900390625000000000e+00
-1.465820312500000000e+00	3.154296875000000000e+00	-1.802734375000000000e+00
2.570312500000000000e+00	-8.452148437500000000e-01	-2.363281250000000000e+00
-3.542968750000000000e+00	-5.190429687500000000e-01	4.519531250000000000e+00
-4.528808593750000000e-01	1.786132812500000000e+00	-1.738281250000000000e+00
-4.709472656250000000e-01	2.008056640625000000e-01	7.171630859375000000e-02
1.995117187500000000e+00	2.281494140625000000e-01	-2.878906250000000000e+00
-2.708984375000000000e+00	-1.009765625000000000e+00	4.125000000000000000e+00
1.162109375000000000e+00	-4.282226562500000000e-01	-1.245117187500000000e+00
6.987304687500000000e-01	6.406250000000000000e-01	-1.818359375000000000e+00
1.551757812500000000e+00	-5.839843750000000000e-01	-1.318359375000000000e+00
-1.505859375000000000e+00	-7.553710937500000000e-01	2.314453125000000000e+00
-2.345703125000000000e+00	-2.017822265625000000e-01	2.869140625000000000e+00
-3.119140625000000000e+00	1.752929687500000000e-01	3.214843750000000000e+00
1.707031250000000000e+00	5.571289062500000000e-01	-3.023437500000000000e+00
-3.070312500000000000e+00	-8.636474609375000000e-03	3.150390625000000000e+00
-2.841796875000000000e+00	7.147216796875000000e-02	3.068359375000000000e+00
-4.216308593750000000e-01	2.488281250000000000e+00	-2.482421875000000000e+00
-3.164062500000000000e+00	-1.090087890625000000e-01	3.656250000000000000e+00
-3.281250000000000000e+00	-3.588867187500000000e-01	3.839843750000000000e+00
4.152343750000000000e+00	-2.558593750000000000e+00	-2.103515625000000000e+00
-1.148437500000000000e+00	1.809570312500000000e+00	-6.103515625000000000e-01
-1.333007812500000000e+00	2.601562500000000000e+00	-1.540039062500000000e+00
1.194335937500000000e+00	2.027343750000000000e+00	-4.195312500000000000e+00
-3.080078125000000000e+00	-4.550781250000000000e-01	3.806640625000000000e+00
-1.360351562500000000e+00	3.851562500000000000e+00	-2.597656250000000000e+00
-1.829101562500000000e+00	2.669921875000000000e+00	-7.338867187500000000e-01
-1.855468750000000000e+00	-3.312988281250000000e-01	2.275390625000000000e+00
-2.566406250000000000e+00	3.334960937500000000e-01	2.298828125000000000e+00
4.726562500000000000e+00	-2.269531250000000000e+00	-2.984375000000000000e+00
-3.128906250000000000e+00	-8.750000000000000000e-01	4.457031250000000000e+00
-2.500000000000000000e+00	5.161132812500000000e-01	2.232421875000000000e+00
-3.751953125000000000e+00	9.619140625000000000e-02	3.916015625000000000e+00
2.625000000000000000e+00	5.195312500000000000e-01	-4.218750000000000000e+00
-2.480468750000000000e+00	1.016601562500000000e+00	1.561523437500000000e+00
4.835937500000000000e+00	-2.263671875000000000e+00	-3.214843750000000000e+00
2.697265625000000000e+00	-1.247070312500000000e+00	-1.816406250000000000e+00
-9.624023437500000000e-01	4.316406250000000000e+00	-3.787109375000000000e+00
-1.177734375000000000e+00	2.613281250000000000e+00	-1.485351562500000000e+00
-3.183593750000000000e+00	1.311492919921875000e-02	3.378906250000000000e+00
-2.253906250000000000e+00	-3.022460937500000000e-01	2.646484375000000000e+00
-2.660156250000000000e+00	2.466796875000000000e+00	3.889160156250000000e-01
-2.148437500000000000e+00	4.367187500000000000e+00	-2.250000000000000000e+00
-4.746093750000000000e-01	-1.068359375000000000e+00	1.560546875000000000e+00
5.003906250000000000e+00	-2.324218750000000000e+00	-3.175781250000000000e+00
2.237548828125000000e-01	-1.404296875000000000e+00	1.404296875000000000e+00
-1.549804687500000000e+00	3.716796875000000000e+00	-2.404296875000000000e+00
3.507812500000000000e+00	-1.494140625000000000e+00	-2.773437500000000000e+00
2.720703125000000000e+00	-8.120117187500000000e-01	-2.472656250000000000e+00
-3.674316406250000000e-01	-8.833007812500000000e-01	1.453125000000000000e+00
-3.091796875000000000e+00	-3.283691406250000000e-01	3.562500000000000000e+00
2.941406250000000000e+00	-9.355468750000000000e-01	-2.617187500000000000e+00
-2.398437500000000000e+00	1.154296875000000000e+00	1.309570312500000000e+00
5.093750000000000000e+00	-2.277343750000000000e+00	-3.660156250000000000e+00
-8.940429687500000000e-01	3.458984375000000000e+00	-2.902343750000000000e+00
-5.883789062500000000e-01	1.708984375000000000e+00	-1.321289062500000000e+00
1.757812500000000000e+00	8.872070312500000000e-01	-3.605468750000000000e+00
-1.694335937500000000e+00	3.746093750000000000e+00	-2.066406250000000000e+00
-2.126953125000000000e+00	1.345703125000000000e+00	7.988281250000000000e-01
-2.517578125000000000e+00	-3.413085937500000000e-01	3.251953125000000000e+00
1.710937500000000000e+00	-7.031250000000000000e-01	-1.484375000000000000e+00
-1.450195312500000000e+00	2.501953125000000000e+00	-1.072265625000000000e+00
-1.927734375000000000e+00	1.960937500000000000e+00	1.568603515625000000e-01
4.878906250000000000e+00	-2.314453125000000000e+00	-3.125000000000000000e+00
-1.108398437500000000e+00	4.093750000000000000e+00	-3.177734375000000000e+00
-3.162109375000000000e+00	-8.247070312500000000e-01	4.488281250000000000e+00
-2.726562500000000000e+00	3.127441406250000000e-01	2.517578125000000000e+00
-1.613281250000000000e+00	2.318115234375000000e-01	1.545898437500000000e+00
3.373046875000000000e+00	-1.703125000000000000e+00	-2.039062500000000000e+00
-3.751953125000000000e+00	1.018554687500000000e+00	2.931640625000000000e+00
4.535156250000000000e+00	-2.371093750000000000e+00	-2.642578125000000000e+00
1.215820312500000000e+00	-2.751464843750000000e-01	-1.374023437500000000e+00
-2.853515625000000000e+00	1.993408203125000000e-01	2.951171875000000000e+00
3.292968750000000000e+00	-1.012573242187500000e-01	-4.156250000000000000e+00
-3.511718750000000000e+00	3.423828125000000000e+00	4.431152343750000000e-01
-2.755859375000000000e+00	4.355468750000000000e+00	-1.590820312500000000e+00
2.912109375000000000e+00	-6.948242187500000000e-01	-2.914062500000000000e+00
-2.136718750000000000e+00	3.865234375000000000e+00	-1.461914062500000000e+00
-2.132812500000000000e+00	4.269531250000000000e+00	-2.035156250000000000e+00
3.652343750000000000e+00	-1.850585937500000000e+00	-2.269531250000000000e+00
-2.651367187500000000e-01	3.052734375000000000e+00	-3.568359375000000000e+00
5.234375000000000000e-01	3.500976562500000000e-01	-1.252929687500000000e+00
-4.460449218750000000e-01	-4.296875000000000000e-01	8.808593750000000000e-01
-2.640625000000000000e+00	2.486328125000000000e+00	4.616699218750000000e-01
-1.746093750000000000e+00	1.342773437500000000e+00	5.532226562500000000e-01
-1.853515625000000000e+00	-8.740234375000000000e-01	3.031250000000000000e+00
4.695312500000000000e+00	-1.951171875000000000e+00	-3.351562500000000000e+00
2.285156250000000000e+00	-1.381835937500000000e-01	-2.923828125000000000e+00
-2.994140625000000000e+00	-8.325195312500000000e-01	4.289062500000000000e+00
-2.457031250000000000e+00	-1.125000000000000000e+00	3.988281250000000000e+00
-8.696289062500000000e-01	3.751953125000000000e+00	-3.375000000000000000e+00
-1.530273437500000000e+00	5.004882812500000000e-01	1.017578125000000000e+00
-2.964843750000000000e+00	-2.445068359375000000e-01	3.232421875000000000e+00
-2.203125000000000000e+00	1.067382812500000000e+00	1.214843750000000000e+00
3.148437500000000000e+00	-1.278320312500000000e+00	-2.333984375000000000e+00
-1.882812500000000000e+00	1.552734375000000000e+00	3.540039062500000000e-01
-1.495117187500000000e+00	2.519531250000000000e+00	-1.144531250000000000e+00
-3.119140625000000000e+00	-7.244873046875000000e-02	3.558593750000000000e+00
-2.789062500000000000e+00	-8.701171875000000000e-01	3.964843750000000000e+00
-4.863281250000000000e-01	2.169921875000000000e+00	-2.076171875000000000e+00
6.572265625000000000e-01	1.193359375000000000e+00	-2.357421875000000000e+00
-1.849609375000000000e+00	3.703125000000000000e+00	-1.910156250000000000e+00
2.761718750000000000e+00	-1.443359375000000000e+00	-1.701171875000000000e+00
-2.421875000000000000e+00	1.557617187500000000e+00	1.076171875000000000e+00
-2.458984375000000000e+00	2.507812500000000000e+00	1.831054687500000000e-01
-4.526367187500000000e-01	4.156250000000000000e+00	-4.421875000000000000e+00
4.277343750000000000e+00	-1.535156250000000000e+00	-3.537109375000000000e+00
-1.018554687500000000e+00	-9.661865234375000000e-02	1.147460937500000000e+00
4.765625000000000000e+00	-2.044921875000000000e+00	-3.474609375000000000e+00
-3.433593750000000000e+00	2.851867675781250000e-02	3.677734375000000000e+00
6.171875000000000000e-01	2.316406250000000000e+00	-3.724609375000000000e+00
-1.775390625000000000e+00	-7.749023437500000000e-01	2.896484375000000000e+00
-1.293945312500000000e+00	3.296875000000000000e+00	-2.095703125000000000e+00
-3.416015625000000000e+00	-7.269287109375000000e-02	3.814453125000000000e+00
-7.543945312500000000e-01	3.455078125000000000e+00	-3.148437500000000000e+00
-3.039062500000000000e+00	4.008789062500000000e-01	2.703125000000000000e+00
-1.212890625000000000e+00	2.308593750000000000e+00	-9.506835937500000000e-01
-2.464843750000000000e+00	-1.056640625000000000e+00	3.888671875000000000e+00
-3.369140625000000000e+00	1.145507812500000000e+00	2.417968750000000000e+00
-2.236328125000000000e+00	-8.530273437500000000e-01	3.343750000000000000e+00
-3.107421875000000000e+00	-9.091796875000000000e-01	4.582031250000000000e+00
4.476562500000000000e+00	-1.781250000000000000e+00	-3.457031250000000000e+00
1.445312500000000000e+00	1.306640625000000000e+00	-3.693359375000000000e+00
-3.037109375000000000e+00	3.572265625000000000e+00	-3.098144531250000000e-01
-2.978515625000000000e+00	-9.575195312500000000e-01	4.421875000000000000e+00
-4.890136718750000000e-01	1.893554687500000000e+00	-1.670898437500000000e+00
-2.556640625000000000e+00	-4.128417968750000000e-01	3.216796875000000000e+00
-2.556640625000000000e+00	2.617187500000000000e+00	3.002929687500000000e-01
2.845703125000000000e+00	7.319335937500000000e-01	-4.714843750000000000e+00
-3.345703125000000000e+00	-1.702880859375000000e-01	3.939453125000000000e+00
-2.388671875000000000e+00	-7.529296875000000000e-01	3.515625000000000000e+00
-1.998046875000000000e+00	2.845703125000000000e+00	-6.972656250000000000e-01
5.140625000000000000e+00	-2.365234375000000000e+00	-3.576171875000000000e+00
-2.619140625000000000e+00	-5.356445312500000000e-01	3.343750000000000000e+00
1.268554687500000000e+00	2.523437500000000000e+00	-4.765625000000000000e+00
-9.399414062500000000e-01	3.833984375000000000e+00	-3.330078125000000000e+00
-3.519531250000000000e+00	4.943847656250000000e-02	3.673828125000000000e+00
-2.291015625000000000e+00	-8.242187500000000000e-01	3.462890625000000000e+00
4.765625000000000000e+00	-2.544921875000000000e+00	-2.716796875000000000e+00
-8.642578125000000000e-01	5.654296875000000000e-01	2.724609375000000000e-01
-2.646484375000000000e+00	-8.505859375000000000e-01	3.820312500000000000e+00
-3.058593750000000000e+00	-1.582031250000000000e-01	3.310546875000000000e+00
-2.140625000000000000e+00	4.332031250000000000e+00	-2.265625000000000000e+00
-3.207031250000000000e+00	-6.738281250000000000e-01	4.441406250000000000e+00
-1.348632812500000000e+00	1.900390625000000000e+00	-7.431640625000000000e-01
-2.271484375000000000e+00	2.896484375000000000e+00	-4.057617187500000000e-01
2.128906250000000000e+00	7.158203125000000000e-01	-3.804687500000000000e+00
-1.967773437500000000e+00	-1.021484375000000000e+00	3.357421875000000000e+00
3.175781250000000000e+00	-6.372070312500000000e-01	-3.359375000000000000e+00
-2.732421875000000000e+00	2.781250000000000000e+00	2.785644531250000000e-01
1.476562500000000000e+00	1.032226562500000000e+00	-3.457031250000000000e+00
2.376953125000000000e+00	-1.283203125000000000e+00	-1.434570312500000000e+00
1.380859375000000000e+00	3.227539062500000000e-01	-2.453125000000000000e+00
-1.959960937500000000e+00	3.429687500000000000e+00	-1.356445312500000000e+00
-1.619140625000000000e+00	-5.546875000000000000e-01	2.394531250000000000e+00
-2.662109375000000000e+00	-9.233398437500000000e-01	3.943359375000000000e+00
1.862304687500000000e+00	-6.464843750000000000e-01	-1.857421875000000000e+00
5.097656250000000000e+00	-2.625000000000000000e+00	-3.007812500000000000e+00
4.234375000000000000e+00	-2.115234375000000000e+00	-2.625000000000000000e+00
-1.853515625000000000e+00	3.632812500000000000e+00	-1.812500000000000000e+00
-2.244140625000000000e+00	-1.213867187500000000e+00	3.857421875000000000e+00
-1.144531250000000000e+00	3.341796875000000000e+00	-2.648437500000000000e+00
3.603515625000000000e+00	-1.370117187500000000e+00	-2.851562500000000000e+00
4.609375000000000000e+00	-2.193359375000000000e+00	-2.865234375000000000e+00
-1.931640625000000000e+00	1.988281250000000000e+00	2.805175781250000000e-01
-2.425781250000000000e+00	1.142578125000000000e+00	1.370117187500000000e+00
-2.468750000000000000e+00	2.953125000000000000e+00	-3.110351562500000000e-01
1.465820312500000000e+00	8.367919921875000000e-02	-2.070312500000000000e+00
1.118164062500000000e+00	-4.614257812500000000e-02	-1.543945312500000000e+00
-2.279296875000000000e+00	-6.401367187500000000e-01	3.242187500000000000e+00
-3.015625000000000000e+00	2.109375000000000000e+00	1.168945312500000000e+00
-2.503906250000000000e+00	6.274414062500000000e-01	2.058593750000000000e+00
-1.193359375000000000e+00	3.593750000000000000e+00	-2.634765625000000000e+00
-2.263671875000000000e+00	4.152343750000000000e+00	-1.969726562500000000e+00
-3.064453125000000000e+00	-5.407714843750000000e-02	3.515625000000000000e+00
-1.065673828125000000e-01	2.683593750000000000e+00	-3.064453125000000000e+00
5.282592773437500000e-02	3.591796875000000000e+00	-4.484375000000000000e+00
-2.589843750000000000e+00	-3.911132812500000000e-01	3.322265625000000000e+00
-2.330078125000000000e+00	-9.536132812500000000e-01	3.564453125000000000e+00
-1.138671875000000000e+00	-1.275390625000000000e+00	2.775390625000000000e+00
-2.791015625000000000e+00	-7.070312500000000000e-01	3.939453125000000000e+00
4.582031250000000000e+00	-2.330078125000000000e+00	-2.777343750000000000e+00
3.160156250000000000e+00	-1.735351562500000000e+00	-1.656250000000000000e+00
-2.820312500000000000e+00	-1.041992187500000000e+00	4.253906250000000000e+00
4.507812500000000000e+00	-1.394531250000000000e+00	-4.050781250000000000e+00
-3.066406250000000000e+00	-3.381347656250000000e-01	3.726562500000000000e+00
-2.953125000000000000e+00	2.866210937500000000e-01	2.861328125000000000e+00
-1.695312500000000000e+00	4.371093750000000000e+00	-2.908203125000000000e+00
-4.667968750000000000e-01	4.531250000000000000e-01	-1.748046875000000000e-01
-2.007812500000000000e+00	-6.243896484375000000e-02	2.328125000000000000e+00
7.934570312500000000e-01	-6.024169921875000000e-02	-1.165039062500000000e+00
2.412109375000000000e+00	-1.121093750000000000e+00	-1.731445312500000000e+00
-1.248046875000000000e+00	1.256835937500000000e+00	-1.401519775390625000e-02
-2.011718750000000000e+00	2.179687500000000000e+00	-1.232299804687500000e-01
1.955078125000000000e+00	4.929199218750000000e-01	-3.066406250000000000e+00
-3.121093750000000000e+00	-5.703125000000000000e-01	4.050781250000000000e+00
-1.266601562500000000e+00	2.429687500000000000e+00	-1.245117187500000000e+00
-1.375000000000000000e+00	-1.356445312500000000e+00	3.117187500000000000e+00
-2.572265625000000000e+00	-8.403320312500000000e-01	3.664062500000000000e+00
2.972656250000000000e+00	-1.021484375000000000e+00	-2.554687500000000000e+00
-2.462890625000000000e+00	-9.851074218750000000e-02	2.662109375000000000e+00
-1.404296875000000000e+00	3.359375000000000000e+00	-2.156250000000000000e+00
-8.076171875000000000e-01	1.634765625000000000e+00	-9.458007812500000000e-01
-1.464843750000000000e+00	-3.354492187500000000e-01	2.011718750000000000e+00
-7.524414062500000000e-01	-2.754211425781250000e-02	7.875976562500000000e-01
-5.375976562500000000e-01	3.535156250000000000e+00	-3.552734375000000000e+00
-2.626953125000000000e+00	-9.746093750000000000e-01	4.171875000000000000e+00
-1.987304687500000000e+00	1.542968750000000000e+00	4.243164062500000000e-01
1.428710937500000000e+00	8.071289062500000000e-01	-3.107421875000000000e+00
3.257812500000000000e+00	-3.383789062500000000e-01	-3.810546875000000000e+00
-1.415039062500000000e+00	-8.837890625000000000e-01	2.533203125000000000e+00
1.292968750000000000e+00	1.297851562500000000e+00	-3.576171875000000000e+00
-2.865234375000000000e+00	3.013671875000000000e+00	1.337890625000000000e-01
5.136718750000000000e+00	-2.488281250000000000e+00	-3.335937500000000000e+00
-3.140625000000000000e+00	-3.544921875000000000e-01	3.820312500000000000e+00
3.970703125000000000e+00	-1.436523437500000000e+00	-3.351562500000000000e+00
-2.300781250000000000e+00	-7.629394531250000000e-02	2.521484375000000000e+00
2.599609375000000000e+00	1.057128906250000000e-01	-3.572265625000000000e+00
-1.550781250000000000e+00	2.677734375000000000e+00	-1.046875000000000000e+00
-3.134765625000000000e+00	-4.689941406250000000e-01	3.921875000000000000e+00
2.111328125000000000e+00	-9.350585937500000000e-01	-1.603515625000000000e+00
-2.361328125000000000e+00	-5.332031250000000000e-01	3.101562500000000000e+00
-2.880859375000000000e+00	-1.073242187500000000e+00	4.550781250000000000e+00
-1.358398437500000000e+00	2.291015625000000000e+00	-8.969726562500000000e-01
-3.048828125000000000e+00	1.153320312500000000e+00	2.115234375000000000e+00
-1.493164062500000000e+00	-3.537597656250000000e-01	2.033203125000000000e+00
3.732421875000000000e+00	-1.472656250000000000e+00	-2.912109375000000000e+00
-3.150390625000000000e+00	9.667968750000000000e-01	2.250000000000000000e+00
-2.646484375000000000e+00	-6.157226562500000000e-01	3.511718750000000000e+00
-3.064453125000000000e+00	6.875000000000000000e-01	2.566406250000000000e+00
-3.156250000000000000e+00	4.941406250000000000e+00	-1.923828125000000000e+00
4.812500000000000000e+00	-2.507812500000000000e+00	-2.841796875000000000e+00
4.527343750000000000e+00	-1.888671875000000000e+00	-3.505859375000000000e+00
4.500000000000000000e+00	-1.353515625000000000e+00	-3.933593750000000000e+00
-2.056640625000000000e+00	-6.772460937500000000e-01	3.035156250000000000e+00
2.941406250000000000e+00	-1.771484375000000000e+00	-1.299804687500000000e+00
-2.003906250000000000e+00	5.000000000000000000e-01	1.684570312500000000e+00
4.539062500000000000e+00	-1.335937500000000000e+00	-4.074218750000000000e+00
-1.133789062500000000e+00	1.786132812500000000e+00	-6.069335937500000000e-01
-3.101562500000000000e+00	1.524414062500000000e+00	1.833007812500000000e+00
-3.080078125000000000e+00	-6.728515625000000000e-01	4.128906250000000000e+00
-2.769531250000000000e+00	1.451416015625000000e-01	2.935546875000000000e+00
-2.101562500000000000e+00	-6.640625000000000000e-01	3.105468750000000000e+00
3.671875000000000000e+00	-1.026367187500000000e+00	-3.609375000000000000e+00
-2.367187500000000000e+00	2.625000000000000000e+00	-2.101135253906250000e-02
2.750000000000000000e+00	-1.711914062500000000e+00	-1.355468750000000000e+00
-5.415039062500000000e-01	-6.123046875000000000e-01	1.215820312500000000e+00
-2.337890625000000000e+00	-8.891601562500000000e-01	3.619140625000000000e+00
-3.011718750000000000e+00	-9.423828125000000000e-01	4.488281250000000000e+00
5.214843750000000000e+00	-2.787109375000000000e+00	-3.019531250000000000e+00
4.246093750000000000e+00	-1.971679687500000000e+00	-2.724609375000000000e+00
-2.796875000000000000e+00	3.578125000000000000e+00	-5.332031250000000000e-01
3.458984375000000000e+00	-1.719726562500000000e+00	-2.078125000000000000e+00
3.345703125000000000e+00	-1.314453125000000000e+00	-2.578125000000000000e+00
-3.957031250000000000e+00	5.668945312500000000e-01	3.611328125000000000e+00
2.724609375000000000e+00	-1.373046875000000000e+00	-1.692382812500000000e+00
-2.689453125000000000e+00	-8.090820312500000000e-01	4.136718750000000000e+00
-2.076171875000000000e+00	4.082031250000000000e+00	-2.179687500000000000e+00
-1.477050781250000000e-01	-1.417968750000000000e+00	1.754882812500000000e+00
-1.100585937500000000e+00	2.464843750000000000e+00	-1.524414062500000000e+00
-3.455078125000000000e+00	4.238281250000000000e+00	-5.078125000000000000e-01
-1.471679687500000000e+00	1.637695312500000000e+00	-1.076049804687500000e-01
-2.542968750000000000e+00	-3.159179687500000000e-01	3.148437500000000000e+00
-3.117187500000000000e+00	-2.910156250000000000e-01	3.968750000000000000e+00
3.628906250000000000e+00	-1.992187500000000000e+00	-2.042968750000000000e+00
-2.318359375000000000e+00	-4.067993164062500000e-02	2.492187500000000000e+00
-7.934570312500000000e-01	2.484375000000000000e+00	-2.134765625000000000e+00
4.222656250000000000e+00	-1.351562500000000000e+00	-3.798828125000000000e+00
-7.827148437500000000e-01	3.535156250000000000e-01	3.129882812500000000e-01
3.234375000000000000e+00	-1.786132812500000000e+00	-1.863281250000000000e+00
-3.447265625000000000e+00	-6.733398437500000000e-01	4.652343750000000000e+00
2.408203125000000000e+00	-1.612854003906250000e-02	-3.238281250000000000e+00
-3.025390625000000000e+00	-5.556640625000000000e-01	3.949218750000000000e+00
-1.815429687500000000e+00	3.861328125000000000e+00	-2.234375000000000000e+00
-2.761718750000000000e+00	3.979492187500000000e-01	2.638671875000000000e+00
1.544921875000000000e+00	1.062500000000000000e+00	-3.394531250000000000e+00
-2.593750000000000000e+00	-2.983398437500000000e-01	3.218750000000000000e+00
-1.793945312500000000e+00	-9.501953125000000000e-01	2.990234375000000000e+00
-2.375000000000000000e+00	3.171875000000000000e+00	-6.928710937500000000e-01
5.320312500000000000e+00	-2.398437500000000000e+00	-3.787109375000000000e+00
-2.488281250000000000e+00	-3.803710937500000000e-01	3.019531250000000000e+00
-2.595703125000000000e+00	3.070312500000000000e+00	-1.301269531250000000e-01
8.953857421875000000e-02	2.583984375000000000e+00	-3.492187500000000000e+00
-4.187011718750000000e-01	2.476562500000000000e+00	-2.562500000000000000e+00
2.525390625000000000e+00	2.218017578125000000e-01	-3.679687500000000000e+00
-2.322265625000000000e+00	-3.962402343750000000e-01	2.947265625000000000e+00
4.378906250000000000e+00	-1.565429687500000000e+00	-3.585937500000000000e+00
-2.093750000000000000e+00	2.435546875000000000e+00	-1.667480468750000000e-01
-2.976562500000000000e+00	1.864257812500000000e+00	1.418945312500000000e+00
-2.476562500000000000e+00	3.566406250000000000e+00	-1.146484375000000000e+00
-2.193359375000000000e+00	-9.501953125000000000e-01	3.650390625000000000e+00
2.291015625000000000e+00	-7.841796875000000000e-01	-2.126953125000000000e+00
-1.475585937500000000e+00	1.516601562500000000e+00	-4.278564453125000000e-02
-3.746093750000000000e+00	1.975585937500000000e+00	1.947265625000000000e+00
3.451171875000000000e+00	-1.051757812500000000e+00	-3.119140625000000000e+00
4.761718750000000000e+00	-2.318359375000000000e+00	-2.908203125000000000e+00
-2.740234375000000000e+00	2.634277343750000000e-01	2.646484375000000000e+00
-6.533203125000000000e-01	8.266601562500000000e-01	-2.415771484375000000e-01
-1.505859375000000000e+00	4.164062500000000000e+00	-2.882812500000000000e+00
3.744140625000000000e+00	-1.617187500000000000e+00	-2.535156250000000000e+00
-2.986328125000000000e+00	3.496093750000000000e+00	-2.125244140625000000e-01
-2.619140625000000000e+00	-7.910156250000000000e-02	2.830078125000000000e+00
-2.882812500000000000e+00	-3.666992187500000000e-01	3.550781250000000000e+00
1.544921875000000000e+00	-3.115234375000000000e-01	-1.787109375000000000e+00
-1.472656250000000000e+00	1.955078125000000000e+00	-5.712890625000000000e-01
-1.493164062500000000e+00	-2.476806640625000000e-01	1.877929687500000000e+00
-2.285156250000000000e-01	2.875000000000000000e+00	-3.333984375000000000e+00
-1.940429687500000000e+00	-5.615234375000000000e-01	2.853515625000000000e+00
-2.199218750000000000e+00	1.615234375000000000e+00	8.295898437500000000e-01
-1.594726562500000000e+00	3.453125000000000000e+00	-1.870117187500000000e+00
-1.360351562500000000e+00	3.589843750000000000e+00	-2.531250000000000000e+00
-2.617187500000000000e+00	2.542968750000000000e+00	3.312988281250000000e-01
-3.169921875000000000e+00	5.776367187500000000e-01	2.666015625000000000e+00
1.699218750000000000e+00	-1.400146484375000000e-01	-2.128906250000000000e+00
-2.365234375000000000e+00	3.625000000000000000e+00	-1.195312500000000000e+00
-1.269531250000000000e+00	4.144531250000000000e+00	-3.142578125000000000e+00
4.750976562500000000e-01	2.671875000000000000e+00	-4.031250000000000000e+00
4.308593750000000000e+00	-1.958007812500000000e+00	-2.974609375000000000e+00
-2.417968750000000000e+00	3.828125000000000000e+00	-1.342773437500000000e+00
-2.871093750000000000e+00	-3.239746093750000000e-01	3.500000000000000000e+00
-1.542968750000000000e+00	3.315429687500000000e-01	1.204101562500000000e+00
3.546875000000000000e+00	-1.953125000000000000e+00	-2.015625000000000000e+00
-9.052734375000000000e-01	1.716796875000000000e+00	-8.383789062500000000e-01
-3.300781250000000000e+00	1.706054687500000000e+00	1.727539062500000000e+00
-1.578125000000000000e+00	4.136718750000000000e+00	-2.675781250000000000e+00
-1.622070312500000000e+00	1.252929687500000000e+00	3.437500000000000000e-01
-2.958984375000000000e+00	4.052734375000000000e-01	2.662109375000000000e+00
3.277343750000000000e+00	-9.365234375000000000e-01	-2.962890625000000000e+00
-3.582031250000000000e+00	2.160156250000000000e+00	1.691406250000000000e+00
9.340820312500000000e-01	1.387695312500000000e+00	-3.097656250000000000e+00
-1.791992187500000000e+00	4.183593750000000000e+00	-2.544921875000000000e+00
-2.564453125000000000e+00	1.649414062500000000e+00	1.053710937500000000e+00
-2.990234375000000000e+00	1.298828125000000000e+00	1.911132812500000000e+00
4.156250000000000000e+00	-1.667968750000000000e+00	-3.167968750000000000e+00
-3.419921875000000000e+00	-2.678222656250000000e-01	4.003906250000000000e+00
3.332031250000000000e+00	-8.676757812500000000e-01	-2.951171875000000000e+00
-2.386718750000000000e+00	-9.145507812500000000e-01	3.779296875000000000e+00
-3.494140625000000000e+00	-3.259277343750000000e-01	4.242187500000000000e+00
4.042968750000000000e+00	-2.414062500000000000e+00	-1.922851562500000000e+00
3.080078125000000000e+00	-5.180664062500000000e-01	-3.398437500000000000e+00
-3.074218750000000000e+00	-2.556152343750000000e-01	3.634765625000000000e+00
-1.450195312500000000e+00	-1.202148437500000000e+00	2.982421875000000000e+00
-2.404296875000000000e+00	-9.047851562500000000e-01	3.830078125000000000e+00
1.599121093750000000e-01	2.798828125000000000e+00	-3.568359375000000000e+00
2.298828125000000000e+00	-1.503906250000000000e+00	-1.198242187500000000e+00
-1.696289062500000000e+00	2.292968750000000000e+00	-5.385742187500000000e-01
4.546875000000000000e+00	-2.322265625000000000e+00	-2.732421875000000000e+00
3.707031250000000000e+00	-7.363281250000000000e-01	-3.949218750000000000e+00
-6.879882812500000000e-01	2.320312500000000000e+00	-1.896484375000000000e+00
-2.789062500000000000e+00	3.208984375000000000e+00	-1.069335937500000000e-01
-4.309082031250000000e-01	1.551757812500000000e+00	-1.468750000000000000e+00
3.990234375000000000e+00	-1.316406250000000000e+00	-3.365234375000000000e+00
-2.988281250000000000e+00	-4.277343750000000000e-01	3.843750000000000000e+00
-2.369140625000000000e+00	-1.033203125000000000e+00	3.898437500000000000e+00
1.540039062500000000e+00	2.306640625000000000e+00	-5.039062500000000000e+00
-2.424316406250000000e-01	8.076171875000000000e-01	-8.544921875000000000e-01
1.787109375000000000e+00	1.576171875000000000e+00	-4.390625000000000000e+00
-2.603515625000000000e+00	2.248046875000000000e+00	6.909179687500000000e-01
4.734375000000000000e+00	-2.681640625000000000e+00	-2.417968750000000000e+00
1.198242187500000000e+00	-3.930664062500000000e-01	-1.166992187500000000e+00
3.578125000000000000e+00	-2.333984375000000000e+00	-1.429687500000000000e+00
-6.411132812500000000e-01	3.679687500000000000e+00	-3.591796875000000000e+00
-2.968750000000000000e+00	-8.261718750000000000e-01	4.144531250000000000e+00
-2.955078125000000000e+00	3.078125000000000000e+00	1.765136718750000000e-01
3.222656250000000000e+00	-1.652343750000000000e+00	-2.046875000000000000e+00
-2.376953125000000000e+00	-2.258300781250000000e-01	2.835937500000000000e+00
-3.058593750000000000e+00	6.596679687500000000e-01	2.697265625000000000e+00
3.929687500000000000e+00	-1.258789062500000000e+00	-3.546875000000000000e+00
-2.249755859375000000e-01	9.633789062500000000e-01	-1.035156250000000000e+00
-2.781250000000000000e+00	2.117187500000000000e+00	9.057617187500000000e-01
-2.804687500000000000e+00	3.474121093750000000e-01	2.726562500000000000e+00
-3.234375000000000000e+00	4.531250000000000000e+00	-1.322265625000000000e+00
3.210937500000000000e+00	-1.831054687500000000e+00	-1.805664062500000000e+00
-2.990234375000000000e+00	4.702148437500000000e-01	2.867187500000000000e+00
3.871093750000000000e+00	-2.011718750000000000e+00	-2.238281250000000000e+00
-2.845703125000000000e+00	-6.304931640625000000e-02	3.164062500000000000e+00
-2.023437500000000000e+00	-8.554687500000000000e-01	3.210937500000000000e+00
-2.628906250000000000e+00	1.853027343750000000e-01	2.626953125000000000e+00
-3.009765625000000000e+00	-6.108398437500000000e-01	3.935546875000000000e+00
5.007812500000000000e+00	-2.720703125000000000e+00	-2.861328125000000000e+00
-2.498046875000000000e+00	-1.161132812500000000e+00	4.062500000000000000e+00
-2.822265625000000000e+00	-4.291992187500000000e-01	3.556640625000000000e+00
2.396484375000000000e+00	-6.967773437500000000e-01	-2.287109375000000000e+00
-1.203125000000000000e+00	2.630859375000000000e+00	-1.619140625000000000e+00
3.742187500000000000e+00	-1.252929687500000000e+00	-3.318359375000000000e+00
4.585937500000000000e+00	-2.705078125000000000e+00	-2.208984375000000000e+00
-3.033203125000000000e+00	-6.918945312500000000e-01	4.078125000000000000e+00
3.068847656250000000e-01	-5.263671875000000000e-01	1.383056640625000000e-01
-2.460937500000000000e+00	3.812500000000000000e+00	-1.207031250000000000e+00
6.015625000000000000e-01	1.005859375000000000e+00	-1.985351562500000000e+00
-2.787109375000000000e+00	-1.072265625000000000e+00	4.296875000000000000e+00
-3.109375000000000000e+00	-2.839355468750000000e-01	3.632812500000000000e+00
-3.897094726562500000e-02	1.874023437500000000e+00	-2.263671875000000000e+00
2.480468750000000000e+00	-9.338378906250000000e-02	-3.169921875000000000e+00
-1.614257812500000000e+00	4.171875000000000000e+00	-2.841796875000000000e+00
2.785156250000000000e+00	-5.971679687500000000e-01	-2.845703125000000000e+00
5.246093750000000000e+00	-2.226562500000000000e+00	-3.876953125000000000e+00
-1.322265625000000000e+00	2.880859375000000000e+00	-1.711914062500000000e+00
-3.630859375000000000e+00	1.230468750000000000e+00	2.345703125000000000e+00
-2.279296875000000000e+00	-2.600097656250000000e-01	2.771484375000000000e+00
-2.818359375000000000e+00	-5.825195312500000000e-01	3.734375000000000000e+00
-9.667968750000000000e-01	1.948242187500000000e+00	-1.012695312500000000e+00
4.789062500000000000e+00	-2.164062500000000000e+00	-3.433593750000000000e+00
-1.162109375000000000e+00	3.236328125000000000e+00	-2.375000000000000000e+00
-3.715820312500000000e-01	1.955566406250000000e-01	1.080932617187500000e-01
2.800781250000000000e+00	1.993408203125000000e-01	-3.994140625000000000e+00
-2.798828125000000000e+00	4.287109375000000000e-01	2.658203125000000000e+00
3.898437500000000000e+00	-1.937500000000000000e+00	-2.355468750000000000e+00
-9.042968750000000000e-01	2.675781250000000000e+00	-1.866210937500000000e+00
5.062500000000000000e+00	-2.794921875000000000e+00	-2.753906250000000000e+00
4.617187500000000000e+00	-1.826171875000000000e+00	-3.582031250000000000e+00
-2.888671875000000000e+00	3.855468750000000000e+00	-8.725585937500000000e-01
4.000000000000000000e+00	-1.814453125000000000e+00	-2.923828125000000000e+00
1.404296875000000000e+00	4.221191406250000000e-01	-2.531250000000000000e+00
2.259765625000000000e+00	-1.664062500000000000e+00	-7.753906250000000000e-01
3.654296875000000000e+00	-1.641601562500000000e+00	-2.541015625000000000e+00
-5.415039062500000000e-01	3.994140625000000000e+00	-3.960937500000000000e+00
-3.111328125000000000e+00	-7.513427734375000000e-02	3.355468750000000000e+00
-3.591796875000000000e+00	3.391113281250000000e-01	3.394531250000000000e+00
-3.023437500000000000e+00	1.171875000000000000e+00	2.080078125000000000e+00
-2.976562500000000000e+00	-5.117187500000000000e-01	3.726562500000000000e+00
-7.856445312500000000e-01	-6.425781250000000000e-01	1.594726562500000000e+00
-2.248046875000000000e+00	3.539062500000000000e+00	-1.202148437500000000e+00
-3.216796875000000000e+00	2.761230468750000000e-01	3.117187500000000000e+00
-1.483398437500000000e+00	4.796875000000000000e+00	-3.470703125000000000e+00
-2.386718750000000000e+00	-6.772460937500000000e-01	3.355468750000000000e+00
-1.306640625000000000e+00	2.154296875000000000e+00	-9.370117187500000000e-01
-6.669921875000000000e-01	-3.579101562500000000e-01	1.082031250000000000e+00
-1.330078125000000000e+00	4.196777343750000000e-01	8.496093750000000000e-01
-3.533203125000000000e+00	4.710937500000000000e+00	-1.035156250000000000e+00
-8.953857421875000000e-02	6.347656250000000000e-01	-8.847656250000000000e-01
-1.870117187500000000e+00	-1.358398437500000000e+00	3.615234375000000000e+00
-2.246093750000000000e-01	2.947265625000000000e+00	-3.306640625000000000e+00
-2.976562500000000000e+00	9.301757812500000000e-01	2.337890625000000000e+00
-1.366210937500000000e+00	-1.625000000000000000e+00	3.171875000000000000e+00
-3.540039062500000000e-01	3.443359375000000000e+00	-3.675781250000000000e+00
-1.385742187500000000e+00	1.460937500000000000e+00	2.752685546875000000e-02
-1.545898437500000000e+00	6.323242187500000000e-01	8.540039062500000000e-01
2.662109375000000000e+00	-4.864501953125000000e-02	-3.470703125000000000e+00
-1.866210937500000000e+00	-1.249023437500000000e+00	3.402343750000000000e+00
-1.938476562500000000e+00	-1.375000000000000000e+00	3.781250000000000000e+00
-2.595703125000000000e+00	-8.740234375000000000e-01	3.683593750000000000e+00
-2.435546875000000000e+00	4.363281250000000000e+00	-1.820312500000000000e+00
4.101562500000000000e+00	-1.541992187500000000e+00	-3.226562500000000000e+00
2.941894531250000000e-01	5.219726562500000000e-01	-1.095703125000000000e+00
-1.978759765625000000e-01	2.255859375000000000e+00	-2.589843750000000000e+00
-1.520507812500000000e+00	3.940429687500000000e-01	1.132812500000000000e+00
5.285156250000000000e+00	-2.599609375000000000e+00	-3.330078125000000000e+00
4.960937500000000000e+00	-2.468750000000000000e+00	-3.044921875000000000e+00
-2.369140625000000000e+00	4.453125000000000000e+00	-2.091796875000000000e+00
2.152343750000000000e+00	-1.572265625000000000e+00	-8.525390625000000000e-01
3.251953125000000000e+00	-2.751953125000000000e+00	-5.302734375000000000e-01
-2.310546875000000000e+00	-1.138671875000000000e+00	3.806640625000000000e+00
-2.992187500000000000e+00	-3.691406250000000000e-01	3.833984375000000000e+00
-2.820312500000000000e+00	-9.956054687500000000e-01	4.218750000000000000e+00
4.765625000000000000e+00	-2.015625000000000000e+00	-3.539062500000000000e+00
3.121093750000000000e+00	-1.726562500000000000e+00	-1.685546875000000000e+00
-3.777343750000000000e+00	1.940429687500000000e+00	2.015625000000000000e+00
-3.105468750000000000e+00	7.856445312500000000e-01	2.468750000000000000e+00
3.080078125000000000e+00	-1.960449218750000000e-01	-3.761718750000000000e+00
3.548828125000000000e+00	-1.416015625000000000e+00	-2.662109375000000000e+00
-3.236328125000000000e+00	-2.105712890625000000e-02	3.496093750000000000e+00
-9.370117187500000000e-01	2.376953125000000000e+00	-1.539062500000000000e+00
-3.265625000000000000e+00	2.612304687500000000e-01	3.095703125000000000e+00
-3.136718750000000000e+00	-7.934570312500000000e-01	4.304687500000000000e+00
3.068359375000000000e+00	-1.376953125000000000e+00	-2.083984375000000000e+00
5.386718750000000000e+00	-2.451171875000000000e+00	-3.648437500000000000e+00
4.515625000000000000e+00	-1.203125000000000000e+00	-4.312500000000000000e+00
8.514404296875000000e-02	2.535156250000000000e+00	-3.226562500000000000e+00
-2.957031250000000000e+00	3.974609375000000000e+00	-1.016601562500000000e+00
-2.779296875000000000e+00	5.141601562500000000e-01	2.552734375000000000e+00
-1.188964843750000000e-01	1.772460937500000000e+00	-2.070312500000000000e+00
4.800781250000000000e+00	-2.019531250000000000e+00	-3.671875000000000000e+00
-3.175781250000000000e+00	-5.571289062500000000e-01	4.128906250000000000e+00
4.667968750000000000e+00	-1.921875000000000000e+00	-3.498046875000000000e+00
-1.972656250000000000e+00	3.378906250000000000e+00	-1.498046875000000000e+00
-3.880859375000000000e+00	1.085815429687500000e-01	4.199218750000000000e+00
-2.492187500000000000e+00	-6.958007812500000000e-01	3.597656250000000000e+00
-3.275390625000000000e+00	-6.210937500000000000e-01	4.468750000000000000e+00
4.832031250000000000e+00	-2.664062500000000000e+00	-2.509765625000000000e+00
-1.370117187500000000e+00	3.312500000000000000e+00	-2.208984375000000000e+00
5.015625000000000000e+00	-2.332031250000000000e+00	-3.359375000000000000e+00
-1.847656250000000000e+00	4.828125000000000000e+00	-3.205078125000000000e+00
3.359375000000000000e+00	-1.648437500000000000e+00	-2.164062500000000000e+00
-3.199218750000000000e+00	-6.030273437500000000e-01	4.167968750000000000e+00
3.839843750000000000e+00	-1.581054687500000000e+00	-2.808593750000000000e+00
-1.247070312500000000e+00	2.664062500000000000e+00	-1.648437500000000000e+00
-3.230468750000000000e+00	-6.059570312500000000e-01	4.398437500000000000e+00
-2.929687500000000000e+00	-6.870117187500000000e-01	3.955078125000000000e+00
2.599609375000000000e+00	-8.422851562500000000e-01	-2.335937500000000000e+00
-2.417968750000000000e+00	-1.680908203125000000e-01	2.833984375000000000e+00
-3.291015625000000000e+00	1.143554687500000000e+00	2.388671875000000000e+00
1.707031250000000000e+00	9.340820312500000000e-01	-3.574218750000000000e+00
-3.119140625000000000e+00	-1.026367187500000000e+00	4.593750000000000000e+00
-1.250976562500000000e+00	3.576171875000000000e+00	-2.429687500000000000e+00
-3.471679687500000000e-01	-1.365234375000000000e+00	2.052734375000000000e+00
1.629882812500000000e+00	3.730468750000000000e-01	-2.671875000000000000e+00
1.340820312500000000e+00	-7.128906250000000000e-01	-8.793945312500000000e-01
4.121093750000000000e+00	-2.515625000000000000e+00	-1.875976562500000000e+00
3.853515625000000000e+00	-8.417968750000000000e-01	-3.933593750000000000e+00
4.929687500000000000e+00	-2.273437500000000000e+00	-3.445312500000000000e+00
-3.621093750000000000e+00	1.805664062500000000e+00	2.171875000000000000e+00
-1.818359375000000000e+00	1.772460937500000000e+00	2.054443359375000000e-01
-2.917968750000000000e+00	-1.083984375000000000e+00	4.527343750000000000e+00
-3.457031250000000000e+00	4.133300781250000000e-01	3.250000000000000000e+00
-8.271484375000000000e-01	7.431640625000000000e-01	2.639770507812500000e-02
2.542968750000000000e+00	-5.073242187500000000e-01	-2.546875000000000000e+00
4.660156250000000000e+00	-2.433593750000000000e+00	-2.718750000000000000e+00
-9.360351562500000000e-01	3.218750000000000000e+00	-2.314453125000000000e+00
-3.569335937500000000e-01	-7.431640625000000000e-01	1.065429687500000000e+00
-3.171875000000000000e+00	-4.865722656250000000e-01	4.023437500000000000e+00
1.162109375000000000e+00	1.800781250000000000e+00	-3.914062500000000000e+00
2.830078125000000000e+00	8.081054687500000000e-02	-3.933593750000000000e+00
4.179687500000000000e+00	-1.365234375000000000e+00	-3.699218750000000000e+00
-1.859375000000000000e+00	2.578125000000000000e+00	-4.843750000000000000e-01
3.595703125000000000e+00	-1.245117187500000000e+00	-2.978515625000000000e+00
3.921875000000000000e+00	-1.854492187500000000e+00	-2.439453125000000000e+00
-3.007812500000000000e+00	-3.999023437500000000e-01	3.716796875000000000e+00
-1.588867187500000000e+00	2.994140625000000000e+00	-1.411132812500000000e+00
3.027343750000000000e+00	-6.040039062500000000e-01	-3.097656250000000000e+00
4.675781250000000000e+00	-2.671875000000000000e+00	-2.238281250000000000e+00
2.863281250000000000e+00	-2.212890625000000000e+00	-7.163085937500000000e-01
-3.132812500000000000e+00	5.019531250000000000e+00	-2.033203125000000000e+00
-2.757812500000000000e+00	-4.445800781250000000e-01	3.515625000000000000e+00
-1.706054687500000000e+00	3.097656250000000000e+00	-1.344726562500000000e+00
-1.955078125000000000e+00	-8.027343750000000000e-01	3.078125000000000000e+00
-3.384765625000000000e+00	2.859375000000000000e+00	8.369140625000000000e-01
3.839843750000000000e+00	-1.912109375000000000e+00	-2.378906250000000000e+00
-2.416015625000000000e+00	4.183593750000000000e+00	-1.547851562500000000e+00
-3.136718750000000000e+00	1.508789062500000000e-01	3.210937500000000000e+00
-2.212890625000000000e+00	4.128906250000000000e+00	-2.123046875000000000e+00
-2.658203125000000000e+00	3.695312500000000000e+00	-8.740234375000000000e-01
2.273437500000000000e+00	-1.044921875000000000e+00	-1.602539062500000000e+00
-2.578125000000000000e+00	6.372070312500000000e-01	2.066406250000000000e+00
-1.875000000000000000e+00	4.679687500000000000e+00	-2.988281250000000000e+00
3.437500000000000000e+00	-1.957031250000000000e+00	-1.788085937500000000e+00
-1.152954101562500000e-01	3.195312500000000000e+00	-3.708984375000000000e+00
-2.332031250000000000e+00	3.287109375000000000e+00	-8.774414062500000000e-01
-1.750000000000000000e+00	2.816406250000000000e+00	-1.095703125000000000e+00
-2.638671875000000000e+00	-6.982421875000000000e-01	3.468750000000000000e+00
3.685546875000000000e+00	-2.392578125000000000e+00	-1.542968750000000000e+00
-1.760742187500000000e+00	3.646484375000000000e+00	-1.969726562500000000e+00
-2.580078125000000000e+00	4.390625000000000000e+00	-1.931640625000000000e+00
-2.781250000000000000e+00	2.919921875000000000e+00	1.495361328125000000e-01
-2.370605468750000000e-01	2.818359375000000000e+00	-2.976562500000000000e+00
-3.626953125000000000e+00	9.755859375000000000e-01	2.794921875000000000e+00
-3.371093750000000000e+00	-2.668457031250000000e-01	4.078125000000000000e+00
4.546875000000000000e+00	-1.612304687500000000e+00	-3.742187500000000000e+00
-3.685546875000000000e+00	2.267578125000000000e+00	1.745117187500000000e+00
-2.613281250000000000e+00	-4.726562500000000000e-01	3.310546875000000000e+00
-7.031250000000000000e-01	2.458984375000000000e+00	-2.134765625000000000e+00
3.015625000000000000e+00	-9.013671875000000000e-01	-2.720703125000000000e+00
4.257812500000000000e+00	-1.912109375000000000e+00	-2.974609375000000000e+00
4.128906250000000000e+00	-2.037109375000000000e+00	-2.595703125000000000e+00
-1.150390625000000000e+00	3.466796875000000000e+00	-2.529296875000000000e+00
-8.823242187500000000e-01	2.382812500000000000e+00	-1.674804687500000000e+00
-2.554687500000000000e+00	1.972656250000000000e-01	2.482421875000000000e+00
-3.835449218750000000e-01	-5.410156250000000000e-01	9.384765625000000000e-01
1.067382812500000000e+00	-1.036132812500000000e+00	-4.663085937500000000e-02
-2.945312500000000000e+00	8.764648437500000000e-01	2.242187500000000000e+00
4.437500000000000000e+00	-1.927734375000000000e+00	-3.130859375000000000e+00
3.984375000000000000e+00	-1.534179687500000000e+00	-3.080078125000000000e+00
-2.875000000000000000e+00	3.984375000000000000e+00	-9.433593750000000000e-01
-2.867187500000000000e+00	-3.154296875000000000e-01	3.492187500000000000e+00
-1.743164062500000000e+00	2.652343750000000000e+00	-9.091796875000000000e-01
-2.732421875000000000e+00	1.163085937500000000e+00	1.791992187500000000e+00
-2.849609375000000000e+00	-3.596191406250000000e-01	3.689453125000000000e+00
-2.449218750000000000e+00	3.896484375000000000e+00	-1.359375000000000000e+00
2.980468750000000000e+00	-1.558593750000000000e+00	-1.679687500000000000e+00
-1.118164062500000000e+00	-2.073974609375000000e-01	1.462890625000000000e+00
-3.050781250000000000e+00	-1.590576171875000000e-01	3.541015625000000000e+00
2.404296875000000000e+00	8.291015625000000000e-01	-4.316406250000000000e+00
-3.416015625000000000e+00	7.685546875000000000e-01	2.765625000000000000e+00
3.375000000000000000e+00	-6.791992187500000000e-01	-3.498046875000000000e+00
-2.738281250000000000e+00	-9.775390625000000000e-01	4.109375000000000000e+00
-7.719726562500000000e-01	1.511383056640625000e-02	6.538085937500000000e-01
2.603515625000000000e+00	-6.406250000000000000e-01	-2.853515625000000000e+00
-3.617187500000000000e+00	-5.063476562500000000e-01	4.527343750000000000e+00
-2.619140625000000000e+00	3.753906250000000000e+00	-9.482421875000000000e-01
-2.164062500000000000e+00	2.472656250000000000e+00	-1.607666015625000000e-01
-2.820312500000000000e+00	-8.232421875000000000e-01	4.101562500000000000e+00
3.111328125000000000e+00	5.953979492187500000e-02	-4.109375000000000000e+00
4.371093750000000000e+00	-1.965820312500000000e+00	-2.917968750000000000e+00
-2.400390625000000000e+00	-8.007812500000000000e-01	3.644531250000000000e+00
-1.076171875000000000e+00	2.562500000000000000e+00	-1.502929687500000000e+00
1.360351562500000000e+00	-3.120117187500000000e-01	-1.480468750000000000e+00
-2.849609375000000000e+00	-1.430511474609375000e-03	2.947265625000000000e+00
-3.109375000000000000e+00	1.753906250000000000e+00	1.511718750000000000e+00
-6.533203125000000000e-01	-2.846679687500000000e-01	8.681640625000000000e-01
8.779296875000000000e-01	9.262695312500000000e-01	-2.574218750000000000e+00
-8.515625000000000000e-01	4.580078125000000000e-01	2.695312500000000000e-01
-3.044921875000000000e+00	-5.498046875000000000e-01	3.921875000000000000e+00
-3.687500000000000000e+00	3.359375000000000000e+00	7.949218750000000000e-01
1.283203125000000000e+00	3.896484375000000000e-01	-2.300781250000000000e+00
-2.259765625000000000e+00	3.791015625000000000e+00	-1.577148437500000000e+00
-4.370117187500000000e-01	3.175781250000000000e+00	-3.134765625000000000e+00
4.597656250000000000e+00	-1.978515625000000000e+00	-3.308593750000000000e+00
-1.035156250000000000e+00	3.164062500000000000e+00	-2.429687500000000000e+00
-3.005859375000000000e+00	-7.163085937500000000e-01	4.093750000000000000e+00
-1.416015625000000000e+00	3.982421875000000000e+00	-2.886718750000000000e+00
-1.458007812500000000e+00	-1.024414062500000000e+00	2.746093750000000000e+00
-2.367187500000000000e+00	1.843750000000000000e+00	8.002929687500000000e-01
-1.166015625000000000e+00	8.559570312500000000e-01	2.927246093750000000e-01
-1.264648437500000000e+00	1.630859375000000000e+00	-2.457275390625000000e-01
-2.644531250000000000e+00	-1.083007812500000000e+00	4.179687500000000000e+00
-1.165039062500000000e+00	2.185546875000000000e+00	-1.174804687500000000e+00
2.816406250000000000e+00	-2.888183593750000000e-01	-3.330078125000000000e+00
-1.122070312500000000e+00	2.761718750000000000e+00	-1.696289062500000000e+00
-2.395629882812500000e-02	1.009765625000000000e+00	-1.347656250000000000e+00
-3.261718750000000000e+00	-3.762207031250000000e-01	3.960937500000000000e+00
3.904296875000000000e+00	-2.437500000000000000e+00	-1.656250000000000000e+00
-1.384765625000000000e+00	2.328125000000000000e+00	-9.687500000000000000e-01
-1.970703125000000000e+00	-5.727539062500000000e-01	2.744140625000000000e+00
2.154296875000000000e+00	8.022460937500000000e-01	-4.238281250000000000e+00
-3.503906250000000000e+00	-1.588134765625000000e-01	3.884765625000000000e+00
-3.283203125000000000e+00	-1.777343750000000000e-01	3.830078125000000000e+00
-3.255859375000000000e+00	-6.108398437500000000e-01	4.308593750000000000e+00
-1.275390625000000000e+00	2.623046875000000000e+00	-1.235351562500000000e+00
-2.123046875000000000e+00	-1.008789062500000000e+00	3.501953125000000000e+00
-3.437500000000000000e+00	6.396484375000000000e-02	3.734375000000000000e+00
3.582031250000000000e+00	-1.074218750000000000e+00	-3.074218750000000000e+00
-3.091796875000000000e+00	-3.608398437500000000e-01	3.691406250000000000e+00
-1.876953125000000000e+00	-1.234375000000000000e+00	3.376953125000000000e+00
-2.279296875000000000e+00	3.269531250000000000e+00	-8.994140625000000000e-01
-2.511718750000000000e+00	-1.120117187500000000e+00	4.062500000000000000e+00
4.605468750000000000e+00	-2.013671875000000000e+00	-3.103515625000000000e+00
4.218750000000000000e+00	-2.375000000000000000e+00	-2.210937500000000000e+00
-1.208007812500000000e+00	3.914062500000000000e+00	-3.080078125000000000e+00
-3.375000000000000000e+00	-4.956054687500000000e-01	4.207031250000000000e+00
2.876953125000000000e+00	1.429443359375000000e-01	-4.046875000000000000e+00
-3.533203125000000000e+00	4.226074218750000000e-01	3.271484375000000000e+00
-2.994140625000000000e+00	-1.012695312500000000e+00	4.585937500000000000e+00
-3.484375000000000000e+00	-3.920898437500000000e-01	4.406250000000000000e+00
-1.736328125000000000e+00	1.435546875000000000e+00	2.687988281250000000e-01
2.746093750000000000e+00	-1.536132812500000000e+00	-1.680664062500000000e+00
-2.503906250000000000e+00	-3.967285156250000000e-02	2.701171875000000000e+00
4.003906250000000000e+00	-2.509765625000000000e+00	-1.639648437500000000e+00
3.582031250000000000e+00	-1.604492187500000000e+00	-2.396484375000000000e+00
-4.335937500000000000e-01	2.072265625000000000e+00	-2.009765625000000000e+00
-2.480468750000000000e+00	-3.508300781250000000e-01	3.132812500000000000e+00
-2.857421875000000000e+00	-9.916992187500000000e-01	4.332031250000000000e+00
-2.031250000000000000e+00	-8.549804687500000000e-01	3.212890625000000000e+00
-2.589843750000000000e+00	-9.145507812500000000e-01	3.937500000000000000e+00
-2.115234375000000000e+00	2.117187500000000000e+00	1.002197265625000000e-01
-2.417968750000000000e+00	-7.934570312500000000e-01	3.410156250000000000e+00
4.641113281250000000e-01	5.380859375000000000e-01	-1.443359375000000000e+00
-2.740234375000000000e+00	-8.676757812500000000e-01	3.947265625000000000e+00
-3.578125000000000000e+00	5.838012695312500000e-02	3.744140625000000000e+00
-2.263671875000000000e+00	4.083251953125000000e-02	2.404296875000000000e+00
-2.468750000000000000e+00	-2.082519531250000000e-01	2.669921875000000000e+00
4.789062500000000000e+00	-2.480468750000000000e+00	-2.689453125000000000e+00
-9.453125000000000000e-01	4.027343750000000000e+00	-3.357421875000000000e+00
-3.220703125000000000e+00	-5.781250000000000000e-01	4.121093750000000000e+00
-1.400390625000000000e+00	2.621093750000000000e+00	-1.193359375000000000e+00
-1.906250000000000000e+00	1.223632812500000000e+00	9.296875000000000000e-01
-4.614257812500000000e-01	1.166015625000000000e+00	-9.941406250000000000e-01
3.896484375000000000e+00	-1.741210937500000000e+00	-2.583984375000000000e+00
-1.900390625000000000e+00	3.626953125000000000e+00	-1.904296875000000000e+00
1.756835937500000000e+00	-6.640625000000000000e-01	-1.643554687500000000e+00
-2.501953125000000000e+00	2.121093750000000000e+00	6.049804687500000000e-01
-2.132812500000000000e+00	-1.081054687500000000e+00	3.541015625000000000e+00
2.468750000000000000e+00	-1.844726562500000000e+00	-8.388671875000000000e-01
1.767578125000000000e+00	9.575195312500000000e-01	-3.798828125000000000e+00
-1.087890625000000000e+00	3.113281250000000000e+00	-2.275390625000000000e+00
-2.927734375000000000e+00	-9.853515625000000000e-01	4.292968750000000000e+00
-2.427734375000000000e+00	2.777343750000000000e+00	-1.379394531250000000e-01
-2.626953125000000000e+00	2.847656250000000000e+00	1.361083984375000000e-01
-2.326171875000000000e+00	3.589843750000000000e+00	-1.346679687500000000e+00
3.089843750000000000e+00	-1.702148437500000000e+00	-1.651367187500000000e+00
-1.619140625000000000e+00	3.462890625000000000e+00	-1.889648437500000000e+00
-3.326171875000000000e+00	-5.815429687500000000e-01	4.339843750000000000e+00
-3.763671875000000000e+00	1.007812500000000000e+00	2.943359375000000000e+00
-3.041015625000000000e+00	9.462890625000000000e-01	2.273437500000000000e+00
3.980468750000000000e+00	-1.486328125000000000e+00	-3.138671875000000000e+00
-2.292968750000000000e+00	4.582031250000000000e+00	-2.478515625000000000e+00
-3.162109375000000000e+00	-9.990234375000000000e-01	4.710937500000000000e+00
-3.306640625000000000e+00	9.897460937500000000e-01	2.427734375000000000e+00
-2.080078125000000000e+00	3.697265625000000000e+00	-1.793945312500000000e+00
-1.813476562500000000e+00	6.118164062500000000e-01	1.191406250000000000e+00
3.175781250000000000e+00	-1.958984375000000000e+00	-1.436523437500000000e+00
-2.892578125000000000e+00	-1.790771484375000000e-01	3.333984375000000000e+00
-2.910156250000000000e+00	-8.330078125000000000e-01	4.144531250000000000e+00
-2.683593750000000000e+00	-7.651367187500000000e-01	3.894531250000000000e+00
-2.458984375000000000e+00	-4.790039062500000000e-01	3.218750000000000000e+00
-1.635742187500000000e+00	-4.301757812500000000e-01	2.308593750000000000e+00
3.642578125000000000e+00	-1.144531250000000000e+00	-3.365234375000000000e+00
-2.955078125000000000e+00	-9.145507812500000000e-01	4.277343750000000000e+00
-1.613281250000000000e+00	4.371093750000000000e+00	-3.125000000000000000e+00
-3.171875000000000000e+00	4.269531250000000000e+00	-9.931640625000000000e-01
-3.314453125000000000e+00	-2.803039550781250000e-02	3.685546875000000000e+00
1.015625000000000000e-01	2.587890625000000000e+00	-3.236328125000000000e+00
8.325195312500000000e-01	8.193359375000000000e-01	-2.259765625000000000e+00
2.632812500000000000e+00	-1.086914062500000000e+00	-2.160156250000000000e+00
-3.140625000000000000e+00	3.134765625000000000e+00	3.129882812500000000e-01
-3.517578125000000000e+00	1.657226562500000000e+00	2.226562500000000000e+00
-2.500000000000000000e+00	4.351562500000000000e+00	-1.787109375000000000e+00
-1.656250000000000000e+00	4.484375000000000000e+00	-2.884765625000000000e+00
-1.449218750000000000e+00	2.939453125000000000e+00	-1.637695312500000000e+00
1.846679687500000000e+00	-8.540039062500000000e-01	-1.477539062500000000e+00
-2.970703125000000000e+00	-6.230468750000000000e-01	4.109375000000000000e+00
-3.525390625000000000e+00	4.028320312500000000e-01	3.486328125000000000e+00
1.303710937500000000e+00	-6.024169921875000000e-02	-1.618164062500000000e+00
2.880859375000000000e+00	-1.289062500000000000e+00	-2.138671875000000000e+00
-1.381835937500000000e+00	2.472656250000000000e+00	-1.024414062500000000e+00
-2.234375000000000000e+00	8.168945312500000000e-01	1.511718750000000000e+00
-1.800781250000000000e+00	3.669921875000000000e+00	-2.017578125000000000e+00
4.750000000000000000e+00	-2.105468750000000000e+00	-3.298828125000000000e+00
2.544921875000000000e+00	-5.634765625000000000e-01	-2.615234375000000000e+00
3.091796875000000000e+00	-1.977539062500000000e+00	-1.379882812500000000e+00
-3.991699218750000000e-01	2.568359375000000000e+00	-2.623046875000000000e+00
-1.189453125000000000e+00	-7.475585937500000000e-01	2.105468750000000000e+00
-2.537109375000000000e+00	-5.297851562500000000e-01	3.349609375000000000e+00
-2.490234375000000000e+00	-4.219055175781250000e-03	2.771484375000000000e+00
-9.638671875000000000e-01	3.001953125000000000e+00	-2.230468750000000000e+00
9.809570312500000000e-01	-6.621093750000000000e-01	-6.030273437500000000e-01
4.320312500000000000e+00	-1.910156250000000000e+00	-3.029296875000000000e+00
-2.775390625000000000e+00	1.094360351562500000e-01	2.738281250000000000e+00
-3.556640625000000000e+00	-5.927734375000000000e-01	4.695312500000000000e+00
-1.340820312500000000e+00	3.330078125000000000e+00	-2.203125000000000000e+00
-9.321289062500000000e-01	-1.574218750000000000e+00	2.857421875000000000e+00
-2.337890625000000000e+00	4.946899414062500000e-02	2.460937500000000000e+00
1.972656250000000000e+00	-9.648437500000000000e-01	-1.368164062500000000e+00
-1.664062500000000000e+00	2.982421875000000000e+00	-1.323242187500000000e+00
-1.726562500000000000e+00	-1.832580566406250000e-02	1.848632812500000000e+00
4.917968750000000000e+00	-2.480468750000000000e+00	-2.986328125000000000e+00
-2.583984375000000000e+00	7.354736328125000000e-02	2.669921875000000000e+00
2.826171875000000000e+00	3.863525390625000000e-02	-3.683593750000000000e+00
3.353515625000000000e+00	-1.771484375000000000e+00	-1.972656250000000000e+00
3.320312500000000000e+00	-9.619140625000000000e-01	-3.169921875000000000e+00
4.070312500000000000e+00	-1.399414062500000000e+00	-3.427734375000000000e+00
-3.226562500000000000e+00	-2.717285156250000000e-01	3.771484375000000000e+00
8.837890625000000000e-01	-3.107910156250000000e-01	-8.266601562500000000e-01
-1.349609375000000000e+00	2.765625000000000000e+00	-1.413085937500000000e+00
-2.847656250000000000e+00	-6.494140625000000000e-01	3.843750000000000000e+00
-1.569335937500000000e+00	1.629638671875000000e-02	1.606445312500000000e+00
-2.539062500000000000e+00	-5.688476562500000000e-01	3.257812500000000000e+00
1.529296875000000000e+00	3.112792968750000000e-01	-2.298828125000000000e+00
4.937500000000000000e+00	-2.724609375000000000e+00	-2.667968750000000000e+00
-2.900390625000000000e+00	7.041015625000000000e-01	2.230468750000000000e+00
3.214843750000000000e+00	-8.784179687500000000e-01	-3.126953125000000000e+00
7.524414062500000000e-01	1.403320312500000000e+00	-2.708984375000000000e+00
-2.027343750000000000e+00	4.332031250000000000e+00	-2.302734375000000000e+00
-1.821289062500000000e+00	4.273437500000000000e+00	-2.613281250000000000e+00
-2.353515625000000000e+00	2.904296875000000000e+00	-3.637695312500000000e-01
-2.021484375000000000e+00	-3.242187500000000000e-01	2.568359375000000000e+00
9.907226562500000000e-01	2.361328125000000000e+00	-4.269531250000000000e+00
-8.686523437500000000e-01	3.273437500000000000e+00	-2.904296875000000000e+00
3.515625000000000000e+00	-8.222656250000000000e-01	-3.605468750000000000e+00
-2.417968750000000000e+00	1.285156250000000000e+00	1.183593750000000000e+00
-2.669921875000000000e+00	-6.176757812500000000e-01	3.607421875000000000e+00
3.867187500000000000e+00	-2.380859375000000000e+00	-1.799804687500000000e+00
-3.033203125000000000e+00	-2.629394531250000000e-01	3.576171875000000000e+00
-2.929687500000000000e+00	5.405273437500000000e-01	2.621093750000000000e+00
-1.017578125000000000e+00	2.025390625000000000e+00	-9.858398437500000000e-01
-2.378906250000000000e+00	1.627197265625000000e-01	2.388671875000000000e+00
-2.910156250000000000e+00	-8.178710937500000000e-01	4.140625000000000000e+00
-2.746093750000000000e+00	3.701171875000000000e+00	-7.861328125000000000e-01
-3.126953125000000000e+00	3.390625000000000000e+00	2.688598632812500000e-02
-8.540039062500000000e-01	3.656250000000000000e+00	-3.347656250000000000e+00
4.097656250000000000e+00	-1.828125000000000000e+00	-2.859375000000000000e+00
-2.521484375000000000e+00	-8.427734375000000000e-01	3.650390625000000000e+00
-1.841735839843750000e-02	2.005859375000000000e+00	-2.685546875000000000e+00
-2.738281250000000000e+00	2.453125000000000000e+00	6.186523437500000000e-01
-2.597656250000000000e+00	2.552734375000000000e+00	5.039062500000000000e-01
4.675781250000000000e+00	-2.064453125000000000e+00	-3.142578125000000000e+00
-1.666992187500000000e+00	3.169921875000000000e+00	-1.454101562500000000e+00
4.953125000000000000e+00	-2.673828125000000000e+00	-2.718750000000000000e+00
-3.025390625000000000e+00	1.045898437500000000e+00	2.183593750000000000e+00
-1.972656250000000000e+00	4.156250000000000000e+00	-2.275390625000000000e+00
2.861328125000000000e+00	3.332519531250000000e-02	-3.785156250000000000e+00
2.474609375000000000e+00	-1.447265625000000000e+00	-1.270507812500000000e+00
2.791015625000000000e+00	4.758300781250000000e-01	-4.488281250000000000e+00
1.085937500000000000e+00	8.386230468750000000e-02	-1.517578125000000000e+00
-2.117187500000000000e+00	3.918457031250000000e-01	1.873046875000000000e+00
-1.912109375000000000e+00	-9.355468750000000000e-01	2.896484375000000000e+00
3.320312500000000000e+00	-1.753906250000000000e+00	-2.156250000000000000e+00
-2.498046875000000000e+00	-7.695312500000000000e-01	3.619140625000000000e+00
-3.041015625000000000e+00	1.212890625000000000e+00	2.015625000000000000e+00
-2.308593750000000000e+00	2.962890625000000000e+00	-3.737792968750000000e-01
-1.720703125000000000e+00	5.498046875000000000e-01	1.219726562500000000e+00
-2.853515625000000000e+00	-2.731933593750000000e-01	3.541015625000000000e+00
2.619140625000000000e+00	-1.105468750000000000e+00	-2.064453125000000000e+00
5.007812500000000000e+00	-2.281250000000000000e+00	-3.578125000000000000e+00
-2.736328125000000000e+00	-8.110351562500000000e-01	3.863281250000000000e+00
-1.148437500000000000e+00	2.779296875000000000e+00	-1.847656250000000000e+00
-9.843750000000000000e-01	2.562500000000000000e+00	-1.758789062500000000e+00
-2.683593750000000000e+00	-1.105468750000000000e+00	4.039062500000000000e+00
3.011718750000000000e+00	-4.653320312500000000e-01	-3.451171875000000000e+00
-3.111328125000000000e+00	9.326171875000000000e-01	2.351562500000000000e+00
5.148437500000000000e+00	-2.173828125000000000e+00	-3.642578125000000000e+00
1.810546875000000000e+00	-1.084960937500000000e+00	-9.160156250000000000e-01
2.150390625000000000e+00	-2.792968750000000000e-01	-2.628906250000000000e+00
4.562500000000000000e+00	-2.441406250000000000e+00	-2.513671875000000000e+00
5.207031250000000000e+00	-2.552734375000000000e+00	-3.273437500000000000e+00
-2.232421875000000000e+00	4.472656250000000000e+00	-2.369140625000000000e+00
-2.947265625000000000e+00	-6.152343750000000000e-01	3.923828125000000000e+00
2.703125000000000000e+00	-1.748046875000000000e+00	-1.132812500000000000e+00
-1.036132812500000000e+00	8.925781250000000000e-01	1.528320312500000000e-01
1.441650390625000000e-01	1.150390625000000000e+00	-1.770507812500000000e+00
-3.068359375000000000e+00	-5.776367187500000000e-01	3.904296875000000000e+00
1.349609375000000000e+00	4.399414062500000000e-01	-2.552734375000000000e+00
1.597656250000000000e+00	4.187011718750000000e-01	-2.660156250000000000e+00
9.897460937500000000e-01	1.887695312500000000e+00	-3.800781250000000000e+00
-2.480468750000000000e+00	3.437500000000000000e-01	2.267578125000000000e+00
-2.962890625000000000e+00	-1.050781250000000000e+00	4.433593750000000000e+00
2.972656250000000000e+00	-7.539062500000000000e-01	-3.029296875000000000e+00
-2.314453125000000000e+00	3.259765625000000000e+00	-7.558593750000000000e-01
4.468750000000000000e+00	-1.931640625000000000e+00	-3.310546875000000000e+00
-3.314453125000000000e+00	3.712890625000000000e+00	-1.701660156250000000e-01
4.062500000000000000e+00	-1.345703125000000000e+00	-3.462890625000000000e+00
-3.212890625000000000e+00	3.027343750000000000e-01	3.080078125000000000e+00
-9.736328125000000000e-01	1.309570312500000000e+00	-1.934814453125000000e-01
-4.123535156250000000e-01	2.324218750000000000e+00	-2.482421875000000000e+00
2.449218750000000000e+00	-1.366210937500000000e+00	-1.525390625000000000e+00
-1.798828125000000000e+00	3.542968750000000000e+00	-1.856445312500000000e+00
-3.017578125000000000e+00	-9.145507812500000000e-01	4.453125000000000000e+00
2.435546875000000000e+00	-1.216796875000000000e+00	-1.650390625000000000e+00
-2.833984375000000000e+00	-1.206054687500000000e+00	4.546875000000000000e+00
1.929687500000000000e+00	4.328613281250000000e-01	-3.173828125000000000e+00
1.878906250000000000e+00	-1.098632812500000000e+00	-9.218750000000000000e-01
-3.095703125000000000e+00	-1.014648437500000000e+00	4.621093750000000000e+00
-2.972656250000000000e+00	-5.585937500000000000e-01	3.816406250000000000e+00
-2.369140625000000000e+00	-7.294921875000000000e-01	3.427734375000000000e+00
-2.974609375000000000e+00	3.437500000000000000e-01	2.806640625000000000e+00
-7.338867187500000000e-01	2.001953125000000000e+00	-1.568359375000000000e+00
-2.087890625000000000e+00	4.785156250000000000e+00	-2.675781250000000000e+00
3.242187500000000000e+00	-7.163085937500000000e-01	-3.298828125000000000e+00
-2.603515625000000000e+00	-9.418945312500000000e-01	3.880859375000000000e+00
-2.337890625000000000e+00	2.986328125000000000e+00	-3.232421875000000000e-01
-1.049194335937500000e-01	1.769531250000000000e+00	-2.054687500000000000e+00
3.105468750000000000e+00	-1.568359375000000000e+00	-1.997070312500000000e+00
-6.162109375000000000e-01	2.298828125000000000e+00	-1.946289062500000000e+00
-5.400390625000000000e-01	2.453125000000000000e+00	-2.306640625000000000e+00
-2.347656250000000000e+00	2.927734375000000000e+00	-3.225097656250000000e-01
-1.083984375000000000e+00	2.759765625000000000e+00	-1.924804687500000000e+00
-1.278320312500000000e+00	-1.594238281250000000e-01	1.495117187500000000e+00
-2.314453125000000000e+00	-5.903320312500000000e-01	3.107421875000000000e+00
-1.914062500000000000e+00	3.089843750000000000e+00	-1.089843750000000000e+00
-1.546875000000000000e+00	2.728515625000000000e+00	-1.251953125000000000e+00
-1.531250000000000000e+00	3.753906250000000000e+00	-2.613281250000000000e+00
-3.083984375000000000e+00	-1.124023437500000000e+00	4.687500000000000000e+00
-8.818359375000000000e-01	2.812500000000000000e+00	-2.250000000000000000e+00
-2.480468750000000000e+00	9.545898437500000000e-02	2.472656250000000000e+00
-2.925781250000000000e+00	-9.960937500000000000e-02	3.048828125000000000e+00
4.378906250000000000e+00	-1.726562500000000000e+00	-3.320312500000000000e+00
-3.125000000000000000e+00	4.670410156250000000e-01	2.851562500000000000e+00
4.058593750000000000e+00	-1.661132812500000000e+00	-3.150390625000000000e+00
-2.041015625000000000e+00	5.869140625000000000e-01	1.629882812500000000e+00
-3.095703125000000000e+00	-3.683090209960937500e-03	3.347656250000000000e+00
-1.380859375000000000e+00	2.242187500000000000e+00	-8.525390625000000000e-01
1.906250000000000000e+00	-4.868164062500000000e-01	-1.953125000000000000e+00
-2.640625000000000000e+00	2.365234375000000000e+00	5.971679687500000000e-01
2.341796875000000000e+00	-7.490234375000000000e-01	-2.050781250000000000e+00
-3.955078125000000000e+00	6.127929687500000000e-01	3.677734375000000000e+00
-2.789062500000000000e+00	9.240722656250000000e-02	2.953125000000000000e+00
-2.978515625000000000e+00	4.820312500000000000e+00	-1.844726562500000000e+00
-2.347656250000000000e+00	1.625976562500000000e-01	2.314453125000000000e+00
4.488281250000000000e+00	-2.294921875000000000e+00	-2.623046875000000000e+00
5.128906250000000000e+00	-2.388671875000000000e+00	-3.425781250000000000e+00
4.519531250000000000e+00	-1.867187500000000000e+00	-3.236328125000000000e+00
3.769531250000000000e+00	-2.048828125000000000e+00	-2.216796875000000000e+00
-9.213867187500000000e-01	1.078125000000000000e+00	-2.124023437500000000e-01
-3.078125000000000000e+00	-4.565429687500000000e-01	4.023437500000000000e+00
-1.789062500000000000e+00	1.947265625000000000e+00	-6.488037109375000000e-02
3.888671875000000000e+00	-1.416015625000000000e+00	-3.207031250000000000e+00
-5.117187500000000000e-01	3.634765625000000000e+00	-3.828125000000000000e+00
2.233886718750000000e-01	2.003906250000000000e+00	-2.802734375000000000e+00
-1.626953125000000000e+00	4.304687500000000000e+00	-2.871093750000000000e+00
3.753906250000000000e+00	-1.958007812500000000e+00	-2.343750000000000000e+00
-2.554687500000000000e+00	4.910156250000000000e+00	-2.632812500000000000e+00
-1.897460937500000000e+00	4.316406250000000000e+00	-2.521484375000000000e+00
8.730468750000000000e-01	1.160156250000000000e+00	-2.675781250000000000e+00
-2.796875000000000000e+00	-8.515625000000000000e-01	3.960937500000000000e+00
-1.196899414062500000e-01	1.457031250000000000e+00	-1.663085937500000000e+00
-2.369140625000000000e+00	1.440429687500000000e-01	2.218750000000000000e+00
-2.449218750000000000e+00	-8.447265625000000000e-01	3.566406250000000000e+00
3.033203125000000000e+00	-3.408203125000000000e-01	-3.535156250000000000e+00
-2.330078125000000000e+00	1.731445312500000000e+00	8.261718750000000000e-01
-2.603515625000000000e+00	-6.557617187500000000e-01	3.623046875000000000e+00
-1.373046875000000000e+00	8.901367187500000000e-01	6.586914062500000000e-01
-1.968750000000000000e+00	-2.054443359375000000e-01	2.242187500000000000e+00
-1.305664062500000000e+00	-9.140625000000000000e-01	2.433593750000000000e+00
-8.725585937500000000e-01	2.853515625000000000e+00	-1.907226562500000000e+00
-2.691406250000000000e+00	9.320068359375000000e-02	2.806640625000000000e+00
2.871093750000000000e+00	-1.029296875000000000e+00	-2.476562500000000000e+00
-3.439941406250000000e-01	6.010742187500000000e-01	-4.636230468750000000e-01
-1.847656250000000000e+00	2.781250000000000000e+00	-7.128906250000000000e-01
-2.216796875000000000e+00	3.304687500000000000e+00	-8.945312500000000000e-01
3.728515625000000000e+00	-2.488281250000000000e+00	-1.492187500000000000e+00
-1.509765625000000000e+00	-1.367187500000000000e+00	3.152343750000000000e+00
-2.972656250000000000e+00	-6.948242187500000000e-01	4.125000000000000000e+00
-3.033203125000000000e+00	-7.060546875000000000e-01	4.031250000000000000e+00
-1.154296875000000000e+00	3.724609375000000000e+00	-2.843750000000000000e+00
-8.720703125000000000e-01	3.179687500000000000e+00	-2.480468750000000000e+00
5.341796875000000000e-01	1.456054687500000000e+00	-2.564453125000000000e+00
4.269531250000000000e+00	-1.384765625000000000e+00	-3.710937500000000000e+00
-1.437988281250000000e-01	3.082031250000000000e+00	-3.695312500000000000e+00
-2.615234375000000000e+00	-1.073242187500000000e+00	4.117187500000000000e+00
-2.078125000000000000e+00	4.433593750000000000e+00	-2.412109375000000000e+00
-3.244140625000000000e+00	-7.841796875000000000e-01	4.421875000000000000e+00
-1.209960937500000000e+00	3.281250000000000000e+00	-2.349609375000000000e+00
1.974609375000000000e+00	-1.247070312500000000e+00	-1.145507812500000000e+00
-2.531250000000000000e+00	4.753906250000000000e+00	-2.232421875000000000e+00
-1.263671875000000000e+00	1.757812500000000000e+00	-4.887695312500000000e-01
-2.912109375000000000e+00	3.765625000000000000e+00	-7.314453125000000000e-01
3.572265625000000000e+00	-1.547851562500000000e+00	-2.724609375000000000e+00
-2.794921875000000000e+00	-3.732910156250000000e-01	3.539062500000000000e+00
-2.554687500000000000e+00	-1.232421875000000000e+00	4.226562500000000000e+00
-1.360351562500000000e+00	2.382812500000000000e+00	-1.172851562500000000e+00
-3.728515625000000000e+00	2.316406250000000000e+00	1.833984375000000000e+00
3.060546875000000000e+00	-8.222656250000000000e-01	-2.960937500000000000e+00
2.214843750000000000e+00	-1.787109375000000000e-01	-2.787109375000000000e+00
-2.583984375000000000e+00	4.453125000000000000e+00	-1.839843750000000000e+00
4.554687500000000000e+00	-1.838867187500000000e+00	-3.365234375000000000e+00
4.601562500000000000e+00	-2.177734375000000000e+00	-3.013671875000000000e+00
-2.156250000000000000e+00	1.941406250000000000e+00	3.999023437500000000e-01
4.226562500000000000e+00	-2.298828125000000000e+00	-2.347656250000000000e+00
-2.629394531250000000e-01	3.105468750000000000e+00	-3.519531250000000000e+00
-2.859375000000000000e+00	5.249023437500000000e-02	3.041015625000000000e+00
4.480468750000000000e+00	-2.255859375000000000e+00	-2.755859375000000000e+00
-1.912109375000000000e+00	4.050781250000000000e+00	-2.076171875000000000e+00
-1.333007812500000000e+00	3.617187500000000000e+00	-2.412109375000000000e+00
-3.003906250000000000e+00	3.212890625000000000e+00	-2.679443359375000000e-02
-1.796875000000000000e+00	4.445312500000000000e+00	-2.925781250000000000e+00
4.867187500000000000e+00	-2.445312500000000000e+00	-3.117187500000000000e+00
-1.545898437500000000e+00	-1.748046875000000000e-01	1.841796875000000000e+00
2.378906250000000000e+00	-1.373046875000000000e+00	-1.338867187500000000e+00
4.257812500000000000e+00	-1.434570312500000000e+00	-3.554687500000000000e+00
-8.388671875000000000e-01	4.308593750000000000e+00	-4.050781250000000000e+00
-3.263671875000000000e+00	-3.132324218750000000e-01	3.919921875000000000e+00
1.521484375000000000e+00	2.597656250000000000e-01	-2.570312500000000000e+00
4.945312500000000000e+00	-2.720703125000000000e+00	-2.832031250000000000e+00
-1.047851562500000000e+00	1.531250000000000000e+00	-4.294433593750000000e-01
-3.285156250000000000e+00	3.068359375000000000e+00	6.240234375000000000e-01
-2.416015625000000000e+00	3.101562500000000000e+00	-2.973632812500000000e-01
-3.298339843750000000e-01	8.095703125000000000e-01	-4.997558593750000000e-01
2.630859375000000000e+00	-7.846679687500000000e-01	-2.509765625000000000e+00
1.082031250000000000e+00	6.601562500000000000e-01	-2.492187500000000000e+00
3.095703125000000000e+00	-1.798828125000000000e+00	-1.545898437500000000e+00
-1.806640625000000000e+00	2.833984375000000000e+00	-1.039062500000000000e+00
-3.587890625000000000e+00	1.033935546875000000e-01	3.849609375000000000e+00
-2.751953125000000000e+00	4.691406250000000000e+00	-1.880859375000000000e+00
-2.203125000000000000e+00	2.757812500000000000e+00	-3.813476562500000000e-01
-2.892578125000000000e+00	8.144531250000000000e-01	2.115234375000000000e+00
-2.509765625000000000e-01	2.351562500000000000e+00	-2.634765625000000000e+00
2.128906250000000000e+00	-1.949218750000000000e+00	-2.010498046875000000e-01
-1.206054687500000000e+00	3.160156250000000000e+00	-2.152343750000000000e+00
-2.244140625000000000e+00	2.054687500000000000e+00	4.345703125000000000e-01
3.306640625000000000e+00	-1.757812500000000000e+00	-1.946289062500000000e+00
-3.074218750000000000e+00	1.167968750000000000e+00	2.029296875000000000e+00
2.312500000000000000e+00	1.945800781250000000e-01	-3.457031250000000000e+00
-3.500000000000000000e+00	6.030273437500000000e-01	3.103515625000000000e+00
-1.378906250000000000e+00	4.003906250000000000e+00	-2.765625000000000000e+00
-1.509765625000000000e+00	3.898437500000000000e+00	-2.750000000000000000e+00
-2.167968750000000000e+00	3.628906250000000000e+00	-1.519531250000000000e+00
-2.701171875000000000e+00	-1.054077148437500000e-01	2.976562500000000000e+00
-3.048828125000000000e+00	-7.797851562500000000e-01	4.214843750000000000e+00
3.136718750000000000e+00	-9.555664062500000000e-01	-2.814453125000000000e+00
6.909179687500000000e-01	1.053710937500000000e+00	-2.298828125000000000e+00
-3.593750000000000000e+00	1.850585937500000000e+00	2.048828125000000000e+00
5.078125000000000000e+00	-2.607421875000000000e+00	-3.017578125000000000e+00
-3.085937500000000000e+00	-9.545898437500000000e-01	4.445312500000000000e+00
-3.875000000000000000e+00	4.509277343750000000e-01	3.785156250000000000e+00
-1.855468750000000000e+00	1.324218750000000000e+00	6.298828125000000000e-01
-1.771484375000000000e+00	-6.889648437500000000e-01	2.689453125000000000e+00
-3.468750000000000000e+00	4.238891601562500000e-02	3.941406250000000000e+00
5.122070312500000000e-01	-7.397460937500000000e-01	1.866455078125000000e-01
3.375000000000000000e+00	-1.479492187500000000e+00	-2.406250000000000000e+00
-3.283203125000000000e+00	-5.917968750000000000e-01	4.328125000000000000e+00
4.058593750000000000e+00	-1.671875000000000000e+00	-3.027343750000000000e+00
-1.548828125000000000e+00	2.730468750000000000e+00	-9.765625000000000000e-01
1.026367187500000000e+00	1.727294921875000000e-01	-1.878906250000000000e+00
-3.076171875000000000e+00	-5.815429687500000000e-01	3.919921875000000000e+00
4.285156250000000000e+00	-1.569335937500000000e+00	-3.681640625000000000e+00
-3.521484375000000000e+00	9.423828125000000000e-01	2.595703125000000000e+00
-6.440429687500000000e-01	1.912109375000000000e+00	-1.551757812500000000e+00
-2.412109375000000000e+00	2.382812500000000000e+00	1.220703125000000000e-01
-7.241210937500000000e-01	1.693359375000000000e+00	-1.021484375000000000e+00
-2.628906250000000000e+00	-1.270507812500000000e+00	4.390625000000000000e+00
2.371093750000000000e+00	5.356445312500000000e-01	-4.144531250000000000e+00
-2.560546875000000000e+00	1.317138671875000000e-01	2.533203125000000000e+00
1.308593750000000000e+00	1.030273437500000000e+00	-2.957031250000000000e+00
4.242187500000000000e+00	-1.733398437500000000e+00	-3.220703125000000000e+00
-1.307617187500000000e+00	9.360351562500000000e-01	4.919433593750000000e-01
-2.195312500000000000e+00	-6.870117187500000000e-01	3.230468750000000000e+00
1.304687500000000000e+00	1.260986328125000000e-01	-1.992187500000000000e+00
3.164062500000000000e+00	-1.373046875000000000e+00	-2.330078125000000000e+00
3.357421875000000000e+00	-1.332031250000000000e+00	-2.460937500000000000e+00
1.369140625000000000e+00	-1.434570312500000000e+00	4.141235351562500000e-02
1.734375000000000000e+00	-7.329101562500000000e-01	-1.509765625000000000e+00
-1.750000000000000000e+00	3.750000000000000000e+00	-2.089843750000000000e+00
9.306640625000000000e-01	-1.562500000000000000e-02	-1.383789062500000000e+00
3.146484375000000000e+00	-1.474609375000000000e+00	-2.121093750000000000e+00
-3.657226562500000000e-01	1.742187500000000000e+00	-1.689453125000000000e+00
-3.404296875000000000e+00	-5.043945312500000000e-01	4.468750000000000000e+00
2.070312500000000000e+00	1.163940429687500000e-01	-2.964843750000000000e+00
2.443359375000000000e+00	-1.495117187500000000e+00	-1.315429687500000000e+00
2.923828125000000000e+00	-1.536132812500000000e+00	-1.740234375000000000e+00
-3.576171875000000000e+00	1.295898437500000000e+00	2.361328125000000000e+00
2.208984375000000000e+00	-9.360351562500000000e-01	-1.713867187500000000e+00
-3.740234375000000000e+00	1.803710937500000000e+00	2.146484375000000000e+00
-1.474609375000000000e+00	3.589843750000000000e+00	-2.437500000000000000e+00
-1.498046875000000000e+00	1.023437500000000000e+00	5.332031250000000000e-01
2.816406250000000000e+00	-5.903320312500000000e-01	-2.980468750000000000e+00
-1.019531250000000000e+00	3.667968750000000000e+00	-3.027343750000000000e+00
-2.521484375000000000e+00	3.796875000000000000e+00	-1.192382812500000000e+00
-2.875000000000000000e+00	3.355468750000000000e+00	-2.673339843750000000e-01
2.474609375000000000e+00	-1.376953125000000000e+00	-1.422851562500000000e+00
4.515625000000000000e+00	-2.335937500000000000e+00	-2.761718750000000000e+00
-2.890625000000000000e+00	3.662109375000000000e-01	2.705078125000000000e+00
-2.658203125000000000e+00	-7.084960937500000000e-01	3.574218750000000000e+00
4.704589843750000000e-01	1.603515625000000000e+00	-2.837890625000000000e+00
-1.352539062500000000e+00	4.320312500000000000e+00	-3.443359375000000000e+00
-8.471679687500000000e-01	3.917968750000000000e+00	-3.519531250000000000e+00
4.503906250000000000e+00	-1.441406250000000000e+00	-3.865234375000000000e+00
-2.876953125000000000e+00	-2.663574218750000000e-01	3.564453125000000000e+00
-3.306640625000000000e+00	-4.890136718750000000e-01	4.152343750000000000e+00
-2.419921875000000000e+00	4.863281250000000000e+00	-2.488281250000000000e+00
2.787109375000000000e+00	-6.425781250000000000e-01	-2.978515625000000000e+00
-1.425781250000000000e+00	3.802734375000000000e+00	-2.560546875000000000e+00
-3.035156250000000000e+00	1.221679687500000000e+00	2.099609375000000000e+00
-3.001953125000000000e+00	-4.062500000000000000e-01	3.626953125000000000e+00
4.277343750000000000e+00	-1.317382812500000000e+00	-3.802734375000000000e+00
-2.277343750000000000e+00	3.857421875000000000e+00	-1.446289062500000000e+00
-1.483398437500000000e+00	4.457031250000000000e+00	-3.349609375000000000e+00
3.781250000000000000e+00	-8.417968750000000000e-01	-3.759765625000000000e+00
-8.427734375000000000e-01	1.406250000000000000e+00	-6.499023437500000000e-01
-2.660156250000000000e+00	3.250000000000000000e+00	-3.217773437500000000e-01
-6.967773437500000000e-01	2.560546875000000000e+00	-2.169921875000000000e+00
-3.525390625000000000e+00	1.180664062500000000e+00	2.531250000000000000e+00
-8.022460937500000000e-01	-4.370117187500000000e-01	1.304687500000000000e+00
3.273437500000000000e+00	-2.621093750000000000e+00	-5.073242187500000000e-01
-2.513671875000000000e+00	-2.502441406250000000e-01	3.021484375000000000e+00
-3.599609375000000000e+00	5.410156250000000000e-01	3.205078125000000000e+00
-1.346679687500000000e+00	3.623046875000000000e-01	9.096679687500000000e-01
4.394531250000000000e+00	-1.917968750000000000e+00	-3.220703125000000000e+00
-2.984375000000000000e+00	2.885742187500000000e-01	2.833984375000000000e+00
-9.052734375000000000e-01	5.527343750000000000e-01	3.359375000000000000e-01
-3.412109375000000000e+00	-2.774047851562500000e-02	3.724609375000000000e+00
-1.554687500000000000e+00	9.438476562500000000e-01	7.114257812500000000e-01
3.761718750000000000e+00	-1.794921875000000000e+00	-2.337890625000000000e+00
1.185546875000000000e+00	-1.896484375000000000e+00	7.641601562500000000e-01
-2.162109375000000000e+00	-8.056640625000000000e-01	3.230468750000000000e+00
-2.103515625000000000e+00	2.091796875000000000e+00	2.600097656250000000e-01
-2.454833984375000000e-01	1.791992187500000000e+00	-1.808593750000000000e+00
-1.589843750000000000e+00	5.219726562500000000e-01	1.109375000000000000e+00
2.671875000000000000e+00	-1.121093750000000000e+00	-2.037109375000000000e+00
-2.564453125000000000e+00	-1.295166015625000000e-01	2.878906250000000000e+00
4.429687500000000000e+00	-1.924804687500000000e+00	-3.095703125000000000e+00
-3.134765625000000000e+00	-6.850585937500000000e-01	4.175781250000000000e+00
-2.765625000000000000e+00	-4.111328125000000000e-01	3.351562500000000000e+00
-1.338867187500000000e+00	2.082031250000000000e+00	-8.447265625000000000e-01
-3.998046875000000000e+00	1.964843750000000000e+00	2.207031250000000000e+00
-2.906250000000000000e+00	-5.610351562500000000e-01	3.800781250000000000e+00
4.500000000000000000e+00	-1.478515625000000000e+00	-4.082031250000000000e+00
-1.467773437500000000e+00	-1.732177734375000000e-01	1.746093750000000000e+00
2.109375000000000000e+00	-2.758789062500000000e-01	-2.515625000000000000e+00
-3.345703125000000000e+00	-6.010742187500000000e-01	4.589843750000000000e+00
-3.656250000000000000e+00	2.570312500000000000e+00	1.311523437500000000e+00
2.656250000000000000e+00	-9.658203125000000000e-01	-2.355468750000000000e+00
2.562500000000000000e+00	-1.251953125000000000e+00	-1.761718750000000000e+00
-2.976562500000000000e+00	-7.885742187500000000e-01	4.250000000000000000e+00
-2.777343750000000000e+00	1.266601562500000000e+00	1.651367187500000000e+00
2.690429687500000000e-01	1.342773437500000000e+00	-2.072265625000000000e+00
6.240844726562500000e-02	-1.600585937500000000e+00	1.756835937500000000e+00
-2.929687500000000000e+00	-4.694824218750000000e-01	3.591796875000000000e+00
-3.847656250000000000e+00	1.500976562500000000e+00	2.654296875000000000e+00
-3.812500000000000000e+00	1.671875000000000000e+00	2.474609375000000000e+00
1.383789062500000000e+00	5.605468750000000000e-01	-2.769531250000000000e+00
-6.713867187500000000e-01	2.466796875000000000e+00	-2.125000000000000000e+00
-3.080078125000000000e+00	-1.801757812500000000e-01	3.556640625000000000e+00
2.656250000000000000e+00	-1.293945312500000000e-01	-3.480468750000000000e+00
-2.474365234375000000e-01	3.050781250000000000e+00	-3.308593750000000000e+00
2.857421875000000000e+00	-7.260742187500000000e-01	-2.773437500000000000e+00
4.503906250000000000e+00	-2.087890625000000000e+00	-2.873046875000000000e+00
-2.031250000000000000e+00	2.695312500000000000e+00	-6.577148437500000000e-01
-2.501953125000000000e+00	-7.470703125000000000e-01	3.613281250000000000e+00
4.826660156250000000e-01	1.922851562500000000e+00	-3.181640625000000000e+00
-1.931640625000000000e+00	1.879882812500000000e+00	7.012939453125000000e-02
-2.604980468750000000e-01	3.123046875000000000e+00	-3.578125000000000000e+00
3.011718750000000000e+00	-1.413085937500000000e+00	-1.903320312500000000e+00
-3.037109375000000000e+00	9.667968750000000000e-02	3.089843750000000000e+00
-2.275390625000000000e+00	3.503906250000000000e+00	-9.653320312500000000e-01
-2.894531250000000000e+00	-7.006835937500000000e-01	4.007812500000000000e+00
3.166015625000000000e+00	-7.226562500000000000e-01	-3.234375000000000000e+00
-3.525390625000000000e+00	2.384765625000000000e+00	1.496093750000000000e+00
-1.741210937500000000e+00	1.072265625000000000e+00	8.085937500000000000e-01
1.712890625000000000e+00	-2.807617187500000000e-02	-2.277343750000000000e+00
-3.015625000000000000e+00	-6.103515625000000000e-01	4.046875000000000000e+00
3.244140625000000000e+00	-4.960937500000000000e-01	-3.681640625000000000e+00
-1.947265625000000000e+00	1.030273437500000000e+00	9.541015625000000000e-01
-2.767578125000000000e+00	4.921875000000000000e+00	-2.222656250000000000e+00
-2.082031250000000000e+00	3.171875000000000000e+00	-9.580078125000000000e-01
5.185546875000000000e-01	1.652343750000000000e+00	-2.998046875000000000e+00
-2.171875000000000000e+00	-8.676757812500000000e-01	3.351562500000000000e+00
4.929687500000000000e+00	-2.318359375000000000e+00	-3.283203125000000000e+00
5.199218750000000000e+00	-2.347656250000000000e+00	-3.703125000000000000e+00
5.414062500000000000e+00	-2.447265625000000000e+00	-3.796875000000000000e+00
-2.359375000000000000e+00	3.183593750000000000e-01	2.150390625000000000e+00
1.660156250000000000e+00	-1.196289062500000000e+00	-6.616210937500000000e-01
1.655273437500000000e+00	-8.574218750000000000e-01	-1.191406250000000000e+00
5.244140625000000000e-01	2.076171875000000000e+00	-3.398437500000000000e+00
-2.687500000000000000e+00	-9.770507812500000000e-01	4.105468750000000000e+00
4.933593750000000000e+00	-2.119140625000000000e+00	-3.640625000000000000e+00
-3.332031250000000000e+00	7.043457031250000000e-02	3.484375000000000000e+00
2.248046875000000000e+00	-3.464355468750000000e-01	-2.650390625000000000e+00
-3.283203125000000000e+00	-4.763793945312500000e-02	3.537109375000000000e+00
-1.726562500000000000e+00	3.367187500000000000e+00	-1.959960937500000000e+00
-1.291992187500000000e+00	-4.003906250000000000e-01	1.862304687500000000e+00
1.372070312500000000e+00	1.118164062500000000e+00	-3.359375000000000000e+00
4.394531250000000000e+00	-2.324218750000000000e+00	-2.718750000000000000e+00
3.654296875000000000e+00	-1.524414062500000000e+00	-2.869140625000000000e+00
6.342773437500000000e-01	2.395019531250000000e-01	-1.440429687500000000e+00
-2.908203125000000000e+00	3.490234375000000000e+00	-1.976318359375000000e-01
9.169921875000000000e-01	1.046875000000000000e+00	-2.496093750000000000e+00
-2.597656250000000000e+00	-8.920898437500000000e-01	3.939453125000000000e+00
3.390625000000000000e+00	-1.065429687500000000e+00	-2.916015625000000000e+00
-2.708984375000000000e+00	-8.847656250000000000e-01	4.031250000000000000e+00
-2.308593750000000000e+00	2.304687500000000000e+00	2.288818359375000000e-01
-3.357421875000000000e+00	-6.074218750000000000e-01	4.593750000000000000e+00
1.101562500000000000e+00	1.804687500000000000e+00	-3.714843750000000000e+00
-2.373046875000000000e+00	-4.013671875000000000e-01	3.054687500000000000e+00
-1.551757812500000000e+00	4.500000000000000000e+00	-3.242187500000000000e+00
1.660156250000000000e+00	5.913085937500000000e-01	-2.986328125000000000e+00
-4.880371093750000000e-01	3.406250000000000000e+00	-3.193359375000000000e+00
-3.205078125000000000e+00	3.736328125000000000e+00	-2.521972656250000000e-01
-2.843750000000000000e+00	4.265625000000000000e+00	-1.530273437500000000e+00
-2.167968750000000000e+00	3.349609375000000000e+00	-1.073242187500000000e+00
-3.207031250000000000e+00	-1.649169921875000000e-01	3.691406250000000000e+00
-6.972656250000000000e-01	2.574218750000000000e+00	-2.248046875000000000e+00
3.302734375000000000e+00	-1.634765625000000000e+00	-2.140625000000000000e+00
3.794921875000000000e+00	-1.750976562500000000e+00	-2.558593750000000000e+00
-8.500976562500000000e-01	8.305664062500000000e-01	-2.795410156250000000e-01
-2.880859375000000000e+00	4.077148437500000000e-02	2.978515625000000000e+00
-3.610839843750000000e-01	-1.279296875000000000e+00	1.942382812500000000e+00
-2.888671875000000000e+00	-3.525390625000000000e-01	3.572265625000000000e+00
2.292968750000000000e+00	-3.474121093750000000e-01	-2.548828125000000000e+00
-3.337890625000000000e+00	-7.275390625000000000e-01	4.597656250000000000e+00
4.398437500000000000e+00	-2.015625000000000000e+00	-3.019531250000000000e+00
-1.847656250000000000e+00	-7.631835937500000000e-01	2.904296875000000000e+00
2.548828125000000000e+00	3.220214843750000000e-01	-3.861328125000000000e+00
3.912109375000000000e+00	-1.521484375000000000e+00	-3.255859375000000000e+00
-2.722656250000000000e+00	2.705078125000000000e-01	2.644531250000000000e+00
3.085937500000000000e+00	-7.109375000000000000e-01	-3.150390625000000000e+00
-3.044921875000000000e+00	-1.530761718750000000e-01	3.500000000000000000e+00
-1.932617187500000000e+00	2.121093750000000000e+00	1.212310791015625000e-02
-1.635742187500000000e+00	-6.059570312500000000e-01	2.349609375000000000e+00
2.841796875000000000e+00	-1.131835937500000000e+00	-2.285156250000000000e+00
-3.710937500000000000e-01	4.685058593750000000e-01	-2.568359375000000000e-01
-7.207031250000000000e-01	3.240234375000000000e+00	-2.906250000000000000e+00
-2.875000000000000000e+00	4.191406250000000000e+00	-1.308593750000000000e+00
-2.607421875000000000e+00	-2.287597656250000000e-01	2.876953125000000000e+00
-9.975585937500000000e-01	3.761718750000000000e+00	-3.123046875000000000e+00
-2.078125000000000000e+00	-4.995117187500000000e-01	2.789062500000000000e+00
-2.837890625000000000e+00	-6.337890625000000000e-01	3.865234375000000000e+00
-3.105468750000000000e+00	-7.402343750000000000e-01	4.230468750000000000e+00
7.260742187500000000e-01	2.160156250000000000e+00	-3.822265625000000000e+00
-3.164062500000000000e+00	-9.565429687500000000e-01	4.523437500000000000e+00
-1.923828125000000000e-01	2.900390625000000000e+00	-3.308593750000000000e+00
-2.931640625000000000e+00	3.957031250000000000e+00	-1.084960937500000000e+00
3.000000000000000000e+00	-8.276367187500000000e-01	-2.947265625000000000e+00
-3.232421875000000000e+00	-3.137207031250000000e-01	3.912109375000000000e+00
3.134765625000000000e+00	-1.142578125000000000e+00	-2.564453125000000000e+00
5.932617187500000000e-01	1.771484375000000000e+00	-3.207031250000000000e+00
-3.564453125000000000e+00	-2.457275390625000000e-01	4.394531250000000000e+00
2.650390625000000000e+00	5.283203125000000000e-01	-4.429687500000000000e+00
3.669921875000000000e+00	-1.790039062500000000e+00	-2.324218750000000000e+00
4.464843750000000000e+00	-2.089843750000000000e+00	-3.101562500000000000e+00
-2.804687500000000000e+00	-6.142578125000000000e-01	3.744140625000000000e+00
-2.300781250000000000e+00	1.120117187500000000e+00	1.367187500000000000e+00
-1.998046875000000000e+00	1.818359375000000000e+00	3.666992187500000000e-01
4.808593750000000000e+00	-2.513671875000000000e+00	-2.660156250000000000e+00
4.781250000000000000e+00	-2.501953125000000000e+00	-2.898437500000000000e+00
-1.468750000000000000e+00	2.955078125000000000e+00	-1.581054687500000000e+00
-1.929687500000000000e+00	3.166015625000000000e+00	-1.115234375000000000e+00
-3.007812500000000000e+00	-6.533203125000000000e-01	4.101562500000000000e+00
-3.314453125000000000e+00	1.831054687500000000e-01	3.523437500000000000e+00
-2.746093750000000000e+00	-4.650878906250000000e-01	3.417968750000000000e+00
3.621093750000000000e+00	-1.758789062500000000e+00	-2.218750000000000000e+00
3.410156250000000000e+00	-1.147460937500000000e+00	-2.841796875000000000e+00
4.136718750000000000e+00	-2.535156250000000000e+00	-1.957031250000000000e+00
3.177734375000000000e+00	-1.904296875000000000e+00	-1.505859375000000000e+00
-3.128906250000000000e+00	-1.258544921875000000e-01	3.607421875000000000e+00
-1.822265625000000000e+00	3.687500000000000000e+00	-2.076171875000000000e+00
-7.905273437500000000e-01	1.377929687500000000e+00	-6.059570312500000000e-01
4.875000000000000000e+00	-2.546875000000000000e+00	-2.917968750000000000e+00
-2.480468750000000000e+00	-6.616210937500000000e-01	3.480468750000000000e+00
-1.999023437500000000e+00	2.705078125000000000e+00	-6.499023437500000000e-01
-1.016601562500000000e+00	3.962890625000000000e+00	-3.341796875000000000e+00
-3.113281250000000000e+00	-8.149414062500000000e-01	4.417968750000000000e+00
-3.810546875000000000e+00	-2.025146484375000000e-01	4.339843750000000000e+00
-1.380859375000000000e+00	1.836914062500000000e+00	-4.528808593750000000e-01
2.107421875000000000e+00	-7.573242187500000000e-01	-1.789062500000000000e+00
-3.417968750000000000e+00	-5.474090576171875000e-03	3.775390625000000000e+00
4.238281250000000000e+00	-2.429687500000000000e+00	-2.250000000000000000e+00
3.169921875000000000e+00	-2.597656250000000000e+00	-6.875000000000000000e-01
3.812500000000000000e+00	-3.022460937500000000e-01	-4.621093750000000000e+00
4.132812500000000000e+00	-1.422851562500000000e+00	-3.447265625000000000e+00
1.948242187500000000e+00	-1.107421875000000000e+00	-1.136718750000000000e+00
-3.394531250000000000e+00	3.742187500000000000e+00	1.591796875000000000e-01
-2.134765625000000000e+00	-1.057617187500000000e+00	3.578125000000000000e+00
-2.636718750000000000e+00	3.039062500000000000e+00	-1.976318359375000000e-01
3.511718750000000000e+00	-9.438476562500000000e-01	-3.330078125000000000e+00
3.675781250000000000e+00	-3.933105468750000000e-01	-4.257812500000000000e+00
4.792968750000000000e+00	-2.251953125000000000e+00	-3.166015625000000000e+00
4.085937500000000000e+00	-2.113281250000000000e+00	-2.517578125000000000e+00
-1.712890625000000000e+00	1.400390625000000000e+00	4.396972656250000000e-01
-3.054687500000000000e+00	-9.252929687500000000e-01	4.605468750000000000e+00
4.871093750000000000e+00	-2.099609375000000000e+00	-3.367187500000000000e+00
-2.166015625000000000e+00	3.521484375000000000e+00	-1.269531250000000000e+00
-3.021484375000000000e+00	4.300781250000000000e+00	-1.243164062500000000e+00
8.392333984375000000e-02	1.993164062500000000e+00	-2.613281250000000000e+00
-2.525390625000000000e+00	4.328125000000000000e+00	-2.027343750000000000e+00
2.603515625000000000e+00	-2.729492187500000000e-01	-3.228515625000000000e+00
4.652343750000000000e+00	-2.240234375000000000e+00	-3.070312500000000000e+00
-2.368164062500000000e-01	2.378906250000000000e+00	-2.626953125000000000e+00
-1.542968750000000000e+00	4.757812500000000000e+00	-3.378906250000000000e+00
4.925781250000000000e+00	-2.429687500000000000e+00	-3.261718750000000000e+00
-3.132812500000000000e+00	-9.125976562500000000e-01	4.546875000000000000e+00
-2.736328125000000000e+00	-8.452148437500000000e-01	3.871093750000000000e+00
-3.296875000000000000e+00	3.693847656250000000e-01	3.175781250000000000e+00
-2.935546875000000000e+00	1.970214843750000000e-01	2.978515625000000000e+00
4.164062500000000000e+00	-1.821289062500000000e+00	-2.972656250000000000e+00
2.865234375000000000e+00	-6.582031250000000000e-01	-2.742187500000000000e+00
-1.778320312500000000e+00	3.044921875000000000e+00	-1.078125000000000000e+00
1.010742187500000000e+00	1.805664062500000000e+00	-3.765625000000000000e+00
3.787109375000000000e+00	-2.048828125000000000e+00	-2.062500000000000000e+00
-1.696289062500000000e+00	3.066406250000000000e+00	-1.461914062500000000e+00
3.462890625000000000e+00	-2.212890625000000000e+00	-1.443359375000000000e+00
4.289062500000000000e+00	-2.246093750000000000e+00	-2.630859375000000000e+00
-1.599609375000000000e+00	3.378906250000000000e+00	-1.835937500000000000e+00
4.695312500000000000e+00	-2.482421875000000000e+00	-2.759765625000000000e+00
2.068359375000000000e+00	-1.947265625000000000e+00	-2.120361328125000000e-01
2.181640625000000000e+00	-1.101562500000000000e+00	-1.577148437500000000e+00
3.816406250000000000e+00	-1.991210937500000000e+00	-2.482421875000000000e+00
3.349609375000000000e+00	-8.808593750000000000e-01	-3.056640625000000000e+00
-2.521484375000000000e+00	4.578125000000000000e+00	-2.056640625000000000e+00
-2.724609375000000000e+00	-3.311157226562500000e-02	3.062500000000000000e+00
-3.173828125000000000e+00	-5.122070312500000000e-01	3.916015625000000000e+00
-2.480468750000000000e+00	4.257812500000000000e+00	-1.458007812500000000e+00
-1.521484375000000000e+00	3.328125000000000000e+00	-2.011718750000000000e+00
-3.808593750000000000e+00	9.750976562500000000e-01	3.115234375000000000e+00
-3.234375000000000000e+00	5.145263671875000000e-02	3.531250000000000000e+00
2.407226562500000000e-01	-6.848144531250000000e-02	-2.746582031250000000e-01
-1.996093750000000000e+00	-4.895019531250000000e-01	2.625000000000000000e+00
1.696289062500000000e+00	3.044433593750000000e-01	-2.699218750000000000e+00
-1.400390625000000000e+00	2.306640625000000000e+00	-8.417968750000000000e-01
-2.464843750000000000e+00	-9.472656250000000000e-01	3.822265625000000000e+00
-2.666015625000000000e+00	-7.705078125000000000e-01	3.929687500000000000e+00
-1.293945312500000000e+00	2.806640625000000000e+00	-1.364257812500000000e+00
2.197265625000000000e+00	-1.544921875000000000e+00	-1.014648437500000000e+00
-4.229736328125000000e-02	2.234375000000000000e+00	-2.816406250000000000e+00
-2.013671875000000000e+00	-1.148437500000000000e+00	3.337890625000000000e+00
2.785156250000000000e+00	-1.856445312500000000e+00	-1.152343750000000000e+00
-2.714843750000000000e+00	2.958984375000000000e+00	-2.778625488281250000e-02
3.423828125000000000e+00	-2.218750000000000000e+00	-1.498046875000000000e+00
-2.578125000000000000e+00	-1.657714843750000000e-01	3.021484375000000000e+00
-1.880859375000000000e+00	4.664062500000000000e+00	-2.982421875000000000e+00
-2.828125000000000000e+00	-3.801269531250000000e-01	3.435546875000000000e+00
4.496093750000000000e+00	-1.583007812500000000e+00	-3.685546875000000000e+00
-2.251953125000000000e+00	2.720703125000000000e+00	-5.283203125000000000e-01
-1.035156250000000000e+00	2.800781250000000000e+00	-2.021484375000000000e+00
-3.371093750000000000e+00	7.631835937500000000e-01	2.800781250000000000e+00
-2.765625000000000000e+00	-2.171630859375000000e-01	3.191406250000000000e+00
-1.121093750000000000e+00	3.695312500000000000e+00	-2.976562500000000000e+00
-3.087890625000000000e+00	-3.703613281250000000e-01	3.826171875000000000e+00
-2.113281250000000000e+00	-7.011718750000000000e-01	3.023437500000000000e+00
-1.429687500000000000e+00	3.160156250000000000e+00	-1.834960937500000000e+00
1.251953125000000000e+00	-2.384033203125000000e-01	-1.389648437500000000e+00
4.578125000000000000e+00	-1.618164062500000000e+00	-3.708984375000000000e+00
-3.519531250000000000e+00	7.666015625000000000e-01	2.974609375000000000e+00
-2.580078125000000000e+00	-2.707519531250000000e-01	3.275390625000000000e+00
-2.093750000000000000e+00	3.359375000000000000e+00	-1.221679687500000000e+00
-3.312500000000000000e+00	2.442626953125000000e-01	3.158203125000000000e+00
3.000000000000000000e+00	-1.505859375000000000e+00	-1.760742187500000000e+00
2.417968750000000000e+00	-8.666992187500000000e-01	-2.066406250000000000e+00
-2.123046875000000000e+00	2.294921875000000000e+00	4.116821289062500000e-02
-2.408203125000000000e+00	4.418945312500000000e-02	2.343750000000000000e+00
-2.703125000000000000e+00	-4.113769531250000000e-01	3.308593750000000000e+00
-2.060546875000000000e+00	2.835937500000000000e+00	-6.596679687500000000e-01
4.312500000000000000e+00	-1.067382812500000000e+00	-4.304687500000000000e+00
2.750000000000000000e+00	-7.895507812500000000e-01	-2.615234375000000000e+00
3.470703125000000000e+00	-8.574218750000000000e-01	-3.355468750000000000e+00
3.828125000000000000e+00	-1.302734375000000000e+00	-3.265625000000000000e+00
4.299316406250000000e-01	1.971679687500000000e+00	-3.158203125000000000e+00
-2.279296875000000000e+00	-1.063842773437500000e-01	2.648437500000000000e+00
4.589843750000000000e+00	-2.636718750000000000e+00	-2.248046875000000000e+00
-3.216796875000000000e+00	2.475585937500000000e-01	3.310546875000000000e+00
-1.949462890625000000e-01	-8.891601562500000000e-01	1.278320312500000000e+00
3.367187500000000000e+00	-1.096679687500000000e+00	-2.826171875000000000e+00
-2.628906250000000000e+00	4.194335937500000000e-01	2.404296875000000000e+00
-1.321289062500000000e+00	3.593750000000000000e+00	-2.691406250000000000e+00
-1.859375000000000000e+00	4.316406250000000000e+00	-2.777343750000000000e+00
-3.134765625000000000e+00	-9.213867187500000000e-01	4.554687500000000000e+00
-1.148437500000000000e+00	1.612304687500000000e+00	-6.777343750000000000e-01
-1.631835937500000000e+00	4.351562500000000000e+00	-3.015625000000000000e+00
4.117187500000000000e+00	-2.039062500000000000e+00	-2.408203125000000000e+00
-1.985351562500000000e+00	2.388671875000000000e+00	-3.710937500000000000e-01
3.066406250000000000e+00	-4.226074218750000000e-01	-3.341796875000000000e+00
-3.862304687500000000e-01	1.377929687500000000e+00	-1.105468750000000000e+00
-2.478515625000000000e+00	2.949218750000000000e+00	-2.138671875000000000e-01
-2.707031250000000000e+00	-6.894531250000000000e-01	3.781250000000000000e+00
-2.427734375000000000e+00	1.964111328125000000e-01	2.470703125000000000e+00
9.916992187500000000e-01	-6.958007812500000000e-02	-1.283203125000000000e+00
-2.183593750000000000e+00	2.181640625000000000e+00	1.296043395996093750e-03
2.982421875000000000e+00	-1.036132812500000000e+00	-2.554687500000000000e+00
-2.732421875000000000e+00	3.660156250000000000e+00	-6.796875000000000000e-01
-3.478515625000000000e+00	-5.673828125000000000e-01	4.515625000000000000e+00
4.246093750000000000e+00	-1.083007812500000000e+00	-4.218750000000000000e+00
-2.347656250000000000e+00	-2.153015136718750000e-02	2.464843750000000000e+00
4.507812500000000000e+00	-1.925781250000000000e+00	-3.205078125000000000e+00
2.287109375000000000e+00	6.821289062500000000e-01	-4.019531250000000000e+00
-3.142578125000000000e+00	2.473144531250000000e-01	3.207031250000000000e+00
-1.783203125000000000e+00	2.353515625000000000e+00	-4.848632812500000000e-01
-2.970703125000000000e+00	-9.418945312500000000e-01	4.402343750000000000e+00
2.591796875000000000e+00	-8.208007812500000000e-01	-2.519531250000000000e+00
3.687500000000000000e+00	-2.146484375000000000e+00	-1.932617187500000000e+00
-3.591796875000000000e+00	2.700195312500000000e-01	3.628906250000000000e+00
-2.150390625000000000e+00	-8.354492187500000000e-01	3.261718750000000000e+00
-2.669921875000000000e+00	-1.093750000000000000e+00	4.121093750000000000e+00
-9.746093750000000000e-01	1.180664062500000000e+00	-1.473388671875000000e-01
1.594726562500000000e+00	1.092773437500000000e+00	-3.597656250000000000e+00
-2.798828125000000000e+00	-2.490234375000000000e-01	3.162109375000000000e+00
-6.137695312500000000e-01	2.931640625000000000e+00	-2.712890625000000000e+00
-3.568359375000000000e+00	-1.623535156250000000e-01	4.089843750000000000e+00
-1.511718750000000000e+00	7.531738281250000000e-02	1.486328125000000000e+00
-3.507812500000000000e+00	-6.206054687500000000e-01	4.726562500000000000e+00
5.039062500000000000e+00	-2.554687500000000000e+00	-3.005859375000000000e+00
-3.394531250000000000e+00	-2.910156250000000000e-01	4.250000000000000000e+00
-2.177734375000000000e+00	8.618164062500000000e-01	1.304687500000000000e+00
-2.332031250000000000e+00	4.394531250000000000e+00	-2.171875000000000000e+00
-6.376953125000000000e-01	2.380859375000000000e+00	-2.062500000000000000e+00
-2.992187500000000000e+00	-6.665039062500000000e-01	3.908203125000000000e+00
-3.291015625000000000e+00	3.869140625000000000e+00	-1.986083984375000000e-01
-2.863281250000000000e+00	2.868652343750000000e-01	2.783203125000000000e+00
5.250000000000000000e+00	-2.630859375000000000e+00	-3.248046875000000000e+00
4.074218750000000000e+00	-2.339843750000000000e+00	-2.236328125000000000e+00
-2.041015625000000000e+00	4.445312500000000000e+00	-2.519531250000000000e+00
-2.591796875000000000e+00	-7.231445312500000000e-01	3.732421875000000000e+00
2.294921875000000000e+00	9.606933593750000000e-02	-3.167968750000000000e+00
-2.362060546875000000e-01	2.800781250000000000e+00	-3.087890625000000000e+00
1.708007812500000000e+00	-1.894531250000000000e-01	-2.056640625000000000e+00
-2.519531250000000000e+00	-8.676757812500000000e-01	3.865234375000000000e+00
-2.398437500000000000e+00	3.484375000000000000e+00	-9.780273437500000000e-01
-7.319335937500000000e-01	-8.906250000000000000e-01	1.728515625000000000e+00
-6.381835937500000000e-01	2.330078125000000000e+00	-2.042968750000000000e+00
1.761718750000000000e+00	-3.317871093750000000e-01	-2.083984375000000000e+00
-2.347656250000000000e+00	3.919921875000000000e+00	-1.495117187500000000e+00
1.006835937500000000e+00	5.122070312500000000e-01	-2.162109375000000000e+00
-2.880859375000000000e+00	-2.402343750000000000e-01	3.343750000000000000e+00
3.205078125000000000e+00	4.125976562500000000e-01	-4.761718750000000000e+00
-3.148437500000000000e+00	4.399414062500000000e-01	2.958984375000000000e+00
3.076171875000000000e+00	-5.952148437500000000e-01	-3.443359375000000000e+00
-7.192382812500000000e-01	3.015625000000000000e+00	-2.679687500000000000e+00
4.875000000000000000e+00	-2.402343750000000000e+00	-2.984375000000000000e+00
1.488281250000000000e+00	6.254882812500000000e-01	-2.878906250000000000e+00
3.296875000000000000e+00	-5.688476562500000000e-01	-3.484375000000000000e+00
-2.701171875000000000e+00	-1.025390625000000000e-02	2.910156250000000000e+00
-2.693359375000000000e+00	3.199218750000000000e+00	-3.784179687500000000e-01
-2.037109375000000000e+00	-9.682617187500000000e-01	3.117187500000000000e+00
3.416015625000000000e+00	-1.547851562500000000e+00	-2.326171875000000000e+00
-1.908203125000000000e+00	4.179687500000000000e+00	-2.355468750000000000e+00
-2.425781250000000000e+00	2.929687500000000000e+00	-2.602539062500000000e-01
-2.650390625000000000e+00	2.980468750000000000e+00	9.692382812500000000e-02
-2.666015625000000000e+00	9.760742187500000000e-01	1.818359375000000000e+00
-2.353515625000000000e+00	3.568359375000000000e+00	-9.340820312500000000e-01
-1.578125000000000000e+00	9.088134765625000000e-02	1.621093750000000000e+00
4.546875000000000000e+00	-2.265625000000000000e+00	-2.990234375000000000e+00
4.277343750000000000e+00	-2.251953125000000000e+00	-2.451171875000000000e+00
4.593750000000000000e+00	-2.347656250000000000e+00	-2.738281250000000000e+00
4.179687500000000000e+00	-1.858398437500000000e+00	-2.808593750000000000e+00
1.073242187500000000e+00	6.025390625000000000e-01	-2.283203125000000000e+00
3.072265625000000000e+00	-7.294921875000000000e-01	-3.234375000000000000e+00
-3.394531250000000000e+00	-1.925048828125000000e-01	3.816406250000000000e+00
-3.554687500000000000e+00	8.955078125000000000e-01	2.804687500000000000e+00
-1.041015625000000000e+00	-1.374023437500000000e+00	2.728515625000000000e+00
-7.631835937500000000e-01	3.501953125000000000e+00	-3.222656250000000000e+00
-3.003906250000000000e+00	4.152343750000000000e+00	-1.076171875000000000e+00
-3.082031250000000000e+00	-3.320312500000000000e-01	3.664062500000000000e+00
2.185546875000000000e+00	-2.871093750000000000e-01	-2.714843750000000000e+00
-1.239013671875000000e-01	3.292968750000000000e+00	-3.791015625000000000e+00
-3.222656250000000000e+00	2.105468750000000000e+00	1.451171875000000000e+00
-2.585937500000000000e+00	3.761718750000000000e+00	-8.994140625000000000e-01
-3.113281250000000000e+00	-5.703125000000000000e-01	4.089843750000000000e+00
4.914062500000000000e+00	-2.603515625000000000e+00	-2.857421875000000000e+00
3.783203125000000000e+00	-8.486328125000000000e-01	-3.666015625000000000e+00
-3.394531250000000000e+00	5.664062500000000000e-01	2.972656250000000000e+00
-1.171875000000000000e+00	3.902343750000000000e+00	-3.117187500000000000e+00
3.669921875000000000e+00	-1.836914062500000000e+00	-2.228515625000000000e+00
-1.781250000000000000e+00	-7.373046875000000000e-01	2.810546875000000000e+00
3.087890625000000000e+00	-1.500000000000000000e+00	-1.965820312500000000e+00
-3.560546875000000000e+00	3.338623046875000000e-02	3.996093750000000000e+00
2.435546875000000000e+00	-1.829833984375000000e-01	-3.109375000000000000e+00
-2.931640625000000000e+00	1.396484375000000000e+00	1.783203125000000000e+00
-3.554687500000000000e+00	3.693847656250000000e-01	3.441406250000000000e+00
2.212890625000000000e+00	-8.339843750000000000e-01	-2.005859375000000000e+00
3.867187500000000000e+00	-1.916015625000000000e+00	-2.271484375000000000e+00
-1.415039062500000000e+00	2.232421875000000000e+00	-5.883789062500000000e-01
3.984375000000000000e+00	-1.759765625000000000e+00	-2.800781250000000000e+00
2.006835937500000000e-01	2.349609375000000000e+00	-3.220703125000000000e+00
-2.738281250000000000e+00	-4.863281250000000000e-01	3.500000000000000000e+00
-2.957031250000000000e+00	-6.367187500000000000e-01	3.910156250000000000e+00
-2.900390625000000000e+00	-4.350585937500000000e-01	3.455078125000000000e+00
-2.205078125000000000e+00	1.326904296875000000e-01	2.232421875000000000e+00
-4.619140625000000000e-01	1.309570312500000000e+00	-1.109375000000000000e+00
4.285156250000000000e+00	-8.520507812500000000e-01	-4.480468750000000000e+00
-2.708984375000000000e+00	-3.769531250000000000e-01	3.382812500000000000e+00
-1.909179687500000000e+00	-6.821289062500000000e-01	2.816406250000000000e+00
-3.007812500000000000e+00	2.462158203125000000e-01	2.894531250000000000e+00
-4.833984375000000000e-01	3.248046875000000000e+00	-3.267578125000000000e+00
1.877929687500000000e+00	4.802246093750000000e-01	-3.164062500000000000e+00
3.904296875000000000e+00	-2.023437500000000000e+00	-2.314453125000000000e+00
-1.458984375000000000e+00	3.453125000000000000e+00	-2.189453125000000000e+00
3.828125000000000000e+00	-9.750976562500000000e-01	-3.705078125000000000e+00
2.843750000000000000e+00	-1.779785156250000000e-01	-3.607421875000000000e+00
-1.764648437500000000e+00	-1.279296875000000000e+00	3.416015625000000000e+00
-2.381591796875000000e-01	9.394531250000000000e-01	-9.628906250000000000e-01
-2.236328125000000000e+00	1.848632812500000000e+00	6.323242187500000000e-01
-2.005859375000000000e+00	-1.226562500000000000e+00	3.667968750000000000e+00
-3.375000000000000000e+00	9.750976562500000000e-01	2.585937500000000000e+00
-3.591796875000000000e+00	-2.622070312500000000e-01	4.140625000000000000e+00
-3.083984375000000000e+00	2.956542968750000000e-01	3.011718750000000000e+00
3.328125000000000000e+00	-1.333984375000000000e+00	-2.664062500000000000e+00
-3.115234375000000000e+00	7.929687500000000000e-01	2.333984375000000000e+00
-2.966796875000000000e+00	-8.237304687500000000e-01	4.300781250000000000e+00
8.510742187500000000e-01	1.662109375000000000e+00	-3.322265625000000000e+00
-2.812500000000000000e+00	-6.723632812500000000e-01	3.806640625000000000e+00
-2.859375000000000000e+00	4.285156250000000000e+00	-1.044921875000000000e+00
3.746093750000000000e+00	-1.300781250000000000e+00	-3.087890625000000000e+00
3.892578125000000000e+00	-1.639648437500000000e+00	-2.750000000000000000e+00
3.660156250000000000e+00	-7.436523437500000000e-01	-3.818359375000000000e+00
2.457031250000000000e+00	4.016113281250000000e-01	-3.808593750000000000e+00
-3.111328125000000000e+00	-7.958984375000000000e-01	4.347656250000000000e+00
-2.099609375000000000e+00	3.783203125000000000e+00	-1.834960937500000000e+00
-3.427734375000000000e+00	3.679199218750000000e-01	3.318359375000000000e+00
-2.769531250000000000e+00	-3.647460937500000000e-01	3.460937500000000000e+00
-2.869140625000000000e+00	-5.639648437500000000e-01	3.638671875000000000e+00
-2.302734375000000000e+00	4.093750000000000000e+00	-1.817382812500000000e+00
1.854492187500000000e+00	-1.144409179687500000e-01	-2.533203125000000000e+00
4.421875000000000000e+00	-2.130859375000000000e+00	-2.744140625000000000e+00
-2.513671875000000000e+00	1.311523437500000000e+00	1.302734375000000000e+00
4.113281250000000000e+00	-1.413085937500000000e+00	-3.400390625000000000e+00
-2.609375000000000000e+00	1.034179687500000000e+00	1.666015625000000000e+00
-2.693359375000000000e+00	-4.731445312500000000e-01	3.441406250000000000e+00
2.746093750000000000e+00	-1.038085937500000000e+00	-2.250000000000000000e+00
1.395507812500000000e+00	1.996093750000000000e+00	-4.449218750000000000e+00
2.433593750000000000e+00	-1.884765625000000000e+00	-7.568359375000000000e-01
-1.508789062500000000e+00	3.296875000000000000e+00	-1.928710937500000000e+00
-2.859375000000000000e+00	-2.060546875000000000e-01	3.148437500000000000e+00
-1.366210937500000000e+00	4.203125000000000000e+00	-3.335937500000000000e+00
-1.653320312500000000e+00	1.580078125000000000e+00	6.908416748046875000e-03
-5.859375000000000000e-01	2.781250000000000000e+00	-2.671875000000000000e+00
2.466796875000000000e+00	-1.630859375000000000e+00	-1.087890625000000000e+00
2.339843750000000000e+00	-1.512451171875000000e-01	-2.882812500000000000e+00
4.820312500000000000e+00	-1.958984375000000000e+00	-3.589843750000000000e+00
-2.583984375000000000e+00	-1.986083984375000000e-01	3.144531250000000000e+00
-2.873046875000000000e+00	-9.101867675781250000e-03	3.167968750000000000e+00
3.218750000000000000e+00	-7.773437500000000000e-01	-3.298828125000000000e+00
-1.281250000000000000e+00	2.080078125000000000e+00	-8.364257812500000000e-01
2.375000000000000000e+00	-1.103515625000000000e+00	-1.684570312500000000e+00
2.445312500000000000e+00	-5.854492187500000000e-01	-2.474609375000000000e+00
-2.630859375000000000e+00	1.164062500000000000e+00	1.565429687500000000e+00
-2.494140625000000000e+00	9.682617187500000000e-01	1.843750000000000000e+00
3.947265625000000000e+00	-1.276367187500000000e+00	-3.525390625000000000e+00
-8.754882812500000000e-01	-8.789062500000000000e-01	1.958984375000000000e+00
1.283203125000000000e+00	4.177246093750000000e-01	-2.378906250000000000e+00
-2.031250000000000000e+00	3.943359375000000000e+00	-2.035156250000000000e+00
-3.375000000000000000e+00	-3.181152343750000000e-01	4.144531250000000000e+00
2.808593750000000000e+00	-2.629394531250000000e-01	-3.376953125000000000e+00
4.199218750000000000e+00	-2.035156250000000000e+00	-2.621093750000000000e+00
-2.734375000000000000e+00	-1.144531250000000000e+00	4.378906250000000000e+00
-1.226562500000000000e+00	4.117187500000000000e+00	-2.886718750000000000e+00
3.324218750000000000e+00	-1.740234375000000000e+00	-1.900390625000000000e+00
-3.062500000000000000e+00	3.609375000000000000e+00	-3.737792968750000000e-01
-3.275390625000000000e+00	-5.371093750000000000e-01	4.324218750000000000e+00
-1.198242187500000000e+00	3.042968750000000000e+00	-1.942382812500000000e+00
2.685546875000000000e+00	-4.006958007812500000e-02	-3.582031250000000000e+00
2.607421875000000000e+00	-8.002929687500000000e-01	-2.572265625000000000e+00
-1.187500000000000000e+00	4.242187500000000000e+00	-3.472656250000000000e+00
-1.208496093750000000e-02	2.767578125000000000e+00	-3.646484375000000000e+00
2.248046875000000000e+00	-1.343994140625000000e-01	-2.933593750000000000e+00
-3.054687500000000000e+00	1.841796875000000000e+00	1.389648437500000000e+00
9.448242187500000000e-01	-8.286132812500000000e-01	-3.898925781250000000e-01
4.656250000000000000e+00	-2.326171875000000000e+00	-2.775390625000000000e+00
-2.664062500000000000e+00	-1.093750000000000000e+00	4.203125000000000000e+00
-2.242187500000000000e+00	-5.820312500000000000e-01	3.089843750000000000e+00
3.068359375000000000e+00	-8.583984375000000000e-01	-2.841796875000000000e+00
-2.748046875000000000e+00	-5.935668945312500000e-03	3.146484375000000000e+00
-9.252929687500000000e-01	3.460937500000000000e+00	-2.791015625000000000e+00
4.750000000000000000e+00	-2.378906250000000000e+00	-2.804687500000000000e+00
2.458496093750000000e-01	2.712890625000000000e+00	-3.638671875000000000e+00
-2.332031250000000000e+00	-2.196044921875000000e-01	2.660156250000000000e+00
-3.294921875000000000e+00	-6.109619140625000000e-02	3.736328125000000000e+00
-2.568359375000000000e+00	2.773437500000000000e+00	4.623413085937500000e-02
-1.447265625000000000e+00	-2.464599609375000000e-01	1.821289062500000000e+00
-3.076171875000000000e+00	-7.978515625000000000e-01	4.300781250000000000e+00
-2.539062500000000000e+00	-5.649414062500000000e-01	3.339843750000000000e+00
-2.644531250000000000e+00	-9.291992187500000000e-01	3.863281250000000000e+00
1.852539062500000000e+00	-4.333496093750000000e-01	-2.005859375000000000e+00
2.768554687500000000e-01	-9.536132812500000000e-01	6.372070312500000000e-01
-3.167968750000000000e+00	8.808593750000000000e-01	2.472656250000000000e+00
-1.573242187500000000e+00	2.605468750000000000e+00	-1.049804687500000000e+00
-2.986328125000000000e+00	-8.974609375000000000e-01	4.238281250000000000e+00
-3.248046875000000000e+00	-4.575195312500000000e-01	4.238281250000000000e+00
-3.234375000000000000e+00	3.264160156250000000e-01	3.308593750000000000e+00
-2.357421875000000000e+00	-5.986328125000000000e-01	3.167968750000000000e+00
4.113281250000000000e+00	-9.711914062500000000e-01	-3.958984375000000000e+00
-3.056640625000000000e+00	1.468750000000000000e+00	1.923828125000000000e+00
-3.060546875000000000e+00	3.540039062500000000e-01	2.789062500000000000e+00
-2.615234375000000000e+00	3.052734375000000000e+00	-1.909179687500000000e-01
-2.199218750000000000e+00	-1.851806640625000000e-01	2.601562500000000000e+00
-2.781250000000000000e+00	-8.437500000000000000e-01	3.908203125000000000e+00
3.972656250000000000e+00	-2.019531250000000000e+00	-2.367187500000000000e+00
4.761718750000000000e+00	-2.224609375000000000e+00	-3.341796875000000000e+00
-2.810546875000000000e+00	-1.563720703125000000e-01	3.269531250000000000e+00
-2.652343750000000000e+00	-5.185546875000000000e-01	3.382812500000000000e+00
4.886718750000000000e+00	-2.171875000000000000e+00	-3.494140625000000000e+00
-1.884765625000000000e+00	-1.348632812500000000e+00	3.615234375000000000e+00
-2.810546875000000000e+00	-9.355468750000000000e-01	4.332031250000000000e+00
-1.836914062500000000e+00	-1.265625000000000000e+00	3.552734375000000000e+00
-3.023437500000000000e+00	4.487304687500000000e-01	2.792968750000000000e+00
2.548828125000000000e+00	5.209960937500000000e-01	-4.222656250000000000e+00
-2.169921875000000000e+00	4.296875000000000000e-01	1.861328125000000000e+00
-2.420654296875000000e-01	3.587890625000000000e+00	-3.837890625000000000e+00
4.273437500000000000e+00	-1.367187500000000000e+00	-3.837890625000000000e+00
1.902343750000000000e+00	4.780273437500000000e-01	-3.259765625000000000e+00
-3.214843750000000000e+00	-1.680908203125000000e-01	3.556640625000000000e+00
-2.912109375000000000e+00	-6.835937500000000000e-01	3.871093750000000000e+00
4.425781250000000000e+00	-1.796875000000000000e+00	-3.435546875000000000e+00
8.212890625000000000e-01	1.328125000000000000e+00	-2.880859375000000000e+00
-3.080078125000000000e+00	6.181640625000000000e-01	2.648437500000000000e+00
-1.970703125000000000e+00	4.625000000000000000e+00	-2.951171875000000000e+00
3.447265625000000000e+00	-1.669921875000000000e+00	-2.519531250000000000e+00
-2.722656250000000000e+00	-9.296875000000000000e-01	4.085937500000000000e+00
-5.927734375000000000e-01	2.191406250000000000e+00	-2.025390625000000000e+00
4.648437500000000000e+00	-1.948242187500000000e+00	-3.394531250000000000e+00
-2.099609375000000000e+00	-4.113769531250000000e-01	2.742187500000000000e+00
-4.602050781250000000e-01	2.712890625000000000e+00	-2.783203125000000000e+00
-3.525390625000000000e+00	1.306152343750000000e-01	3.679687500000000000e+00
-2.533203125000000000e+00	-6.699218750000000000e-01	3.517578125000000000e+00
-2.308593750000000000e+00	-7.939453125000000000e-01	3.308593750000000000e+00
-1.645507812500000000e+00	2.808593750000000000e+00	-1.201171875000000000e+00
-2.478515625000000000e+00	-1.390625000000000000e+00	4.246093750000000000e+00
-2.531250000000000000e+00	-1.274414062500000000e+00	4.265625000000000000e+00
2.435546875000000000e+00	-2.060546875000000000e+00	-4.455566406250000000e-01
3.189453125000000000e+00	-1.980468750000000000e+00	-1.521484375000000000e+00
-1.736328125000000000e+00	3.041015625000000000e+00	-1.233398437500000000e+00
4.351562500000000000e+00	-2.259765625000000000e+00	-2.486328125000000000e+00
-2.027343750000000000e+00	3.914062500000000000e+00	-1.839843750000000000e+00
-2.054687500000000000e+00	-4.602050781250000000e-01	2.818359375000000000e+00
-3.082031250000000000e+00	-3.200683593750000000e-01	3.720703125000000000e+00
4.488281250000000000e+00	-1.470703125000000000e+00	-3.689453125000000000e+00
-1.791015625000000000e+00	4.074218750000000000e+00	-2.408203125000000000e+00
4.523437500000000000e+00	-2.437500000000000000e+00	-2.472656250000000000e+00
-3.283203125000000000e+00	-7.773437500000000000e-01	4.667968750000000000e+00
3.378906250000000000e+00	-2.010498046875000000e-01	-4.058593750000000000e+00
2.681640625000000000e+00	-1.109375000000000000e+00	-2.058593750000000000e+00
4.738281250000000000e+00	-2.603515625000000000e+00	-2.726562500000000000e+00
-1.067382812500000000e+00	1.196289062500000000e+00	-1.928710937500000000e-01
-3.119140625000000000e+00	2.954101562500000000e-01	2.886718750000000000e+00
-2.097656250000000000e+00	3.816406250000000000e+00	-1.595703125000000000e+00
4.484375000000000000e+00	-1.829101562500000000e+00	-3.541015625000000000e+00
8.612060546875000000e-02	2.468750000000000000e+00	-3.226562500000000000e+00
-3.294921875000000000e+00	2.539062500000000000e+00	1.212890625000000000e+00
-2.593750000000000000e+00	3.693359375000000000e+00	-7.338867187500000000e-01
4.031250000000000000e+00	-1.921875000000000000e+00	-2.505859375000000000e+00
-3.003906250000000000e+00	-6.718750000000000000e-01	4.308593750000000000e+00
-1.447265625000000000e+00	4.410156250000000000e+00	-3.298828125000000000e+00
-2.166015625000000000e+00	1.537109375000000000e+00	6.840820312500000000e-01
2.933593750000000000e+00	-1.953125000000000000e+00	-1.124023437500000000e+00
2.500000000000000000e+00	-1.057617187500000000e+00	-1.930664062500000000e+00
-2.474609375000000000e+00	-2.622070312500000000e-01	2.998046875000000000e+00
-2.486328125000000000e+00	-2.025146484375000000e-01	2.919921875000000000e+00
-2.343750000000000000e+00	1.308593750000000000e+00	1.191406250000000000e+00
-3.119140625000000000e+00	-4.729003906250000000e-01	4.000000000000000000e+00
3.775390625000000000e+00	-1.794921875000000000e+00	-2.572265625000000000e+00
-2.759765625000000000e+00	3.216796875000000000e+00	-1.307373046875000000e-01
-1.381835937500000000e+00	3.009765625000000000e+00	-1.736328125000000000e+00
-2.810546875000000000e+00	3.166015625000000000e+00	-1.021118164062500000e-01
-3.527343750000000000e+00	3.621093750000000000e+00	3.098144531250000000e-01
-3.009765625000000000e+00	4.277343750000000000e-01	2.804687500000000000e+00
2.421875000000000000e+00	-1.619140625000000000e+00	-9.804687500000000000e-01
-1.301757812500000000e+00	1.466796875000000000e+00	-3.662109375000000000e-01
-2.037109375000000000e+00	-9.687500000000000000e-01	3.380859375000000000e+00
2.654296875000000000e+00	-2.005859375000000000e+00	-8.427734375000000000e-01
4.437500000000000000e+00	-2.001953125000000000e+00	-2.937500000000000000e+00
-2.449218750000000000e+00	8.764648437500000000e-01	1.676757812500000000e+00
7.963867187500000000e-01	2.469482421875000000e-01	-1.526367187500000000e+00
1.412109375000000000e+00	-3.212890625000000000e-01	-1.483398437500000000e+00
-1.738281250000000000e+00	6.757812500000000000e-01	1.070312500000000000e+00
4.476562500000000000e+00	-2.455078125000000000e+00	-2.388671875000000000e+00
-1.985351562500000000e+00	-8.857421875000000000e-01	3.169921875000000000e+00
4.273437500000000000e+00	-1.999023437500000000e+00	-2.773437500000000000e+00
-2.193359375000000000e+00	3.458984375000000000e+00	-1.065429687500000000e+00
3.140625000000000000e+00	-1.391601562500000000e-01	-3.814453125000000000e+00
-3.115234375000000000e+00	1.167968750000000000e+00	2.195312500000000000e+00
3.404296875000000000e+00	-1.806640625000000000e+00	-2.148437500000000000e+00
-7.231445312500000000e-01	2.185546875000000000e+00	-1.623046875000000000e+00
2.501953125000000000e+00	-1.350097656250000000e-01	-3.201171875000000000e+00
3.183593750000000000e+00	-6.748046875000000000e-01	-3.281250000000000000e+00
-2.986328125000000000e+00	-4.584960937500000000e-01	3.687500000000000000e+00
4.183593750000000000e+00	-1.580078125000000000e+00	-3.322265625000000000e+00
4.320312500000000000e+00	-2.101562500000000000e+00	-2.640625000000000000e+00
4.578125000000000000e+00	-2.269531250000000000e+00	-2.917968750000000000e+00
3.970703125000000000e+00	-1.740234375000000000e+00	-2.906250000000000000e+00
-1.234375000000000000e+00	4.488281250000000000e+00	-3.628906250000000000e+00
-2.494140625000000000e+00	1.228515625000000000e+00	1.299804687500000000e+00
-3.000000000000000000e+00	1.799316406250000000e-01	3.052734375000000000e+00
4.171875000000000000e+00	-2.130859375000000000e+00	-2.535156250000000000e+00
3.009765625000000000e+00	-4.863281250000000000e-01	-3.457031250000000000e+00
-2.191406250000000000e+00	3.072265625000000000e+00	-7.475585937500000000e-01
-1.546875000000000000e+00	3.015625000000000000e+00	-1.646484375000000000e+00
2.806640625000000000e+00	1.356201171875000000e-01	-3.888671875000000000e+00
2.591796875000000000e+00	-1.897460937500000000e+00	-9.965820312500000000e-01
-2.634765625000000000e+00	1.179687500000000000e+00	1.582031250000000000e+00
-3.488281250000000000e+00	4.272460937500000000e-01	3.359375000000000000e+00
4.140625000000000000e+00	-2.544921875000000000e+00	-1.746093750000000000e+00
-3.503906250000000000e+00	1.189453125000000000e+00	2.531250000000000000e+00
1.926757812500000000e+00	-5.458984375000000000e-01	-1.941406250000000000e+00
-1.968750000000000000e+00	-2.255859375000000000e-01	2.306640625000000000e+00
3.339843750000000000e+00	-1.658203125000000000e+00	-2.197265625000000000e+00
-2.318359375000000000e+00	1.087890625000000000e+00	1.360351562500000000e+00
4.488281250000000000e+00	-2.298828125000000000e+00	-2.708984375000000000e+00
-3.201171875000000000e+00	1.867675781250000000e-01	3.253906250000000000e+00
-2.607421875000000000e+00	4.832031250000000000e+00	-2.394531250000000000e+00
-2.703125000000000000e+00	4.457031250000000000e+00	-1.648437500000000000e+00
4.246093750000000000e+00	-1.864257812500000000e+00	-3.009765625000000000e+00
-2.697265625000000000e+00	3.037109375000000000e+00	-2.122802734375000000e-01
2.767578125000000000e+00	-6.401367187500000000e-01	-2.847656250000000000e+00
-3.312500000000000000e+00	-1.207885742187500000e-01	3.714843750000000000e+00
-2.175781250000000000e+00	3.029296875000000000e+00	-7.211914062500000000e-01
4.167968750000000000e+00	-1.070312500000000000e+00	-3.921875000000000000e+00
-3.736328125000000000e+00	1.322021484375000000e-01	3.929687500000000000e+00
-2.513671875000000000e+00	1.647460937500000000e+00	1.087890625000000000e+00
-3.812500000000000000e+00	1.224609375000000000e+00	2.765625000000000000e+00
-2.865234375000000000e+00	-1.019531250000000000e+00	4.390625000000000000e+00
-2.291015625000000000e+00	4.429687500000000000e+00	-2.255859375000000000e+00
-3.169921875000000000e+00	-6.567382812500000000e-01	4.230468750000000000e+00
2.845703125000000000e+00	-1.507812500000000000e+00	-1.686523437500000000e+00
4.511718750000000000e+00	-2.218750000000000000e+00	-2.777343750000000000e+00
-3.400390625000000000e+00	3.361328125000000000e+00	1.593017578125000000e-01
-3.042968750000000000e+00	-2.141113281250000000e-01	3.572265625000000000e+00
-3.259765625000000000e+00	1.233100891113281250e-03	3.492187500000000000e+00
4.769531250000000000e+00	-1.608398437500000000e+00	-4.082031250000000000e+00
8.027343750000000000e-01	-1.124023437500000000e+00	1.564941406250000000e-01
3.337890625000000000e+00	-7.578125000000000000e-01	-3.496093750000000000e+00
4.382812500000000000e+00	-2.449218750000000000e+00	-2.427734375000000000e+00
1.094970703125000000e-01	-1.443359375000000000e+00	1.558593750000000000e+00
-3.333984375000000000e+00	1.447753906250000000e-01	3.291015625000000000e+00
-1.959228515625000000e-01	3.197265625000000000e+00	-3.529296875000000000e+00
-2.025390625000000000e+00	-2.005615234375000000e-01	2.568359375000000000e+00
-3.345703125000000000e+00	-2.729492187500000000e-01	4.093750000000000000e+00
1.741210937500000000e+00	2.739257812500000000e-01	-2.769531250000000000e+00
-1.556640625000000000e+00	-7.836914062500000000e-01	2.515625000000000000e+00
3.291015625000000000e+00	-5.161132812500000000e-01	-3.562500000000000000e+00
-2.898437500000000000e+00	-7.109375000000000000e-01	4.035156250000000000e+00
2.236328125000000000e+00	-1.764648437500000000e+00	-6.821289062500000000e-01
2.599609375000000000e+00	-1.559570312500000000e+00	-1.199218750000000000e+00
-1.403320312500000000e+00	-9.233398437500000000e-01	2.589843750000000000e+00
-3.918457031250000000e-01	3.589843750000000000e+00	-3.816406250000000000e+00
4.335937500000000000e+00	-2.236328125000000000e+00	-2.568359375000000000e+00
-9.233398437500000000e-01	2.927734375000000000e+00	-2.185546875000000000e+00
-2.625000000000000000e+00	-4.809570312500000000e-01	3.242187500000000000e+00
-1.070312500000000000e+00	2.726562500000000000e+00	-1.665039062500000000e+00
-2.419921875000000000e+00	-1.002929687500000000e+00	3.765625000000000000e+00
5.179687500000000000e+00	-2.410156250000000000e+00	-3.451171875000000000e+00
-2.808593750000000000e+00	-2.492675781250000000e-01	3.363281250000000000e+00
-1.466796875000000000e+00	4.136718750000000000e+00	-2.833984375000000000e+00
-2.541015625000000000e+00	-7.744140625000000000e-01	3.644531250000000000e+00
5.289062500000000000e+00	-2.373046875000000000e+00	-3.753906250000000000e+00
-4.665527343750000000e-01	1.652343750000000000e+00	-1.466796875000000000e+00
4.117187500000000000e+00	-1.252929687500000000e+00	-3.769531250000000000e+00
-2.787109375000000000e+00	3.035156250000000000e+00	8.093261718750000000e-02
-1.191406250000000000e+00	3.945312500000000000e+00	-2.886718750000000000e+00
2.333984375000000000e+00	-7.534179687500000000e-01	-2.044921875000000000e+00
-2.429687500000000000e+00	4.105468750000000000e+00	-1.541015625000000000e+00
-1.186523437500000000e+00	3.232421875000000000e+00	-2.166015625000000000e+00
4.777343750000000000e+00	-2.066406250000000000e+00	-3.320312500000000000e+00
1.166992187500000000e+00	5.136718750000000000e-01	-2.316406250000000000e+00
7.597656250000000000e-01	1.622314453125000000e-01	-1.403320312500000000e+00
4.496093750000000000e+00	-2.376953125000000000e+00	-2.689453125000000000e+00
6.254882812500000000e-01	2.156250000000000000e+00	-3.537109375000000000e+00
-1.804687500000000000e+00	-2.321777343750000000e-01	2.134765625000000000e+00
-2.886718750000000000e+00	-2.324218750000000000e-01	3.439453125000000000e+00
-4.489746093750000000e-01	3.503906250000000000e+00	-3.648437500000000000e+00
-2.394531250000000000e+00	3.787109375000000000e+00	-1.168945312500000000e+00
-2.558593750000000000e+00	-6.030273437500000000e-01	3.400390625000000000e+00
-2.478515625000000000e+00	-7.573242187500000000e-01	3.453125000000000000e+00
-6.674804687500000000e-01	2.679687500000000000e+00	-2.453125000000000000e+00
3.750000000000000000e+00	-1.525390625000000000e+00	-2.828125000000000000e+00
-3.468750000000000000e+00	1.173828125000000000e+00	2.519531250000000000e+00
-3.025390625000000000e+00	-4.265136718750000000e-01	3.828125000000000000e+00
-8.852539062500000000e-01	1.059570312500000000e+00	-2.281494140625000000e-01
-2.890625000000000000e+00	-8.471679687500000000e-01	4.027343750000000000e+00
-1.114257812500000000e+00	2.677734375000000000e+00	-1.826171875000000000e+00
-1.210937500000000000e+00	3.714843750000000000e+00	-2.917968750000000000e+00
-2.802734375000000000e+00	1.210327148437500000e-01	2.789062500000000000e+00
3.378906250000000000e+00	-1.124023437500000000e+00	-2.929687500000000000e+00
5.042968750000000000e+00	-2.566406250000000000e+00	-3.025390625000000000e+00
3.160156250000000000e+00	-1.159179687500000000e+00	-2.552734375000000000e+00
-2.242187500000000000e+00	-1.145019531250000000e-01	2.587890625000000000e+00
-1.830078125000000000e+00	-6.733398437500000000e-01	2.751953125000000000e+00
4.039062500000000000e+00	-1.391601562500000000e+00	-3.191406250000000000e+00
-2.531250000000000000e+00	7.778320312500000000e-01	1.717773437500000000e+00
4.191406250000000000e+00	-1.786132812500000000e+00	-3.189453125000000000e+00
-3.273437500000000000e+00	-3.166503906250000000e-01	3.835937500000000000e+00
-4.934082031250000000e-01	1.618164062500000000e+00	-1.345703125000000000e+00
2.906250000000000000e+00	-1.650390625000000000e+00	-1.591796875000000000e+00
-2.261718750000000000e+00	3.203125000000000000e+00	-7.939453125000000000e-01
-2.931640625000000000e+00	4.613281250000000000e+00	-1.521484375000000000e+00
4.875000000000000000e+00	-1.851562500000000000e+00	-3.929687500000000000e+00
9.072265625000000000e-01	3.974609375000000000e-01	-1.922851562500000000e+00
3.898925781250000000e-01	4.040527343750000000e-01	-1.041015625000000000e+00
5.000000000000000000e+00	-2.169921875000000000e+00	-3.648437500000000000e+00
-1.098632812500000000e+00	1.005859375000000000e+00	9.448242187500000000e-02
-3.093750000000000000e+00	2.240234375000000000e+00	1.188476562500000000e+00
-2.453125000000000000e+00	-9.692382812500000000e-01	3.759765625000000000e+00
-2.265625000000000000e+00	-5.747070312500000000e-01	3.136718750000000000e+00
-3.876953125000000000e-01	-1.062500000000000000e+00	1.702148437500000000e+00
-1.041992187500000000e+00	1.354492187500000000e+00	-3.071289062500000000e-01
-3.183593750000000000e+00	1.344726562500000000e+00	1.984375000000000000e+00
-7.631835937500000000e-01	3.164062500000000000e+00	-2.748046875000000000e+00
-3.042968750000000000e+00	-1.290283203125000000e-01	3.478515625000000000e+00
-3.269531250000000000e+00	1.715820312500000000e+00	1.886718750000000000e+00
-2.476562500000000000e+00	1.408203125000000000e+00	1.243164062500000000e+00
-2.919921875000000000e+00	-9.814453125000000000e-01	4.425781250000000000e+00
-2.302734375000000000e+00	1.203155517578125000e-02	2.449218750000000000e+00
9.414062500000000000e-01	7.670898437500000000e-01	-2.439453125000000000e+00
-2.066406250000000000e+00	8.198242187500000000e-01	1.458984375000000000e+00
-9.687500000000000000e-01	1.876953125000000000e+00	-8.945312500000000000e-01
3.960937500000000000e+00	-1.787109375000000000e+00	-2.792968750000000000e+00
-2.974609375000000000e+00	2.710937500000000000e+00	6.308593750000000000e-01
3.939453125000000000e+00	-2.162109375000000000e+00	-2.162109375000000000e+00
2.062500000000000000e+00	4.313964843750000000e-01	-3.218750000000000000e+00
-3.068359375000000000e+00	2.780761718750000000e-01	3.031250000000000000e+00
2.894531250000000000e+00	-1.549804687500000000e+00	-1.716796875000000000e+00
-2.109375000000000000e+00	3.383789062500000000e-01	1.712890625000000000e+00
-7.086181640625000000e-02	1.688476562500000000e+00	-2.066406250000000000e+00
-2.175781250000000000e+00	3.347656250000000000e+00	-1.131835937500000000e+00
-1.558593750000000000e+00	-1.257812500000000000e+00	3.138671875000000000e+00
3.035156250000000000e+00	-6.337890625000000000e-01	-3.111328125000000000e+00
-2.890625000000000000e+00	-4.541015625000000000e-01	3.644531250000000000e+00
-3.214843750000000000e+00	7.026367187500000000e-01	2.712890625000000000e+00
-2.451171875000000000e+00	2.396240234375000000e-01	2.195312500000000000e+00
7.998046875000000000e-01	9.775390625000000000e-01	-2.416015625000000000e+00
-2.449218750000000000e+00	-1.218750000000000000e+00	4.089843750000000000e+00
-1.804687500000000000e+00	3.224609375000000000e+00	-1.539062500000000000e+00
2.400390625000000000e+00	1.707763671875000000e-01	-3.359375000000000000e+00
3.449218750000000000e+00	-1.632812500000000000e+00	-2.531250000000000000e+00
-2.392578125000000000e+00	4.773437500000000000e+00	-2.556640625000000000e+00
2.818359375000000000e+00	6.523437500000000000e-01	-4.546875000000000000e+00
4.484375000000000000e+00	-2.421875000000000000e+00	-2.445312500000000000e+00
4.417968750000000000e+00	-1.754882812500000000e+00	-3.332031250000000000e+00
-3.167968750000000000e+00	7.504882812500000000e-01	2.562500000000000000e+00
-1.657226562500000000e+00	-1.011962890625000000e-01	1.871093750000000000e+00
-3.351562500000000000e+00	9.399414062500000000e-01	2.568359375000000000e+00
-2.785156250000000000e+00	8.945312500000000000e-01	2.021484375000000000e+00
-2.996093750000000000e+00	4.320312500000000000e+00	-1.237304687500000000e+00
-2.337890625000000000e+00	1.813964843750000000e-01	2.326171875000000000e+00
-6.567382812500000000e-01	2.470703125000000000e+00	-2.318359375000000000e+00
-2.250000000000000000e+00	3.421875000000000000e+00	-9.277343750000000000e-01
-2.355468750000000000e+00	-3.312988281250000000e-01	2.986328125000000000e+00
-1.980468750000000000e+00	2.296875000000000000e+00	2.162170410156250000e-02
-4.106445312500000000e-01	1.166992187500000000e+00	-9.775390625000000000e-01
3.175781250000000000e+00	-1.333007812500000000e+00	-2.378906250000000000e+00
4.160156250000000000e+00	-1.862304687500000000e+00	-2.832031250000000000e+00
-2.712890625000000000e+00	-1.170898437500000000e+00	4.402343750000000000e+00
-3.371582031250000000e-01	2.896484375000000000e+00	-3.160156250000000000e+00
3.048828125000000000e+00	-1.869140625000000000e+00	-1.404296875000000000e+00
-3.068359375000000000e+00	-6.958007812500000000e-01	4.371093750000000000e+00
-1.760742187500000000e+00	-1.040039062500000000e+00	3.076171875000000000e+00
-2.611328125000000000e+00	1.126953125000000000e+00	1.456054687500000000e+00
-2.421875000000000000e+00	3.855468750000000000e+00	-1.459960937500000000e+00
3.005859375000000000e+00	-1.058593750000000000e+00	-2.511718750000000000e+00
4.980468750000000000e+00	-2.359375000000000000e+00	-3.263671875000000000e+00
-1.790771484375000000e-01	2.619140625000000000e+00	-2.984375000000000000e+00
-2.416015625000000000e+00	5.825195312500000000e-01	1.925781250000000000e+00
-1.638671875000000000e+00	3.626953125000000000e+00	-2.000000000000000000e+00
1.788085937500000000e+00	1.261718750000000000e+00	-4.199218750000000000e+00
-2.843750000000000000e+00	4.039062500000000000e+00	-1.045898437500000000e+00
-3.187500000000000000e+00	3.002929687500000000e-01	3.039062500000000000e+00
2.830078125000000000e+00	-7.465820312500000000e-01	-2.726562500000000000e+00
1.916992187500000000e+00	1.000976562500000000e+00	-3.822265625000000000e+00
-2.746093750000000000e+00	1.573242187500000000e+00	1.350585937500000000e+00
1.435546875000000000e+00	-1.015625000000000000e+00	-5.478515625000000000e-01
2.238281250000000000e+00	7.304687500000000000e-01	-4.054687500000000000e+00
-2.353515625000000000e+00	5.087890625000000000e-01	1.913085937500000000e+00
-2.734375000000000000e+00	-7.978515625000000000e-01	3.892578125000000000e+00
-1.682617187500000000e+00	-6.953125000000000000e-01	2.687500000000000000e+00
3.708984375000000000e+00	-1.284179687500000000e+00	-3.013671875000000000e+00
1.195312500000000000e+00	2.644042968750000000e-01	-2.121093750000000000e+00
-3.099609375000000000e+00	5.122070312500000000e-01	2.828125000000000000e+00
-3.212890625000000000e+00	3.256835937500000000e-01	3.121093750000000000e+00
2.824218750000000000e+00	-6.884765625000000000e-01	-2.970703125000000000e+00
-3.113281250000000000e+00	-6.440429687500000000e-01	4.140625000000000000e+00
4.734375000000000000e+00	-2.316406250000000000e+00	-2.878906250000000000e+00
-3.023437500000000000e+00	3.189453125000000000e+00	-3.558349609375000000e-02
-2.419921875000000000e+00	2.611328125000000000e+00	-6.958007812500000000e-02
2.287109375000000000e+00	-1.147460937500000000e+00	-1.613281250000000000e+00
-2.171875000000000000e+00	3.662109375000000000e+00	-1.506835937500000000e+00
-2.419921875000000000e+00	-6.865234375000000000e-01	3.406250000000000000e+00
-3.119140625000000000e+00	5.756835937500000000e-01	2.652343750000000000e+00
-2.810546875000000000e+00	-3.393554687500000000e-02	3.048828125000000000e+00
-1.727539062500000000e+00	3.921875000000000000e+00	-2.525390625000000000e+00
-2.619140625000000000e+00	1.578330993652343750e-03	2.812500000000000000e+00
-3.048828125000000000e+00	3.349609375000000000e+00	-1.131439208984375000e-02
-2.125000000000000000e+00	8.686523437500000000e-01	1.522460937500000000e+00
-2.349609375000000000e+00	3.785156250000000000e+00	-1.284179687500000000e+00
-2.541015625000000000e+00	-9.550781250000000000e-01	3.660156250000000000e+00
4.929687500000000000e+00	-2.662109375000000000e+00	-2.666015625000000000e+00
1.175781250000000000e+00	-1.072265625000000000e+00	-4.218750000000000000e-01
-6.093750000000000000e-01	3.152343750000000000e+00	-2.869140625000000000e+00
-2.535156250000000000e+00	-1.685791015625000000e-01	2.900390625000000000e+00
-2.681640625000000000e+00	2.462890625000000000e+00	5.732421875000000000e-01
-2.025390625000000000e+00	3.302734375000000000e+00	-1.303710937500000000e+00
1.882812500000000000e+00	-7.065429687500000000e-01	-1.616210937500000000e+00
-9.956054687500000000e-01	-1.486328125000000000e+00	2.828125000000000000e+00
-7.006835937500000000e-01	5.800781250000000000e-01	3.286743164062500000e-02
-9.960937500000000000e-01	3.355468750000000000e+00	-2.666015625000000000e+00
-2.343750000000000000e+00	9.100341796875000000e-02	2.398437500000000000e+00
3.359375000000000000e+00	-1.801757812500000000e+00	-2.169921875000000000e+00
3.171875000000000000e+00	-9.881591796875000000e-02	-4.093750000000000000e+00
3.042968750000000000e+00	-2.419433593750000000e-01	-3.539062500000000000e+00
4.812500000000000000e+00	-1.743164062500000000e+00	-4.011718750000000000e+00
-1.364257812500000000e+00	3.041015625000000000e+00	-1.728515625000000000e+00
1.601562500000000000e+00	-1.762695312500000000e+00	1.262207031250000000e-01
4.394531250000000000e+00	-2.021484375000000000e+00	-2.882812500000000000e+00
3.425781250000000000e+00	-1.868896484375000000e-01	-4.250000000000000000e+00
-2.101562500000000000e+00	-4.172363281250000000e-01	2.683593750000000000e+00
3.458984375000000000e+00	-6.430664062500000000e-01	-3.511718750000000000e+00
-2.939453125000000000e+00	-7.460937500000000000e-01	4.093750000000000000e+00
4.472656250000000000e+00	-2.232421875000000000e+00	-2.736328125000000000e+00
5.085937500000000000e+00	-2.644531250000000000e+00	-3.080078125000000000e+00
-2.175781250000000000e+00	1.532226562500000000e+00	6.254882812500000000e-01
-2.093750000000000000e+00	7.978515625000000000e-01	1.436523437500000000e+00
2.398437500000000000e+00	-1.007812500000000000e+00	-1.826171875000000000e+00
-3.279296875000000000e+00	-6.142578125000000000e-01	4.367187500000000000e+00
3.644531250000000000e+00	-2.283203125000000000e+00	-1.446289062500000000e+00
-2.916015625000000000e+00	7.708740234375000000e-02	3.042968750000000000e+00
4.609375000000000000e+00	-1.532226562500000000e+00	-3.761718750000000000e+00
4.023437500000000000e+00	-1.223632812500000000e+00	-3.519531250000000000e+00
-5.815429687500000000e-01	2.369140625000000000e+00	-1.992187500000000000e+00
-3.226562500000000000e+00	-7.119140625000000000e-01	4.375000000000000000e+00
-1.720703125000000000e+00	2.404296875000000000e+00	-6.196289062500000000e-01
-1.886718750000000000e+00	3.033203125000000000e+00	-1.225585937500000000e+00
-3.160156250000000000e+00	-3.962402343750000000e-01	3.857421875000000000e+00
-3.042968750000000000e+00	-5.083007812500000000e-01	4.007812500000000000e+00
-2.789062500000000000e+00	2.734375000000000000e+00	2.648925781250000000e-01
-3.458984375000000000e+00	1.622070312500000000e+00	2.115234375000000000e+00
-3.349609375000000000e+00	4.291992187500000000e-01	3.087890625000000000e+00
-3.117187500000000000e+00	-3.596191406250000000e-01	3.710937500000000000e+00
-3.074218750000000000e+00	-7.773437500000000000e-01	4.394531250000000000e+00
-1.583007812500000000e+00	2.392578125000000000e+00	-7.006835937500000000e-01
-1.369140625000000000e+00	4.582031250000000000e+00	-3.554687500000000000e+00
-1.253906250000000000e+00	3.763671875000000000e+00	-2.929687500000000000e+00
-2.074218750000000000e+00	-1.103515625000000000e+00	3.478515625000000000e+00
-2.058593750000000000e+00	3.093261718750000000e-01	1.850585937500000000e+00
-4.875488281250000000e-01	1.847656250000000000e+00	-1.634765625000000000e+00
-2.482421875000000000e+00	9.094238281250000000e-02	2.546875000000000000e+00
-3.195312500000000000e+00	-3.630371093750000000e-01	3.800781250000000000e+00
-2.722656250000000000e+00	-9.125976562500000000e-01	4.042968750000000000e+00
-3.062500000000000000e+00	2.347656250000000000e+00	9.912109375000000000e-01
-3.130859375000000000e+00	1.679687500000000000e-01	3.244140625000000000e+00
-2.591796875000000000e+00	4.583740234375000000e-02	2.744140625000000000e+00
4.093750000000000000e+00	-1.234375000000000000e+00	-3.693359375000000000e+00
1.483398437500000000e+00	-1.904296875000000000e+00	5.283203125000000000e-01
2.297363281250000000e-01	1.358398437500000000e+00	-1.990234375000000000e+00
-2.736328125000000000e+00	-1.089843750000000000e+00	4.285156250000000000e+00
4.988281250000000000e+00	-2.501953125000000000e+00	-3.130859375000000000e+00
-1.083007812500000000e+00	2.222656250000000000e+00	-1.379882812500000000e+00
1.498046875000000000e+00	5.346679687500000000e-01	-2.855468750000000000e+00
-1.956054687500000000e+00	4.386718750000000000e+00	-2.537109375000000000e+00
1.749023437500000000e+00	4.606933593750000000e-01	-3.111328125000000000e+00
2.267578125000000000e+00	-8.637695312500000000e-01	-1.843750000000000000e+00
-2.406250000000000000e+00	-6.889648437500000000e-01	3.300781250000000000e+00
-1.534179687500000000e+00	2.947265625000000000e+00	-1.493164062500000000e+00
-3.162109375000000000e+00	9.824218750000000000e-01	2.277343750000000000e+00
-1.004882812500000000e+00	1.896484375000000000e+00	-1.038085937500000000e+00
1.086914062500000000e+00	1.323242187500000000e-01	-1.807617187500000000e+00
-3.111328125000000000e+00	-5.151367187500000000e-01	3.867187500000000000e+00
-9.086914062500000000e-01	4.429687500000000000e+00	-3.992187500000000000e+00
1.428710937500000000e+00	4.863281250000000000e-01	-2.777343750000000000e+00
-3.513671875000000000e+00	6.904296875000000000e-01	3.042968750000000000e+00
3.636718750000000000e+00	-1.898437500000000000e+00	-2.019531250000000000e+00
2.148437500000000000e+00	3.576660156250000000e-01	-3.314453125000000000e+00
1.233398437500000000e+00	-2.302246093750000000e-01	-1.375976562500000000e+00
-1.760742187500000000e+00	2.519531250000000000e+00	-8.413085937500000000e-01
-8.745117187500000000e-01	-3.845214843750000000e-01	1.289062500000000000e+00
-3.070312500000000000e+00	-4.389648437500000000e-01	3.802734375000000000e+00
-3.076171875000000000e+00	5.029296875000000000e-01	2.789062500000000000e+00
3.058593750000000000e+00	-1.075195312500000000e+00	-2.470703125000000000e+00
1.953125000000000000e+00	-1.145507812500000000e+00	-1.106445312500000000e+00
5.089843750000000000e+00	-2.234375000000000000e+00	-3.574218750000000000e+00
-3.009765625000000000e+00	-7.504882812500000000e-01	4.113281250000000000e+00
-2.712890625000000000e+00	-9.638671875000000000e-01	4.156250000000000000e+00
-2.109375000000000000e+00	9.155273437500000000e-01	1.176757812500000000e+00
-1.454101562500000000e+00	-7.250976562500000000e-01	2.472656250000000000e+00
-9.042968750000000000e-01	1.512695312500000000e+00	-7.124023437500000000e-01
-1.968750000000000000e+00	2.939453125000000000e+00	-1.011718750000000000e+00
-1.686523437500000000e+00	-1.038085937500000000e+00	3.015625000000000000e+00
9.033203125000000000e-01	1.466796875000000000e+00	-3.001953125000000000e+00
2.986328125000000000e+00	-3.769531250000000000e-01	-3.609375000000000000e+00
-2.046875000000000000e+00	2.810546875000000000e+00	-4.406738281250000000e-01
-2.390625000000000000e+00	-9.814453125000000000e-01	3.748046875000000000e+00
3.896484375000000000e+00	-7.749023437500000000e-01	-4.117187500000000000e+00
-3.287109375000000000e+00	8.056640625000000000e-01	2.611328125000000000e+00
5.003906250000000000e+00	-2.349609375000000000e+00	-3.394531250000000000e+00
-2.759765625000000000e+00	-7.133789062500000000e-01	3.912109375000000000e+00
-2.593750000000000000e+00	-7.211914062500000000e-01	3.744140625000000000e+00
2.310546875000000000e+00	-1.168945312500000000e+00	-1.646484375000000000e+00
4.359375000000000000e+00	-2.197265625000000000e+00	-2.875000000000000000e+00
-2.353515625000000000e+00	4.152343750000000000e+00	-1.994140625000000000e+00
-2.710937500000000000e+00	3.919921875000000000e+00	-9.526367187500000000e-01
-6.118164062500000000e-01	3.781250000000000000e+00	-3.562500000000000000e+00
-3.025390625000000000e+00	-6.132812500000000000e-01	4.031250000000000000e+00
4.523437500000000000e+00	-1.880859375000000000e+00	-3.373046875000000000e+00
-2.365234375000000000e+00	1.495117187500000000e+00	1.035156250000000000e+00
9.604492187500000000e-01	1.095703125000000000e+00	-2.751953125000000000e+00
1.798828125000000000e+00	2.922363281250000000e-01	-3.009765625000000000e+00
3.298828125000000000e+00	-1.908203125000000000e+00	-1.710937500000000000e+00
-3.535156250000000000e+00	9.916992187500000000e-01	2.578125000000000000e+00
9.458007812500000000e-01	2.041015625000000000e+00	-3.875000000000000000e+00
-1.304687500000000000e+00	3.390625000000000000e+00	-2.207031250000000000e+00
4.929687500000000000e+00	-2.068359375000000000e+00	-3.570312500000000000e+00
3.779296875000000000e+00	-1.838867187500000000e+00	-2.183593750000000000e+00
-3.046875000000000000e+00	8.770751953125000000e-02	3.226562500000000000e+00
-2.234375000000000000e+00	2.165527343750000000e-01	2.037109375000000000e+00
-2.904296875000000000e+00	-2.171630859375000000e-01	3.310546875000000000e+00
-1.941406250000000000e+00	8.793945312500000000e-01	1.088867187500000000e+00
2.757812500000000000e+00	-1.152343750000000000e+00	-2.175781250000000000e+00
-2.361328125000000000e+00	4.816406250000000000e+00	-2.626953125000000000e+00
4.027343750000000000e+00	-1.589843750000000000e+00	-3.074218750000000000e+00
-3.515625000000000000e+00	1.708984375000000000e+00	2.087890625000000000e+00
-1.518554687500000000e+00	1.858398437500000000e+00	-2.224121093750000000e-01
-1.825195312500000000e+00	-5.039062500000000000e-01	2.546875000000000000e+00
-1.370117187500000000e+00	2.720703125000000000e+00	-1.478515625000000000e+00
4.503906250000000000e+00	-2.000000000000000000e+00	-3.189453125000000000e+00
-2.167968750000000000e+00	3.488281250000000000e+00	-1.199218750000000000e+00
-2.373046875000000000e+00	4.710937500000000000e+00	-2.470703125000000000e+00
4.449218750000000000e+00	-2.091796875000000000e+00	-2.917968750000000000e+00
2.529296875000000000e+00	-9.667968750000000000e-01	-2.064453125000000000e+00
-2.964843750000000000e+00	-4.861450195312500000e-02	3.195312500000000000e+00
-2.171875000000000000e+00	-7.045898437500000000e-01	3.177734375000000000e+00
2.025390625000000000e+00	-7.607421875000000000e-01	-1.757812500000000000e+00
3.027343750000000000e+00	-1.045532226562500000e-01	-4.011718750000000000e+00
-2.410156250000000000e+00	-6.943359375000000000e-01	3.378906250000000000e+00
-1.886718750000000000e+00	-5.893554687500000000e-01	2.750000000000000000e+00
-2.818359375000000000e+00	-8.422851562500000000e-01	4.230468750000000000e+00
-2.501953125000000000e+00	-9.936523437500000000e-01	3.910156250000000000e+00
-3.060546875000000000e+00	-7.924804687500000000e-01	4.230468750000000000e+00
-1.738281250000000000e+00	-3.713378906250000000e-01	2.392578125000000000e+00
3.607421875000000000e+00	-1.352539062500000000e+00	-2.757812500000000000e+00
2.923828125000000000e+00	-6.484375000000000000e-01	-2.869140625000000000e+00
-2.335937500000000000e+00	-6.567382812500000000e-01	3.367187500000000000e+00
1.484375000000000000e+00	4.016113281250000000e-01	-2.570312500000000000e+00
1.954101562500000000e+00	1.071289062500000000e+00	-3.994140625000000000e+00
-3.037109375000000000e+00	3.080078125000000000e+00	2.951660156250000000e-01
-3.218750000000000000e+00	-4.240722656250000000e-01	3.964843750000000000e+00
-3.962890625000000000e+00	2.037109375000000000e+00	2.226562500000000000e+00
2.845703125000000000e+00	-8.950195312500000000e-01	-2.503906250000000000e+00
1.780273437500000000e+00	-1.495117187500000000e+00	-3.764648437500000000e-01
-9.692382812500000000e-01	2.371093750000000000e+00	-1.749023437500000000e+00
-1.414062500000000000e+00	6.459960937500000000e-01	7.607421875000000000e-01
-2.623046875000000000e+00	-3.283691406250000000e-01	3.054687500000000000e+00
1.287109375000000000e+00	3.137207031250000000e-01	-2.333984375000000000e+00
-2.277343750000000000e+00	4.144531250000000000e+00	-1.833984375000000000e+00
-3.255859375000000000e+00	-2.602539062500000000e-01	3.816406250000000000e+00
2.986328125000000000e+00	-3.532714843750000000e-01	-3.568359375000000000e+00
-2.724609375000000000e+00	-2.138671875000000000e-01	3.162109375000000000e+00
1.378906250000000000e+00	-1.586914062500000000e+00	1.260986328125000000e-01
1.783203125000000000e+00	1.305664062500000000e+00	-4.203125000000000000e+00
-3.474609375000000000e+00	-3.876953125000000000e-01	4.222656250000000000e+00
3.261718750000000000e+00	-2.746582031250000000e-01	-3.982421875000000000e+00
4.679687500000000000e+00	-2.478515625000000000e+00	-2.437500000000000000e+00
-1.174804687500000000e+00	2.498046875000000000e+00	-1.498046875000000000e+00
3.458984375000000000e+00	-2.111328125000000000e+00	-1.509765625000000000e+00
-2.937500000000000000e+00	-3.264160156250000000e-01	3.611328125000000000e+00
-3.062500000000000000e+00	-7.562255859375000000e-02	3.339843750000000000e+00
2.550781250000000000e+00	-1.566406250000000000e+00	-1.421875000000000000e+00
-1.743164062500000000e+00	2.996093750000000000e+00	-1.356445312500000000e+00
-2.484375000000000000e+00	-3.154296875000000000e-01	3.011718750000000000e+00
3.572265625000000000e+00	-8.374023437500000000e-01	-3.386718750000000000e+00
3.496093750000000000e+00	-1.707031250000000000e+00	-2.240234375000000000e+00
4.964843750000000000e+00	-1.841796875000000000e+00	-4.050781250000000000e+00
-2.373046875000000000e+00	2.953125000000000000e+00	-3.457031250000000000e-01
-1.410156250000000000e+00	-6.938476562500000000e-01	2.386718750000000000e+00
-2.541015625000000000e+00	-9.697265625000000000e-01	3.857421875000000000e+00
5.903320312500000000e-01	-7.539062500000000000e-01	-6.530761718750000000e-02
-3.027343750000000000e+00	4.203125000000000000e+00	-1.031250000000000000e+00
-9.262695312500000000e-01	2.740234375000000000e+00	-2.017578125000000000e+00
2.294921875000000000e+00	-1.372070312500000000e+00	-1.296875000000000000e+00
-2.609375000000000000e+00	-4.633789062500000000e-01	3.421875000000000000e+00
-3.042968750000000000e+00	-5.957031250000000000e-01	3.994140625000000000e+00
3.314453125000000000e+00	-9.531250000000000000e-01	-2.957031250000000000e+00
4.117187500000000000e+00	-2.109375000000000000e+00	-2.527343750000000000e+00
-2.662109375000000000e+00	-1.090820312500000000e+00	4.308593750000000000e+00
2.604980468750000000e-01	1.386718750000000000e+00	-2.142578125000000000e+00
4.455566406250000000e-02	1.665039062500000000e+00	-2.123046875000000000e+00
-3.076171875000000000e+00	5.297851562500000000e-01	2.724609375000000000e+00
-2.802734375000000000e+00	2.873046875000000000e+00	1.558837890625000000e-01
3.115234375000000000e+00	-1.024169921875000000e-01	-3.978515625000000000e+00
-1.404296875000000000e+00	1.262695312500000000e+00	2.629394531250000000e-01
-3.453125000000000000e+00	-3.271484375000000000e-01	4.054687500000000000e+00
-2.019531250000000000e+00	3.630859375000000000e+00	-1.667968750000000000e+00
-1.693359375000000000e+00	-7.143554687500000000e-01	2.685546875000000000e+00
-2.042968750000000000e+00	1.695556640625000000e-01	2.113281250000000000e+00
-8.798828125000000000e-01	3.748046875000000000e+00	-3.164062500000000000e+00
2.800781250000000000e+00	-1.388671875000000000e+00	-1.974609375000000000e+00
-2.998046875000000000e+00	-4.440917968750000000e-01	3.712890625000000000e+00
-2.742187500000000000e+00	-5.336914062500000000e-01	3.470703125000000000e+00
2.876953125000000000e+00	-1.234375000000000000e+00	-2.185546875000000000e+00
5.083007812500000000e-01	-3.085937500000000000e-01	-5.239257812500000000e-01
-2.751953125000000000e+00	-7.041015625000000000e-01	3.800781250000000000e+00
-1.846679687500000000e+00	3.863281250000000000e+00	-1.937500000000000000e+00
-1.967773437500000000e+00	-1.013671875000000000e+00	3.271484375000000000e+00
-2.283203125000000000e+00	3.332031250000000000e+00	-1.123046875000000000e+00
2.035156250000000000e+00	3.811035156250000000e-01	-3.080078125000000000e+00
-2.693359375000000000e+00	-9.648437500000000000e-01	4.191406250000000000e+00
4.855468750000000000e+00	-1.681640625000000000e+00	-4.015625000000000000e+00
5.195312500000000000e+00	-2.443359375000000000e+00	-3.281250000000000000e+00
1.717773437500000000e+00	-1.074218750000000000e-01	-2.232421875000000000e+00
-3.146484375000000000e+00	-4.555664062500000000e-01	4.011718750000000000e+00
-2.732421875000000000e+00	-4.184570312500000000e-01	3.458984375000000000e+00
-2.052734375000000000e+00	3.876953125000000000e+00	-1.946289062500000000e+00
-1.654296875000000000e+00	2.513671875000000000e+00	-9.326171875000000000e-01
3.363281250000000000e+00	-1.460937500000000000e+00	-2.343750000000000000e+00
-4.018554687500000000e-01	2.191406250000000000e+00	-2.052734375000000000e+00
3.806640625000000000e+00	-1.392578125000000000e+00	-3.169921875000000000e+00
-3.126953125000000000e+00	-3.100585937500000000e-01	3.777343750000000000e+00
2.078125000000000000e+00	9.702148437500000000e-01	-3.953125000000000000e+00
-1.100585937500000000e+00	2.072265625000000000e+00	-1.197265625000000000e+00
2.666015625000000000e+00	-4.052734375000000000e-01	-2.949218750000000000e+00
-3.123046875000000000e+00	-1.794433593750000000e-01	3.525390625000000000e+00
4.234375000000000000e+00	-1.573242187500000000e+00	-3.275390625000000000e+00
-2.765625000000000000e+00	-3.679199218750000000e-01	3.478515625000000000e+00
-2.855468750000000000e+00	1.224609375000000000e+00	1.822265625000000000e+00
-2.552734375000000000e+00	-3.916015625000000000e-01	3.371093750000000000e+00
-2.683593750000000000e+00	-4.729003906250000000e-01	3.439453125000000000e+00
2.386718750000000000e+00	-4.350585937500000000e-01	-2.621093750000000000e+00
-2.333984375000000000e+00	-2.283935546875000000e-01	2.796875000000000000e+00
-2.207031250000000000e+00	2.496093750000000000e+00	-5.572509765625000000e-02
4.542968750000000000e+00	-2.556640625000000000e+00	-2.414062500000000000e+00
3.912109375000000000e+00	-1.184570312500000000e+00	-3.455078125000000000e+00
-2.277343750000000000e+00	3.816406250000000000e+00	-1.463867187500000000e+00
-1.407470703125000000e-01	2.232421875000000000e+00	-2.492187500000000000e+00
1.600585937500000000e+00	-8.876953125000000000e-01	-9.116210937500000000e-01
-2.080078125000000000e+00	1.117187500000000000e+00	1.211914062500000000e+00
1.866210937500000000e+00	-1.206054687500000000e+00	-1.125976562500000000e+00
4.167968750000000000e+00	-1.107421875000000000e+00	-4.031250000000000000e+00
2.888671875000000000e+00	-1.240234375000000000e+00	-2.314453125000000000e+00
-3.220703125000000000e+00	-5.375976562500000000e-01	4.148437500000000000e+00
-4.958496093750000000e-01	5.942382812500000000e-01	-3.352050781250000000e-01
4.164062500000000000e+00	-1.923828125000000000e+00	-2.673828125000000000e+00
-3.507812500000000000e+00	8.929443359375000000e-02	3.992187500000000000e+00
-1.529296875000000000e+00	1.795898437500000000e+00	-1.760253906250000000e-01
3.902343750000000000e+00	-1.598632812500000000e+00	-3.115234375000000000e+00
-5.263671875000000000e-01	3.035156250000000000e+00	-2.968750000000000000e+00
3.669921875000000000e+00	-1.696289062500000000e+00	-2.566406250000000000e+00
-9.101562500000000000e-01	3.916015625000000000e-01	3.503417968750000000e-01
-2.886718750000000000e+00	-1.008789062500000000e+00	4.417968750000000000e+00
-1.770507812500000000e+00	3.789062500000000000e+00	-2.101562500000000000e+00
-2.968750000000000000e+00	-9.775390625000000000e-01	4.480468750000000000e+00
4.511718750000000000e+00	-1.479492187500000000e+00	-3.867187500000000000e+00
-2.214843750000000000e+00	2.193359375000000000e+00	2.407226562500000000e-01
3.800781250000000000e+00	-1.635742187500000000e+00	-2.679687500000000000e+00
-3.886718750000000000e+00	7.949218750000000000e-01	3.423828125000000000e+00
-1.933593750000000000e+00	-7.729492187500000000e-01	2.867187500000000000e+00
-2.369140625000000000e+00	-3.208007812500000000e-01	2.839843750000000000e+00
3.296875000000000000e+00	-9.589843750000000000e-01	-3.134765625000000000e+00
-2.763671875000000000e+00	2.198486328125000000e-01	2.925781250000000000e+00
1.295898437500000000e+00	1.219726562500000000e+00	-3.394531250000000000e+00
-2.812500000000000000e+00	-8.256835937500000000e-01	4.078125000000000000e+00
-1.812500000000000000e+00	3.007812500000000000e+00	-1.203125000000000000e+00
-2.972656250000000000e+00	3.498046875000000000e+00	-2.658691406250000000e-01
-3.468750000000000000e+00	-3.649902343750000000e-01	4.195312500000000000e+00
-1.029296875000000000e+00	3.642578125000000000e+00	-2.933593750000000000e+00
-9.091796875000000000e-01	3.886718750000000000e+00	-3.478515625000000000e+00
-2.824218750000000000e+00	-8.461914062500000000e-01	4.125000000000000000e+00
-1.609375000000000000e+00	-5.761718750000000000e-01	2.453125000000000000e+00
2.777343750000000000e+00	3.474121093750000000e-01	-4.203125000000000000e+00
-3.339843750000000000e+00	-7.128906250000000000e-01	4.542968750000000000e+00
2.527343750000000000e+00	6.669921875000000000e-01	-4.191406250000000000e+00
-2.875000000000000000e+00	-1.021484375000000000e+00	4.343750000000000000e+00
3.667968750000000000e+00	-1.549804687500000000e+00	-2.800781250000000000e+00
-2.158203125000000000e+00	4.125000000000000000e+00	-1.975585937500000000e+00
-2.230468750000000000e+00	3.986328125000000000e+00	-1.821289062500000000e+00
-2.595703125000000000e+00	-6.425781250000000000e-01	3.568359375000000000e+00
5.971679687500000000e-01	-9.902343750000000000e-01	2.415771484375000000e-01
3.599609375000000000e+00	-2.275390625000000000e+00	-1.528320312500000000e+00
-3.228515625000000000e+00	5.170898437500000000e-01	2.943359375000000000e+00
-2.566406250000000000e+00	4.574218750000000000e+00	-2.083984375000000000e+00
-1.115234375000000000e+00	1.910156250000000000e+00	-9.311523437500000000e-01
-2.193359375000000000e+00	-4.650878906250000000e-01	2.875000000000000000e+00
2.443359375000000000e+00	-1.435546875000000000e+00	-1.330078125000000000e+00
-5.092773437500000000e-01	1.827148437500000000e+00	-1.499023437500000000e+00
1.628906250000000000e+00	-1.264648437500000000e+00	-4.738769531250000000e-01
4.738281250000000000e+00	-2.171875000000000000e+00	-3.187500000000000000e+00
-2.265625000000000000e+00	4.308593750000000000e+00	-2.392578125000000000e+00
2.179687500000000000e+00	-7.678222656250000000e-02	-2.669921875000000000e+00
-1.315429687500000000e+00	-9.492187500000000000e-01	2.544921875000000000e+00
-2.777343750000000000e+00	-2.622070312500000000e-01	3.255859375000000000e+00
-2.335937500000000000e+00	4.417968750000000000e+00	-2.134765625000000000e+00
-3.533203125000000000e+00	3.125000000000000000e-01	3.531250000000000000e+00
4.320312500000000000e+00	-1.598632812500000000e+00	-3.462890625000000000e+00
-2.337890625000000000e+00	1.071929931640625000e-02	2.503906250000000000e+00
-8.334960937500000000e-01	3.373046875000000000e+00	-2.933593750000000000e+00
-3.111328125000000000e+00	6.035156250000000000e-01	2.683593750000000000e+00
4.738281250000000000e+00	-2.339843750000000000e+00	-2.951171875000000000e+00
-2.199218750000000000e+00	-5.185546875000000000e-01	2.955078125000000000e+00
-2.585937500000000000e+00	2.376708984375000000e-01	2.457031250000000000e+00
3.175781250000000000e+00	-7.680664062500000000e-01	-3.136718750000000000e+00
-3.205078125000000000e+00	1.014648437500000000e+00	2.425781250000000000e+00
-1.820312500000000000e+00	4.218750000000000000e+00	-2.636718750000000000e+00
1.001953125000000000e+00	1.047851562500000000e+00	-2.667968750000000000e+00
2.888671875000000000e+00	1.834716796875000000e-01	-4.097656250000000000e+00
3.251953125000000000e+00	-1.566406250000000000e+00	-2.164062500000000000e+00
-1.983398437500000000e+00	4.428100585937500000e-02	2.205078125000000000e+00
-3.181640625000000000e+00	9.226799011230468750e-04	3.560546875000000000e+00
-2.291015625000000000e+00	4.925781250000000000e+00	-2.812500000000000000e+00
-2.683593750000000000e+00	-3.339843750000000000e-01	3.398437500000000000e+00
-1.814453125000000000e+00	2.853515625000000000e+00	-1.108398437500000000e+00
-1.853515625000000000e+00	3.864746093750000000e-01	1.501953125000000000e+00
-3.189453125000000000e+00	-1.441650390625000000e-01	3.599609375000000000e+00
3.882812500000000000e+00	-6.132812500000000000e-01	-4.234375000000000000e+00
-7.973632812500000000e-01	2.976562500000000000e+00	-2.457031250000000000e+00
1.187500000000000000e+00	-2.768554687500000000e-01	-1.536132812500000000e+00
4.355468750000000000e+00	-1.416015625000000000e+00	-3.816406250000000000e+00
2.177734375000000000e+00	-5.341796875000000000e-01	-2.154296875000000000e+00
4.507812500000000000e+00	-1.847656250000000000e+00	-3.255859375000000000e+00
3.285156250000000000e+00	-7.631835937500000000e-01	-3.207031250000000000e+00
-1.416015625000000000e+00	-1.203125000000000000e+00	2.914062500000000000e+00
1.466064453125000000e-01	-6.748046875000000000e-01	4.797363281250000000e-01
-2.738281250000000000e+00	-2.919921875000000000e-01	3.345703125000000000e+00
-2.597656250000000000e+00	-7.329101562500000000e-01	3.636718750000000000e+00
3.738281250000000000e+00	-1.380859375000000000e+00	-3.091796875000000000e+00
-2.212890625000000000e+00	1.280517578125000000e-01	2.298828125000000000e+00
-2.660156250000000000e+00	3.569335937500000000e-01	2.517578125000000000e+00
-3.052734375000000000e+00	5.332031250000000000e-01	2.710937500000000000e+00
-1.506835937500000000e+00	3.664062500000000000e+00	-2.253906250000000000e+00
-2.931640625000000000e+00	-4.765625000000000000e-01	3.693359375000000000e+00
3.066406250000000000e+00	-2.432861328125000000e-01	-3.710937500000000000e+00
-2.093750000000000000e+00	4.074218750000000000e+00	-2.103515625000000000e+00
4.562500000000000000e+00	-2.384765625000000000e+00	-2.681640625000000000e+00
-1.377929687500000000e+00	2.687500000000000000e+00	-1.272460937500000000e+00
-2.806640625000000000e+00	3.781127929687500000e-02	2.968750000000000000e+00
-2.531250000000000000e+00	-7.724609375000000000e-01	3.607421875000000000e+00
-2.914062500000000000e+00	5.477905273437500000e-02	2.935546875000000000e+00
-2.453125000000000000e+00	1.059570312500000000e-01	2.464843750000000000e+00
-1.664062500000000000e+00	3.255859375000000000e+00	-1.710937500000000000e+00
3.769531250000000000e+00	-1.773437500000000000e+00	-2.519531250000000000e+00
-7.402343750000000000e-01	3.195312500000000000e+00	-2.933593750000000000e+00
-2.988281250000000000e+00	-1.979980468750000000e-01	3.470703125000000000e+00
-2.388916015625000000e-01	6.103515625000000000e-01	-5.419921875000000000e-01
-2.242187500000000000e+00	-3.081054687500000000e-01	2.794921875000000000e+00
-2.378906250000000000e+00	-7.666015625000000000e-01	3.455078125000000000e+00
-3.343750000000000000e+00	1.869140625000000000e+00	1.674804687500000000e+00
-1.095703125000000000e+00	-7.666015625000000000e-01	2.080078125000000000e+00
-2.115234375000000000e+00	-5.864257812500000000e-01	2.947265625000000000e+00
-3.521484375000000000e+00	3.859863281250000000e-01	3.314453125000000000e+00
3.929687500000000000e+00	-1.780273437500000000e+00	-2.630859375000000000e+00
-3.277343750000000000e+00	3.063964843750000000e-01	3.279296875000000000e+00
-2.136718750000000000e+00	1.172851562500000000e+00	1.008789062500000000e+00
-2.406250000000000000e+00	-5.068359375000000000e-01	3.212890625000000000e+00
4.902343750000000000e+00	-2.410156250000000000e+00	-3.005859375000000000e+00
-2.501953125000000000e+00	3.742187500000000000e+00	-1.203125000000000000e+00
3.292968750000000000e+00	-6.225585937500000000e-01	-3.494140625000000000e+00
4.523437500000000000e+00	-2.105468750000000000e+00	-3.140625000000000000e+00
-2.638671875000000000e+00	1.205078125000000000e+00	1.602539062500000000e+00
-3.423828125000000000e+00	-5.629882812500000000e-01	4.441406250000000000e+00
4.304687500000000000e+00	-1.845703125000000000e+00	-3.238281250000000000e+00
4.066406250000000000e+00	-1.487304687500000000e+00	-3.283203125000000000e+00
-1.996093750000000000e+00	3.081054687500000000e-01	1.680664062500000000e+00
-1.584960937500000000e+00	-7.343750000000000000e-01	2.492187500000000000e+00
-2.869140625000000000e+00	-9.506835937500000000e-01	4.406250000000000000e+00
-1.379882812500000000e+00	3.635253906250000000e-01	1.041015625000000000e+00
4.769531250000000000e+00	-2.066406250000000000e+00	-3.419921875000000000e+00
-1.775390625000000000e+00	-1.029663085937500000e-01	1.946289062500000000e+00
-2.894531250000000000e+00	2.888671875000000000e+00	3.500976562500000000e-01
-2.888671875000000000e+00	-1.023437500000000000e+00	4.308593750000000000e+00
-1.842773437500000000e+00	4.660156250000000000e+00	-3.095703125000000000e+00
-1.862304687500000000e+00	4.234375000000000000e+00	-2.558593750000000000e+00
-1.985351562500000000e+00	-4.916992187500000000e-01	2.787109375000000000e+00
-2.792968750000000000e+00	-3.344726562500000000e-01	3.337890625000000000e+00
-2.271484375000000000e+00	2.412109375000000000e-01	2.148437500000000000e+00
1.719726562500000000e+00	-8.989257812500000000e-01	-1.078125000000000000e+00
-3.314453125000000000e+00	-7.124023437500000000e-01	4.566406250000000000e+00
-1.337890625000000000e+00	4.031250000000000000e+00	-2.818359375000000000e+00
8.251953125000000000e-01	-7.382812500000000000e-01	-3.818359375000000000e-01
-3.423828125000000000e+00	-3.720703125000000000e-01	4.148437500000000000e+00
1.748046875000000000e+00	-1.667968750000000000e+00	-2.155761718750000000e-01
4.328125000000000000e+00	-2.175781250000000000e+00	-2.761718750000000000e+00
-1.985351562500000000e+00	1.752929687500000000e+00	4.038085937500000000e-01
-4.058593750000000000e+00	1.650390625000000000e+00	2.556640625000000000e+00
-1.571289062500000000e+00	3.824218750000000000e+00	-2.345703125000000000e+00
2.663574218750000000e-01	2.244140625000000000e+00	-3.095703125000000000e+00
1.468505859375000000e-01	1.849609375000000000e+00	-2.535156250000000000e+00
3.531250000000000000e+00	-1.518554687500000000e+00	-2.550781250000000000e+00
4.132812500000000000e+00	-1.165039062500000000e+00	-3.923828125000000000e+00
2.673828125000000000e+00	-5.043945312500000000e-01	-2.708984375000000000e+00
-3.830078125000000000e+00	6.386718750000000000e-01	3.664062500000000000e+00
-1.774414062500000000e+00	-8.417968750000000000e-01	2.871093750000000000e+00
-3.160156250000000000e+00	-3.349609375000000000e-01	3.865234375000000000e+00
-2.724609375000000000e+00	3.980468750000000000e+00	-1.327148437500000000e+00
-3.326171875000000000e+00	-4.812011718750000000e-01	4.187500000000000000e+00
-2.154296875000000000e+00	1.732421875000000000e+00	6.064453125000000000e-01
-2.205078125000000000e+00	4.617187500000000000e+00	-2.466796875000000000e+00
-2.337890625000000000e+00	2.279296875000000000e+00	2.142333984375000000e-01
-3.013671875000000000e+00	-1.196289062500000000e+00	4.746093750000000000e+00
-2.314453125000000000e+00	-9.291992187500000000e-01	3.601562500000000000e+00
4.785156250000000000e+00	-2.291015625000000000e+00	-2.957031250000000000e+00
-2.708984375000000000e+00	4.000000000000000000e+00	-1.208007812500000000e+00
-1.558593750000000000e+00	1.728515625000000000e+00	-5.596923828125000000e-02
5.277343750000000000e+00	-2.544921875000000000e+00	-3.486328125000000000e+00
5.246093750000000000e+00	-2.085937500000000000e+00	-3.947265625000000000e+00
-2.841796875000000000e+00	-7.514648437500000000e-01	4.140625000000000000e+00
-1.297851562500000000e+00	3.185546875000000000e+00	-2.011718750000000000e+00
-2.013671875000000000e+00	-9.331054687500000000e-01	3.345703125000000000e+00
-7.563476562500000000e-01	2.083984375000000000e+00	-1.597656250000000000e+00
-1.093139648437500000e-01	2.783203125000000000e+00	-3.138671875000000000e+00
7.578125000000000000e-01	-6.879882812500000000e-01	-2.490234375000000000e-01
-2.210937500000000000e+00	2.246093750000000000e+00	2.519531250000000000e-01
1.645507812500000000e+00	6.298828125000000000e-01	-3.058593750000000000e+00
3.021484375000000000e+00	-1.332031250000000000e+00	-2.285156250000000000e+00
2.802734375000000000e+00	-1.206054687500000000e+00	-2.007812500000000000e+00
2.257812500000000000e+00	4.609375000000000000e-01	-3.605468750000000000e+00
-2.787109375000000000e+00	7.440185546875000000e-02	2.847656250000000000e+00
4.296875000000000000e+00	-2.021484375000000000e+00	-2.777343750000000000e+00
-2.767578125000000000e+00	-8.505859375000000000e-01	4.160156250000000000e+00
-7.700195312500000000e-01	-8.081054687500000000e-01	1.858398437500000000e+00
4.945312500000000000e+00	-2.433593750000000000e+00	-2.927734375000000000e+00
-1.139648437500000000e+00	3.275390625000000000e+00	-2.423828125000000000e+00
-2.181640625000000000e+00	3.466796875000000000e+00	-1.160156250000000000e+00
4.082031250000000000e+00	-1.673828125000000000e+00	-3.068359375000000000e+00
-3.121093750000000000e+00	4.489746093750000000e-01	2.759765625000000000e+00
3.947265625000000000e+00	-1.854492187500000000e+00	-2.609375000000000000e+00
2.654296875000000000e+00	-3.125000000000000000e-01	-3.007812500000000000e+00
5.210937500000000000e+00	-2.726562500000000000e+00	-3.066406250000000000e+00
2.619140625000000000e+00	-1.743164062500000000e+00	-1.212890625000000000e+00
3.410644531250000000e-01	5.444335937500000000e-01	-1.156250000000000000e+00
1.237304687500000000e+00	2.548828125000000000e-01	-2.126953125000000000e+00
-3.115234375000000000e+00	-5.092773437500000000e-01	3.873046875000000000e+00
-1.925781250000000000e+00	3.181640625000000000e+00	-1.382812500000000000e+00
-2.203125000000000000e+00	4.546875000000000000e+00	-2.224609375000000000e+00
-3.343750000000000000e+00	4.309082031250000000e-01	3.148437500000000000e+00
-2.695312500000000000e+00	-5.336914062500000000e-01	3.572265625000000000e+00
-2.828125000000000000e+00	-4.153442382812500000e-02	3.148437500000000000e+00
2.388671875000000000e+00	-5.629882812500000000e-01	-2.345703125000000000e+00
2.753906250000000000e+00	-1.590576171875000000e-01	-3.529296875000000000e+00
-2.626953125000000000e+00	3.384765625000000000e+00	-4.748535156250000000e-01
-3.201171875000000000e+00	-4.375000000000000000e-01	4.019531250000000000e+00
-2.279296875000000000e+00	-1.646484375000000000e+00	4.417968750000000000e+00
-2.023437500000000000e+00	4.175781250000000000e+00	-2.425781250000000000e+00
2.802734375000000000e+00	-9.609375000000000000e-01	-2.380859375000000000e+00
-3.302734375000000000e+00	1.024780273437500000e-01	3.935546875000000000e+00
-6.552734375000000000e-01	-6.391601562500000000e-01	1.398437500000000000e+00
-2.382812500000000000e+00	3.373046875000000000e+00	-8.344726562500000000e-01
-7.319335937500000000e-01	4.058593750000000000e+00	-3.736328125000000000e+00
-1.313476562500000000e+00	3.542968750000000000e+00	-2.150390625000000000e+00
4.914062500000000000e+00	-2.396484375000000000e+00	-3.125000000000000000e+00
-3.376953125000000000e+00	-6.616210937500000000e-01	4.500000000000000000e+00
-1.302734375000000000e+00	4.828125000000000000e+00	-3.722656250000000000e+00
-2.570312500000000000e+00	-1.037109375000000000e+00	3.947265625000000000e+00
4.949218750000000000e+00	-1.882812500000000000e+00	-3.943359375000000000e+00
-2.378906250000000000e+00	-1.591796875000000000e-01	2.755859375000000000e+00
-3.894042968750000000e-01	1.481445312500000000e+00	-1.377929687500000000e+00
-2.468750000000000000e+00	8.662109375000000000e-01	1.616210937500000000e+00
4.714843750000000000e+00	-2.351562500000000000e+00	-2.962890625000000000e+00
1.088867187500000000e+00	2.910156250000000000e-01	-1.849609375000000000e+00
4.894531250000000000e+00	-2.017578125000000000e+00	-3.732421875000000000e+00
4.457031250000000000e+00	-1.490234375000000000e+00	-3.798828125000000000e+00
-2.345703125000000000e+00	4.593750000000000000e+00	-2.300781250000000000e+00
2.123046875000000000e+00	8.697509765625000000e-02	-2.943359375000000000e+00
3.951171875000000000e+00	-1.052734375000000000e+00	-3.720703125000000000e+00
-2.994140625000000000e+00	-9.531250000000000000e-01	4.429687500000000000e+00
-1.731445312500000000e+00	-8.056640625000000000e-01	2.841796875000000000e+00
-2.074218750000000000e+00	1.447753906250000000e-01	2.097656250000000000e+00
3.533203125000000000e+00	-1.002929687500000000e+00	-3.265625000000000000e+00
-2.916015625000000000e+00	4.617187500000000000e+00	-1.657226562500000000e+00
3.996093750000000000e+00	-2.205078125000000000e+00	-2.117187500000000000e+00
3.902343750000000000e+00	-1.518554687500000000e+00	-2.982421875000000000e+00
4.031250000000000000e+00	-2.199218750000000000e+00	-2.082031250000000000e+00
-2.367187500000000000e+00	-5.590820312500000000e-01	3.292968750000000000e+00
4.269531250000000000e+00	-2.054687500000000000e+00	-2.781250000000000000e+00
3.666015625000000000e+00	-2.351562500000000000e+00	-1.821289062500000000e+00
-2.587890625000000000e+00	3.484375000000000000e+00	-6.464843750000000000e-01
2.341796875000000000e+00	-1.208984375000000000e+00	-1.667968750000000000e+00
-2.798828125000000000e+00	-7.177734375000000000e-01	3.890625000000000000e+00
-1.794921875000000000e+00	1.541015625000000000e+00	5.058593750000000000e-01
1.842041015625000000e-01	8.286132812500000000e-01	-1.285156250000000000e+00
-2.265625000000000000e+00	1.223632812500000000e+00	1.177734375000000000e+00
2.703125000000000000e+00	-3.520507812500000000e-01	-3.285156250000000000e+00
-2.093750000000000000e+00	3.238281250000000000e+00	-9.287109375000000000e-01
-1.597656250000000000e+00	4.058593750000000000e+00	-2.601562500000000000e+00
-1.157226562500000000e+00	3.603515625000000000e+00	-2.917968750000000000e+00
3.527343750000000000e+00	-2.029296875000000000e+00	-1.667968750000000000e+00
-1.855468750000000000e+00	8.037109375000000000e-01	1.075195312500000000e+00
-1.353515625000000000e+00	2.884765625000000000e+00	-1.712890625000000000e+00
-2.503906250000000000e+00	-1.530761718750000000e-01	2.878906250000000000e+00
-3.070312500000000000e+00	-1.563720703125000000e-01	3.671875000000000000e+00
4.972656250000000000e+00	-2.107421875000000000e+00	-3.548828125000000000e+00
-2.689453125000000000e+00	-1.508789062500000000e-01	2.937500000000000000e+00
8.020019531250000000e-02	1.850585937500000000e+00	-2.382812500000000000e+00
-1.049804687500000000e+00	3.078125000000000000e+00	-2.328125000000000000e+00
4.312500000000000000e+00	-1.402343750000000000e+00	-3.800781250000000000e+00
-2.705078125000000000e+00	-1.017578125000000000e+00	4.140625000000000000e+00
-2.097656250000000000e+00	-5.648803710937500000e-02	2.376953125000000000e+00
2.763671875000000000e+00	-1.954101562500000000e+00	-1.125976562500000000e+00
2.402343750000000000e+00	-1.847656250000000000e+00	-7.270507812500000000e-01
-7.500000000000000000e-01	3.503906250000000000e+00	-3.244140625000000000e+00
-2.878906250000000000e+00	-1.050781250000000000e+00	4.480468750000000000e+00
5.281250000000000000e+00	-2.396484375000000000e+00	-3.564453125000000000e+00
1.714843750000000000e+00	-2.529296875000000000e-01	-2.087890625000000000e+00
-2.746093750000000000e+00	-8.754882812500000000e-01	4.031250000000000000e+00
-1.817382812500000000e+00	9.926757812500000000e-01	8.598632812500000000e-01
5.183593750000000000e+00	-2.439453125000000000e+00	-3.261718750000000000e+00
-2.970703125000000000e+00	-6.127929687500000000e-01	3.917968750000000000e+00
-2.335937500000000000e+00	3.072265625000000000e+00	-5.571289062500000000e-01
-2.367187500000000000e+00	1.482421875000000000e+00	1.214843750000000000e+00
-2.572265625000000000e+00	-1.013671875000000000e+00	3.740234375000000000e+00
-7.783203125000000000e-01	3.708984375000000000e+00	-3.437500000000000000e+00
-2.380859375000000000e+00	-8.725585937500000000e-01	3.460937500000000000e+00
3.210937500000000000e+00	-3.376464843750000000e-01	-3.804687500000000000e+00
-2.054687500000000000e+00	3.265625000000000000e+00	-1.166992187500000000e+00
-2.859375000000000000e+00	3.824218750000000000e+00	-6.640625000000000000e-01
2.941406250000000000e+00	-1.878906250000000000e+00	-1.430664062500000000e+00
1.288085937500000000e+00	1.378631591796875000e-02	-1.923828125000000000e+00
-2.263671875000000000e+00	4.621093750000000000e+00	-2.507812500000000000e+00
-2.474609375000000000e+00	-2.509765625000000000e-01	2.929687500000000000e+00
-2.648437500000000000e+00	-4.169921875000000000e-01	3.140625000000000000e+00
-3.037109375000000000e-01	-2.333984375000000000e-01	2.993164062500000000e-01
3.884765625000000000e+00	-2.021484375000000000e+00	-2.273437500000000000e+00
-2.539062500000000000e+00	2.041015625000000000e+00	9.438476562500000000e-01
-2.324218750000000000e+00	-3.183593750000000000e-01	2.904296875000000000e+00
3.101562500000000000e+00	-1.270507812500000000e+00	-2.345703125000000000e+00
-3.222656250000000000e+00	6.157226562500000000e-01	2.552734375000000000e+00
-7.890625000000000000e-01	2.322265625000000000e+00	-1.695312500000000000e+00
-2.625000000000000000e+00	-6.582031250000000000e-01	3.560546875000000000e+00
-3.142578125000000000e+00	-1.768798828125000000e-01	3.578125000000000000e+00
2.558593750000000000e+00	-1.499023437500000000e+00	-1.314453125000000000e+00
2.759765625000000000e+00	-1.858398437500000000e+00	-1.096679687500000000e+00
-3.863281250000000000e+00	9.503173828125000000e-02	4.164062500000000000e+00
2.496093750000000000e+00	-7.539062500000000000e-01	-2.384765625000000000e+00
5.048828125000000000e-01	2.787109375000000000e+00	-4.101562500000000000e+00
5.296875000000000000e+00	-2.498046875000000000e+00	-3.392578125000000000e+00
-1.967773437500000000e+00	-9.033203125000000000e-01	3.197265625000000000e+00
-1.891601562500000000e+00	3.976562500000000000e+00	-2.185546875000000000e+00
-2.843750000000000000e+00	-2.479248046875000000e-01	3.361328125000000000e+00
-2.173828125000000000e+00	-4.719238281250000000e-01	2.816406250000000000e+00
-3.091796875000000000e+00	3.441406250000000000e+00	-1.004219055175781250e-03
-2.876953125000000000e+00	-7.768554687500000000e-01	4.179687500000000000e+00
-3.173828125000000000e+00	-2.595214843750000000e-01	3.648437500000000000e+00
3.695312500000000000e+00	-1.694335937500000000e+00	-2.550781250000000000e+00
2.925781250000000000e+00	-1.311523437500000000e+00	-2.203125000000000000e+00
-1.292968750000000000e+00	2.460937500000000000e+00	-1.034179687500000000e+00
3.941406250000000000e+00	-2.093750000000000000e+00	-2.351562500000000000e+00
-3.138671875000000000e+00	-8.427734375000000000e-01	4.386718750000000000e+00
-2.646484375000000000e+00	-4.836425781250000000e-01	3.476562500000000000e+00
-2.896484375000000000e+00	2.895507812500000000e-01	2.718750000000000000e+00
-2.783203125000000000e+00	1.159667968750000000e-01	2.921875000000000000e+00
-3.593750000000000000e+00	-2.395019531250000000e-01	4.277343750000000000e+00
-6.679687500000000000e-01	1.951171875000000000e+00	-1.471679687500000000e+00
1.452636718750000000e-01	5.507812500000000000e-01	-8.784179687500000000e-01
-2.794921875000000000e+00	-8.901367187500000000e-01	4.035156250000000000e+00
-2.962890625000000000e+00	-7.685546875000000000e-01	4.062500000000000000e+00
-1.249023437500000000e+00	4.316406250000000000e+00	-3.406250000000000000e+00
-1.769531250000000000e+00	2.440185546875000000e-01	1.592773437500000000e+00
-3.103515625000000000e+00	5.546875000000000000e-01	2.673828125000000000e+00
-1.168945312500000000e+00	1.466796875000000000e+00	-2.795410156250000000e-01
4.042968750000000000e+00	-1.702148437500000000e+00	-2.986328125000000000e+00
2.740234375000000000e+00	-7.031250000000000000e-01	-2.691406250000000000e+00
-7.612304687500000000e-01	3.796875000000000000e+00	-3.601562500000000000e+00
3.414062500000000000e+00	-6.611328125000000000e-01	-3.591796875000000000e+00
3.923828125000000000e+00	-1.791015625000000000e+00	-2.714843750000000000e+00
-2.906250000000000000e+00	-4.338378906250000000e-01	3.687500000000000000e+00
-3.330078125000000000e+00	-5.664062500000000000e-01	4.289062500000000000e+00
-1.198242187500000000e+00	2.763671875000000000e+00	-1.640625000000000000e+00
3.289062500000000000e+00	-1.440429687500000000e+00	-2.369140625000000000e+00
5.226562500000000000e+00	-2.556640625000000000e+00	-3.316406250000000000e+00
-2.626953125000000000e+00	-5.136718750000000000e-01	3.433593750000000000e+00
-6.362304687500000000e-01	2.511718750000000000e+00	-2.117187500000000000e+00
-8.872070312500000000e-01	2.146484375000000000e+00	-1.379882812500000000e+00
3.673828125000000000e+00	-1.211914062500000000e+00	-3.306640625000000000e+00
3.796875000000000000e+00	-1.009765625000000000e+00	-3.746093750000000000e+00
4.351562500000000000e+00	-1.586914062500000000e+00	-3.494140625000000000e+00
-2.150390625000000000e+00	-7.421875000000000000e-01	3.093750000000000000e+00
1.217773437500000000e+00	1.211914062500000000e+00	-3.242187500000000000e+00
-2.025390625000000000e+00	2.639160156250000000e-01	1.765625000000000000e+00
5.156250000000000000e+00	-2.287109375000000000e+00	-3.716796875000000000e+00
-2.220703125000000000e+00	2.792968750000000000e+00	-4.340820312500000000e-01
-1.325195312500000000e+00	2.753906250000000000e+00	-1.614257812500000000e+00
-4.956054687500000000e-01	2.970703125000000000e+00	-2.968750000000000000e+00
-2.386718750000000000e+00	3.900390625000000000e+00	-1.633789062500000000e+00
-2.443359375000000000e+00	4.667968750000000000e+00	-2.367187500000000000e+00
-2.958984375000000000e+00	-5.659179687500000000e-01	3.851562500000000000e+00
-1.342773437500000000e+00	3.109375000000000000e+00	-1.939453125000000000e+00
3.435546875000000000e+00	8.764648437500000000e-02	-4.824218750000000000e+00
4.242187500000000000e+00	-1.914062500000000000e+00	-2.951171875000000000e+00
-2.978515625000000000e+00	5.838012695312500000e-02	3.197265625000000000e+00
-1.704101562500000000e+00	-7.412109375000000000e-01	2.595703125000000000e+00
7.651367187500000000e-01	1.004638671875000000e-01	-1.262695312500000000e+00
-2.451171875000000000e+00	7.963867187500000000e-01	1.629882812500000000e+00
-2.662109375000000000e+00	-6.391601562500000000e-01	3.580078125000000000e+00
-2.271484375000000000e+00	4.363281250000000000e+00	-2.195312500000000000e+00
-2.626953125000000000e+00	1.531250000000000000e+00	1.292968750000000000e+00
9.020996093750000000e-02	2.785156250000000000e+00	-3.564453125000000000e+00
-1.787109375000000000e+00	3.037109375000000000e+00	-1.248046875000000000e+00
4.507812500000000000e+00	-1.837890625000000000e+00	-3.376953125000000000e+00
-8.427734375000000000e-01	2.832031250000000000e+00	-2.326171875000000000e+00
-2.642578125000000000e+00	1.850585937500000000e-01	2.658203125000000000e+00
-2.378906250000000000e+00	2.585937500000000000e+00	1.568603515625000000e-02
-1.543945312500000000e+00	4.207031250000000000e+00	-3.037109375000000000e+00
-2.853515625000000000e+00	2.433593750000000000e+00	8.447265625000000000e-01
2.593750000000000000e+00	-3.610839843750000000e-01	-2.921875000000000000e+00
-1.128906250000000000e+00	7.661132812500000000e-01	5.117187500000000000e-01
3.580078125000000000e+00	-1.815429687500000000e+00	-2.169921875000000000e+00
-3.082031250000000000e+00	1.516113281250000000e-01	3.216796875000000000e+00
-9.379882812500000000e-01	3.880859375000000000e+00	-3.308593750000000000e+00
2.414062500000000000e+00	-1.244140625000000000e+00	-1.577148437500000000e+00
2.197265625000000000e+00	-1.621093750000000000e+00	-8.417968750000000000e-01
-6.982421875000000000e-02	2.769531250000000000e+00	-3.138671875000000000e+00
-3.054687500000000000e+00	7.255859375000000000e-01	2.480468750000000000e+00
-3.046875000000000000e+00	1.409912109375000000e-01	2.894531250000000000e+00
-2.361328125000000000e+00	4.777343750000000000e+00	-2.636718750000000000e+00
3.933593750000000000e+00	-1.828125000000000000e+00	-2.427734375000000000e+00
3.359985351562500000e-02	2.673828125000000000e+00	-3.335937500000000000e+00
3.730468750000000000e+00	-2.439453125000000000e+00	-1.599609375000000000e+00
-3.515625000000000000e-01	-1.729736328125000000e-01	3.928222656250000000e-01
-2.025390625000000000e+00	-5.874023437500000000e-01	2.830078125000000000e+00
3.529296875000000000e+00	-2.429687500000000000e+00	-1.284179687500000000e+00
-2.835937500000000000e+00	-9.199218750000000000e-01	4.199218750000000000e+00
3.837890625000000000e+00	-1.776367187500000000e+00	-2.458984375000000000e+00
5.226562500000000000e+00	-2.146484375000000000e+00	-3.871093750000000000e+00
-2.480468750000000000e+00	-6.494140625000000000e-01	3.468750000000000000e+00
2.101562500000000000e+00	-1.507812500000000000e+00	-9.614257812500000000e-01
-3.798828125000000000e-01	3.455078125000000000e+00	-3.771484375000000000e+00
-8.803710937500000000e-01	2.294921875000000000e+00	-1.640625000000000000e+00
-2.250000000000000000e+00	1.139526367187500000e-01	2.294921875000000000e+00
3.486328125000000000e+00	-1.102539062500000000e+00	-3.154296875000000000e+00
1.967773437500000000e+00	-1.324462890625000000e-01	-2.527343750000000000e+00
-1.940429687500000000e+00	3.037109375000000000e+00	-1.000976562500000000e+00
4.046875000000000000e+00	-1.662109375000000000e+00	-3.033203125000000000e+00
-2.388671875000000000e+00	-2.017822265625000000e-01	2.857421875000000000e+00
-2.875000000000000000e+00	2.935546875000000000e+00	2.200927734375000000e-01
-1.621093750000000000e+00	-3.752441406250000000e-01	2.113281250000000000e+00
-3.203125000000000000e+00	-3.432617187500000000e-01	3.968750000000000000e+00
-2.429687500000000000e+00	-6.484375000000000000e-01	3.380859375000000000e+00
-2.556640625000000000e+00	-6.596679687500000000e-01	3.458984375000000000e+00
-2.449218750000000000e+00	-1.182617187500000000e+00	4.035156250000000000e+00
2.146911621093750000e-02	1.196289062500000000e+00	-1.682617187500000000e+00
-8.535156250000000000e-01	3.388671875000000000e+00	-2.910156250000000000e+00
-1.861328125000000000e+00	4.203125000000000000e+00	-2.603515625000000000e+00
4.859375000000000000e+00	-1.791992187500000000e+00	-3.984375000000000000e+00
-2.050781250000000000e+00	4.242187500000000000e+00	-2.355468750000000000e+00
3.138671875000000000e+00	-1.554687500000000000e+00	-1.913085937500000000e+00
-2.423828125000000000e+00	1.392822265625000000e-01	2.658203125000000000e+00
-6.103515625000000000e-01	7.700195312500000000e-01	-2.563476562500000000e-01
-2.068359375000000000e+00	1.853515625000000000e+00	4.968261718750000000e-01
3.201171875000000000e+00	-1.653320312500000000e+00	-2.035156250000000000e+00
-6.127929687500000000e-01	2.294921875000000000e+00	-1.939453125000000000e+00
2.326171875000000000e+00	-1.620117187500000000e+00	-1.046875000000000000e+00
-1.921875000000000000e+00	-9.653320312500000000e-01	3.203125000000000000e+00
2.597656250000000000e+00	2.573242187500000000e-01	-3.939453125000000000e+00
2.470703125000000000e+00	-3.540039062500000000e-01	-2.785156250000000000e+00
-1.525390625000000000e+00	1.463867187500000000e+00	3.199577331542968750e-04
-3.031250000000000000e+00	-4.467773437500000000e-01	3.880859375000000000e+00
-2.693359375000000000e+00	2.136718750000000000e+00	7.490234375000000000e-01
-1.807617187500000000e+00	4.367187500000000000e+00	-2.814453125000000000e+00
4.640625000000000000e+00	-1.942382812500000000e+00	-3.355468750000000000e+00
-3.333984375000000000e+00	-5.068359375000000000e-01	4.207031250000000000e+00
-3.246093750000000000e+00	-4.082031250000000000e-01	4.054687500000000000e+00
-2.093505859375000000e-01	-6.083984375000000000e-01	8.403320312500000000e-01
-2.611328125000000000e+00	1.503906250000000000e-01	2.722656250000000000e+00
-3.048828125000000000e+00	2.154541015625000000e-01	3.076171875000000000e+00
-2.792968750000000000e+00	5.004882812500000000e-01	2.511718750000000000e+00
-2.607421875000000000e+00	-5.468750000000000000e-01	3.423828125000000000e+00
2.011718750000000000e+00	-9.614257812500000000e-01	-1.469726562500000000e+00
3.414062500000000000e+00	-5.922851562500000000e-01	-3.714843750000000000e+00
-2.291015625000000000e+00	-2.636718750000000000e-01	2.730468750000000000e+00
3.660156250000000000e+00	-1.608398437500000000e+00	-2.753906250000000000e+00
-2.513671875000000000e+00	-7.387695312500000000e-01	3.562500000000000000e+00
4.652343750000000000e+00	-1.817382812500000000e+00	-3.531250000000000000e+00
-1.943359375000000000e+00	-6.030273437500000000e-01	2.863281250000000000e+00
-3.527343750000000000e+00	2.449218750000000000e+00	1.490234375000000000e+00
-2.900390625000000000e+00	2.818359375000000000e+00	4.436035156250000000e-01
3.148437500000000000e+00	-6.108398437500000000e-01	-3.363281250000000000e+00
4.453125000000000000e+00	-1.863281250000000000e+00	-3.460937500000000000e+00
-3.283203125000000000e+00	3.363281250000000000e+00	2.039794921875000000e-01
3.328125000000000000e+00	-1.767578125000000000e+00	-1.996093750000000000e+00
-3.119140625000000000e+00	-4.267578125000000000e-01	3.796875000000000000e+00
-1.449218750000000000e+00	3.076171875000000000e+00	-1.750976562500000000e+00
-1.012695312500000000e+00	-1.248046875000000000e+00	2.558593750000000000e+00
-1.774414062500000000e+00	3.080078125000000000e+00	-1.176757812500000000e+00
2.095703125000000000e+00	-1.195312500000000000e+00	-1.207031250000000000e+00
5.140625000000000000e+00	-2.751953125000000000e+00	-2.953125000000000000e+00
-2.353515625000000000e+00	-6.835937500000000000e-01	3.232421875000000000e+00
-1.458984375000000000e+00	3.539062500000000000e+00	-2.320312500000000000e+00
9.674072265625000000e-02	2.507812500000000000e+00	-3.353515625000000000e+00
-3.017578125000000000e+00	4.011718750000000000e+00	-8.486328125000000000e-01
-1.346679687500000000e+00	3.892578125000000000e+00	-3.000000000000000000e+00
-2.244140625000000000e+00	8.222656250000000000e-01	1.548828125000000000e+00
4.664062500000000000e+00	-2.205078125000000000e+00	-3.015625000000000000e+00
4.441406250000000000e+00	-1.996093750000000000e+00	-2.966796875000000000e+00
-2.289062500000000000e+00	3.324218750000000000e+00	-7.773437500000000000e-01
-2.191406250000000000e+00	-4.125976562500000000e-01	2.847656250000000000e+00
2.070312500000000000e+00	5.170898437500000000e-01	-3.548828125000000000e+00
-1.074218750000000000e+00	2.644531250000000000e+00	-1.683593750000000000e+00
4.867187500000000000e+00	-2.474609375000000000e+00	-2.992187500000000000e+00
-2.273437500000000000e+00	4.125000000000000000e+00	-2.158203125000000000e+00
3.716796875000000000e+00	-1.454101562500000000e+00	-2.753906250000000000e+00
-2.486328125000000000e+00	3.169921875000000000e+00	-5.463867187500000000e-01
-1.458984375000000000e+00	8.911132812500000000e-01	6.049804687500000000e-01
-1.498046875000000000e+00	1.958007812500000000e+00	-3.942871093750000000e-01
-1.273437500000000000e+00	3.046875000000000000e+00	-1.859375000000000000e+00
-6.038665771484375000e-03	2.177734375000000000e+00	-2.718750000000000000e+00
1.793945312500000000e+00	4.042968750000000000e-01	-2.970703125000000000e+00
4.632812500000000000e+00	-2.529296875000000000e+00	-2.568359375000000000e+00
-3.224609375000000000e+00	-4.877929687500000000e-01	4.042968750000000000e+00
2.646484375000000000e+00	-1.333007812500000000e+00	-1.805664062500000000e+00
-2.658203125000000000e+00	4.246093750000000000e+00	-1.510742187500000000e+00
-1.867187500000000000e+00	-7.685546875000000000e-01	2.849609375000000000e+00
4.925781250000000000e+00	-2.806640625000000000e+00	-2.505859375000000000e+00
-2.824218750000000000e+00	3.339843750000000000e+00	-1.407470703125000000e-01
-4.266357421875000000e-02	-1.125976562500000000e+00	1.356445312500000000e+00
-3.181640625000000000e+00	-7.919921875000000000e-01	4.296875000000000000e+00
2.341796875000000000e+00	-1.292968750000000000e+00	-1.408203125000000000e+00
3.474609375000000000e+00	-1.287109375000000000e+00	-2.783203125000000000e+00
-1.904296875000000000e+00	-7.280273437500000000e-01	2.933593750000000000e+00
-1.826171875000000000e+00	-7.709960937500000000e-01	2.779296875000000000e+00
-2.628906250000000000e+00	-1.774902343750000000e-01	3.013671875000000000e+00
-1.206054687500000000e+00	4.187500000000000000e+00	-3.199218750000000000e+00
4.628906250000000000e+00	-1.790039062500000000e+00	-3.646484375000000000e+00
-2.185546875000000000e+00	1.780273437500000000e+00	6.098632812500000000e-01
-3.025390625000000000e+00	-9.674072265625000000e-02	3.396484375000000000e+00
4.496093750000000000e+00	-2.300781250000000000e+00	-2.740234375000000000e+00
-6.157226562500000000e-01	1.804687500000000000e+00	-1.682617187500000000e+00
2.583984375000000000e+00	-1.627929687500000000e+00	-1.186523437500000000e+00
-3.322265625000000000e+00	-2.607421875000000000e-01	3.837890625000000000e+00
-3.332031250000000000e+00	-2.719726562500000000e-01	4.000000000000000000e+00
-3.123046875000000000e+00	3.263671875000000000e+00	1.043701171875000000e-01
-3.164062500000000000e+00	1.439453125000000000e+00	1.839843750000000000e+00
-1.744140625000000000e+00	1.080078125000000000e+00	5.209960937500000000e-01
-2.087890625000000000e+00	-1.577148437500000000e-01	2.355468750000000000e+00
-2.621093750000000000e+00	-5.727539062500000000e-01	3.542968750000000000e+00
-3.873046875000000000e+00	1.865234375000000000e+00	2.101562500000000000e+00
4.214843750000000000e+00	-2.285156250000000000e+00	-2.443359375000000000e+00
-9.438476562500000000e-01	1.543945312500000000e+00	-6.621093750000000000e-01
-2.863281250000000000e+00	-2.424316406250000000e-01	3.214843750000000000e+00
4.375000000000000000e+00	-1.583007812500000000e+00	-3.406250000000000000e+00
1.982421875000000000e+00	6.855468750000000000e-01	-3.673828125000000000e+00
-3.664062500000000000e+00	-3.908691406250000000e-01	4.632812500000000000e+00
-2.501953125000000000e+00	1.069335937500000000e+00	1.505859375000000000e+00
3.292968750000000000e+00	-5.659179687500000000e-01	-3.541015625000000000e+00
-2.812500000000000000e+00	-5.122070312500000000e-01	3.679687500000000000e+00
2.851562500000000000e+00	-3.356933593750000000e-01	-3.371093750000000000e+00
1.457519531250000000e-01	3.541015625000000000e+00	-4.367187500000000000e+00
4.835937500000000000e+00	-2.060546875000000000e+00	-3.433593750000000000e+00
-2.763671875000000000e+00	-6.943359375000000000e-01	4.027343750000000000e+00
-2.929687500000000000e+00	-1.097656250000000000e+00	4.660156250000000000e+00
-3.119140625000000000e+00	2.457031250000000000e+00	1.061523437500000000e+00
-3.417968750000000000e+00	-3.046875000000000000e-01	4.000000000000000000e+00
4.300781250000000000e+00	-1.350585937500000000e+00	-3.845703125000000000e+00
-1.899414062500000000e+00	4.117187500000000000e+00	-2.251953125000000000e+00
-3.591796875000000000e+00	1.178710937500000000e+00	2.517578125000000000e+00
-1.944335937500000000e+00	3.650390625000000000e+00	-1.688476562500000000e+00
-1.024414062500000000e+00	7.021484375000000000e-01	3.959960937500000000e-01
4.058593750000000000e+00	-1.640625000000000000e+00	-3.003906250000000000e+00
2.583984375000000000e+00	3.247070312500000000e-02	-3.433593750000000000e+00
-2.820312500000000000e+00	3.439453125000000000e+00	-4.711914062500000000e-01
2.626953125000000000e+00	-4.426269531250000000e-01	-2.990234375000000000e+00
-2.488281250000000000e+00	3.195800781250000000e-01	2.294921875000000000e+00
2.691406250000000000e+00	-1.491210937500000000e+00	-1.614257812500000000e+00
-3.062500000000000000e+00	3.470703125000000000e+00	-8.764648437500000000e-02
-2.107421875000000000e+00	3.220703125000000000e+00	-9.946289062500000000e-01
-3.027343750000000000e+00	4.846191406250000000e-02	3.216796875000000000e+00
-2.072265625000000000e+00	4.519531250000000000e+00	-2.664062500000000000e+00
-3.003906250000000000e+00	-7.070312500000000000e-01	4.039062500000000000e+00
-8.657226562500000000e-01	1.774414062500000000e+00	-8.100585937500000000e-01
-6.435546875000000000e-01	2.449218750000000000e+00	-2.306640625000000000e+00
-2.255859375000000000e+00	4.667968750000000000e-01	1.811523437500000000e+00
-1.491210937500000000e+00	-8.945312500000000000e-01	2.732421875000000000e+00
-2.195312500000000000e+00	2.980957031250000000e-01	2.195312500000000000e+00
-3.289062500000000000e+00	8.808593750000000000e-01	2.650390625000000000e+00
-3.164062500000000000e+00	1.710205078125000000e-01	3.263671875000000000e+00
-1.875000000000000000e+00	5.605468750000000000e-01	1.408203125000000000e+00
-2.755859375000000000e+00	3.042968750000000000e+00	-4.202270507812500000e-02
-1.426757812500000000e+00	4.292968750000000000e+00	-3.025390625000000000e+00
-1.445312500000000000e+00	3.205078125000000000e+00	-2.033203125000000000e+00
-9.785156250000000000e-01	-1.063476562500000000e+00	2.191406250000000000e+00
3.593750000000000000e+00	-1.440429687500000000e+00	-2.675781250000000000e+00
-2.861328125000000000e+00	4.625000000000000000e+00	-1.692382812500000000e+00
-3.777343750000000000e+00	5.776367187500000000e-01	3.400390625000000000e+00
-2.119140625000000000e+00	-6.025390625000000000e-01	3.070312500000000000e+00
-1.503906250000000000e+00	4.335937500000000000e+00	-3.121093750000000000e+00
-1.327148437500000000e+00	-7.684326171875000000e-02	1.529296875000000000e+00
2.177734375000000000e+00	-5.034179687500000000e-01	-2.353515625000000000e+00
-2.673828125000000000e+00	2.634765625000000000e+00	2.449951171875000000e-01
3.490234375000000000e+00	1.030273437500000000e-01	-4.628906250000000000e+00
-2.792968750000000000e+00	2.294921875000000000e+00	8.911132812500000000e-01
-1.442382812500000000e+00	-1.488281250000000000e+00	3.195312500000000000e+00
-9.873046875000000000e-01	4.457031250000000000e+00	-3.982421875000000000e+00
-1.350585937500000000e+00	9.824218750000000000e-01	3.588867187500000000e-01
-2.605468750000000000e+00	8.374023437500000000e-01	1.943359375000000000e+00
4.093750000000000000e+00	-1.463867187500000000e+00	-3.386718750000000000e+00
-3.283203125000000000e+00	2.238281250000000000e+00	1.366210937500000000e+00
-2.640625000000000000e+00	8.515625000000000000e-01	1.884765625000000000e+00
5.265625000000000000e+00	-2.394531250000000000e+00	-3.724609375000000000e+00
-2.187500000000000000e+00	1.662109375000000000e+00	6.962890625000000000e-01
-3.371093750000000000e+00	-3.454589843750000000e-01	4.066406250000000000e+00
-2.589843750000000000e+00	1.552734375000000000e+00	1.255859375000000000e+00
-2.058593750000000000e+00	2.687500000000000000e+00	-4.008789062500000000e-01
-1.564453125000000000e+00	3.480468750000000000e+00	-2.025390625000000000e+00
-2.925781250000000000e+00	5.527343750000000000e-01	2.544921875000000000e+00
-2.750000000000000000e+00	6.494140625000000000e-01	2.275390625000000000e+00
-2.507812500000000000e+00	-2.263183593750000000e-01	3.070312500000000000e+00
-3.265625000000000000e+00	-8.540039062500000000e-01	4.718750000000000000e+00
-3.080078125000000000e+00	2.856445312500000000e-01	3.054687500000000000e+00
-2.453125000000000000e+00	4.417968750000000000e+00	-1.885742187500000000e+00
-1.536132812500000000e+00	4.117187500000000000e+00	-3.011718750000000000e+00
-3.216796875000000000e+00	-4.948730468750000000e-01	4.128906250000000000e+00
-2.923828125000000000e+00	-1.006835937500000000e+00	4.351562500000000000e+00
-2.949218750000000000e+00	-8.432617187500000000e-01	4.242187500000000000e+00
-2.712890625000000000e+00	2.158203125000000000e+00	8.120117187500000000e-01
3.225097656250000000e-01	2.134765625000000000e+00	-3.183593750000000000e+00
1.761718750000000000e+00	-7.495117187500000000e-01	-1.406250000000000000e+00
-8.276367187500000000e-01	4.132812500000000000e+00	-3.857421875000000000e+00
-1.490234375000000000e+00	-1.090820312500000000e+00	2.804687500000000000e+00
-2.957031250000000000e+00	-9.838867187500000000e-01	4.375000000000000000e+00
-2.810546875000000000e+00	1.962890625000000000e+00	1.084960937500000000e+00
-1.811523437500000000e+00	1.540039062500000000e+00	4.262695312500000000e-01
2.070312500000000000e+00	4.846191406250000000e-01	-3.380859375000000000e+00
-2.984375000000000000e+00	-9.726562500000000000e-01	4.425781250000000000e+00
2.833984375000000000e+00	-2.055664062500000000e-01	-3.542968750000000000e+00
-2.251953125000000000e+00	6.030273437500000000e-01	1.636718750000000000e+00
8.813476562500000000e-01	-1.192382812500000000e+00	3.105468750000000000e-01
-3.066406250000000000e+00	-8.232421875000000000e-01	4.246093750000000000e+00
2.792968750000000000e+00	-4.467773437500000000e-01	-3.109375000000000000e+00
-1.542968750000000000e+00	2.255859375000000000e+00	-6.811523437500000000e-01
-2.425781250000000000e+00	-9.511718750000000000e-01	3.853515625000000000e+00
2.300781250000000000e+00	5.937500000000000000e-01	-3.958984375000000000e+00
-2.783203125000000000e+00	-8.974609375000000000e-01	4.253906250000000000e+00
-2.390625000000000000e+00	4.171875000000000000e+00	-1.809570312500000000e+00
-3.064453125000000000e+00	-2.735900878906250000e-02	3.179687500000000000e+00
-2.810546875000000000e+00	1.953125000000000000e-01	2.744140625000000000e+00
1.209960937500000000e+00	4.804687500000000000e-01	-2.384765625000000000e+00
3.320312500000000000e+00	-1.183593750000000000e+00	-2.855468750000000000e+00
-3.810546875000000000e+00	1.608398437500000000e+00	2.390625000000000000e+00
-2.312500000000000000e+00	-6.953125000000000000e-01	3.296875000000000000e+00
1.729492187500000000e+00	1.931762695312500000e-02	-2.402343750000000000e+00
-2.537109375000000000e+00	5.937500000000000000e-01	2.097656250000000000e+00
3.066406250000000000e+00	-4.238281250000000000e-01	-3.720703125000000000e+00
9.306640625000000000e-01	1.753906250000000000e+00	-3.558593750000000000e+00
-3.343750000000000000e+00	-6.939697265625000000e-02	3.662109375000000000e+00
-1.032226562500000000e+00	4.082031250000000000e+00	-3.410156250000000000e+00
-1.345703125000000000e+00	1.355468750000000000e+00	1.085815429687500000e-01
-2.335937500000000000e+00	2.587890625000000000e+00	-1.082153320312500000e-01
-2.078125000000000000e+00	-6.479492187500000000e-01	3.041015625000000000e+00
5.042968750000000000e+00	-2.189453125000000000e+00	-3.503906250000000000e+00
-2.882812500000000000e+00	-2.301025390625000000e-01	3.320312500000000000e+00
-8.120117187500000000e-01	2.738281250000000000e+00	-2.166015625000000000e+00
-1.287109375000000000e+00	4.050292968750000000e-01	8.164062500000000000e-01
-6.425781250000000000e-01	2.402343750000000000e+00	-2.093750000000000000e+00
4.769531250000000000e+00	-1.998046875000000000e+00	-3.533203125000000000e+00
-1.350585937500000000e+00	-9.770507812500000000e-01	2.675781250000000000e+00
6.293945312500000000e-01	-1.434570312500000000e+00	9.633789062500000000e-01
2.274169921875000000e-01	2.830078125000000000e+00	-3.619140625000000000e+00
-1.723632812500000000e+00	1.980468750000000000e+00	9.436035156250000000e-02
-2.617187500000000000e+00	1.998046875000000000e+00	8.471679687500000000e-01
3.914062500000000000e+00	-1.785156250000000000e+00	-2.664062500000000000e+00
4.042968750000000000e+00	-6.367187500000000000e-01	-4.593750000000000000e+00
-2.052734375000000000e+00	2.656250000000000000e+00	-3.996582031250000000e-01
4.199218750000000000e+00	-2.494140625000000000e+00	-2.091796875000000000e+00
-1.015625000000000000e+00	-8.095703125000000000e-01	2.128906250000000000e+00
-3.072265625000000000e+00	-1.059570312500000000e+00	4.746093750000000000e+00
-3.072265625000000000e+00	-5.781250000000000000e-01	3.962890625000000000e+00
-1.014648437500000000e+00	1.729492187500000000e+00	-8.486328125000000000e-01
3.224609375000000000e+00	-8.979492187500000000e-01	-3.080078125000000000e+00
3.123046875000000000e+00	-1.307617187500000000e+00	-2.312500000000000000e+00
-1.438476562500000000e+00	3.886718750000000000e+00	-2.701171875000000000e+00
-7.998046875000000000e-01	1.784179687500000000e+00	-1.178710937500000000e+00
-8.505859375000000000e-01	5.322265625000000000e-01	2.441406250000000000e-01
3.814453125000000000e+00	-9.106445312500000000e-01	-3.839843750000000000e+00
-6.152343750000000000e-01	2.746093750000000000e+00	-2.503906250000000000e+00
5.859375000000000000e-01	8.681640625000000000e-01	-2.109375000000000000e+00
-1.515625000000000000e+00	6.083984375000000000e-01	9.624023437500000000e-01
2.320312500000000000e+00	5.141601562500000000e-01	-3.667968750000000000e+00
-2.005859375000000000e+00	2.216796875000000000e+00	-8.056640625000000000e-02
-2.697265625000000000e+00	-6.938476562500000000e-01	3.687500000000000000e+00
-3.227539062500000000e-01	2.591796875000000000e+00	-2.736328125000000000e+00
2.355468750000000000e+00	-7.695312500000000000e-01	-2.107421875000000000e+00
-4.171875000000000000e+00	1.398437500000000000e+00	3.205078125000000000e+00
5.292968750000000000e+00	-2.447265625000000000e+00	-3.542968750000000000e+00
-2.814453125000000000e+00	-4.733276367187500000e-02	3.181640625000000000e+00
-3.322265625000000000e+00	2.337646484375000000e-01	3.308593750000000000e+00
2.652343750000000000e+00	-4.223632812500000000e-01	-2.830078125000000000e+00
-1.136718750000000000e+00	3.457031250000000000e+00	-2.515625000000000000e+00
-1.111328125000000000e+00	2.423828125000000000e+00	-1.271484375000000000e+00
-2.326171875000000000e+00	1.073242187500000000e+00	1.396484375000000000e+00
2.919921875000000000e+00	-4.062500000000000000e-01	-3.339843750000000000e+00
-9.057617187500000000e-02	3.634643554687500000e-02	-1.756591796875000000e-01
-1.583007812500000000e+00	1.740234375000000000e+00	5.303955078125000000e-02
3.599609375000000000e+00	-3.176269531250000000e-01	-4.371093750000000000e+00
4.171875000000000000e+00	-2.103515625000000000e+00	-2.697265625000000000e+00
-3.977050781250000000e-01	1.650390625000000000e+00	-1.264648437500000000e+00
-3.593750000000000000e+00	3.962890625000000000e+00	-2.268066406250000000e-01
-1.111328125000000000e+00	3.589843750000000000e+00	-2.779296875000000000e+00
-1.122070312500000000e+00	2.580078125000000000e+00	-1.767578125000000000e+00
2.455078125000000000e+00	-1.213867187500000000e+00	-1.868164062500000000e+00
2.023437500000000000e+00	-1.353515625000000000e+00	-8.320312500000000000e-01
-2.195312500000000000e+00	3.859375000000000000e+00	-1.640625000000000000e+00
-2.552734375000000000e+00	4.611816406250000000e-01	2.146484375000000000e+00
-3.357421875000000000e+00	3.273437500000000000e+00	4.555664062500000000e-01
-1.221679687500000000e+00	8.605957031250000000e-02	1.159179687500000000e+00
5.167968750000000000e+00	-2.484375000000000000e+00	-3.371093750000000000e+00
-2.804687500000000000e+00	4.008789062500000000e-01	2.660156250000000000e+00
-3.212890625000000000e+00	-1.253662109375000000e-01	3.529296875000000000e+00
-4.335937500000000000e-01	-8.159179687500000000e-01	1.310546875000000000e+00
3.322265625000000000e+00	-1.344726562500000000e+00	-2.539062500000000000e+00
2.488281250000000000e+00	-8.857421875000000000e-01	-2.158203125000000000e+00
5.359375000000000000e+00	-2.527343750000000000e+00	-3.527343750000000000e+00
-2.433593750000000000e+00	-8.793945312500000000e-01	3.681640625000000000e+00
3.970703125000000000e+00	-1.395507812500000000e+00	-3.134765625000000000e+00
-3.082031250000000000e+00	-4.228515625000000000e-01	3.759765625000000000e+00
9.296875000000000000e-01	6.025390625000000000e-01	-2.128906250000000000e+00
3.066406250000000000e+00	-1.669921875000000000e+00	-1.776367187500000000e+00
-1.533203125000000000e+00	3.894531250000000000e+00	-2.425781250000000000e+00
-2.130859375000000000e+00	1.290039062500000000e+00	9.438476562500000000e-01
-3.029296875000000000e+00	3.097656250000000000e+00	2.604980468750000000e-01
-2.890625000000000000e+00	3.277343750000000000e+00	-3.878784179687500000e-02
-2.652343750000000000e+00	3.328125000000000000e+00	-6.196289062500000000e-01
-3.802734375000000000e+00	6.821289062500000000e-01	3.228515625000000000e+00
-1.903320312500000000e+00	3.775390625000000000e+00	-2.005859375000000000e+00
-2.494140625000000000e+00	2.986328125000000000e+00	-1.683349609375000000e-01
-3.031250000000000000e+00	-4.653320312500000000e-01	3.890625000000000000e+00
-1.358398437500000000e+00	1.141601562500000000e+00	3.181152343750000000e-01
-3.349609375000000000e+00	4.011230468750000000e-01	3.050781250000000000e+00
-3.363281250000000000e+00	2.230468750000000000e+00	1.259765625000000000e+00
4.929687500000000000e+00	-2.515625000000000000e+00	-2.933593750000000000e+00
-3.515625000000000000e+00	1.835937500000000000e-01	3.675781250000000000e+00
-2.654296875000000000e+00	-6.879882812500000000e-01	3.625000000000000000e+00
-2.734375000000000000e+00	-7.138671875000000000e-01	3.767578125000000000e+00
-8.671875000000000000e-01	9.814453125000000000e-01	-3.027343750000000000e-02
3.304687500000000000e+00	-2.443359375000000000e+00	-1.072265625000000000e+00
-2.558593750000000000e+00	-5.214843750000000000e-01	3.326171875000000000e+00
-2.917968750000000000e+00	-3.261718750000000000e-01	3.554687500000000000e+00
-3.222656250000000000e+00	1.359863281250000000e-01	3.248046875000000000e+00
2.853515625000000000e+00	1.584472656250000000e-01	-4.160156250000000000e+00
-1.726562500000000000e+00	3.767578125000000000e+00	-1.964843750000000000e+00
4.808593750000000000e+00	-2.111328125000000000e+00	-3.271484375000000000e+00
3.660156250000000000e+00	-1.394531250000000000e+00	-2.835937500000000000e+00
-2.351562500000000000e+00	8.090820312500000000e-01	1.820312500000000000e+00
2.029296875000000000e+00	-1.050781250000000000e+00	-1.580078125000000000e+00
3.691406250000000000e+00	-2.642578125000000000e+00	-1.136718750000000000e+00
1.799804687500000000e+00	6.835937500000000000e-01	-3.382812500000000000e+00
-3.576171875000000000e+00	-4.008789062500000000e-01	4.562500000000000000e+00
-3.345703125000000000e+00	4.476562500000000000e+00	-9.477539062500000000e-01
3.695312500000000000e+00	-2.060546875000000000e+00	-2.001953125000000000e+00
-2.832031250000000000e+00	2.376953125000000000e+00	8.374023437500000000e-01
-2.181640625000000000e+00	4.780273437500000000e-01	1.814453125000000000e+00
2.396484375000000000e+00	-1.923828125000000000e+00	-6.728515625000000000e-01
-3.009765625000000000e+00	2.019531250000000000e+00	1.378906250000000000e+00
-3.224609375000000000e+00	-1.937255859375000000e-01	3.769531250000000000e+00
4.128906250000000000e+00	-1.308593750000000000e+00	-3.710937500000000000e+00
-1.253906250000000000e+00	4.167968750000000000e+00	-3.318359375000000000e+00
5.556640625000000000e-01	7.221679687500000000e-01	-1.746093750000000000e+00
-3.395996093750000000e-01	2.875000000000000000e+00	-3.029296875000000000e+00
-2.103515625000000000e+00	1.894531250000000000e+00	3.762207031250000000e-01
4.960937500000000000e+00	-2.345703125000000000e+00	-3.228515625000000000e+00
1.295898437500000000e+00	-2.267578125000000000e+00	1.185546875000000000e+00
3.453125000000000000e+00	-3.444824218750000000e-01	-4.160156250000000000e+00
5.341796875000000000e-01	2.421875000000000000e+00	-3.689453125000000000e+00
-2.666015625000000000e+00	2.062988281250000000e-02	2.810546875000000000e+00
-2.097656250000000000e+00	7.915039062500000000e-01	1.397460937500000000e+00
2.935546875000000000e+00	-1.960937500000000000e+00	-1.323242187500000000e+00
3.619140625000000000e+00	-1.769531250000000000e+00	-2.406250000000000000e+00
2.341796875000000000e+00	-2.590332031250000000e-01	-2.976562500000000000e+00
3.011718750000000000e+00	-1.828125000000000000e+00	-1.780273437500000000e+00
-3.277343750000000000e+00	1.384765625000000000e+00	2.128906250000000000e+00
-1.501953125000000000e+00	2.578125000000000000e+00	-1.198242187500000000e+00
-1.672851562500000000e+00	-8.051757812500000000e-01	2.775390625000000000e+00
1.135742187500000000e+00	-6.801757812500000000e-01	-7.348632812500000000e-01
3.009765625000000000e+00	-4.816894531250000000e-01	-3.486328125000000000e+00
2.234375000000000000e+00	-7.602539062500000000e-01	-2.007812500000000000e+00
-1.983398437500000000e+00	3.472656250000000000e+00	-1.538085937500000000e+00
-2.828125000000000000e+00	-1.155273437500000000e+00	4.429687500000000000e+00
-7.626953125000000000e-01	2.167968750000000000e+00	-1.583984375000000000e+00
-2.210937500000000000e+00	-4.497070312500000000e-01	2.908203125000000000e+00
-4.396972656250000000e-01	2.892578125000000000e+00	-2.841796875000000000e+00
2.126953125000000000e+00	-1.185546875000000000e+00	-1.162109375000000000e+00
2.970703125000000000e+00	-1.166992187500000000e+00	-2.478515625000000000e+00
-2.996093750000000000e+00	-9.658203125000000000e-01	4.351562500000000000e+00
-2.650390625000000000e+00	-8.168945312500000000e-01	3.662109375000000000e+00
4.011718750000000000e+00	-1.477539062500000000e+00	-3.224609375000000000e+00
4.402343750000000000e+00	-2.154296875000000000e+00	-2.814453125000000000e+00
-1.870117187500000000e+00	3.470703125000000000e+00	-1.738281250000000000e+00
-2.219238281250000000e-01	1.333984375000000000e+00	-1.445312500000000000e+00
2.193359375000000000e+00	3.466796875000000000e-02	-3.078125000000000000e+00
4.964843750000000000e+00	-2.496093750000000000e+00	-3.076171875000000000e+00
3.080078125000000000e+00	-1.345703125000000000e+00	-2.109375000000000000e+00
4.867187500000000000e+00	-2.369140625000000000e+00	-3.025390625000000000e+00
-6.271362304687500000e-03	2.509765625000000000e+00	-3.134765625000000000e+00
5.058593750000000000e+00	-2.652343750000000000e+00	-2.914062500000000000e+00
-1.739257812500000000e+00	-1.413085937500000000e+00	3.544921875000000000e+00
-2.447265625000000000e+00	-9.316406250000000000e-01	3.615234375000000000e+00
-2.433593750000000000e+00	-1.257324218750000000e-01	2.822265625000000000e+00
-2.638671875000000000e+00	-4.936523437500000000e-01	3.380859375000000000e+00
-7.700195312500000000e-01	2.527343750000000000e+00	-1.759765625000000000e+00
-1.774414062500000000e+00	-6.640625000000000000e-01	2.650390625000000000e+00
-1.953125000000000000e+00	4.851562500000000000e+00	-2.851562500000000000e+00
-3.501953125000000000e+00	1.742187500000000000e+00	1.957031250000000000e+00
3.181152343750000000e-01	6.772460937500000000e-01	-1.430664062500000000e+00
-3.660156250000000000e+00	1.592773437500000000e+00	2.267578125000000000e+00
-3.029296875000000000e+00	-6.596679687500000000e-01	4.136718750000000000e+00
-3.146484375000000000e+00	4.360351562500000000e-01	3.015625000000000000e+00
-2.273437500000000000e+00	-5.815429687500000000e-01	3.066406250000000000e+00
-3.099609375000000000e+00	-5.688476562500000000e-01	4.042968750000000000e+00
4.011718750000000000e+00	-1.562500000000000000e+00	-3.156250000000000000e+00
-6.928710937500000000e-01	4.152343750000000000e+00	-3.820312500000000000e+00
4.132812500000000000e+00	-1.914062500000000000e+00	-2.814453125000000000e+00
-3.013671875000000000e+00	-8.984375000000000000e-01	4.199218750000000000e+00
-2.615234375000000000e+00	3.425292968750000000e-01	2.388671875000000000e+00
-8.061523437500000000e-01	3.308593750000000000e+00	-3.080078125000000000e+00
-2.503906250000000000e+00	-1.444091796875000000e-01	2.923828125000000000e+00
-2.283203125000000000e+00	4.062500000000000000e+00	-1.840820312500000000e+00
4.285156250000000000e+00	-1.993164062500000000e+00	-2.775390625000000000e+00
3.904296875000000000e+00	-1.969726562500000000e+00	-2.394531250000000000e+00
-1.218750000000000000e+00	1.481445312500000000e+00	-3.161621093750000000e-01
-2.308593750000000000e+00	3.966796875000000000e+00	-1.541015625000000000e+00
-2.105468750000000000e+00	2.429687500000000000e+00	-1.927490234375000000e-01
-3.337890625000000000e+00	2.169921875000000000e+00	1.539062500000000000e+00
-3.480468750000000000e+00	3.425292968750000000e-01	3.453125000000000000e+00
2.136718750000000000e+00	-9.570312500000000000e-01	-1.619140625000000000e+00
-2.744140625000000000e+00	-7.841796875000000000e-01	3.951171875000000000e+00
-3.031250000000000000e+00	1.831054687500000000e-01	2.929687500000000000e+00
-1.309570312500000000e+00	-4.968261718750000000e-01	1.897460937500000000e+00
4.351562500000000000e+00	-1.911132812500000000e+00	-3.271484375000000000e+00
-1.639648437500000000e+00	-4.980468750000000000e-01	2.371093750000000000e+00
2.064453125000000000e+00	-1.892089843750000000e-01	-2.443359375000000000e+00
4.562500000000000000e+00	-1.817382812500000000e+00	-3.568359375000000000e+00
4.683593750000000000e+00	-2.425781250000000000e+00	-2.730468750000000000e+00
3.673828125000000000e+00	-1.902343750000000000e+00	-2.281250000000000000e+00
-1.273437500000000000e+00	2.548828125000000000e+00	-1.395507812500000000e+00
-3.556640625000000000e+00	1.006469726562500000e-01	3.783203125000000000e+00
-3.093750000000000000e+00	-3.330078125000000000e-01	3.724609375000000000e+00
-6.718750000000000000e-01	1.633789062500000000e+00	-1.099609375000000000e+00
2.791015625000000000e+00	-9.248046875000000000e-01	-2.482421875000000000e+00
-2.035156250000000000e+00	4.886718750000000000e+00	-3.160156250000000000e+00
-1.280273437500000000e+00	3.712890625000000000e+00	-2.626953125000000000e+00
-2.248046875000000000e+00	3.513671875000000000e+00	-1.105468750000000000e+00
3.806640625000000000e+00	-2.128906250000000000e+00	-2.066406250000000000e+00
4.000000000000000000e+00	-1.982421875000000000e+00	-2.218750000000000000e+00
1.791992187500000000e+00	1.520996093750000000e-01	-2.621093750000000000e+00
2.503906250000000000e+00	-1.529296875000000000e+00	-1.397460937500000000e+00
-1.529296875000000000e+00	2.986328125000000000e+00	-1.641601562500000000e+00
3.050781250000000000e+00	-1.147460937500000000e+00	-2.408203125000000000e+00
-2.564453125000000000e+00	1.933593750000000000e-01	2.492187500000000000e+00
-3.716796875000000000e+00	1.085937500000000000e+00	2.861328125000000000e+00
-2.123046875000000000e+00	4.363281250000000000e+00	-2.378906250000000000e+00
-3.285156250000000000e+00	-4.885253906250000000e-01	4.097656250000000000e+00
-1.749023437500000000e+00	-6.796875000000000000e-01	2.658203125000000000e+00
1.402343750000000000e+00	-7.944335937500000000e-01	-9.404296875000000000e-01
-4.187500000000000000e+00	2.826171875000000000e+00	1.872070312500000000e+00
3.582031250000000000e+00	-9.404296875000000000e-01	-3.384765625000000000e+00
4.191406250000000000e+00	-1.429687500000000000e+00	-3.589843750000000000e+00
-2.080078125000000000e+00	3.144531250000000000e+00	-9.218750000000000000e-01
2.374267578125000000e-01	5.229492187500000000e-01	-1.244140625000000000e+00
-2.082031250000000000e+00	4.925781250000000000e+00	-3.140625000000000000e+00
-2.898437500000000000e+00	7.714843750000000000e-02	3.234375000000000000e+00
-3.013671875000000000e+00	3.458984375000000000e+00	-6.695556640625000000e-02
4.082031250000000000e+00	-1.876953125000000000e+00	-2.732421875000000000e+00
3.005859375000000000e+00	-1.073242187500000000e+00	-2.623046875000000000e+00
2.568359375000000000e+00	-1.139648437500000000e+00	-2.115234375000000000e+00
4.046875000000000000e+00	-9.877929687500000000e-01	-3.964843750000000000e+00
-1.810546875000000000e+00	4.042968750000000000e+00	-2.552734375000000000e+00
2.423828125000000000e+00	-1.138916015625000000e-01	-3.101562500000000000e+00
-2.183593750000000000e+00	3.511718750000000000e+00	-1.297851562500000000e+00
2.458984375000000000e+00	-7.904052734375000000e-02	-3.126953125000000000e+00
-2.439453125000000000e+00	-9.584960937500000000e-01	3.714843750000000000e+00
-1.406250000000000000e+00	4.847656250000000000e+00	-3.843750000000000000e+00
4.367187500000000000e+00	-1.649414062500000000e+00	-3.394531250000000000e+00
4.316406250000000000e+00	-2.466796875000000000e+00	-2.140625000000000000e+00
-3.023437500000000000e+00	3.197265625000000000e+00	4.428100585937500000e-02
-9.497070312500000000e-01	3.101562500000000000e+00	-2.447265625000000000e+00
-3.230468750000000000e+00	4.421875000000000000e+00	-9.091796875000000000e-01
1.165039062500000000e+00	1.626953125000000000e+00	-3.740234375000000000e+00
2.945312500000000000e+00	-3.842773437500000000e-01	-3.281250000000000000e+00
-2.638671875000000000e+00	-7.167968750000000000e-01	3.626953125000000000e+00
-2.917968750000000000e+00	2.810546875000000000e+00	4.440917968750000000e-01
-7.109375000000000000e-01	3.349609375000000000e+00	-3.027343750000000000e+00
-3.273437500000000000e+00	-6.953125000000000000e-01	4.300781250000000000e+00
-1.826171875000000000e+00	2.378906250000000000e+00	-3.227539062500000000e-01
-2.599609375000000000e+00	1.573242187500000000e+00	1.214843750000000000e+00
3.732421875000000000e+00	-1.657226562500000000e+00	-2.707031250000000000e+00
-2.687500000000000000e+00	4.285156250000000000e+00	-1.728515625000000000e+00
-1.405273437500000000e+00	2.457031250000000000e+00	-8.715820312500000000e-01
3.007812500000000000e+00	-1.636718750000000000e+00	-1.671875000000000000e+00
-2.300781250000000000e+00	-4.782714843750000000e-01	3.029296875000000000e+00
4.929687500000000000e+00	-1.887695312500000000e+00	-3.865234375000000000e+00
-1.804687500000000000e+00	3.248046875000000000e+00	-1.466796875000000000e+00
-2.484375000000000000e+00	-3.081054687500000000e-01	3.148437500000000000e+00
5.415039062500000000e-01	1.735351562500000000e+00	-2.998046875000000000e+00
-3.019531250000000000e+00	-6.674804687500000000e-01	4.214843750000000000e+00
-2.189453125000000000e+00	2.580078125000000000e+00	-1.621093750000000000e-01
-1.868164062500000000e+00	1.961914062500000000e+00	9.942626953125000000e-02
2.212890625000000000e+00	-9.189453125000000000e-01	-1.805664062500000000e+00
2.638671875000000000e+00	-9.218750000000000000e-01	-2.312500000000000000e+00
-2.806640625000000000e+00	-7.812500000000000000e-01	3.910156250000000000e+00
-9.707031250000000000e-01	3.875000000000000000e+00	-3.429687500000000000e+00
-2.857421875000000000e+00	-4.033203125000000000e-01	3.472656250000000000e+00
-2.068359375000000000e+00	4.570312500000000000e+00	-2.761718750000000000e+00
-2.666015625000000000e+00	3.773437500000000000e+00	-7.666015625000000000e-01
-2.697265625000000000e+00	1.484375000000000000e+00	1.475585937500000000e+00
9.239196777343750000e-03	2.386718750000000000e+00	-2.798828125000000000e+00
-1.162109375000000000e+00	1.878906250000000000e+00	-9.228515625000000000e-01
1.627929687500000000e+00	-9.765625000000000000e-01	-9.726562500000000000e-01
-1.870117187500000000e+00	4.121093750000000000e+00	-2.453125000000000000e+00
-1.267578125000000000e+00	-8.657226562500000000e-01	2.298828125000000000e+00
2.748046875000000000e+00	-3.452148437500000000e-01	-3.314453125000000000e+00
-1.961914062500000000e+00	4.792480468750000000e-01	1.614257812500000000e+00
2.433593750000000000e+00	-1.800537109375000000e-01	-2.910156250000000000e+00
-2.443359375000000000e+00	-5.703125000000000000e-01	3.281250000000000000e+00
-3.015625000000000000e+00	-5.747070312500000000e-01	3.746093750000000000e+00
-1.302734375000000000e+00	3.048828125000000000e+00	-1.869140625000000000e+00
-2.638671875000000000e+00	-7.543945312500000000e-01	3.746093750000000000e+00
-3.126953125000000000e+00	-6.831054687500000000e-01	4.292968750000000000e+00
-4.145507812500000000e-01	1.706054687500000000e+00	-1.639648437500000000e+00
-3.189453125000000000e+00	-6.391601562500000000e-01	4.320312500000000000e+00
-1.581054687500000000e+00	3.283203125000000000e+00	-1.956054687500000000e+00
4.886718750000000000e+00	-2.179687500000000000e+00	-3.322265625000000000e+00
4.042968750000000000e+00	-1.130859375000000000e+00	-3.564453125000000000e+00
2.486328125000000000e+00	-6.796875000000000000e-01	-2.472656250000000000e+00
-2.617187500000000000e+00	-7.124023437500000000e-01	3.798828125000000000e+00
-2.394531250000000000e+00	4.085937500000000000e+00	-1.647460937500000000e+00
-1.758789062500000000e+00	2.201171875000000000e+00	-2.319335937500000000e-01
4.628906250000000000e+00	-1.878906250000000000e+00	-3.429687500000000000e+00
-1.725585937500000000e+00	3.480468750000000000e+00	-1.942382812500000000e+00
-1.278320312500000000e+00	-4.963378906250000000e-01	1.902343750000000000e+00
-2.005859375000000000e+00	3.498046875000000000e+00	-1.328125000000000000e+00
-2.791015625000000000e+00	-1.076171875000000000e+00	4.242187500000000000e+00
3.423828125000000000e+00	-2.517578125000000000e+00	-1.035156250000000000e+00
-2.179687500000000000e+00	3.414062500000000000e+00	-1.202148437500000000e+00
-1.036132812500000000e+00	1.126953125000000000e+00	-2.279663085937500000e-02
-2.013671875000000000e+00	3.884765625000000000e+00	-1.968750000000000000e+00
-2.441406250000000000e+00	3.496093750000000000e+00	-8.398437500000000000e-01
5.834960937500000000e-01	1.556396484375000000e-01	-1.013671875000000000e+00
-2.828125000000000000e+00	-8.022460937500000000e-01	4.085937500000000000e+00
-3.646484375000000000e+00	2.595703125000000000e+00	1.553710937500000000e+00
-2.292968750000000000e+00	3.195312500000000000e+00	-7.329101562500000000e-01
-3.382812500000000000e+00	-7.470703125000000000e-02	3.652343750000000000e+00
-1.855468750000000000e+00	4.660156250000000000e+00	-3.197265625000000000e+00
1.133789062500000000e+00	8.388671875000000000e-01	-2.730468750000000000e+00
1.817382812500000000e+00	8.735351562500000000e-01	-3.689453125000000000e+00
-3.355468750000000000e+00	3.251953125000000000e-01	3.312500000000000000e+00
-3.120117187500000000e-01	2.203125000000000000e+00	-2.312500000000000000e+00
-2.140625000000000000e+00	3.009765625000000000e+00	-5.449218750000000000e-01
-1.174804687500000000e+00	2.085937500000000000e+00	-9.521484375000000000e-01
-3.259765625000000000e+00	-5.102539062500000000e-01	4.238281250000000000e+00
-3.042968750000000000e+00	-8.002929687500000000e-01	4.292968750000000000e+00
4.261718750000000000e+00	-2.253906250000000000e+00	-2.408203125000000000e+00
-2.900390625000000000e+00	-4.865722656250000000e-01	3.664062500000000000e+00
3.857421875000000000e+00	-1.659179687500000000e+00	-2.808593750000000000e+00
-1.790039062500000000e+00	4.167968750000000000e+00	-2.560546875000000000e+00
-5.800781250000000000e-01	2.052734375000000000e+00	-1.803710937500000000e+00
5.375976562500000000e-01	1.121093750000000000e+00	-2.291015625000000000e+00
-9.345703125000000000e-01	3.099609375000000000e+00	-2.412109375000000000e+00
1.749023437500000000e+00	7.685546875000000000e-01	-3.384765625000000000e+00
-3.277343750000000000e+00	3.654296875000000000e+00	-1.575927734375000000e-01
-1.680664062500000000e+00	3.921875000000000000e+00	-2.472656250000000000e+00
-3.410156250000000000e+00	3.826171875000000000e+00	-2.429199218750000000e-02
5.937500000000000000e-01	1.619873046875000000e-01	-1.205078125000000000e+00
-2.529296875000000000e+00	4.097656250000000000e+00	-1.409179687500000000e+00
4.289062500000000000e+00	-2.132812500000000000e+00	-2.591796875000000000e+00
2.224609375000000000e+00	-6.250000000000000000e-02	-3.003906250000000000e+00
-3.636718750000000000e+00	-1.871337890625000000e-01	4.308593750000000000e+00
1.864257812500000000e+00	-9.252929687500000000e-01	-1.361328125000000000e+00
-2.263671875000000000e+00	4.398437500000000000e+00	-2.117187500000000000e+00
8.388671875000000000e-01	1.702148437500000000e+00	-3.175781250000000000e+00
4.785156250000000000e+00	-1.812500000000000000e+00	-3.835937500000000000e+00
-1.443359375000000000e+00	3.332031250000000000e+00	-1.976562500000000000e+00
4.331054687500000000e-01	2.544921875000000000e+00	-3.781250000000000000e+00
-3.800781250000000000e+00	5.024414062500000000e-01	3.650390625000000000e+00
-2.320312500000000000e+00	7.675781250000000000e-01	1.668945312500000000e+00
-1.886718750000000000e+00	-6.889648437500000000e-01	2.882812500000000000e+00
4.429687500000000000e+00	-2.128906250000000000e+00	-3.001953125000000000e+00
-1.918945312500000000e+00	1.662109375000000000e+00	3.391113281250000000e-01
-2.353515625000000000e+00	-1.145507812500000000e+00	3.943359375000000000e+00
1.684570312500000000e+00	-1.422851562500000000e+00	-3.601074218750000000e-01
-2.441406250000000000e+00	1.890625000000000000e+00	8.139648437500000000e-01
1.151367187500000000e+00	9.799804687500000000e-01	-2.865234375000000000e+00
-1.041992187500000000e+00	2.417968750000000000e+00	-1.564453125000000000e+00
3.541015625000000000e+00	-1.842773437500000000e+00	-2.083984375000000000e+00
3.095703125000000000e+00	-2.012939453125000000e-01	-3.800781250000000000e+00
-2.828125000000000000e+00	-3.881835937500000000e-01	3.521484375000000000e+00
-1.456054687500000000e+00	1.890625000000000000e+00	-2.844238281250000000e-01
-2.369140625000000000e+00	-3.037109375000000000e-01	2.785156250000000000e+00
2.751953125000000000e+00	-1.875976562500000000e+00	-1.106445312500000000e+00
-3.611328125000000000e+00	1.588867187500000000e+00	2.156250000000000000e+00
-3.009765625000000000e+00	-9.506835937500000000e-01	4.660156250000000000e+00
-2.156250000000000000e+00	3.056640625000000000e+00	-7.709960937500000000e-01
-2.093750000000000000e+00	3.886718750000000000e+00	-2.082031250000000000e+00
-3.089843750000000000e+00	1.328125000000000000e-01	3.294921875000000000e+00
-2.886718750000000000e+00	-1.466064453125000000e-01	3.255859375000000000e+00
-1.457031250000000000e+00	3.152343750000000000e+00	-1.810546875000000000e+00
-2.351562500000000000e+00	-1.125000000000000000e+00	3.884765625000000000e+00
-2.583984375000000000e+00	4.285156250000000000e+00	-1.636718750000000000e+00
-2.363281250000000000e+00	3.664062500000000000e+00	-1.223632812500000000e+00
-2.228515625000000000e+00	3.625000000000000000e+00	-1.309570312500000000e+00
5.273437500000000000e+00	-2.386718750000000000e+00	-3.597656250000000000e+00
4.140625000000000000e+00	-1.322265625000000000e+00	-3.562500000000000000e+00
-2.517578125000000000e+00	-1.134765625000000000e+00	4.128906250000000000e+00
-2.154296875000000000e+00	-1.014648437500000000e+00	3.474609375000000000e+00
4.710937500000000000e+00	-1.828125000000000000e+00	-3.572265625000000000e+00
-3.212890625000000000e+00	-6.215820312500000000e-01	4.343750000000000000e+00
-2.998046875000000000e+00	2.361328125000000000e+00	8.847656250000000000e-01
-1.905273437500000000e+00	2.384033203125000000e-01	1.777343750000000000e+00
-2.494140625000000000e+00	-1.117187500000000000e+00	4.046875000000000000e+00
9.750976562500000000e-01	-6.586914062500000000e-01	-7.124023437500000000e-01
-1.511718750000000000e+00	2.982421875000000000e+00	-1.411132812500000000e+00
-3.214843750000000000e+00	-6.899414062500000000e-01	4.332031250000000000e+00
7.289886474609375000e-03	2.912109375000000000e+00	-3.574218750000000000e+00
-1.635742187500000000e+00	2.228515625000000000e+00	-5.571289062500000000e-01
-2.197265625000000000e+00	3.660156250000000000e+00	-1.149414062500000000e+00
-2.216796875000000000e+00	4.480468750000000000e+00	-2.304687500000000000e+00
5.027343750000000000e+00	-2.507812500000000000e+00	-3.054687500000000000e+00
-9.907226562500000000e-01	3.771972656250000000e-01	4.785156250000000000e-01
3.611328125000000000e+00	-1.601562500000000000e+00	-2.740234375000000000e+00
-3.601562500000000000e+00	3.410644531250000000e-01	3.482421875000000000e+00
-2.121093750000000000e+00	2.572265625000000000e+00	-2.492675781250000000e-01
-2.404296875000000000e+00	-4.340820312500000000e-01	3.044921875000000000e+00
-2.556640625000000000e+00	-2.158203125000000000e-01	3.089843750000000000e+00
-3.261718750000000000e+00	-7.163085937500000000e-01	4.476562500000000000e+00
-2.966796875000000000e+00	6.489257812500000000e-01	2.558593750000000000e+00
-1.290039062500000000e+00	3.960937500000000000e+00	-2.906250000000000000e+00
4.164062500000000000e+00	-2.066406250000000000e+00	-2.662109375000000000e+00
-2.937500000000000000e+00	-3.327636718750000000e-01	3.562500000000000000e+00
-2.316406250000000000e+00	3.375000000000000000e+00	-6.757812500000000000e-01
5.093750000000000000e+00	-2.507812500000000000e+00	-3.130859375000000000e+00
4.578125000000000000e+00	-1.903320312500000000e+00	-3.283203125000000000e+00
-2.847656250000000000e+00	-6.176757812500000000e-01	3.771484375000000000e+00
-1.071289062500000000e+00	3.914062500000000000e+00	-3.166015625000000000e+00
3.185546875000000000e+00	-6.557617187500000000e-01	-3.164062500000000000e+00
-1.494140625000000000e+00	-3.830566406250000000e-01	2.107421875000000000e+00
-7.426757812500000000e-01	-3.981933593750000000e-01	1.253906250000000000e+00
3.322265625000000000e+00	-1.395507812500000000e+00	-2.599609375000000000e+00
2.378906250000000000e+00	1.340332031250000000e-01	-3.392578125000000000e+00
-3.794921875000000000e+00	5.478515625000000000e-01	3.546875000000000000e+00
-2.935546875000000000e+00	-4.101562500000000000e-01	3.703125000000000000e+00
4.343750000000000000e+00	-2.041015625000000000e+00	-3.054687500000000000e+00
-1.216796875000000000e+00	4.269531250000000000e+00	-3.345703125000000000e+00
3.166015625000000000e+00	-8.652343750000000000e-01	-2.949218750000000000e+00
-9.746093750000000000e-01	-7.597656250000000000e-01	1.934570312500000000e+00
3.996093750000000000e+00	-1.573242187500000000e+00	-3.203125000000000000e+00
2.435546875000000000e+00	1.569824218750000000e-01	-3.460937500000000000e+00
-1.401367187500000000e+00	4.250000000000000000e+00	-3.322265625000000000e+00
-1.501953125000000000e+00	2.505859375000000000e+00	-9.790039062500000000e-01
-2.830078125000000000e+00	4.902343750000000000e+00	-1.989257812500000000e+00
-4.940795898437500000e-02	-8.291015625000000000e-01	8.242187500000000000e-01
5.063476562500000000e-01	2.632812500000000000e+00	-3.886718750000000000e+00
-2.896484375000000000e+00	-8.779296875000000000e-01	4.191406250000000000e+00
-1.582031250000000000e+00	2.496093750000000000e+00	-8.535156250000000000e-01
-3.431640625000000000e+00	4.658203125000000000e-01	3.119140625000000000e+00
1.589843750000000000e+00	1.444335937500000000e+00	-3.951171875000000000e+00
-6.772460937500000000e-01	2.521484375000000000e+00	-1.995117187500000000e+00
-2.370605468750000000e-01	3.414062500000000000e+00	-3.837890625000000000e+00
3.259765625000000000e+00	-1.696289062500000000e+00	-2.107421875000000000e+00
3.847656250000000000e+00	-1.573242187500000000e+00	-2.802734375000000000e+00
-2.947265625000000000e+00	4.574218750000000000e+00	-1.454101562500000000e+00
-2.261718750000000000e+00	3.431640625000000000e+00	-1.029296875000000000e+00
-2.183593750000000000e+00	-1.257812500000000000e+00	3.859375000000000000e+00
3.078125000000000000e+00	-3.646850585937500000e-02	-3.970703125000000000e+00
-3.226562500000000000e+00	3.059082031250000000e-01	3.029296875000000000e+00
-3.013671875000000000e+00	-1.947021484375000000e-01	3.382812500000000000e+00
-1.881835937500000000e+00	-2.335205078125000000e-01	2.199218750000000000e+00
-1.076049804687500000e-01	1.615234375000000000e+00	-1.877929687500000000e+00
-1.806640625000000000e+00	-8.886718750000000000e-01	3.033203125000000000e+00
1.762695312500000000e-01	1.488281250000000000e+00	-2.203125000000000000e+00
-1.107421875000000000e+00	2.541015625000000000e+00	-1.560546875000000000e+00
-1.650390625000000000e+00	-8.559570312500000000e-01	2.853515625000000000e+00
4.722656250000000000e+00	-1.573242187500000000e+00	-4.042968750000000000e+00
2.855468750000000000e+00	-1.419830322265625000e-02	-3.755859375000000000e+00
2.580078125000000000e+00	-1.329101562500000000e+00	-1.741210937500000000e+00
2.626953125000000000e+00	-7.651367187500000000e-01	-2.500000000000000000e+00
1.024414062500000000e+00	1.178710937500000000e+00	-2.708984375000000000e+00
2.228515625000000000e+00	-1.519531250000000000e+00	-1.019531250000000000e+00
3.779296875000000000e+00	-7.089843750000000000e-01	-4.039062500000000000e+00
-1.519531250000000000e+00	-3.103027343750000000e-01	1.851562500000000000e+00
-2.463378906250000000e-01	2.827148437500000000e-01	-1.885986328125000000e-01
-3.019531250000000000e+00	4.238281250000000000e+00	-1.204101562500000000e+00
4.097656250000000000e+00	-2.228515625000000000e+00	-2.363281250000000000e+00
-1.662109375000000000e+00	2.447265625000000000e+00	-6.723632812500000000e-01
-6.528320312500000000e-01	3.003906250000000000e+00	-2.666015625000000000e+00
-2.400390625000000000e+00	2.164306640625000000e-01	2.439453125000000000e+00
-2.183593750000000000e+00	3.751953125000000000e+00	-1.493164062500000000e+00
3.031250000000000000e+00	-1.533203125000000000e-01	-3.736328125000000000e+00
3.355468750000000000e+00	-1.091796875000000000e+00	-2.992187500000000000e+00
4.085937500000000000e+00	-1.241210937500000000e+00	-3.822265625000000000e+00
4.066406250000000000e+00	-1.933593750000000000e+00	-2.720703125000000000e+00
1.930664062500000000e+00	-1.631835937500000000e+00	-3.320312500000000000e-01
2.134765625000000000e+00	1.009765625000000000e+00	-4.164062500000000000e+00
-2.611328125000000000e+00	-5.122070312500000000e-01	3.480468750000000000e+00
3.615234375000000000e+00	-3.593750000000000000e-01	-4.242187500000000000e+00
5.238281250000000000e+00	-2.287109375000000000e+00	-3.718750000000000000e+00
1.731445312500000000e+00	-1.737304687500000000e+00	-2.273559570312500000e-03
-2.296875000000000000e+00	-5.463867187500000000e-01	3.111328125000000000e+00
-3.675781250000000000e+00	1.024169921875000000e-01	3.736328125000000000e+00
-2.818359375000000000e+00	3.271484375000000000e+00	-3.481445312500000000e-01
-3.208984375000000000e+00	1.057617187500000000e+00	2.314453125000000000e+00
-2.634765625000000000e+00	-7.124023437500000000e-01	3.701171875000000000e+00
1.805664062500000000e+00	-3.261718750000000000e-01	-2.132812500000000000e+00
1.245117187500000000e+00	2.228515625000000000e+00	-4.535156250000000000e+00
-1.845703125000000000e+00	-1.183593750000000000e+00	3.210937500000000000e+00
-1.904296875000000000e+00	4.078125000000000000e+00	-2.384765625000000000e+00
-2.914062500000000000e+00	-9.017944335937500000e-03	3.109375000000000000e+00
-3.587890625000000000e+00	1.753906250000000000e+00	2.044921875000000000e+00
1.532226562500000000e+00	1.574218750000000000e+00	-4.089843750000000000e+00
-1.408203125000000000e+00	2.177734375000000000e+00	-7.026367187500000000e-01
3.292968750000000000e+00	-6.406250000000000000e-01	-3.435546875000000000e+00
4.062500000000000000e+00	-2.048828125000000000e+00	-2.511718750000000000e+00
-2.880859375000000000e+00	2.939453125000000000e-01	2.726562500000000000e+00
1.474609375000000000e+00	-1.035156250000000000e+00	-7.119140625000000000e-01
-2.542968750000000000e+00	-1.145629882812500000e-01	2.687500000000000000e+00
-1.593017578125000000e-01	2.767578125000000000e+00	-3.123046875000000000e+00
-2.607421875000000000e+00	-7.534179687500000000e-01	3.652343750000000000e+00
-1.930664062500000000e+00	3.396484375000000000e+00	-1.420898437500000000e+00
1.595458984375000000e-01	2.107421875000000000e+00	-2.730468750000000000e+00
-1.982421875000000000e+00	3.373046875000000000e+00	-1.150390625000000000e+00
1.850585937500000000e+00	-1.296875000000000000e+00	-6.625976562500000000e-01
-1.240234375000000000e+00	1.681640625000000000e+00	-5.170898437500000000e-01
4.187500000000000000e+00	-1.814453125000000000e+00	-2.890625000000000000e+00
-3.941406250000000000e+00	9.106445312500000000e-01	3.289062500000000000e+00
4.484375000000000000e+00	-2.605468750000000000e+00	-2.212890625000000000e+00
-1.514648437500000000e+00	5.795898437500000000e-01	1.031250000000000000e+00
1.933593750000000000e+00	-1.845703125000000000e+00	-2.712402343750000000e-01
-7.305908203125000000e-02	5.834960937500000000e-01	-7.353515625000000000e-01
-2.013671875000000000e+00	9.790039062500000000e-01	1.061523437500000000e+00
-2.880859375000000000e+00	-4.201660156250000000e-01	3.662109375000000000e+00
-3.150390625000000000e+00	-6.376953125000000000e-01	4.105468750000000000e+00
-2.505859375000000000e+00	-4.343261718750000000e-01	3.171875000000000000e+00
-2.505859375000000000e+00	3.658203125000000000e+00	-1.200195312500000000e+00
-3.396484375000000000e+00	2.124023437500000000e-02	3.681640625000000000e+00
5.042968750000000000e+00	-2.515625000000000000e+00	-3.146484375000000000e+00
-3.845214843750000000e-01	-1.568359375000000000e+00	2.343750000000000000e+00
-1.725585937500000000e+00	3.507812500000000000e+00	-2.037109375000000000e+00
-1.481445312500000000e+00	2.343750000000000000e+00	-9.418945312500000000e-01
-2.347656250000000000e+00	-6.679687500000000000e-01	3.265625000000000000e+00
2.054687500000000000e+00	-1.678710937500000000e+00	-5.092773437500000000e-01
-2.966796875000000000e+00	4.015625000000000000e+00	-9.130859375000000000e-01
-7.055664062500000000e-01	9.759521484375000000e-02	6.962890625000000000e-01
-3.017578125000000000e+00	-5.288085937500000000e-01	3.939453125000000000e+00
-1.987304687500000000e+00	3.435546875000000000e+00	-1.383789062500000000e+00
-2.921875000000000000e+00	-1.903076171875000000e-01	3.527343750000000000e+00
4.511718750000000000e+00	-1.558593750000000000e+00	-3.773437500000000000e+00
-1.861328125000000000e+00	8.842773437500000000e-01	1.058593750000000000e+00
-3.068359375000000000e+00	4.378906250000000000e+00	-1.038085937500000000e+00
-4.196166992187500000e-03	2.685546875000000000e+00	-3.345703125000000000e+00
-1.212158203125000000e-01	1.700195312500000000e+00	-2.023437500000000000e+00
-6.132812500000000000e-01	3.234375000000000000e+00	-3.097656250000000000e+00
2.089843750000000000e+00	-2.375488281250000000e-01	-2.556640625000000000e+00
3.548828125000000000e+00	-8.037109375000000000e-01	-3.582031250000000000e+00
-3.669921875000000000e+00	1.050781250000000000e+00	2.884765625000000000e+00
5.265625000000000000e+00	-2.802734375000000000e+00	-3.080078125000000000e+00
4.289062500000000000e+00	-2.078125000000000000e+00	-2.625000000000000000e+00
-1.292968750000000000e+00	1.727539062500000000e+00	-3.994140625000000000e-01
-2.869140625000000000e+00	3.566406250000000000e+00	-5.087890625000000000e-01
1.978515625000000000e+00	-5.698242187500000000e-01	-1.952148437500000000e+00
-2.818359375000000000e+00	4.201660156250000000e-01	2.531250000000000000e+00
-2.521484375000000000e+00	2.436523437500000000e-01	2.408203125000000000e+00
3.761718750000000000e+00	-1.982421875000000000e+00	-2.375000000000000000e+00
-2.847656250000000000e+00	-9.648437500000000000e-01	4.351562500000000000e+00
-2.970703125000000000e+00	1.742187500000000000e+00	1.460937500000000000e+00
4.296875000000000000e+00	-2.507812500000000000e+00	-2.318359375000000000e+00
-1.343750000000000000e+00	-2.401123046875000000e-01	1.690429687500000000e+00
2.607421875000000000e+00	6.328125000000000000e-01	-4.367187500000000000e+00
-2.630859375000000000e+00	-9.448242187500000000e-01	3.941406250000000000e+00
4.632812500000000000e+00	-1.980468750000000000e+00	-3.324218750000000000e+00
2.199218750000000000e+00	-2.392578125000000000e+00	2.237548828125000000e-01
-1.824218750000000000e+00	1.945312500000000000e+00	-3.056335449218750000e-02
-6.586914062500000000e-01	2.257812500000000000e+00	-1.979492187500000000e+00
7.226562500000000000e-01	1.898437500000000000e+00	-3.566406250000000000e+00
-2.628906250000000000e+00	-1.083984375000000000e+00	4.160156250000000000e+00
-1.669921875000000000e+00	2.443847656250000000e-01	1.609375000000000000e+00
-1.435546875000000000e+00	3.320312500000000000e+00	-1.948242187500000000e+00
-2.130859375000000000e+00	-3.149414062500000000e-01	2.722656250000000000e+00
4.925781250000000000e+00	-2.371093750000000000e+00	-3.050781250000000000e+00
2.886718750000000000e+00	-1.143554687500000000e+00	-2.328125000000000000e+00
-2.611328125000000000e+00	-8.232421875000000000e-01	3.927734375000000000e+00
-9.125976562500000000e-01	8.081054687500000000e-01	8.935546875000000000e-02
2.462890625000000000e+00	-1.553955078125000000e-01	-3.074218750000000000e+00
-2.183593750000000000e+00	2.294921875000000000e+00	7.189941406250000000e-02
8.022460937500000000e-01	1.273437500000000000e+00	-2.765625000000000000e+00
-2.597656250000000000e+00	6.313476562500000000e-01	1.890625000000000000e+00
4.609375000000000000e+00	-2.435546875000000000e+00	-2.501953125000000000e+00
-2.480468750000000000e+00	-4.803466796875000000e-02	2.689453125000000000e+00
-2.925781250000000000e+00	-4.123535156250000000e-01	3.548828125000000000e+00
-1.318359375000000000e+00	4.121093750000000000e+00	-3.519531250000000000e+00
1.842773437500000000e+00	5.693359375000000000e-01	-3.394531250000000000e+00
8.305664062500000000e-01	-1.318359375000000000e+00	4.455566406250000000e-01
1.723632812500000000e+00	-1.746826171875000000e-01	-2.107421875000000000e+00
2.875000000000000000e+00	-1.825195312500000000e+00	-1.185546875000000000e+00
2.384765625000000000e+00	-1.176757812500000000e+00	-1.595703125000000000e+00
2.730468750000000000e+00	-3.156738281250000000e-01	-3.294921875000000000e+00
-2.638671875000000000e+00	-3.427124023437500000e-02	2.837890625000000000e+00
3.693359375000000000e+00	-1.961914062500000000e+00	-2.189453125000000000e+00
-1.305664062500000000e+00	1.263671875000000000e+00	6.768798828125000000e-02
-2.492187500000000000e+00	2.287109375000000000e+00	5.078125000000000000e-01
-2.683593750000000000e+00	7.216796875000000000e-01	2.228515625000000000e+00
-2.998046875000000000e+00	-8.847656250000000000e-01	4.230468750000000000e+00
2.556640625000000000e+00	1.196289062500000000e-01	-3.566406250000000000e+00
-2.986328125000000000e+00	9.498596191406250000e-03	3.187500000000000000e+00
-2.945312500000000000e+00	3.696289062500000000e-01	2.814453125000000000e+00
4.878906250000000000e+00	-2.224609375000000000e+00	-3.148437500000000000e+00
-1.009765625000000000e+00	3.462890625000000000e+00	-2.677734375000000000e+00
1.006835937500000000e+00	1.110351562500000000e+00	-2.875000000000000000e+00
-2.421875000000000000e+00	-5.888671875000000000e-01	3.185546875000000000e+00
-1.234375000000000000e+00	4.160156250000000000e-01	9.658203125000000000e-01
-2.492187500000000000e+00	5.063476562500000000e-01	2.005859375000000000e+00
-2.548828125000000000e+00	2.173828125000000000e+00	6.391601562500000000e-01
2.271484375000000000e+00	-8.266601562500000000e-01	-1.943359375000000000e+00
-9.038085937500000000e-01	3.191406250000000000e+00	-2.744140625000000000e+00
-2.419921875000000000e+00	-1.174804687500000000e+00	4.019531250000000000e+00
-3.240234375000000000e+00	-7.700195312500000000e-01	4.523437500000000000e+00
4.867187500000000000e+00	-2.642578125000000000e+00	-2.705078125000000000e+00
4.816406250000000000e+00	-2.115234375000000000e+00	-3.287109375000000000e+00
2.375000000000000000e+00	-1.618164062500000000e+00	-1.006835937500000000e+00
-1.120117187500000000e+00	2.189453125000000000e+00	-1.256835937500000000e+00
-1.057617187500000000e+00	2.623046875000000000e+00	-1.762695312500000000e+00
-2.130859375000000000e+00	-8.974609375000000000e-01	3.246093750000000000e+00
-1.875976562500000000e+00	4.484375000000000000e+00	-2.730468750000000000e+00
-3.029296875000000000e+00	-4.171752929687500000e-02	3.460937500000000000e+00
3.164062500000000000e+00	-6.962890625000000000e-01	-3.238281250000000000e+00
-1.827148437500000000e+00	8.779296875000000000e-01	1.109375000000000000e+00
3.763671875000000000e+00	-2.400390625000000000e+00	-1.488281250000000000e+00
-2.302734375000000000e+00	4.511718750000000000e+00	-2.279296875000000000e+00
1.694335937500000000e+00	8.354492187500000000e-01	-3.472656250000000000e+00
-2.732421875000000000e+00	-1.182617187500000000e+00	4.429687500000000000e+00
-1.521484375000000000e+00	2.687500000000000000e+00	-1.046875000000000000e+00
1.762695312500000000e+00	-5.532226562500000000e-01	-1.721679687500000000e+00
2.707031250000000000e+00	-1.415039062500000000e+00	-1.648437500000000000e+00
-1.426757812500000000e+00	3.498046875000000000e+00	-2.201171875000000000e+00
2.439453125000000000e+00	-4.904785156250000000e-01	-2.490234375000000000e+00
-2.681640625000000000e+00	-4.541015625000000000e-02	2.976562500000000000e+00
7.514648437500000000e-01	-4.030761718750000000e-01	-5.458984375000000000e-01
-1.831054687500000000e+00	-3.016662597656250000e-02	2.119140625000000000e+00
6.665039062500000000e-01	2.494140625000000000e+00	-3.853515625000000000e+00
-2.798828125000000000e+00	-2.956542968750000000e-01	3.410156250000000000e+00
4.445312500000000000e+00	-1.651367187500000000e+00	-3.441406250000000000e+00
2.103515625000000000e+00	-9.716796875000000000e-01	-1.584960937500000000e+00
-2.054687500000000000e+00	-2.229309082031250000e-02	2.281250000000000000e+00
-2.990234375000000000e+00	3.042968750000000000e+00	3.366699218750000000e-01
-1.545898437500000000e+00	2.033203125000000000e+00	-4.548339843750000000e-01
-3.085937500000000000e+00	-3.491210937500000000e-02	3.400390625000000000e+00
4.636718750000000000e+00	-2.396484375000000000e+00	-2.761718750000000000e+00
-3.259765625000000000e+00	-5.478515625000000000e-01	4.171875000000000000e+00
4.707031250000000000e+00	-2.445312500000000000e+00	-2.779296875000000000e+00
-8.413085937500000000e-01	3.294921875000000000e+00	-2.871093750000000000e+00
-1.950195312500000000e+00	5.883789062500000000e-01	1.337890625000000000e+00
3.203125000000000000e+00	-1.579101562500000000e+00	-2.179687500000000000e+00
4.437500000000000000e+00	-1.774414062500000000e+00	-3.416015625000000000e+00
1.501953125000000000e+00	-4.863281250000000000e-01	-1.446289062500000000e+00
-3.315429687500000000e-01	2.902343750000000000e+00	-2.960937500000000000e+00
-2.789062500000000000e+00	-6.606445312500000000e-01	3.666015625000000000e+00
2.849609375000000000e+00	-7.480468750000000000e-01	-2.750000000000000000e+00
-1.549804687500000000e+00	1.986328125000000000e+00	-4.089355468750000000e-01
-7.143554687500000000e-01	2.925781250000000000e+00	-2.490234375000000000e+00
-3.478515625000000000e+00	4.667968750000000000e+00	-1.123046875000000000e+00
2.185546875000000000e+00	-2.291259765625000000e-01	-2.738281250000000000e+00
3.294921875000000000e+00	-5.371093750000000000e-01	-3.494140625000000000e+00
-3.550781250000000000e+00	-2.846679687500000000e-01	4.191406250000000000e+00
-2.814453125000000000e+00	7.089843750000000000e-01	2.423828125000000000e+00
4.074218750000000000e+00	-1.584960937500000000e+00	-3.312500000000000000e+00
-3.025390625000000000e+00	1.046875000000000000e+00	2.050781250000000000e+00
-6.806640625000000000e-01	1.707031250000000000e+00	-1.168945312500000000e+00
4.437500000000000000e+00	-1.820312500000000000e+00	-3.054687500000000000e+00
-1.510742187500000000e+00	3.671875000000000000e+00	-2.210937500000000000e+00
4.792968750000000000e+00	-1.935546875000000000e+00	-3.677734375000000000e+00
3.757812500000000000e+00	-1.347656250000000000e+00	-3.015625000000000000e+00
-1.462890625000000000e+00	6.523437500000000000e-01	7.368164062500000000e-01
-2.078125000000000000e+00	-1.605987548828125000e-03	2.150390625000000000e+00
-1.859375000000000000e+00	-1.092529296875000000e-01	2.115234375000000000e+00
-2.898437500000000000e+00	-9.140625000000000000e-01	4.160156250000000000e+00
-1.840820312500000000e+00	4.136718750000000000e+00	-2.349609375000000000e+00
3.468750000000000000e+00	-1.410156250000000000e+00	-2.523437500000000000e+00
-1.908203125000000000e+00	1.827148437500000000e+00	3.771972656250000000e-01
-1.452148437500000000e+00	2.431640625000000000e+00	-8.583984375000000000e-01
-7.241210937500000000e-01	1.721679687500000000e+00	-1.080078125000000000e+00
-2.494140625000000000e+00	3.847656250000000000e+00	-1.441406250000000000e+00
-2.494140625000000000e+00	2.473449707031250000e-02	2.771484375000000000e+00
-2.376953125000000000e+00	-4.851074218750000000e-01	3.091796875000000000e+00
-3.093750000000000000e+00	3.417968750000000000e+00	2.593994140625000000e-02
-8.745117187500000000e-01	-8.344726562500000000e-01	1.819335937500000000e+00
-3.394531250000000000e+00	-5.048828125000000000e-01	4.222656250000000000e+00
-1.595703125000000000e+00	3.783203125000000000e+00	-2.304687500000000000e+00
2.888671875000000000e+00	-1.276367187500000000e+00	-2.203125000000000000e+00
3.445312500000000000e+00	-5.488281250000000000e-01	-3.771484375000000000e+00
-3.179687500000000000e+00	-7.983398437500000000e-01	4.421875000000000000e+00
3.951171875000000000e+00	-1.092773437500000000e+00	-3.667968750000000000e+00
4.308593750000000000e+00	-2.134765625000000000e+00	-2.681640625000000000e+00
-2.136718750000000000e+00	4.655761718750000000e-01	1.752929687500000000e+00
3.560546875000000000e+00	-1.188476562500000000e+00	-3.000000000000000000e+00
-2.365234375000000000e+00	8.344726562500000000e-01	1.614257812500000000e+00
-1.791015625000000000e+00	3.269531250000000000e+00	-1.435546875000000000e+00
-2.828125000000000000e+00	-6.894531250000000000e-01	3.974609375000000000e+00
-7.353515625000000000e-01	2.419921875000000000e+00	-1.912109375000000000e+00
-2.630859375000000000e+00	5.571289062500000000e-01	2.136718750000000000e+00
-1.783203125000000000e+00	1.866210937500000000e+00	-8.743286132812500000e-03
-1.802734375000000000e+00	4.488281250000000000e+00	-2.998046875000000000e+00
2.021484375000000000e-01	1.687500000000000000e+00	-2.339843750000000000e+00
-1.611328125000000000e+00	3.591796875000000000e+00	-2.128906250000000000e+00
-2.486328125000000000e+00	-8.911132812500000000e-01	3.796875000000000000e+00
-3.253906250000000000e+00	2.727050781250000000e-01	3.253906250000000000e+00
3.212890625000000000e+00	-2.042968750000000000e+00	-1.390625000000000000e+00
2.271484375000000000e+00	-1.421875000000000000e+00	-1.000976562500000000e+00
-3.341796875000000000e+00	2.761718750000000000e+00	9.980468750000000000e-01
-2.841796875000000000e+00	3.950195312500000000e-01	2.607421875000000000e+00
-2.804687500000000000e+00	-6.884765625000000000e-01	3.955078125000000000e+00
-1.366210937500000000e+00	3.880859375000000000e+00	-2.982421875000000000e+00
-6.694335937500000000e-01	3.066406250000000000e+00	-2.785156250000000000e+00
4.386718750000000000e+00	-1.707031250000000000e+00	-3.576171875000000000e+00
-4.394531250000000000e-01	2.820312500000000000e+00	-2.791015625000000000e+00
-2.468750000000000000e+00	3.013671875000000000e+00	-5.385742187500000000e-01
-3.332031250000000000e+00	3.913574218750000000e-01	3.191406250000000000e+00
-3.125000000000000000e+00	-2.102050781250000000e-01	3.613281250000000000e+00
-1.384765625000000000e+00	1.499023437500000000e+00	-1.791992187500000000e-01
5.226562500000000000e+00	-2.777343750000000000e+00	-2.892578125000000000e+00
-1.109375000000000000e+00	1.851562500000000000e+00	-7.709960937500000000e-01
3.558593750000000000e+00	-1.469726562500000000e+00	-2.478515625000000000e+00
3.349609375000000000e+00	-2.134765625000000000e+00	-1.619140625000000000e+00
4.027343750000000000e+00	-1.514648437500000000e+00	-3.195312500000000000e+00
-2.466796875000000000e+00	8.940429687500000000e-01	1.700195312500000000e+00
-3.029296875000000000e+00	-6.660156250000000000e-01	3.992187500000000000e+00
-5.913085937500000000e-01	2.265625000000000000e+00	-1.936523437500000000e+00
-3.080078125000000000e+00	1.138671875000000000e+00	2.251953125000000000e+00
-1.490234375000000000e+00	3.933593750000000000e+00	-2.816406250000000000e+00
4.593750000000000000e+00	-2.345703125000000000e+00	-2.828125000000000000e+00
2.792968750000000000e-01	1.658203125000000000e+00	-2.625000000000000000e+00
2.810546875000000000e+00	-1.460937500000000000e+00	-1.904296875000000000e+00
4.339843750000000000e+00	-2.623046875000000000e+00	-2.101562500000000000e+00
3.433593750000000000e+00	-1.487304687500000000e+00	-2.458984375000000000e+00
3.683593750000000000e+00	-6.752929687500000000e-01	-3.943359375000000000e+00
-2.484375000000000000e+00	-1.416778564453125000e-02	2.580078125000000000e+00
-2.916015625000000000e+00	3.744140625000000000e+00	-5.595703125000000000e-01
-2.890625000000000000e+00	-1.971435546875000000e-01	3.396484375000000000e+00
-2.767578125000000000e+00	-7.734375000000000000e-01	3.988281250000000000e+00
3.490234375000000000e+00	-1.502929687500000000e+00	-2.541015625000000000e+00
-2.851562500000000000e+00	-1.037109375000000000e+00	4.406250000000000000e+00
-2.854003906250000000e-01	-3.623046875000000000e-01	7.724609375000000000e-01
-1.934570312500000000e+00	1.293945312500000000e+00	7.426757812500000000e-01
-2.830078125000000000e+00	-1.781005859375000000e-01	3.093750000000000000e+00
-2.222656250000000000e+00	3.691406250000000000e+00	-1.435546875000000000e+00
4.617187500000000000e+00	-2.269531250000000000e+00	-2.755859375000000000e+00
-3.439453125000000000e+00	-2.958984375000000000e-01	4.089843750000000000e+00
-9.509277343750000000e-02	-3.485107421875000000e-02	1.832580566406250000e-02
3.462890625000000000e+00	-1.159179687500000000e+00	-2.839843750000000000e+00
-1.492187500000000000e+00	-7.672119140625000000e-02	1.638671875000000000e+00
-2.820312500000000000e+00	-9.257812500000000000e-01	4.281250000000000000e+00
-3.111328125000000000e+00	-2.993164062500000000e-01	3.656250000000000000e+00
-3.224609375000000000e+00	-4.653320312500000000e-01	4.085937500000000000e+00
2.634765625000000000e+00	-1.621093750000000000e-01	-3.253906250000000000e+00
-2.748046875000000000e+00	-1.193359375000000000e+00	4.449218750000000000e+00
3.578125000000000000e+00	-1.260742187500000000e+00	-2.853515625000000000e+00
2.779296875000000000e+00	-2.146484375000000000e+00	-7.309570312500000000e-01
3.410156250000000000e+00	-1.406250000000000000e+00	-2.519531250000000000e+00
-3.072265625000000000e+00	3.029296875000000000e+00	2.604980468750000000e-01
-1.309570312500000000e+00	2.322265625000000000e+00	-1.142578125000000000e+00
-2.349609375000000000e+00	2.744140625000000000e+00	-4.693603515625000000e-02
-3.218750000000000000e+00	1.380859375000000000e+00	1.996093750000000000e+00
-2.699218750000000000e+00	-1.146484375000000000e+00	4.285156250000000000e+00
4.308593750000000000e+00	-1.939453125000000000e+00	-2.923828125000000000e+00
2.251953125000000000e+00	-9.243164062500000000e-01	-1.848632812500000000e+00
9.687500000000000000e-01	1.686523437500000000e+00	-3.599609375000000000e+00
-2.570312500000000000e+00	4.804687500000000000e+00	-2.328125000000000000e+00
4.054687500000000000e+00	-2.013671875000000000e+00	-2.503906250000000000e+00
-2.912109375000000000e+00	-7.309570312500000000e-01	3.960937500000000000e+00
1.541015625000000000e+00	-1.150390625000000000e+00	-5.517578125000000000e-01
2.343750000000000000e+00	-1.291015625000000000e+00	-1.387695312500000000e+00
-2.925781250000000000e+00	5.844726562500000000e-01	2.541015625000000000e+00
4.828125000000000000e+00	-1.930664062500000000e+00	-3.773437500000000000e+00
-3.097656250000000000e+00	1.401367187500000000e+00	1.916015625000000000e+00
-3.302734375000000000e+00	1.797851562500000000e+00	1.832031250000000000e+00
4.230468750000000000e+00	-1.507812500000000000e+00	-3.470703125000000000e+00
-2.301025390625000000e-02	3.388671875000000000e+00	-4.179687500000000000e+00
-1.162109375000000000e+00	-3.146972656250000000e-01	1.634765625000000000e+00
-2.599609375000000000e+00	1.372070312500000000e+00	1.495117187500000000e+00
-1.930664062500000000e+00	3.652343750000000000e+00	-1.776367187500000000e+00
-3.048828125000000000e+00	-1.075195312500000000e+00	4.535156250000000000e+00
-2.185546875000000000e+00	-1.112304687500000000e+00	3.863281250000000000e+00
-3.617187500000000000e+00	-2.883300781250000000e-01	4.402343750000000000e+00
-1.606445312500000000e+00	4.222656250000000000e+00	-2.904296875000000000e+00
3.222656250000000000e+00	-1.850585937500000000e+00	-1.649414062500000000e+00
-3.488281250000000000e+00	3.058593750000000000e+00	8.222656250000000000e-01
-2.101562500000000000e+00	3.226562500000000000e+00	-1.293945312500000000e+00
-2.474609375000000000e+00	1.818847656250000000e-01	2.603515625000000000e+00
-2.425781250000000000e+00	2.904296875000000000e+00	-1.416015625000000000e-01
-2.990234375000000000e+00	-8.300781250000000000e-01	4.535156250000000000e+00
3.558593750000000000e+00	-8.139648437500000000e-01	-3.570312500000000000e+00
2.832031250000000000e+00	-1.357421875000000000e+00	-1.988281250000000000e+00
2.255859375000000000e+00	-4.870605468750000000e-01	-2.304687500000000000e+00
-1.109375000000000000e+00	9.438476562500000000e-01	1.436767578125000000e-01
-1.560211181640625000e-02	1.768554687500000000e+00	-2.232421875000000000e+00
-1.902343750000000000e+00	3.910156250000000000e+00	-2.027343750000000000e+00
-2.152343750000000000e+00	4.324218750000000000e+00	-2.109375000000000000e+00
-3.408203125000000000e+00	-1.241302490234375000e-02	3.722656250000000000e+00
-3.257812500000000000e+00	7.280273437500000000e-01	2.814453125000000000e+00
-2.654296875000000000e+00	4.284667968750000000e-01	2.308593750000000000e+00
-1.988281250000000000e+00	3.087890625000000000e+00	-8.813476562500000000e-01
2.886718750000000000e+00	-1.344726562500000000e+00	-2.062500000000000000e+00
-1.529296875000000000e+00	2.578125000000000000e+00	-1.006835937500000000e+00
-1.204101562500000000e+00	-6.689453125000000000e-01	2.123046875000000000e+00
5.517578125000000000e-01	5.874023437500000000e-01	-1.527343750000000000e+00
-2.855468750000000000e+00	-6.235351562500000000e-01	3.802734375000000000e+00
1.960937500000000000e+00	1.412109375000000000e+00	-4.574218750000000000e+00
3.111328125000000000e+00	-1.429687500000000000e+00	-2.033203125000000000e+00
-3.316406250000000000e+00	1.158203125000000000e+00	2.253906250000000000e+00
-7.685546875000000000e-01	1.630859375000000000e+00	-9.399414062500000000e-01
-1.195312500000000000e+00	7.416992187500000000e-01	3.730468750000000000e-01
-2.322265625000000000e+00	-7.309570312500000000e-01	3.349609375000000000e+00
2.271484375000000000e+00	-8.500976562500000000e-01	-1.841796875000000000e+00
2.136718750000000000e+00	-1.516601562500000000e+00	-8.647460937500000000e-01
-1.844726562500000000e+00	2.222656250000000000e+00	-1.717529296875000000e-01
-2.664062500000000000e+00	2.484375000000000000e+00	4.707031250000000000e-01
-1.543945312500000000e+00	3.355468750000000000e+00	-2.078125000000000000e+00
4.277343750000000000e+00	-1.103515625000000000e+00	-4.015625000000000000e+00
-2.110595703125000000e-01	3.060546875000000000e+00	-3.404296875000000000e+00
-1.056640625000000000e+00	2.605468750000000000e+00	-1.797851562500000000e+00
-2.482421875000000000e+00	-7.353515625000000000e-01	3.421875000000000000e+00
-2.878906250000000000e+00	-4.628906250000000000e-01	3.617187500000000000e+00
-3.216796875000000000e+00	-5.444335937500000000e-01	4.253906250000000000e+00
3.937500000000000000e+00	-1.067382812500000000e+00	-3.681640625000000000e+00
3.552734375000000000e+00	-1.295898437500000000e+00	-2.855468750000000000e+00
-2.316406250000000000e+00	1.187500000000000000e+00	1.231445312500000000e+00
3.841796875000000000e+00	-1.250000000000000000e+00	-3.064453125000000000e+00
-2.054687500000000000e+00	1.721679687500000000e+00	4.060058593750000000e-01
3.707031250000000000e+00	-1.590820312500000000e+00	-2.761718750000000000e+00
-3.662109375000000000e+00	-3.999023437500000000e-01	4.484375000000000000e+00
-3.236328125000000000e+00	-1.606445312500000000e-01	3.623046875000000000e+00
-1.444335937500000000e+00	4.011718750000000000e+00	-2.863281250000000000e+00
-1.345703125000000000e+00	-1.355468750000000000e+00	3.111328125000000000e+00
-2.314453125000000000e+00	-2.973632812500000000e-01	2.791015625000000000e+00
2.310546875000000000e+00	-2.048828125000000000e+00	-3.327636718750000000e-01
4.691406250000000000e+00	-2.201171875000000000e+00	-3.171875000000000000e+00
3.355468750000000000e+00	-1.657226562500000000e+00	-2.068359375000000000e+00
-3.273437500000000000e+00	-8.876953125000000000e-01	4.761718750000000000e+00
-1.703125000000000000e+00	2.409667968750000000e-01	1.522460937500000000e+00
5.320312500000000000e+00	-2.517578125000000000e+00	-3.464843750000000000e+00
4.058593750000000000e+00	-1.888671875000000000e+00	-2.683593750000000000e+00
-2.128906250000000000e+00	3.449218750000000000e+00	-1.250000000000000000e+00
1.353515625000000000e+00	-1.175781250000000000e+00	-2.951660156250000000e-01
-2.757812500000000000e+00	3.897094726562500000e-02	3.095703125000000000e+00
-3.417968750000000000e-01	6.494140625000000000e-01	-4.599609375000000000e-01
-3.314453125000000000e+00	-7.617187500000000000e-02	3.623046875000000000e+00
-3.253906250000000000e+00	-2.692871093750000000e-01	3.796875000000000000e+00
-1.050781250000000000e+00	-1.466796875000000000e+00	2.779296875000000000e+00
-2.060546875000000000e+00	2.154296875000000000e+00	-2.044677734375000000e-01
-1.213867187500000000e+00	5.996093750000000000e-01	6.665039062500000000e-01
-1.987304687500000000e+00	2.730468750000000000e+00	-5.317382812500000000e-01
-1.439453125000000000e+00	3.634765625000000000e+00	-2.285156250000000000e+00
-9.951171875000000000e-01	3.658203125000000000e+00	-3.009765625000000000e+00
-2.244140625000000000e+00	4.628906250000000000e+00	-2.273437500000000000e+00
-3.078125000000000000e+00	-8.383789062500000000e-01	4.371093750000000000e+00
-1.949218750000000000e+00	3.679687500000000000e+00	-1.865234375000000000e+00
-8.801269531250000000e-02	2.248046875000000000e+00	-2.755859375000000000e+00
-2.867187500000000000e+00	-1.058593750000000000e+00	4.378906250000000000e+00
-2.511718750000000000e+00	1.712890625000000000e+00	1.071289062500000000e+00
-2.525390625000000000e+00	-6.796875000000000000e-01	3.384765625000000000e+00
-2.996093750000000000e+00	-4.997558593750000000e-01	3.835937500000000000e+00
-2.216796875000000000e+00	4.602050781250000000e-01	1.748046875000000000e+00
4.097656250000000000e+00	-2.408203125000000000e+00	-1.837890625000000000e+00
1.577148437500000000e+00	-9.877929687500000000e-01	-1.058593750000000000e+00
-1.957031250000000000e+00	4.632812500000000000e+00	-2.617187500000000000e+00
4.781250000000000000e+00	-2.013671875000000000e+00	-3.537109375000000000e+00
-2.687500000000000000e+00	-2.824707031250000000e-01	3.291015625000000000e+00
-3.259765625000000000e+00	-2.026367187500000000e-01	3.753906250000000000e+00
-1.853515625000000000e+00	4.457031250000000000e+00	-2.822265625000000000e+00
-1.305664062500000000e+00	4.332031250000000000e+00	-3.445312500000000000e+00
-3.060546875000000000e+00	-1.138671875000000000e+00	4.695312500000000000e+00
-2.837890625000000000e+00	-1.663818359375000000e-01	3.298828125000000000e+00
-3.156250000000000000e+00	2.011718750000000000e+00	1.440429687500000000e+00
-1.810546875000000000e+00	-1.272583007812500000e-02	1.962890625000000000e+00
3.312500000000000000e+00	-1.063476562500000000e+00	-2.937500000000000000e+00
-1.170898437500000000e+00	-1.024414062500000000e+00	2.582031250000000000e+00
-3.515625000000000000e+00	-5.444335937500000000e-01	4.449218750000000000e+00
4.726562500000000000e+00	-2.185546875000000000e+00	-3.183593750000000000e+00
2.283935546875000000e-01	1.288085937500000000e+00	-1.991210937500000000e+00
-2.982421875000000000e+00	-7.607421875000000000e-01	4.121093750000000000e+00
2.126953125000000000e+00	-9.536743164062500000e-03	-2.728515625000000000e+00
-2.269531250000000000e+00	-2.325439453125000000e-01	2.623046875000000000e+00
-1.594726562500000000e+00	4.402343750000000000e+00	-3.251953125000000000e+00
-2.869140625000000000e+00	-6.611328125000000000e-01	4.066406250000000000e+00
-1.871093750000000000e+00	3.904296875000000000e+00	-2.052734375000000000e+00
-1.828125000000000000e+00	1.045898437500000000e+00	8.154296875000000000e-01
5.074218750000000000e+00	-2.470703125000000000e+00	-3.185546875000000000e+00
-3.039062500000000000e+00	2.892578125000000000e+00	6.040039062500000000e-01
-1.318359375000000000e+00	4.003906250000000000e+00	-3.027343750000000000e+00
5.148437500000000000e+00	-2.431640625000000000e+00	-3.369140625000000000e+00
-1.361328125000000000e+00	3.138671875000000000e+00	-1.925781250000000000e+00
3.615234375000000000e+00	-1.677734375000000000e+00	-2.357421875000000000e+00
1.660156250000000000e+00	-3.122558593750000000e-01	-1.866210937500000000e+00
8.662109375000000000e-01	1.092773437500000000e+00	-2.578125000000000000e+00
3.273437500000000000e+00	-9.799804687500000000e-01	-2.898437500000000000e+00
-1.755859375000000000e+00	-1.052734375000000000e+00	3.087890625000000000e+00
-2.705078125000000000e+00	2.828125000000000000e+00	1.831054687500000000e-01
-2.646484375000000000e+00	3.744140625000000000e+00	-9.423828125000000000e-01
4.125000000000000000e+00	-1.884765625000000000e+00	-2.681640625000000000e+00
5.283203125000000000e-01	1.173828125000000000e+00	-2.341796875000000000e+00
1.131835937500000000e+00	-1.673828125000000000e+00	6.855468750000000000e-01
3.384765625000000000e+00	-1.878906250000000000e+00	-1.829101562500000000e+00
9.345703125000000000e-01	-3.044433593750000000e-01	-8.945312500000000000e-01
-2.609375000000000000e+00	5.703125000000000000e-01	2.244140625000000000e+00
-2.750000000000000000e+00	4.832031250000000000e+00	-2.154296875000000000e+00
-2.169921875000000000e+00	3.490234375000000000e+00	-1.132812500000000000e+00
-1.109123229980468750e-03	1.749023437500000000e+00	-2.039062500000000000e+00
-3.286132812500000000e-01	2.589843750000000000e+00	-2.597656250000000000e+00
4.394531250000000000e+00	-2.373046875000000000e+00	-2.250000000000000000e+00
-3.146484375000000000e+00	-5.249023437500000000e-01	4.097656250000000000e+00
-2.748046875000000000e+00	3.427734375000000000e+00	-2.902832031250000000e-01
3.222656250000000000e+00	-1.457031250000000000e+00	-2.191406250000000000e+00
-2.486328125000000000e+00	-8.671875000000000000e-01	3.769531250000000000e+00
-1.748046875000000000e+00	4.292968750000000000e+00	-2.861328125000000000e+00
-3.015625000000000000e+00	-1.866455078125000000e-01	3.589843750000000000e+00
2.882812500000000000e+00	-1.501953125000000000e+00	-1.755859375000000000e+00
-8.872070312500000000e-01	1.551757812500000000e+00	-7.563476562500000000e-01
-1.083007812500000000e+00	4.496093750000000000e+00	-3.835937500000000000e+00
4.309082031250000000e-01	-6.506347656250000000e-02	-6.489257812500000000e-01
-3.710937500000000000e-01	3.462890625000000000e+00	-3.865234375000000000e+00
-2.230468750000000000e+00	-9.169921875000000000e-01	3.464843750000000000e+00
1.586914062500000000e+00	5.400390625000000000e-01	-3.060546875000000000e+00
5.218750000000000000e+00	-2.064453125000000000e+00	-3.869140625000000000e+00
5.085937500000000000e+00	-2.539062500000000000e+00	-3.095703125000000000e+00
-7.065429687500000000e-01	3.326171875000000000e+00	-3.273437500000000000e+00
1.469726562500000000e+00	1.505859375000000000e+00	-3.757812500000000000e+00
-3.187500000000000000e+00	4.011718750000000000e+00	-7.768554687500000000e-01
1.013671875000000000e+00	-1.535156250000000000e+00	6.674804687500000000e-01
-1.434570312500000000e+00	3.042968750000000000e+00	-1.666015625000000000e+00
-3.109375000000000000e+00	-5.805664062500000000e-01	4.035156250000000000e+00
1.879882812500000000e-01	1.389648437500000000e+00	-2.107421875000000000e+00
-3.732421875000000000e+00	5.200195312500000000e-01	3.480468750000000000e+00
-2.890625000000000000e+00	5.011718750000000000e+00	-2.089843750000000000e+00
-2.548828125000000000e+00	1.743164062500000000e+00	8.925781250000000000e-01
-3.101562500000000000e+00	2.263671875000000000e+00	1.224609375000000000e+00
-2.509765625000000000e+00	-1.339843750000000000e+00	4.359375000000000000e+00
3.902343750000000000e+00	-2.332031250000000000e+00	-1.893554687500000000e+00
3.212890625000000000e+00	-1.181640625000000000e+00	-2.472656250000000000e+00
-2.091796875000000000e+00	-8.447265625000000000e-01	3.181640625000000000e+00
4.566406250000000000e+00	-1.629882812500000000e+00	-3.757812500000000000e+00
3.416015625000000000e+00	-9.174804687500000000e-01	-3.246093750000000000e+00
-2.925781250000000000e+00	-3.330078125000000000e-01	3.634765625000000000e+00
1.369140625000000000e+00	4.792480468750000000e-01	-2.527343750000000000e+00
-8.349609375000000000e-01	3.972656250000000000e+00	-3.839843750000000000e+00
4.398437500000000000e+00	-1.666015625000000000e+00	-3.484375000000000000e+00
-1.149414062500000000e+00	9.960937500000000000e-01	2.805175781250000000e-01
-2.566406250000000000e+00	-9.482421875000000000e-01	3.919921875000000000e+00
2.765625000000000000e+00	7.774353027343750000e-03	-3.646484375000000000e+00
3.037109375000000000e+00	-6.831054687500000000e-01	-3.152343750000000000e+00
-1.995117187500000000e+00	-1.364257812500000000e+00	3.652343750000000000e+00
-2.714843750000000000e+00	-8.852539062500000000e-01	4.070312500000000000e+00
3.431640625000000000e+00	-2.093750000000000000e+00	-1.598632812500000000e+00
-3.503906250000000000e+00	1.502929687500000000e+00	2.126953125000000000e+00
4.132812500000000000e+00	-1.781250000000000000e+00	-2.949218750000000000e+00
-2.816406250000000000e+00	4.326171875000000000e-01	2.513671875000000000e+00
-1.068359375000000000e+00	2.982421875000000000e+00	-2.132812500000000000e+00
-2.646484375000000000e+00	2.070312500000000000e+00	1.102539062500000000e+00
-1.178710937500000000e+00	3.433593750000000000e+00	-2.576171875000000000e+00
1.407226562500000000e+00	-6.665039062500000000e-01	-1.064453125000000000e+00
5.078125000000000000e+00	-2.392578125000000000e+00	-3.347656250000000000e+00
3.576171875000000000e+00	-2.197265625000000000e+00	-1.734375000000000000e+00
-1.642578125000000000e+00	-4.233398437500000000e-01	2.246093750000000000e+00
1.297851562500000000e+00	1.212890625000000000e+00	-3.443359375000000000e+00
-2.287109375000000000e+00	7.514648437500000000e-01	1.747070312500000000e+00
5.253906250000000000e+00	-2.781250000000000000e+00	-3.130859375000000000e+00
-3.289062500000000000e+00	3.798828125000000000e+00	-1.612548828125000000e-01
4.464843750000000000e+00	-1.960937500000000000e+00	-3.203125000000000000e+00
-8.852539062500000000e-01	2.794921875000000000e+00	-2.250000000000000000e+00
-1.892578125000000000e+00	-1.113281250000000000e+00	3.380859375000000000e+00
-2.246093750000000000e+00	4.066406250000000000e+00	-2.037109375000000000e+00
-3.457031250000000000e+00	5.683593750000000000e-01	2.990234375000000000e+00
3.007812500000000000e+00	-1.002929687500000000e+00	-2.712890625000000000e+00
3.847656250000000000e+00	-8.139648437500000000e-01	-3.886718750000000000e+00
-3.097656250000000000e+00	-2.578735351562500000e-02	3.550781250000000000e+00
-2.843750000000000000e+00	2.253906250000000000e+00	8.706054687500000000e-01
-3.121093750000000000e+00	5.839843750000000000e-01	2.714843750000000000e+00
-1.920898437500000000e+00	2.933593750000000000e+00	-7.285156250000000000e-01
-2.718750000000000000e+00	4.398437500000000000e+00	-1.719726562500000000e+00
3.791015625000000000e+00	-1.644531250000000000e+00	-2.632812500000000000e+00
1.453125000000000000e+00	1.586914062500000000e+00	-3.958984375000000000e+00
-1.659179687500000000e+00	3.019531250000000000e+00	-1.282226562500000000e+00
4.851562500000000000e+00	-2.414062500000000000e+00	-3.001953125000000000e+00
-1.446289062500000000e+00	-7.324218750000000000e-01	2.380859375000000000e+00
-3.169921875000000000e+00	1.439453125000000000e+00	1.934570312500000000e+00
-2.802734375000000000e+00	5.268554687500000000e-01	2.345703125000000000e+00
-3.365234375000000000e+00	-6.972656250000000000e-01	4.644531250000000000e+00
-3.433593750000000000e+00	1.618164062500000000e+00	2.042968750000000000e+00
-2.207031250000000000e+00	1.045898437500000000e+00	1.210937500000000000e+00
4.011718750000000000e+00	-1.239257812500000000e+00	-3.554687500000000000e+00
-2.091796875000000000e+00	4.503906250000000000e+00	-2.626953125000000000e+00
-3.228515625000000000e+00	7.919921875000000000e-01	2.634765625000000000e+00
-1.497070312500000000e+00	4.417968750000000000e+00	-2.998046875000000000e+00
4.128906250000000000e+00	-1.226562500000000000e+00	-3.818359375000000000e+00
-7.885742187500000000e-01	1.904296875000000000e+00	-1.216796875000000000e+00
5.140625000000000000e+00	-2.521484375000000000e+00	-3.351562500000000000e+00
4.039062500000000000e+00	-1.835937500000000000e+00	-2.820312500000000000e+00
-1.663085937500000000e+00	3.443359375000000000e+00	-1.966796875000000000e+00
-2.050781250000000000e+00	3.273437500000000000e+00	-1.271484375000000000e+00
9.555664062500000000e-01	3.237915039062500000e-02	-1.575195312500000000e+00
-2.882812500000000000e+00	-7.851562500000000000e-01	4.039062500000000000e+00
-3.447265625000000000e+00	2.858886718750000000e-01	3.333984375000000000e+00
-3.492187500000000000e+00	-1.783752441406250000e-02	3.818359375000000000e+00
-6.406250000000000000e-01	3.558593750000000000e+00	-3.248046875000000000e+00
7.187500000000000000e-01	5.004882812500000000e-01	-1.710937500000000000e+00
3.777343750000000000e+00	-1.755859375000000000e+00	-2.476562500000000000e+00
3.435546875000000000e+00	-1.104492187500000000e+00	-2.947265625000000000e+00
-3.001953125000000000e+00	6.298828125000000000e-01	2.611328125000000000e+00
-1.629882812500000000e+00	3.646484375000000000e+00	-2.347656250000000000e+00
-2.175781250000000000e+00	4.066406250000000000e+00	-1.957031250000000000e+00
-2.644531250000000000e+00	-5.195312500000000000e-01	3.427734375000000000e+00
-2.703125000000000000e+00	-9.077148437500000000e-01	4.019531250000000000e+00
-1.990234375000000000e+00	-1.134765625000000000e+00	3.564453125000000000e+00
-3.699218750000000000e+00	4.789062500000000000e+00	-1.033203125000000000e+00
2.507812500000000000e+00	1.939697265625000000e-01	-3.798828125000000000e+00
-1.168945312500000000e+00	2.613281250000000000e+00	-1.458984375000000000e+00
-3.248046875000000000e+00	-5.937500000000000000e-01	4.164062500000000000e+00
-2.419921875000000000e+00	2.091796875000000000e+00	6.147460937500000000e-01
2.785156250000000000e+00	-1.385742187500000000e+00	-1.686523437500000000e+00
3.660156250000000000e+00	-1.266601562500000000e+00	-3.060546875000000000e+00
2.863281250000000000e+00	-1.552734375000000000e+00	-1.712890625000000000e+00
-6.533203125000000000e-01	3.160156250000000000e+00	-2.841796875000000000e+00
2.128906250000000000e+00	9.418945312500000000e-01	-4.207031250000000000e+00
-1.048828125000000000e+00	2.705078125000000000e+00	-1.809570312500000000e+00
-1.110351562500000000e+00	8.789062500000000000e-01	1.982421875000000000e-01
4.128906250000000000e+00	-1.897460937500000000e+00	-2.826171875000000000e+00
-1.570312500000000000e+00	1.759765625000000000e+00	-2.231445312500000000e-01
-3.054687500000000000e+00	-7.714843750000000000e-01	4.175781250000000000e+00
-1.952148437500000000e+00	3.263671875000000000e+00	-1.282226562500000000e+00
-3.003906250000000000e+00	-7.685546875000000000e-01	4.144531250000000000e+00
-2.310546875000000000e+00	-9.027099609375000000e-02	2.658203125000000000e+00
5.074218750000000000e+00	-2.412109375000000000e+00	-3.187500000000000000e+00
-1.544921875000000000e+00	4.324218750000000000e+00	-3.216796875000000000e+00
3.242187500000000000e+00	-1.298828125000000000e+00	-2.445312500000000000e+00
3.330078125000000000e+00	-7.382812500000000000e-01	-3.341796875000000000e+00
-2.453125000000000000e+00	-5.395507812500000000e-01	3.279296875000000000e+00
-2.435546875000000000e+00	2.230468750000000000e+00	3.320312500000000000e-01
-1.667480468750000000e-01	1.950195312500000000e+00	-2.207031250000000000e+00
-2.767578125000000000e+00	2.175903320312500000e-02	3.093750000000000000e+00
-6.972656250000000000e-01	3.800781250000000000e+00	-3.562500000000000000e+00
-2.078125000000000000e+00	2.425781250000000000e+00	-9.472656250000000000e-02
-2.906250000000000000e+00	1.242187500000000000e+00	1.956054687500000000e+00
-1.509765625000000000e+00	7.744140625000000000e-01	6.635742187500000000e-01
4.222656250000000000e+00	-1.264648437500000000e+00	-3.652343750000000000e+00
-1.941406250000000000e+00	4.285156250000000000e+00	-2.505859375000000000e+00
2.527343750000000000e+00	-1.391601562500000000e+00	-1.482421875000000000e+00
-3.187500000000000000e+00	-4.228515625000000000e-01	3.896484375000000000e+00
5.151367187500000000e-01	8.818359375000000000e-01	-1.722656250000000000e+00
-3.279296875000000000e+00	-7.700195312500000000e-01	4.582031250000000000e+00
-2.115234375000000000e+00	5.664062500000000000e-02	2.246093750000000000e+00
-2.318359375000000000e+00	3.455078125000000000e+00	-1.068359375000000000e+00
-1.034179687500000000e+00	1.791015625000000000e+00	-4.711914062500000000e-01
-1.613281250000000000e+00	1.399414062500000000e+00	3.041992187500000000e-01
5.117187500000000000e+00	-2.365234375000000000e+00	-3.275390625000000000e+00
-2.234375000000000000e+00	4.093750000000000000e+00	-2.087890625000000000e+00
-9.111328125000000000e-01	3.554687500000000000e+00	-2.964843750000000000e+00
-3.488281250000000000e+00	-4.815673828125000000e-02	3.781250000000000000e+00
-1.407226562500000000e+00	3.703125000000000000e+00	-2.552734375000000000e+00
-2.882812500000000000e+00	5.634765625000000000e-01	2.492187500000000000e+00
-1.141601562500000000e+00	-1.296386718750000000e-01	1.393554687500000000e+00
3.679687500000000000e+00	-1.056640625000000000e+00	-3.677734375000000000e+00
-2.740234375000000000e+00	-9.541015625000000000e-01	4.250000000000000000e+00
4.140625000000000000e+00	-2.285156250000000000e+00	-2.160156250000000000e+00
-2.357421875000000000e+00	3.234863281250000000e-02	2.539062500000000000e+00
3.263671875000000000e+00	-4.394531250000000000e-01	-3.625000000000000000e+00
-2.265625000000000000e+00	-4.003906250000000000e-01	2.798828125000000000e+00
-2.783203125000000000e+00	4.566406250000000000e+00	-1.653320312500000000e+00
-2.734375000000000000e+00	2.076171875000000000e+00	8.276367187500000000e-01
-2.169921875000000000e+00	1.485351562500000000e+00	7.353515625000000000e-01
2.123046875000000000e+00	-4.687500000000000000e-01	-2.414062500000000000e+00
-2.453125000000000000e+00	2.458984375000000000e+00	1.822509765625000000e-01
-6.259765625000000000e-01	2.644531250000000000e+00	-2.472656250000000000e+00
-1.823242187500000000e+00	3.964843750000000000e+00	-2.417968750000000000e+00
8.842773437500000000e-01	8.681640625000000000e-01	-2.197265625000000000e+00
-3.269531250000000000e+00	4.079589843750000000e-01	2.970703125000000000e+00
-2.394531250000000000e+00	-1.001953125000000000e+00	3.835937500000000000e+00
-1.276367187500000000e+00	3.626953125000000000e+00	-2.767578125000000000e+00
2.235107421875000000e-01	2.382812500000000000e+00	-3.378906250000000000e+00
-1.072387695312500000e-01	1.502929687500000000e+00	-1.883789062500000000e+00
-1.573242187500000000e+00	-8.208007812500000000e-01	2.599609375000000000e+00
3.044921875000000000e+00	-1.631835937500000000e+00	-1.681640625000000000e+00
-1.946289062500000000e+00	2.199218750000000000e+00	-2.176513671875000000e-01
-1.012695312500000000e+00	5.053710937500000000e-01	5.698242187500000000e-01
-3.205078125000000000e+00	-3.681640625000000000e-01	4.066406250000000000e+00
4.828125000000000000e+00	-1.913085937500000000e+00	-3.681640625000000000e+00
-1.072265625000000000e+00	2.490234375000000000e+00	-1.629882812500000000e+00
4.191406250000000000e+00	-1.452148437500000000e+00	-3.748046875000000000e+00
2.357421875000000000e+00	-1.077148437500000000e+00	-1.648437500000000000e+00
-2.742187500000000000e+00	3.597656250000000000e+00	-6.762695312500000000e-01
3.902343750000000000e+00	-1.518554687500000000e+00	-3.085937500000000000e+00
-2.373046875000000000e+00	-1.715087890625000000e-01	2.767578125000000000e+00
-2.892578125000000000e+00	2.351562500000000000e+00	8.452148437500000000e-01
-2.449218750000000000e+00	3.714843750000000000e+00	-1.035156250000000000e+00
-3.371093750000000000e+00	1.630859375000000000e-01	3.404296875000000000e+00
-2.380859375000000000e+00	-5.146484375000000000e-01	3.103515625000000000e+00
-2.794921875000000000e+00	8.017578125000000000e-01	2.042968750000000000e+00
2.156250000000000000e+00	-4.521484375000000000e-01	-2.410156250000000000e+00
-1.956054687500000000e+00	3.486328125000000000e+00	-1.625000000000000000e+00
1.951171875000000000e+00	-1.667968750000000000e+00	-5.478515625000000000e-01
-1.124023437500000000e+00	1.663085937500000000e+00	-6.406250000000000000e-01
1.689453125000000000e+00	6.054687500000000000e-01	-3.216796875000000000e+00
4.261718750000000000e+00	-2.492187500000000000e+00	-2.265625000000000000e+00
-2.207031250000000000e+00	-3.598022460937500000e-02	2.460937500000000000e+00
-1.947265625000000000e+00	2.364501953125000000e-01	1.743164062500000000e+00
-2.195312500000000000e+00	3.074218750000000000e+00	-5.566406250000000000e-01
2.958984375000000000e+00	-2.208984375000000000e+00	-1.022460937500000000e+00
1.920898437500000000e+00	-5.830078125000000000e-01	-1.868164062500000000e+00
2.630859375000000000e+00	2.968750000000000000e-01	-3.958984375000000000e+00
4.339843750000000000e+00	-2.285156250000000000e+00	-2.583984375000000000e+00
-1.660156250000000000e+00	1.730468750000000000e+00	-4.156494140625000000e-02
-1.689453125000000000e+00	3.867187500000000000e-01	1.387695312500000000e+00
3.189453125000000000e+00	-8.237304687500000000e-01	-3.019531250000000000e+00
5.261718750000000000e+00	-2.673828125000000000e+00	-3.310546875000000000e+00
-1.480468750000000000e+00	3.488281250000000000e+00	-2.203125000000000000e+00
-1.071289062500000000e+00	1.758789062500000000e+00	-8.183593750000000000e-01
-7.387695312500000000e-01	3.164062500000000000e+00	-2.751953125000000000e+00
-5.883789062500000000e-01	3.302734375000000000e+00	-3.175781250000000000e+00
-8.564453125000000000e-01	3.474609375000000000e+00	-2.863281250000000000e+00
1.684570312500000000e+00	-1.031250000000000000e+00	-8.872070312500000000e-01
-7.963867187500000000e-01	3.134765625000000000e+00	-2.691406250000000000e+00
-2.746093750000000000e+00	2.701171875000000000e+00	5.185546875000000000e-01
-3.185546875000000000e+00	-2.641601562500000000e-01	3.708984375000000000e+00
-3.158203125000000000e+00	9.125976562500000000e-01	2.314453125000000000e+00
-6.264648437500000000e-01	1.741210937500000000e+00	-1.172851562500000000e+00
4.175781250000000000e+00	-2.238281250000000000e+00	-2.335937500000000000e+00
4.597656250000000000e+00	-1.584960937500000000e+00	-3.837890625000000000e+00
-2.132812500000000000e+00	-6.655273437500000000e-01	3.076171875000000000e+00
-1.994140625000000000e+00	3.369140625000000000e+00	-1.242187500000000000e+00
-3.234375000000000000e+00	-5.317382812500000000e-01	4.226562500000000000e+00
-1.612304687500000000e+00	2.070312500000000000e+00	-4.248046875000000000e-01
2.558593750000000000e+00	3.889160156250000000e-01	-3.966796875000000000e+00
-1.323242187500000000e+00	2.817382812500000000e-01	1.054687500000000000e+00
-2.888671875000000000e+00	-9.140625000000000000e-01	4.289062500000000000e+00
-2.130859375000000000e+00	-8.813476562500000000e-01	3.312500000000000000e+00
-2.392578125000000000e+00	-9.462890625000000000e-01	3.652343750000000000e+00
-2.945312500000000000e+00	-4.558105468750000000e-01	3.738281250000000000e+00
-6.161499023437500000e-02	3.365234375000000000e+00	-3.960937500000000000e+00
4.058593750000000000e+00	-1.672851562500000000e+00	-2.964843750000000000e+00
-2.750000000000000000e+00	-1.053710937500000000e+00	4.382812500000000000e+00
-3.115234375000000000e+00	2.486328125000000000e+00	9.619140625000000000e-01
3.941406250000000000e+00	-2.275390625000000000e+00	-2.001953125000000000e+00
2.382812500000000000e+00	-7.724609375000000000e-01	-2.273437500000000000e+00
4.105468750000000000e+00	-2.142578125000000000e+00	-2.394531250000000000e+00
-1.902343750000000000e+00	-6.801757812500000000e-01	2.865234375000000000e+00
-3.901367187500000000e-01	3.158203125000000000e+00	-3.400390625000000000e+00
-3.160156250000000000e+00	-9.550781250000000000e-01	4.671875000000000000e+00
-7.880859375000000000e-01	-1.069335937500000000e+00	2.128906250000000000e+00
3.462890625000000000e+00	-9.843750000000000000e-01	-3.041015625000000000e+00
-1.705078125000000000e+00	3.484375000000000000e+00	-1.787109375000000000e+00
-2.583984375000000000e+00	-8.974609375000000000e-01	3.867187500000000000e+00
-1.555664062500000000e+00	3.095703125000000000e+00	-1.589843750000000000e+00
-2.205078125000000000e+00	-1.109375000000000000e+00	3.558593750000000000e+00
-8.184814453125000000e-02	1.543945312500000000e+00	-1.754882812500000000e+00
2.582031250000000000e+00	3.674316406250000000e-02	-3.365234375000000000e+00
5.152343750000000000e+00	-2.005859375000000000e+00	-3.972656250000000000e+00
-3.251953125000000000e+00	-9.267578125000000000e-01	4.757812500000000000e+00
2.974609375000000000e+00	-1.825195312500000000e+00	-1.403320312500000000e+00
2.958984375000000000e+00	-1.487304687500000000e+00	-1.797851562500000000e+00
-1.819335937500000000e+00	2.664062500000000000e+00	-7.802734375000000000e-01
3.134765625000000000e+00	-8.486328125000000000e-01	-2.986328125000000000e+00
-1.231445312500000000e+00	2.554687500000000000e+00	-1.380859375000000000e+00
-9.492187500000000000e-01	1.691894531250000000e-01	7.119140625000000000e-01
-2.339843750000000000e+00	3.562011718750000000e-01	1.966796875000000000e+00
4.015625000000000000e+00	-1.367187500000000000e+00	-3.392578125000000000e+00
-2.421875000000000000e+00	1.813964843750000000e-01	2.380859375000000000e+00
-3.212890625000000000e+00	-7.739257812500000000e-01	4.468750000000000000e+00
-3.144531250000000000e+00	-4.606933593750000000e-01	3.867187500000000000e+00
-2.900390625000000000e+00	-4.943847656250000000e-01	3.738281250000000000e+00
1.825195312500000000e+00	1.378906250000000000e+00	-4.218750000000000000e+00
1.028320312500000000e+00	-1.697265625000000000e+00	8.647460937500000000e-01
-2.611328125000000000e+00	1.598632812500000000e+00	1.092773437500000000e+00
-3.093750000000000000e+00	2.666015625000000000e-01	3.052734375000000000e+00
-3.193359375000000000e+00	-7.861328125000000000e-01	4.371093750000000000e+00
-1.209960937500000000e+00	1.762695312500000000e+00	-5.473632812500000000e-01
-3.212890625000000000e+00	6.256103515625000000e-02	3.378906250000000000e+00
-1.955078125000000000e+00	1.302490234375000000e-01	1.852539062500000000e+00
-1.259765625000000000e+00	3.007812500000000000e+00	-1.931640625000000000e+00
2.015625000000000000e+00	-4.567871093750000000e-01	-2.166015625000000000e+00
-2.097656250000000000e+00	4.304687500000000000e+00	-2.437500000000000000e+00
-1.161132812500000000e+00	1.741210937500000000e+00	-6.025390625000000000e-01
3.787109375000000000e+00	-1.737304687500000000e+00	-2.683593750000000000e+00
4.632812500000000000e+00	-2.343750000000000000e+00	-2.812500000000000000e+00
3.601562500000000000e+00	-1.010742187500000000e+00	-3.341796875000000000e+00
2.644531250000000000e+00	-1.740234375000000000e+00	-1.130859375000000000e+00
4.460937500000000000e+00	-2.316406250000000000e+00	-2.638671875000000000e+00
-2.503906250000000000e+00	2.480468750000000000e+00	2.917480468750000000e-01
6.132812500000000000e-01	-1.268554687500000000e+00	6.850585937500000000e-01
-3.591796875000000000e+00	-4.727172851562500000e-02	3.960937500000000000e+00
-2.939453125000000000e+00	-3.669433593750000000e-01	3.546875000000000000e+00
3.724609375000000000e+00	-9.912109375000000000e-01	-3.517578125000000000e+00
-3.648437500000000000e+00	-4.983520507812500000e-02	4.035156250000000000e+00
2.839843750000000000e+00	-1.963867187500000000e+00	-1.141601562500000000e+00
2.535156250000000000e+00	-9.345703125000000000e-01	-2.205078125000000000e+00
-1.161132812500000000e+00	-1.048828125000000000e+00	2.289062500000000000e+00
-3.021484375000000000e+00	1.609375000000000000e+00	1.491210937500000000e+00
-2.115234375000000000e+00	3.000000000000000000e+00	-8.178710937500000000e-01
-2.974609375000000000e+00	-3.222656250000000000e-01	3.539062500000000000e+00
2.036132812500000000e-01	1.602539062500000000e+00	-2.281250000000000000e+00
-2.912109375000000000e+00	-3.029785156250000000e-01	3.498046875000000000e+00
-1.494140625000000000e+00	2.521484375000000000e+00	-9.960937500000000000e-01
-1.297851562500000000e+00	-7.192382812500000000e-01	2.218750000000000000e+00
-1.933593750000000000e+00	4.843750000000000000e+00	-3.033203125000000000e+00
3.035156250000000000e+00	-1.065429687500000000e+00	-2.478515625000000000e+00
-1.555664062500000000e+00	-1.419921875000000000e+00	3.222656250000000000e+00
2.875000000000000000e+00	-1.563476562500000000e+00	-1.830078125000000000e+00
-2.730468750000000000e+00	2.539062500000000000e+00	4.494628906250000000e-01
3.710937500000000000e+00	-2.005859375000000000e+00	-2.044921875000000000e+00
3.029296875000000000e+00	-1.620117187500000000e+00	-1.792968750000000000e+00
3.964843750000000000e+00	-1.672851562500000000e+00	-3.042968750000000000e+00
-1.546875000000000000e+00	2.548828125000000000e+00	-8.969726562500000000e-01
-3.439453125000000000e+00	-3.093261718750000000e-01	4.085937500000000000e+00
-3.601562500000000000e+00	2.944335937500000000e-01	3.511718750000000000e+00
-2.857421875000000000e+00	4.734375000000000000e+00	-2.009765625000000000e+00
-1.803710937500000000e+00	2.285156250000000000e+00	-3.259277343750000000e-01
4.882812500000000000e+00	-2.927734375000000000e+00	-2.431640625000000000e+00
1.079101562500000000e+00	2.739257812500000000e-01	-1.891601562500000000e+00
-2.337890625000000000e+00	1.506835937500000000e+00	9.960937500000000000e-01
3.884765625000000000e+00	-1.930664062500000000e+00	-2.263671875000000000e+00
2.818359375000000000e+00	-7.802734375000000000e-01	-2.804687500000000000e+00
-2.259521484375000000e-01	3.869140625000000000e+00	-4.410156250000000000e+00
-2.835937500000000000e+00	7.910156250000000000e-01	2.113281250000000000e+00
-3.214843750000000000e+00	1.672851562500000000e+00	1.704101562500000000e+00
2.660156250000000000e+00	-1.416992187500000000e+00	-1.584960937500000000e+00
4.660156250000000000e+00	-2.271484375000000000e+00	-2.962890625000000000e+00
-2.480468750000000000e+00	-8.120117187500000000e-01	3.511718750000000000e+00
-2.734375000000000000e+00	-1.156250000000000000e+00	4.203125000000000000e+00
-2.083984375000000000e+00	1.711914062500000000e+00	4.172363281250000000e-01
3.621093750000000000e+00	-1.979492187500000000e+00	-2.001953125000000000e+00
-2.029296875000000000e+00	2.902343750000000000e+00	-7.905273437500000000e-01
-2.580078125000000000e+00	1.559570312500000000e+00	1.276367187500000000e+00
4.500000000000000000e+00	-2.251953125000000000e+00	-2.619140625000000000e+00
-2.724609375000000000e+00	-6.948242187500000000e-01	3.750000000000000000e+00
2.093750000000000000e+00	-1.425781250000000000e+00	-9.052734375000000000e-01
-2.853515625000000000e+00	-3.110351562500000000e-01	3.441406250000000000e+00
-3.087890625000000000e+00	3.130859375000000000e+00	2.785644531250000000e-01
2.187500000000000000e+00	4.072265625000000000e-01	-3.541015625000000000e+00
-2.892578125000000000e+00	-1.156250000000000000e+00	4.593750000000000000e+00
-3.095703125000000000e+00	-6.782226562500000000e-01	4.179687500000000000e+00
-5.805664062500000000e-01	2.343750000000000000e+00	-2.152343750000000000e+00
-1.366210937500000000e+00	-5.600585937500000000e-01	2.162109375000000000e+00
4.054687500000000000e+00	-1.555664062500000000e+00	-3.152343750000000000e+00
2.310546875000000000e+00	-5.224609375000000000e-01	-2.388671875000000000e+00
-2.958984375000000000e+00	5.027343750000000000e+00	-1.976562500000000000e+00
-7.539062500000000000e-01	-4.550781250000000000e-01	1.400390625000000000e+00
-7.998046875000000000e-01	3.308593750000000000e+00	-2.970703125000000000e+00
-2.433593750000000000e+00	2.709960937500000000e-01	2.285156250000000000e+00
-7.744140625000000000e-01	-1.578125000000000000e+00	2.593750000000000000e+00
-1.135742187500000000e+00	4.414062500000000000e+00	-3.777343750000000000e+00
-3.189453125000000000e+00	-7.001953125000000000e-01	4.230468750000000000e+00
-4.093750000000000000e+00	8.032226562500000000e-01	3.441406250000000000e+00
-1.097656250000000000e+00	3.457031250000000000e+00	-2.562500000000000000e+00
-2.431640625000000000e+00	9.555664062500000000e-01	1.502929687500000000e+00
-2.410156250000000000e+00	-1.102539062500000000e+00	3.943359375000000000e+00
1.239257812500000000e+00	1.576171875000000000e+00	-3.517578125000000000e+00
-2.238281250000000000e+00	2.546875000000000000e+00	-9.979248046875000000e-02
1.121093750000000000e+00	1.530273437500000000e+00	-3.583984375000000000e+00
2.685546875000000000e-01	1.798828125000000000e+00	-2.531250000000000000e+00
2.287109375000000000e+00	-3.503417968750000000e-01	-2.437500000000000000e+00
-2.177734375000000000e+00	3.769531250000000000e+00	-1.532226562500000000e+00
-3.244140625000000000e+00	1.634521484375000000e-01	3.388671875000000000e+00
4.167968750000000000e+00	-1.184570312500000000e+00	-4.070312500000000000e+00
-3.644531250000000000e+00	-2.294921875000000000e-01	4.242187500000000000e+00
-2.240234375000000000e+00	4.831542968750000000e-01	1.763671875000000000e+00
-1.544921875000000000e+00	1.174804687500000000e+00	3.232421875000000000e-01
-1.666015625000000000e+00	4.558593750000000000e+00	-3.349609375000000000e+00
-1.343750000000000000e+00	2.382812500000000000e+00	-1.036132812500000000e+00
-2.339843750000000000e+00	8.964843750000000000e-01	1.585937500000000000e+00
-2.667968750000000000e+00	-8.183593750000000000e-01	3.777343750000000000e+00
-1.074218750000000000e+00	3.708984375000000000e+00	-3.093750000000000000e+00
3.570312500000000000e+00	-1.063476562500000000e+00	-3.154296875000000000e+00
-1.660156250000000000e+00	3.884765625000000000e+00	-2.281250000000000000e+00
-3.041015625000000000e+00	-5.625000000000000000e-01	3.951171875000000000e+00
-2.929687500000000000e+00	3.652343750000000000e+00	-5.390625000000000000e-01
-1.919921875000000000e+00	-5.131835937500000000e-01	2.648437500000000000e+00
-2.505859375000000000e+00	-4.313964843750000000e-01	3.298828125000000000e+00
3.990234375000000000e+00	-1.389648437500000000e+00	-3.326171875000000000e+00
-3.474609375000000000e+00	6.367187500000000000e-01	2.964843750000000000e+00
-3.771972656250000000e-01	-9.824218750000000000e-01	1.609375000000000000e+00
3.017578125000000000e+00	-6.152343750000000000e-01	-3.242187500000000000e+00
-2.693359375000000000e+00	3.939453125000000000e+00	-1.098632812500000000e+00
-1.873046875000000000e+00	1.279296875000000000e-01	1.855468750000000000e+00
3.691406250000000000e+00	-2.406250000000000000e+00	-1.578125000000000000e+00
-2.988281250000000000e-01	2.376953125000000000e+00	-2.632812500000000000e+00
4.988281250000000000e+00	-1.918945312500000000e+00	-4.007812500000000000e+00
3.685546875000000000e+00	-2.144531250000000000e+00	-1.879882812500000000e+00
3.853515625000000000e+00	-2.074218750000000000e+00	-2.023437500000000000e+00
3.984375000000000000e+00	-2.064453125000000000e+00	-2.468750000000000000e+00
3.207031250000000000e+00	-7.583007812500000000e-01	-3.166015625000000000e+00
1.078125000000000000e+00	9.218750000000000000e-01	-2.628906250000000000e+00
-6.376953125000000000e-01	2.464843750000000000e+00	-2.292968750000000000e+00
-2.044921875000000000e+00	3.294921875000000000e+00	-1.069335937500000000e+00
-3.369140625000000000e+00	-4.316406250000000000e-01	4.121093750000000000e+00
1.781250000000000000e+00	1.816406250000000000e-01	-2.837890625000000000e+00
3.976562500000000000e+00	-1.891601562500000000e+00	-2.666015625000000000e+00
-2.250000000000000000e+00	6.459960937500000000e-01	1.777343750000000000e+00
-2.158203125000000000e+00	4.183593750000000000e+00	-2.169921875000000000e+00
1.131057739257812500e-03	2.822265625000000000e+00	-3.416015625000000000e+00
-1.549804687500000000e+00	3.070312500000000000e+00	-1.597656250000000000e+00
3.513671875000000000e+00	-1.446289062500000000e+00	-2.576171875000000000e+00
-2.785156250000000000e+00	3.507812500000000000e+00	-2.927246093750000000e-01
8.803710937500000000e-01	1.667968750000000000e+00	-3.435546875000000000e+00
1.485351562500000000e+00	2.034912109375000000e-01	-2.343750000000000000e+00
-2.521484375000000000e+00	-4.526367187500000000e-01	3.310546875000000000e+00
-3.359375000000000000e+00	-3.314208984375000000e-02	3.736328125000000000e+00
-1.426757812500000000e+00	-9.086914062500000000e-01	2.607421875000000000e+00
-2.062500000000000000e+00	1.016601562500000000e+00	1.272460937500000000e+00
-1.827148437500000000e+00	4.523437500000000000e+00	-3.015625000000000000e+00
-2.261718750000000000e+00	7.895507812500000000e-01	1.470703125000000000e+00
-2.119140625000000000e+00	4.550781250000000000e+00	-2.673828125000000000e+00
-7.944335937500000000e-01	3.496093750000000000e+00	-3.109375000000000000e+00
-2.771484375000000000e+00	-4.353027343750000000e-01	3.681640625000000000e+00
4.074218750000000000e+00	-2.134765625000000000e+00	-2.312500000000000000e+00
2.134765625000000000e+00	5.708007812500000000e-01	-3.572265625000000000e+00
-3.617187500000000000e+00	-1.009521484375000000e-01	4.050781250000000000e+00
-2.345703125000000000e+00	-1.195312500000000000e+00	3.931640625000000000e+00
3.759765625000000000e+00	-1.970703125000000000e+00	-2.208984375000000000e+00
-1.490234375000000000e+00	1.018554687500000000e+00	4.484863281250000000e-01
-3.615234375000000000e+00	4.816894531250000000e-01	3.404296875000000000e+00
2.720703125000000000e+00	-1.262695312500000000e+00	-1.899414062500000000e+00
1.110839843750000000e-01	2.025390625000000000e+00	-2.720703125000000000e+00
-7.832031250000000000e-01	2.279296875000000000e+00	-1.625000000000000000e+00
3.566406250000000000e+00	-2.205078125000000000e+00	-1.518554687500000000e+00
1.002929687500000000e+00	1.039062500000000000e+00	-2.671875000000000000e+00
-2.808593750000000000e+00	-7.739257812500000000e-01	4.089843750000000000e+00
-1.619140625000000000e+00	1.101074218750000000e-01	1.583984375000000000e+00
-9.409179687500000000e-01	-1.214843750000000000e+00	2.291015625000000000e+00
-3.021484375000000000e+00	-7.504882812500000000e-01	4.234375000000000000e+00
4.554687500000000000e+00	-1.899414062500000000e+00	-3.519531250000000000e+00
-1.504882812500000000e+00	2.816406250000000000e+00	-1.265625000000000000e+00
-1.315429687500000000e+00	3.003906250000000000e+00	-1.902343750000000000e+00
-1.132812500000000000e+00	2.837890625000000000e+00	-1.832031250000000000e+00
-1.969726562500000000e+00	3.535156250000000000e+00	-1.573242187500000000e+00
-2.636718750000000000e+00	-8.867187500000000000e-01	3.890625000000000000e+00
-2.941406250000000000e+00	8.051757812500000000e-01	2.257812500000000000e+00
-2.271484375000000000e+00	-1.013671875000000000e+00	3.773437500000000000e+00
-2.359375000000000000e+00	4.542968750000000000e+00	-2.121093750000000000e+00
-1.506835937500000000e+00	3.457031250000000000e+00	-1.812500000000000000e+00
3.507812500000000000e+00	-1.183593750000000000e+00	-3.029296875000000000e+00
-2.027343750000000000e+00	4.683593750000000000e+00	-2.937500000000000000e+00
-3.171875000000000000e+00	-7.333984375000000000e-01	4.304687500000000000e+00
-3.308593750000000000e+00	-6.625976562500000000e-01	4.554687500000000000e+00
2.570312500000000000e+00	-1.743164062500000000e+00	-1.240234375000000000e+00
-3.011718750000000000e+00	2.484375000000000000e+00	8.671875000000000000e-01
-2.505859375000000000e+00	-7.031250000000000000e-01	3.572265625000000000e+00
3.027343750000000000e+00	-4.360351562500000000e-01	-3.412109375000000000e+00
-3.009765625000000000e+00	-6.816406250000000000e-01	4.093750000000000000e+00
-1.550781250000000000e+00	4.160156250000000000e+00	-2.416015625000000000e+00
3.841796875000000000e+00	-1.678710937500000000e+00	-2.691406250000000000e+00
1.049804687500000000e+00	1.182617187500000000e+00	-3.050781250000000000e+00
4.933593750000000000e+00	-2.476562500000000000e+00	-3.005859375000000000e+00
-7.700195312500000000e-01	2.121093750000000000e+00	-1.311523437500000000e+00
-8.789062500000000000e-01	3.214843750000000000e+00	-2.712890625000000000e+00
4.269531250000000000e+00	-2.525390625000000000e+00	-2.150390625000000000e+00
-2.140625000000000000e+00	-1.209960937500000000e+00	3.949218750000000000e+00
-2.513671875000000000e+00	2.687500000000000000e+00	-3.665161132812500000e-02
-2.638671875000000000e+00	2.957031250000000000e+00	1.239013671875000000e-01
-3.132812500000000000e+00	7.019042968750000000e-02	3.275390625000000000e+00
-2.837890625000000000e+00	-7.841796875000000000e-01	4.125000000000000000e+00
-1.343750000000000000e+00	2.531250000000000000e+00	-1.263671875000000000e+00
-1.731445312500000000e+00	4.230468750000000000e+00	-2.724609375000000000e+00
-1.993164062500000000e+00	4.386718750000000000e+00	-2.623046875000000000e+00
-2.740234375000000000e+00	-1.250976562500000000e+00	4.468750000000000000e+00
-1.268554687500000000e+00	4.179687500000000000e+00	-3.140625000000000000e+00
-9.116210937500000000e-01	3.509765625000000000e+00	-2.988281250000000000e+00
4.765625000000000000e+00	-1.864257812500000000e+00	-3.773437500000000000e+00
-1.474609375000000000e+00	4.277343750000000000e+00	-3.164062500000000000e+00
3.156250000000000000e+00	-7.958984375000000000e-01	-3.025390625000000000e+00
5.937500000000000000e-01	1.591796875000000000e+00	-2.832031250000000000e+00
-1.538085937500000000e+00	2.904296875000000000e+00	-1.489257812500000000e+00
-1.507812500000000000e+00	4.500000000000000000e+00	-3.380859375000000000e+00
5.191406250000000000e+00	-2.750000000000000000e+00	-2.882812500000000000e+00
-2.496093750000000000e+00	4.859375000000000000e+00	-2.357421875000000000e+00
-2.384765625000000000e+00	2.328125000000000000e+00	2.910156250000000000e-01
-2.275390625000000000e+00	2.984375000000000000e+00	-6.528320312500000000e-01
-2.621093750000000000e+00	3.812500000000000000e+00	-1.121093750000000000e+00
-2.802734375000000000e+00	-4.287109375000000000e-01	3.617187500000000000e+00
-3.796875000000000000e+00	1.330078125000000000e+00	2.759765625000000000e+00
2.523437500000000000e+00	5.292968750000000000e-01	-4.140625000000000000e+00
-1.717773437500000000e+00	3.654296875000000000e+00	-1.991210937500000000e+00
4.445312500000000000e+00	-2.115234375000000000e+00	-2.791015625000000000e+00
-3.322265625000000000e+00	3.515625000000000000e+00	5.996704101562500000e-02
-4.008789062500000000e-01	7.260742187500000000e-01	-6.503906250000000000e-01
-3.373046875000000000e+00	1.751953125000000000e+00	1.843750000000000000e+00
-2.986328125000000000e+00	3.125000000000000000e-01	2.824218750000000000e+00
2.095703125000000000e+00	-1.182617187500000000e+00	-1.303710937500000000e+00
-1.804687500000000000e+00	-6.245117187500000000e-01	2.783203125000000000e+00
-2.650390625000000000e+00	-4.548339843750000000e-01	3.515625000000000000e+00
3.101562500000000000e+00	-1.758789062500000000e+00	-1.825195312500000000e+00
4.625000000000000000e+00	-2.341796875000000000e+00	-2.769531250000000000e+00
-1.300781250000000000e+00	-9.306640625000000000e-01	2.386718750000000000e+00
-2.648437500000000000e+00	-9.381103515625000000e-02	2.888671875000000000e+00
4.035156250000000000e+00	-1.691406250000000000e+00	-2.986328125000000000e+00
-2.699218750000000000e+00	2.146484375000000000e+00	9.179687500000000000e-01
-2.546875000000000000e+00	-9.638671875000000000e-01	4.046875000000000000e+00
-1.280273437500000000e+00	-9.829101562500000000e-01	2.476562500000000000e+00
-6.650390625000000000e-01	3.150390625000000000e+00	-3.017578125000000000e+00
-2.320312500000000000e+00	-4.914550781250000000e-01	3.023437500000000000e+00
4.085937500000000000e+00	-2.500000000000000000e+00	-1.778320312500000000e+00
-2.330078125000000000e+00	-9.428710937500000000e-01	3.578125000000000000e+00
2.062500000000000000e+00	-1.171875000000000000e+00	-1.344726562500000000e+00
-2.923828125000000000e+00	2.841796875000000000e-01	2.736328125000000000e+00
3.949218750000000000e+00	-2.384765625000000000e+00	-1.907226562500000000e+00
-1.078125000000000000e+00	3.774642944335937500e-03	1.234375000000000000e+00
3.970703125000000000e+00	-1.610351562500000000e+00	-2.949218750000000000e+00
7.504882812500000000e-01	1.771484375000000000e+00	-3.279296875000000000e+00
-4.973144531250000000e-01	1.576171875000000000e+00	-1.464843750000000000e+00
-2.148437500000000000e+00	7.084960937500000000e-01	1.456054687500000000e+00
3.939453125000000000e+00	-1.482421875000000000e+00	-3.167968750000000000e+00
-1.919921875000000000e+00	3.431640625000000000e+00	-1.492187500000000000e+00
1.741943359375000000e-01	-6.860351562500000000e-01	3.513183593750000000e-01
-3.220703125000000000e+00	4.741210937500000000e-01	2.902343750000000000e+00
2.835937500000000000e+00	1.906738281250000000e-01	-4.121093750000000000e+00
-1.158203125000000000e+00	-1.040039062500000000e+00	2.341796875000000000e+00
-3.634643554687500000e-02	-2.741699218750000000e-01	1.414794921875000000e-01
-2.757812500000000000e+00	1.232421875000000000e+00	1.599609375000000000e+00
-2.050781250000000000e+00	-2.272949218750000000e-01	2.408203125000000000e+00
-2.837890625000000000e+00	-1.192626953125000000e-01	3.216796875000000000e+00
-3.136718750000000000e+00	1.038208007812500000e-01	3.173828125000000000e+00
2.197265625000000000e+00	-6.416015625000000000e-01	-2.062500000000000000e+00
-3.089843750000000000e+00	-3.151855468750000000e-01	3.658203125000000000e+00
-3.181640625000000000e+00	6.108398437500000000e-01	2.767578125000000000e+00
-2.246093750000000000e+00	4.135742187500000000e-01	1.961914062500000000e+00
3.031250000000000000e+00	-6.489257812500000000e-01	-3.160156250000000000e+00
-1.619140625000000000e+00	-7.988281250000000000e-01	2.582031250000000000e+00
2.150390625000000000e+00	1.282226562500000000e+00	-4.597656250000000000e+00
-3.285156250000000000e+00	-7.606506347656250000e-03	3.580078125000000000e+00
1.533203125000000000e+00	1.062011718750000000e-01	-2.337890625000000000e+00
1.932617187500000000e+00	-2.062988281250000000e-01	-2.498046875000000000e+00
-3.033203125000000000e+00	3.000000000000000000e+00	3.068847656250000000e-01
-2.865234375000000000e+00	-5.175781250000000000e-01	3.652343750000000000e+00
-7.382812500000000000e-01	-6.567382812500000000e-01	1.420898437500000000e+00
-3.361328125000000000e+00	1.787109375000000000e-01	3.421875000000000000e+00
-3.664062500000000000e+00	1.281250000000000000e+00	2.527343750000000000e+00
-2.074218750000000000e+00	1.182617187500000000e+00	1.033203125000000000e+00
-3.230468750000000000e+00	-5.883789062500000000e-01	4.253906250000000000e+00
1.129882812500000000e+00	-1.184570312500000000e+00	-4.019165039062500000e-02
-2.623046875000000000e+00	8.746337890625000000e-02	2.683593750000000000e+00
-2.833984375000000000e+00	-2.529296875000000000e-01	3.335937500000000000e+00
-1.329101562500000000e+00	3.005859375000000000e+00	-1.877929687500000000e+00
-2.251953125000000000e+00	3.150390625000000000e+00	-6.186523437500000000e-01
-5.620117187500000000e-01	1.692382812500000000e+00	-1.407226562500000000e+00
-1.425781250000000000e+00	3.355468750000000000e+00	-2.076171875000000000e+00
3.414062500000000000e+00	-3.225097656250000000e-01	-4.285156250000000000e+00
1.387695312500000000e+00	8.154296875000000000e-02	-2.185546875000000000e+00
1.174926757812500000e-01	1.594726562500000000e+00	-2.205078125000000000e+00
-1.627929687500000000e+00	1.977539062500000000e+00	-1.207885742187500000e-01
2.513671875000000000e+00	-1.698242187500000000e+00	-1.045898437500000000e+00
-1.930664062500000000e+00	4.136718750000000000e+00	-2.201171875000000000e+00
-8.647460937500000000e-01	3.382812500000000000e+00	-2.818359375000000000e+00
3.533203125000000000e+00	-1.117553710937500000e-01	-4.527343750000000000e+00
-9.760742187500000000e-01	6.113281250000000000e-01	2.368164062500000000e-01
-2.943359375000000000e+00	3.723144531250000000e-01	2.554687500000000000e+00
-3.185546875000000000e+00	-3.688964843750000000e-01	3.865234375000000000e+00
-2.794921875000000000e+00	-8.398437500000000000e-01	4.031250000000000000e+00
-2.132812500000000000e+00	-1.481933593750000000e-01	2.425781250000000000e+00
3.117187500000000000e+00	-7.524414062500000000e-01	-3.185546875000000000e+00
-3.162109375000000000e+00	1.773437500000000000e+00	1.678710937500000000e+00
2.736328125000000000e+00	-1.579101562500000000e+00	-1.535156250000000000e+00
-1.849609375000000000e+00	-9.355468750000000000e-01	3.085937500000000000e+00
-2.947265625000000000e+00	-4.852294921875000000e-02	3.291015625000000000e+00
-2.429687500000000000e+00	3.567504882812500000e-02	2.556640625000000000e+00
-3.134765625000000000e+00	3.738281250000000000e+00	-3.095703125000000000e-01
-1.181640625000000000e+00	3.000000000000000000e+00	-1.899414062500000000e+00
-1.615234375000000000e+00	1.689453125000000000e+00	1.702880859375000000e-02
-2.322265625000000000e+00	-1.266601562500000000e+00	4.085937500000000000e+00
2.650390625000000000e+00	-1.541992187500000000e+00	-1.539062500000000000e+00
-3.027343750000000000e+00	1.473632812500000000e+00	1.871093750000000000e+00
-1.153320312500000000e+00	2.046875000000000000e+00	-8.676757812500000000e-01
2.769531250000000000e+00	-1.289062500000000000e+00	-1.977539062500000000e+00
-2.548828125000000000e+00	-9.614257812500000000e-01	3.878906250000000000e+00
3.298828125000000000e+00	-5.961914062500000000e-01	-3.593750000000000000e+00
-3.337890625000000000e+00	3.210449218750000000e-01	3.046875000000000000e+00
-2.201171875000000000e+00	1.873046875000000000e+00	5.815429687500000000e-01
-3.220703125000000000e+00	-6.386718750000000000e-01	4.265625000000000000e+00
-2.421875000000000000e+00	4.085937500000000000e+00	-1.804687500000000000e+00
-5.073242187500000000e-01	1.799804687500000000e+00	-1.590820312500000000e+00
-3.257812500000000000e+00	3.955078125000000000e+00	-7.133789062500000000e-01
-3.537109375000000000e+00	3.531250000000000000e+00	2.910156250000000000e-01
-2.667968750000000000e+00	2.507812500000000000e+00	3.425292968750000000e-01
-2.082031250000000000e+00	-4.208984375000000000e-01	2.714843750000000000e+00
3.208007812500000000e-01	1.207031250000000000e+00	-1.970703125000000000e+00
-3.458984375000000000e+00	-4.169921875000000000e-01	4.261718750000000000e+00
4.242187500000000000e+00	-2.093750000000000000e+00	-2.625000000000000000e+00
-1.796875000000000000e+00	4.390625000000000000e+00	-2.828125000000000000e+00
-1.883789062500000000e+00	4.027343750000000000e+00	-2.068359375000000000e+00
6.210937500000000000e-01	2.001953125000000000e+00	-3.410156250000000000e+00
-2.285156250000000000e+00	-1.402343750000000000e+00	4.097656250000000000e+00
-1.673828125000000000e+00	-8.930664062500000000e-01	2.853515625000000000e+00
5.101562500000000000e+00	-2.750000000000000000e+00	-2.953125000000000000e+00
-1.613281250000000000e+00	3.732421875000000000e+00	-2.201171875000000000e+00
-1.349609375000000000e+00	4.445312500000000000e+00	-3.310546875000000000e+00
-1.820312500000000000e+00	3.128906250000000000e+00	-1.347656250000000000e+00
-2.794921875000000000e+00	1.727539062500000000e+00	1.413085937500000000e+00
3.431640625000000000e+00	-8.408203125000000000e-01	-3.300781250000000000e+00
-2.216796875000000000e+00	-7.016601562500000000e-01	3.082031250000000000e+00
-1.120117187500000000e+00	4.042968750000000000e+00	-3.292968750000000000e+00
3.527343750000000000e+00	-1.249023437500000000e+00	-2.843750000000000000e+00
-2.244140625000000000e+00	1.732177734375000000e-01	2.355468750000000000e+00
2.648437500000000000e+00	-1.206054687500000000e+00	-2.007812500000000000e+00
-2.859375000000000000e+00	4.976562500000000000e+00	-2.224609375000000000e+00
5.105468750000000000e+00	-2.144531250000000000e+00	-3.910156250000000000e+00
-3.269531250000000000e+00	-7.133789062500000000e-01	4.316406250000000000e+00
-3.531250000000000000e+00	4.858398437500000000e-01	3.162109375000000000e+00
-2.978515625000000000e+00	2.273437500000000000e+00	9.956054687500000000e-01
5.152343750000000000e+00	-2.611328125000000000e+00	-3.148437500000000000e+00
-2.179687500000000000e+00	4.671875000000000000e+00	-2.677734375000000000e+00
-9.941406250000000000e-01	-1.176757812500000000e+00	2.410156250000000000e+00
-2.023437500000000000e+00	-1.059570312500000000e+00	3.371093750000000000e+00
-1.117187500000000000e+00	3.281250000000000000e+00	-2.406250000000000000e+00
-3.525390625000000000e+00	-3.936767578125000000e-02	3.839843750000000000e+00
-3.060546875000000000e+00	-6.435546875000000000e-01	4.015625000000000000e+00
3.367187500000000000e+00	-2.251953125000000000e+00	-1.329101562500000000e+00
-1.688476562500000000e+00	7.822265625000000000e-01	9.492187500000000000e-01
-5.166015625000000000e-01	2.464843750000000000e+00	-2.095703125000000000e+00
-3.058593750000000000e+00	9.531250000000000000e-01	2.279296875000000000e+00
-3.160156250000000000e+00	-8.686523437500000000e-01	4.453125000000000000e+00
1.014648437500000000e+00	7.451171875000000000e-01	-2.458984375000000000e+00
3.833984375000000000e+00	-1.527343750000000000e+00	-2.929687500000000000e+00
-3.222656250000000000e+00	4.960937500000000000e+00	-1.811523437500000000e+00
-2.709960937500000000e-01	6.074218750000000000e-01	-4.174804687500000000e-01
4.101562500000000000e+00	-1.924804687500000000e+00	-2.757812500000000000e+00
-2.062500000000000000e+00	-8.403320312500000000e-01	3.066406250000000000e+00
2.833984375000000000e+00	-9.130859375000000000e-01	-2.476562500000000000e+00
1.852539062500000000e+00	-7.670898437500000000e-01	-1.519531250000000000e+00
2.826171875000000000e+00	-2.156250000000000000e+00	-1.007812500000000000e+00
2.503906250000000000e+00	-6.176757812500000000e-01	-2.691406250000000000e+00
9.301757812500000000e-01	5.581054687500000000e-01	-2.111328125000000000e+00
-2.145996093750000000e-01	2.767578125000000000e+00	-2.958984375000000000e+00
-1.987304687500000000e-01	2.234375000000000000e+00	-2.498046875000000000e+00
4.972656250000000000e+00	-2.261718750000000000e+00	-3.439453125000000000e+00
-3.078125000000000000e+00	1.411132812500000000e+00	1.803710937500000000e+00
1.302734375000000000e+00	6.230468750000000000e-01	-2.595703125000000000e+00
-2.111328125000000000e+00	-6.015625000000000000e-01	2.925781250000000000e+00
-1.106445312500000000e+00	1.455078125000000000e+00	-4.003906250000000000e-01
-2.189453125000000000e+00	3.919921875000000000e+00	-1.739257812500000000e+00
-4.094238281250000000e-01	2.210937500000000000e+00	-2.226562500000000000e+00
-2.607421875000000000e+00	-1.220703125000000000e+00	4.144531250000000000e+00
-9.213867187500000000e-01	2.250000000000000000e+00	-1.515625000000000000e+00
5.070312500000000000e+00	-2.625000000000000000e+00	-3.068359375000000000e+00
-9.467773437500000000e-01	3.167968750000000000e+00	-2.546875000000000000e+00
1.727539062500000000e+00	1.184570312500000000e+00	-3.945312500000000000e+00
2.679687500000000000e+00	-1.058593750000000000e+00	-2.148437500000000000e+00
2.361328125000000000e+00	-7.661132812500000000e-01	-2.189453125000000000e+00
-3.509765625000000000e+00	-1.228637695312500000e-01	3.964843750000000000e+00
3.964843750000000000e+00	-1.509765625000000000e+00	-3.144531250000000000e+00
1.417236328125000000e-01	-4.455566406250000000e-01	1.417236328125000000e-01
-4.204101562500000000e-01	3.527343750000000000e+00	-3.685546875000000000e+00
-1.695312500000000000e+00	-6.591796875000000000e-01	2.603515625000000000e+00
-2.996093750000000000e+00	5.800781250000000000e-01	2.638671875000000000e+00
-1.538085937500000000e+00	2.820312500000000000e+00	-1.233398437500000000e+00
-2.478515625000000000e+00	1.084960937500000000e+00	1.607421875000000000e+00
4.550781250000000000e+00	-2.117187500000000000e+00	-3.001953125000000000e+00
-2.666015625000000000e+00	9.414062500000000000e-01	1.772460937500000000e+00
5.015625000000000000e+00	-2.460937500000000000e+00	-3.167968750000000000e+00
3.931640625000000000e+00	-1.684570312500000000e+00	-2.900390625000000000e+00
3.726562500000000000e+00	-1.445312500000000000e+00	-2.769531250000000000e+00
4.167968750000000000e+00	-1.979492187500000000e+00	-2.652343750000000000e+00
-2.220458984375000000e-01	2.070312500000000000e+00	-2.291015625000000000e+00
3.384765625000000000e+00	-1.096679687500000000e+00	-2.968750000000000000e+00
-4.802246093750000000e-01	2.009277343750000000e-01	3.805541992187500000e-02
-3.572265625000000000e+00	-2.678222656250000000e-01	4.296875000000000000e+00
3.732421875000000000e+00	-7.207031250000000000e-01	-4.019531250000000000e+00
3.015625000000000000e+00	-4.384765625000000000e-01	-3.419921875000000000e+00
-1.659179687500000000e+00	1.783203125000000000e+00	-5.929565429687500000e-02
4.875000000000000000e+00	-1.678710937500000000e+00	-4.175781250000000000e+00
-1.137695312500000000e+00	3.392578125000000000e+00	-2.542968750000000000e+00
2.642578125000000000e+00	-1.562500000000000000e+00	-1.292968750000000000e+00
2.966796875000000000e+00	1.440429687500000000e-01	-4.121093750000000000e+00
3.791015625000000000e+00	-8.427734375000000000e-01	-3.779296875000000000e+00
-1.694335937500000000e+00	7.109375000000000000e-01	1.106445312500000000e+00
-2.500000000000000000e+00	1.804199218750000000e-01	2.490234375000000000e+00
9.082031250000000000e-01	1.254882812500000000e+00	-2.955078125000000000e+00
-1.745117187500000000e+00	2.191406250000000000e+00	-3.937988281250000000e-01
-2.830078125000000000e+00	-8.066406250000000000e-01	4.054687500000000000e+00
4.312500000000000000e+00	-2.041015625000000000e+00	-2.806640625000000000e+00
2.416015625000000000e+00	-7.788085937500000000e-01	-2.244140625000000000e+00
-2.960937500000000000e+00	-7.651367187500000000e-01	4.101562500000000000e+00
-2.394531250000000000e+00	-8.276367187500000000e-01	3.664062500000000000e+00
-1.953125000000000000e+00	4.097656250000000000e+00	-2.269531250000000000e+00
-3.064453125000000000e+00	2.755859375000000000e+00	8.354492187500000000e-01
-3.265625000000000000e+00	-4.189453125000000000e-01	3.974609375000000000e+00
-1.090820312500000000e+00	8.041992187500000000e-01	3.615722656250000000e-01
4.710937500000000000e+00	-1.935546875000000000e+00	-3.439453125000000000e+00
2.527343750000000000e+00	-3.405761718750000000e-01	-3.078125000000000000e+00
-2.630859375000000000e+00	1.465820312500000000e+00	1.534179687500000000e+00
-1.958984375000000000e+00	4.292968750000000000e+00	-2.300781250000000000e+00
4.031250000000000000e+00	-2.310546875000000000e+00	-2.041015625000000000e+00
4.238281250000000000e+00	-2.281250000000000000e+00	-2.558593750000000000e+00
-2.345703125000000000e+00	3.023437500000000000e+00	-4.191894531250000000e-01
-3.203125000000000000e+00	-9.301757812500000000e-01	4.593750000000000000e+00
-1.293945312500000000e+00	2.628906250000000000e+00	-1.261718750000000000e+00
-1.994140625000000000e+00	4.980468750000000000e+00	-3.353515625000000000e+00
-2.527343750000000000e+00	2.111328125000000000e+00	5.209960937500000000e-01
-2.890625000000000000e+00	-9.233398437500000000e-01	4.093750000000000000e+00
-2.392578125000000000e+00	3.876953125000000000e+00	-1.440429687500000000e+00
1.919921875000000000e+00	-5.717773437500000000e-01	-1.807617187500000000e+00
-2.916015625000000000e+00	2.386718750000000000e+00	8.037109375000000000e-01
1.636962890625000000e-01	9.438476562500000000e-01	-1.445312500000000000e+00
-1.971679687500000000e+00	-9.267578125000000000e-01	3.181640625000000000e+00
-2.863281250000000000e+00	-4.782714843750000000e-01	3.570312500000000000e+00
-2.597656250000000000e+00	-4.677734375000000000e-01	3.332031250000000000e+00
3.960937500000000000e+00	-2.035156250000000000e+00	-2.375000000000000000e+00
2.431640625000000000e+00	-1.403320312500000000e+00	-1.406250000000000000e+00
-3.482421875000000000e+00	2.291015625000000000e+00	1.506835937500000000e+00
-3.066406250000000000e+00	4.808593750000000000e+00	-1.589843750000000000e+00
1.568359375000000000e+00	6.914062500000000000e-01	-3.126953125000000000e+00
-3.080078125000000000e+00	-5.893554687500000000e-01	4.164062500000000000e+00
-2.273437500000000000e+00	-2.973632812500000000e-01	2.779296875000000000e+00
-3.312500000000000000e+00	-3.137207031250000000e-01	4.074218750000000000e+00
-1.404296875000000000e+00	3.695312500000000000e+00	-2.425781250000000000e+00
3.570312500000000000e+00	-5.957031250000000000e-01	-4.042968750000000000e+00
-3.417968750000000000e+00	7.758789062500000000e-01	2.720703125000000000e+00
-2.500000000000000000e+00	-1.675415039062500000e-02	2.853515625000000000e+00
-1.712890625000000000e+00	-1.439208984375000000e-01	2.058593750000000000e+00
-2.054687500000000000e+00	-5.029296875000000000e-01	2.757812500000000000e+00
4.613281250000000000e+00	-2.101562500000000000e+00	-3.138671875000000000e+00
-2.765625000000000000e+00	2.277343750000000000e+00	8.217773437500000000e-01
-2.333984375000000000e+00	2.955078125000000000e+00	-5.986328125000000000e-01
3.759765625000000000e+00	-1.584960937500000000e+00	-2.646484375000000000e+00
-2.427734375000000000e+00	1.985351562500000000e+00	7.075195312500000000e-01
-2.012939453125000000e-01	2.091796875000000000e+00	-2.326171875000000000e+00
2.376953125000000000e+00	-6.267547607421875000e-03	-3.242187500000000000e+00
-4.179687500000000000e-01	3.425781250000000000e+00	-3.298828125000000000e+00
-3.156250000000000000e+00	4.257202148437500000e-02	3.341796875000000000e+00
2.988281250000000000e+00	-5.991210937500000000e-01	-3.142578125000000000e+00
2.412109375000000000e+00	-1.541992187500000000e+00	-1.318359375000000000e+00
5.257812500000000000e+00	-2.492187500000000000e+00	-3.529296875000000000e+00
-1.720703125000000000e+00	1.961914062500000000e+00	-1.169433593750000000e-01
-2.509765625000000000e+00	3.214843750000000000e+00	-4.772949218750000000e-01
2.828125000000000000e+00	-2.095703125000000000e+00	-8.374023437500000000e-01
3.291015625000000000e+00	-5.991210937500000000e-01	-3.509765625000000000e+00
1.991210937500000000e+00	-1.007690429687500000e-01	-2.660156250000000000e+00
2.777343750000000000e+00	-7.299804687500000000e-01	-2.771484375000000000e+00
-7.631835937500000000e-01	3.587890625000000000e+00	-3.322265625000000000e+00
-1.632812500000000000e+00	4.375000000000000000e+00	-2.953125000000000000e+00
-1.752929687500000000e+00	4.050781250000000000e+00	-2.382812500000000000e+00
2.091796875000000000e+00	-7.978515625000000000e-01	-1.722656250000000000e+00
-4.997558593750000000e-01	1.208984375000000000e+00	-9.765625000000000000e-01
4.917968750000000000e+00	-2.162109375000000000e+00	-3.482421875000000000e+00
4.785156250000000000e+00	-2.197265625000000000e+00	-3.148437500000000000e+00
-3.292968750000000000e+00	1.603515625000000000e+00	1.908203125000000000e+00
-2.873046875000000000e+00	-1.279296875000000000e+00	4.738281250000000000e+00
3.439453125000000000e+00	-6.547851562500000000e-01	-3.484375000000000000e+00
-2.337890625000000000e+00	-1.307617187500000000e+00	3.982421875000000000e+00
2.269531250000000000e+00	-1.498046875000000000e+00	-1.119140625000000000e+00
-4.638671875000000000e-01	-1.132812500000000000e+00	1.968750000000000000e+00
-2.052734375000000000e+00	4.519531250000000000e+00	-2.546875000000000000e+00
-3.003906250000000000e+00	-5.351562500000000000e-01	3.958984375000000000e+00
-2.974609375000000000e+00	6.679687500000000000e-01	2.541015625000000000e+00
-1.673828125000000000e+00	3.162109375000000000e+00	-1.166015625000000000e+00
-6.970214843750000000e-02	2.490234375000000000e+00	-3.265625000000000000e+00
-2.652343750000000000e+00	-1.565551757812500000e-02	2.962890625000000000e+00
4.753906250000000000e+00	-1.949218750000000000e+00	-3.371093750000000000e+00
-3.312500000000000000e+00	4.575195312500000000e-01	3.150390625000000000e+00
-2.121093750000000000e+00	5.239257812500000000e-01	1.751953125000000000e+00
-2.150390625000000000e+00	-7.783203125000000000e-01	3.226562500000000000e+00
-3.638671875000000000e+00	1.209960937500000000e+00	2.562500000000000000e+00
4.761718750000000000e+00	-2.095703125000000000e+00	-3.300781250000000000e+00
-1.708007812500000000e+00	4.101562500000000000e+00	-2.480468750000000000e+00
2.310546875000000000e+00	7.158203125000000000e-01	-4.117187500000000000e+00
-1.524414062500000000e+00	1.632080078125000000e-01	1.489257812500000000e+00
3.214843750000000000e+00	-3.879394531250000000e-01	-3.800781250000000000e+00
-1.976562500000000000e+00	1.066406250000000000e+00	1.002929687500000000e+00
3.044921875000000000e+00	-6.904296875000000000e-01	-3.066406250000000000e+00
-3.136718750000000000e+00	7.231445312500000000e-01	2.611328125000000000e+00
2.253906250000000000e+00	-4.495239257812500000e-02	-2.914062500000000000e+00
4.296875000000000000e+00	-1.082031250000000000e+00	-4.039062500000000000e+00
-2.097656250000000000e+00	4.332031250000000000e+00	-2.296875000000000000e+00
-4.555664062500000000e-01	2.408203125000000000e+00	-2.339843750000000000e+00
-3.015625000000000000e+00	-3.398437500000000000e-01	3.712890625000000000e+00
-3.234375000000000000e+00	-4.384765625000000000e-01	4.066406250000000000e+00
2.939453125000000000e+00	-8.735351562500000000e-01	-2.572265625000000000e+00
-1.632812500000000000e+00	2.214843750000000000e+00	-5.102539062500000000e-01
-2.404296875000000000e+00	-4.323730468750000000e-01	2.998046875000000000e+00
-3.083984375000000000e+00	1.099609375000000000e+00	2.205078125000000000e+00
1.632812500000000000e+00	6.045532226562500000e-02	-2.251953125000000000e+00
-2.400390625000000000e+00	1.852539062500000000e+00	7.934570312500000000e-01
-2.591796875000000000e+00	1.697265625000000000e+00	1.052734375000000000e+00
3.322265625000000000e+00	-6.025390625000000000e-01	-3.615234375000000000e+00
-2.269531250000000000e+00	-7.519531250000000000e-01	3.380859375000000000e+00
-1.915039062500000000e+00	4.019531250000000000e+00	-2.058593750000000000e+00
-3.089843750000000000e+00	4.255371093750000000e-01	2.832031250000000000e+00
-2.839843750000000000e+00	1.032226562500000000e+00	1.870117187500000000e+00
-2.224609375000000000e+00	1.048828125000000000e+00	1.296875000000000000e+00
-3.076171875000000000e+00	-3.041992187500000000e-01	3.705078125000000000e+00
4.179687500000000000e+00	-1.755859375000000000e+00	-3.052734375000000000e+00
-1.856445312500000000e+00	2.326171875000000000e+00	-4.218750000000000000e-01
-3.396484375000000000e+00	4.672851562500000000e-01	3.201171875000000000e+00
-2.558593750000000000e+00	2.751953125000000000e+00	3.203125000000000000e-01
4.523437500000000000e+00	-2.240234375000000000e+00	-2.783203125000000000e+00
1.671142578125000000e-01	2.332031250000000000e+00	-3.148437500000000000e+00
-2.099609375000000000e+00	9.687500000000000000e-01	1.279296875000000000e+00
-1.934570312500000000e+00	-5.820312500000000000e-01	2.906250000000000000e+00
-1.864257812500000000e+00	1.249023437500000000e+00	9.897460937500000000e-01
-7.392578125000000000e-01	2.142578125000000000e+00	-1.568359375000000000e+00
3.921875000000000000e+00	-1.875976562500000000e+00	-2.482421875000000000e+00
1.571289062500000000e+00	-1.205078125000000000e+00	-5.449218750000000000e-01
-2.593750000000000000e+00	-8.872070312500000000e-01	3.824218750000000000e+00
-2.859375000000000000e+00	1.383789062500000000e+00	1.754882812500000000e+00
4.464843750000000000e+00	-1.989257812500000000e+00	-3.025390625000000000e+00
2.258300781250000000e-01	-3.708496093750000000e-01	-2.830505371093750000e-02
5.046875000000000000e+00	-2.800781250000000000e+00	-2.798828125000000000e+00
-1.754882812500000000e+00	-7.197265625000000000e-01	2.632812500000000000e+00
-2.593750000000000000e+00	1.602172851562500000e-02	2.925781250000000000e+00
-2.675781250000000000e+00	4.152343750000000000e+00	-1.471679687500000000e+00
-1.000000000000000000e+00	3.597656250000000000e+00	-2.818359375000000000e+00
-1.622070312500000000e+00	2.554687500000000000e+00	-6.992187500000000000e-01
4.171875000000000000e+00	-1.697265625000000000e+00	-3.105468750000000000e+00
-2.923828125000000000e+00	3.889160156250000000e-01	2.724609375000000000e+00
4.089843750000000000e+00	-8.432617187500000000e-01	-4.179687500000000000e+00
5.195312500000000000e+00	-2.283203125000000000e+00	-3.697265625000000000e+00
-3.132812500000000000e+00	-4.085540771484375000e-03	3.458984375000000000e+00
-1.027343750000000000e+00	-5.629882812500000000e-01	1.767578125000000000e+00
-2.085937500000000000e+00	3.886718750000000000e+00	-1.792968750000000000e+00
3.990234375000000000e+00	-1.596679687500000000e+00	-2.867187500000000000e+00
-2.814453125000000000e+00	4.570312500000000000e+00	-1.535156250000000000e+00
-2.402343750000000000e+00	-8.603515625000000000e-01	3.593750000000000000e+00
-2.169921875000000000e+00	5.029296875000000000e-01	1.716796875000000000e+00
7.304687500000000000e-01	-8.452148437500000000e-01	-9.967041015625000000e-02
-2.453125000000000000e+00	-1.600341796875000000e-01	2.943359375000000000e+00
-3.269531250000000000e+00	3.173828125000000000e+00	4.567871093750000000e-01
3.175781250000000000e+00	-1.978515625000000000e+00	-1.435546875000000000e+00
3.974609375000000000e+00	-1.833984375000000000e+00	-2.626953125000000000e+00
-1.800781250000000000e+00	3.152343750000000000e+00	-1.328125000000000000e+00
3.027343750000000000e+00	-5.551757812500000000e-01	-3.320312500000000000e+00
4.882812500000000000e+00	-2.380859375000000000e+00	-3.240234375000000000e+00
3.275390625000000000e+00	-2.656250000000000000e-01	-3.984375000000000000e+00
2.890625000000000000e+00	-1.699218750000000000e+00	-1.688476562500000000e+00
-7.685546875000000000e-01	1.144531250000000000e+00	-4.562988281250000000e-01
-3.400390625000000000e+00	3.076171875000000000e+00	8.115234375000000000e-01
-2.146484375000000000e+00	3.296875000000000000e+00	-1.052734375000000000e+00
-3.882812500000000000e+00	5.781250000000000000e-01	3.558593750000000000e+00
-2.519531250000000000e+00	-2.199707031250000000e-01	3.041015625000000000e+00
-2.203125000000000000e+00	-4.169921875000000000e-01	2.878906250000000000e+00
-2.669921875000000000e+00	-1.047973632812500000e-01	2.992187500000000000e+00
3.199218750000000000e+00	-1.079101562500000000e+00	-2.794921875000000000e+00
1.589843750000000000e+00	5.807495117187500000e-02	-2.193359375000000000e+00
-3.150390625000000000e+00	2.966308593750000000e-01	2.957031250000000000e+00
-2.527343750000000000e+00	-6.625976562500000000e-01	3.451171875000000000e+00
3.626953125000000000e+00	-1.938476562500000000e+00	-1.888671875000000000e+00
-3.396484375000000000e+00	-6.000976562500000000e-01	4.433593750000000000e+00
3.982421875000000000e+00	-1.478515625000000000e+00	-3.132812500000000000e+00
-3.394531250000000000e+00	-6.884765625000000000e-01	4.675781250000000000e+00
-2.107421875000000000e+00	3.183593750000000000e+00	-8.847656250000000000e-01
3.433593750000000000e+00	-2.203125000000000000e+00	-1.483398437500000000e+00
-1.346679687500000000e+00	2.773437500000000000e+00	-1.660156250000000000e+00
-2.375000000000000000e+00	-8.295898437500000000e-01	3.650390625000000000e+00
-2.283203125000000000e+00	3.314453125000000000e+00	-9.472656250000000000e-01
-2.142578125000000000e+00	3.681640625000000000e+00	-1.581054687500000000e+00
-3.597656250000000000e+00	-2.133789062500000000e-01	4.308593750000000000e+00
3.423828125000000000e+00	-2.068359375000000000e+00	-1.631835937500000000e+00
-2.785156250000000000e+00	6.625976562500000000e-01	2.378906250000000000e+00
9.428710937500000000e-01	1.082031250000000000e+00	-2.822265625000000000e+00
4.261718750000000000e+00	-1.917968750000000000e+00	-3.058593750000000000e+00
2.587890625000000000e+00	-1.051025390625000000e-01	-3.421875000000000000e+00
-2.333984375000000000e+00	-9.765625000000000000e-01	3.619140625000000000e+00
4.003906250000000000e+00	-1.812500000000000000e+00	-2.763671875000000000e+00
-9.541015625000000000e-01	2.921875000000000000e+00	-2.142578125000000000e+00
-3.070312500000000000e+00	-6.723632812500000000e-01	4.167968750000000000e+00
-5.059814453125000000e-02	-1.642578125000000000e+00	1.891601562500000000e+00
2.255859375000000000e+00	1.838378906250000000e-01	-3.296875000000000000e+00
1.527099609375000000e-01	3.144531250000000000e+00	-4.082031250000000000e+00
-2.898437500000000000e+00	2.226562500000000000e-01	2.820312500000000000e+00
-8.657226562500000000e-01	3.406250000000000000e+00	-3.173828125000000000e+00
-1.681640625000000000e+00	-6.132812500000000000e-01	2.552734375000000000e+00
-2.707031250000000000e+00	6.958007812500000000e-01	2.064453125000000000e+00
-3.298828125000000000e+00	-7.617187500000000000e-01	4.476562500000000000e+00
-7.778320312500000000e-01	2.841796875000000000e+00	-2.449218750000000000e+00
-2.828125000000000000e+00	-6.176757812500000000e-01	3.773437500000000000e+00
-3.261718750000000000e+00	7.509765625000000000e-01	2.652343750000000000e+00
1.237304687500000000e+00	3.134765625000000000e-01	-2.142578125000000000e+00
4.453125000000000000e+00	-2.087890625000000000e+00	-2.957031250000000000e+00
-2.845703125000000000e+00	-7.104492187500000000e-01	3.886718750000000000e+00
4.199218750000000000e+00	-2.269531250000000000e+00	-2.441406250000000000e+00
2.773437500000000000e+00	5.004882812500000000e-01	-4.320312500000000000e+00
-2.830078125000000000e+00	3.054687500000000000e+00	4.574584960937500000e-02
-1.011352539062500000e-01	1.691406250000000000e+00	-1.926757812500000000e+00
-5.283203125000000000e-01	9.125976562500000000e-01	-4.484863281250000000e-01
-6.860351562500000000e-01	-1.978759765625000000e-01	8.339843750000000000e-01
-2.804687500000000000e+00	-1.209960937500000000e+00	4.492187500000000000e+00
-2.046875000000000000e+00	-3.188476562500000000e-01	2.644531250000000000e+00
-2.160156250000000000e+00	4.671875000000000000e+00	-2.585937500000000000e+00
-1.887695312500000000e+00	4.683593750000000000e+00	-3.048828125000000000e+00
-2.748046875000000000e+00	-3.779296875000000000e-01	3.564453125000000000e+00
-2.560546875000000000e+00	-6.030273437500000000e-01	3.511718750000000000e+00
-3.019531250000000000e+00	-4.326171875000000000e-01	3.705078125000000000e+00
-5.634765625000000000e-01	1.702148437500000000e+00	-1.429687500000000000e+00
-3.003906250000000000e+00	-8.051757812500000000e-01	4.246093750000000000e+00
-7.817382812500000000e-01	3.570312500000000000e+00	-3.134765625000000000e+00
-2.630859375000000000e+00	-1.170349121093750000e-02	2.945312500000000000e+00
2.667968750000000000e+00	-7.646484375000000000e-01	-2.492187500000000000e+00
-2.125000000000000000e+00	1.590576171875000000e-01	2.132812500000000000e+00
-1.483398437500000000e+00	4.730468750000000000e+00	-3.763671875000000000e+00
-1.479492187500000000e+00	4.958496093750000000e-01	9.682617187500000000e-01
-2.955078125000000000e+00	-7.485351562500000000e-01	4.089843750000000000e+00
-2.279296875000000000e+00	2.714843750000000000e+00	-1.553955078125000000e-01
-2.966796875000000000e+00	-7.109375000000000000e-01	4.132812500000000000e+00
3.166015625000000000e+00	-2.089843750000000000e+00	-1.233398437500000000e+00
-1.162109375000000000e+00	3.851562500000000000e+00	-3.166015625000000000e+00
-1.312500000000000000e+00	-1.345703125000000000e+00	2.992187500000000000e+00
4.819335937500000000e-01	2.980468750000000000e+00	-4.285156250000000000e+00
2.679687500000000000e+00	-4.802246093750000000e-01	-3.058593750000000000e+00
-4.160156250000000000e-01	1.929687500000000000e+00	-1.783203125000000000e+00
-1.400390625000000000e+00	1.863281250000000000e+00	-4.045410156250000000e-01
2.613281250000000000e+00	-1.892578125000000000e+00	-9.755859375000000000e-01
-3.154296875000000000e+00	-1.778564453125000000e-01	3.750000000000000000e+00
-3.041015625000000000e+00	-3.859863281250000000e-01	3.746093750000000000e+00
3.636718750000000000e+00	-2.312500000000000000e+00	-1.618164062500000000e+00
-2.507812500000000000e+00	-1.115234375000000000e+00	4.054687500000000000e+00
3.205078125000000000e+00	-3.747558593750000000e-01	-3.652343750000000000e+00
-3.230468750000000000e+00	1.209106445312500000e-01	3.289062500000000000e+00
-3.312500000000000000e+00	1.111328125000000000e+00	2.390625000000000000e+00
-3.107421875000000000e+00	4.904785156250000000e-01	2.804687500000000000e+00
4.546875000000000000e+00	-2.140625000000000000e+00	-3.224609375000000000e+00
-2.634765625000000000e+00	-1.016601562500000000e+00	4.156250000000000000e+00
-2.802734375000000000e+00	8.876953125000000000e-01	2.130859375000000000e+00
5.191406250000000000e+00	-2.474609375000000000e+00	-3.255859375000000000e+00
-2.314453125000000000e+00	3.066406250000000000e+00	-5.126953125000000000e-01
-3.017578125000000000e+00	-6.088867187500000000e-01	3.863281250000000000e+00
-1.898437500000000000e+00	3.491210937500000000e-01	1.666992187500000000e+00
-2.401123046875000000e-01	7.744140625000000000e-01	-7.841796875000000000e-01
-1.768554687500000000e+00	3.830078125000000000e+00	-2.267578125000000000e+00
-8.862304687500000000e-01	3.511718750000000000e+00	-2.939453125000000000e+00
-2.689453125000000000e+00	-1.172851562500000000e+00	4.343750000000000000e+00
4.804687500000000000e+00	-2.138671875000000000e+00	-3.257812500000000000e+00
-3.991699218750000000e-01	2.226562500000000000e+00	-2.119140625000000000e+00
2.359619140625000000e-01	1.762695312500000000e+00	-2.630859375000000000e+00
-1.516601562500000000e+00	4.320312500000000000e+00	-3.019531250000000000e+00
8.393554687500000000e-01	2.337646484375000000e-02	-1.404296875000000000e+00
3.675781250000000000e+00	-1.477539062500000000e+00	-2.708984375000000000e+00
2.072265625000000000e+00	-4.323730468750000000e-01	-2.267578125000000000e+00
2.153320312500000000e-01	1.471679687500000000e+00	-2.253906250000000000e+00
-2.070312500000000000e+00	4.027343750000000000e+00	-2.232421875000000000e+00
-2.101562500000000000e+00	3.783203125000000000e+00	-1.705078125000000000e+00
-1.371093750000000000e+00	-8.315429687500000000e-01	2.441406250000000000e+00
4.339843750000000000e+00	-2.314453125000000000e+00	-2.378906250000000000e+00
-1.285156250000000000e+00	4.113281250000000000e+00	-3.298828125000000000e+00
2.214843750000000000e+00	-1.598632812500000000e+00	-1.001953125000000000e+00
3.798828125000000000e+00	-1.591796875000000000e+00	-2.857421875000000000e+00
-2.189453125000000000e+00	-7.080078125000000000e-01	3.085937500000000000e+00
-1.912109375000000000e+00	4.171875000000000000e+00	-2.287109375000000000e+00
3.833984375000000000e+00	-1.725585937500000000e+00	-2.660156250000000000e+00
-1.760742187500000000e+00	4.269531250000000000e+00	-2.515625000000000000e+00
-1.755859375000000000e+00	2.763671875000000000e+00	-8.959960937500000000e-01
-4.234375000000000000e+00	1.584960937500000000e+00	2.900390625000000000e+00
-1.568359375000000000e+00	1.000000000000000000e+00	6.772460937500000000e-01
1.749267578125000000e-01	2.451171875000000000e+00	-3.349609375000000000e+00
-2.902343750000000000e+00	-1.012695312500000000e+00	4.425781250000000000e+00
-1.770507812500000000e+00	3.144531250000000000e+00	-1.467773437500000000e+00
4.160156250000000000e+00	-1.533203125000000000e+00	-3.298828125000000000e+00
3.035156250000000000e+00	-1.305664062500000000e+00	-2.000000000000000000e+00
2.277343750000000000e+00	-1.047851562500000000e+00	-1.711914062500000000e+00
-1.755859375000000000e+00	4.046875000000000000e+00	-2.529296875000000000e+00
-1.954101562500000000e+00	3.158203125000000000e+00	-1.034179687500000000e+00
-4.833984375000000000e-01	2.814453125000000000e+00	-2.839843750000000000e+00
2.912109375000000000e+00	-1.159179687500000000e+00	-2.312500000000000000e+00
2.734375000000000000e+00	-1.469726562500000000e+00	-1.662109375000000000e+00
2.917968750000000000e+00	-3.281250000000000000e-01	-3.406250000000000000e+00
4.359375000000000000e+00	-2.066406250000000000e+00	-2.896484375000000000e+00
-1.825195312500000000e+00	3.720703125000000000e+00	-2.029296875000000000e+00
-8.959960937500000000e-01	2.214843750000000000e+00	-1.577148437500000000e+00
-4.941406250000000000e-01	3.087890625000000000e+00	-3.164062500000000000e+00
-2.601562500000000000e+00	-3.852539062500000000e-01	3.091796875000000000e+00
-1.486328125000000000e+00	2.078125000000000000e+00	-4.179687500000000000e-01
-2.418212890625000000e-01	3.110351562500000000e-01	-1.616210937500000000e-01
-1.920898437500000000e+00	7.182617187500000000e-01	1.367187500000000000e+00
-2.808593750000000000e+00	-7.797851562500000000e-01	4.035156250000000000e+00
-1.623046875000000000e+00	1.341796875000000000e+00	3.410644531250000000e-01
1.301757812500000000e+00	1.320312500000000000e+00	-3.582031250000000000e+00
4.851562500000000000e+00	-2.044921875000000000e+00	-3.595703125000000000e+00
4.082031250000000000e+00	-1.763671875000000000e+00	-2.984375000000000000e+00
-3.283203125000000000e+00	-5.678710937500000000e-01	4.320312500000000000e+00
-2.710937500000000000e+00	1.930664062500000000e+00	9.189453125000000000e-01
4.464843750000000000e+00	-1.948242187500000000e+00	-3.271484375000000000e+00
2.132812500000000000e+00	-9.282226562500000000e-01	-1.812500000000000000e+00
-7.172851562500000000e-01	2.644531250000000000e+00	-2.330078125000000000e+00
4.695312500000000000e+00	-2.187500000000000000e+00	-3.007812500000000000e+00
-1.850585937500000000e+00	-3.510742187500000000e-01	2.437500000000000000e+00
4.308593750000000000e+00	-1.637695312500000000e+00	-3.316406250000000000e+00
-9.003906250000000000e-01	2.980468750000000000e+00	-2.279296875000000000e+00
4.894531250000000000e+00	-2.509765625000000000e+00	-2.980468750000000000e+00
-1.851562500000000000e+00	4.718750000000000000e+00	-3.277343750000000000e+00
1.588867187500000000e+00	1.229492187500000000e+00	-3.675781250000000000e+00
-2.339843750000000000e+00	1.067382812500000000e+00	1.252929687500000000e+00
-2.527343750000000000e+00	4.691406250000000000e+00	-2.359375000000000000e+00
-2.839843750000000000e+00	-1.619873046875000000e-01	3.347656250000000000e+00
-2.169921875000000000e+00	2.376953125000000000e+00	-3.019714355468750000e-02
-1.195312500000000000e+00	1.856445312500000000e+00	-7.744140625000000000e-01
3.158203125000000000e+00	-1.421875000000000000e+00	-2.236328125000000000e+00
-3.146484375000000000e+00	4.113769531250000000e-01	2.896484375000000000e+00
-2.515625000000000000e+00	2.062500000000000000e+00	7.622070312500000000e-01
-2.048828125000000000e+00	-1.127319335937500000e-01	2.443359375000000000e+00
-1.490234375000000000e+00	3.199218750000000000e+00	-1.891601562500000000e+00
3.664062500000000000e+00	-2.070312500000000000e+00	-2.013671875000000000e+00
-2.226562500000000000e+00	4.835937500000000000e+00	-2.693359375000000000e+00
-2.642578125000000000e+00	5.356445312500000000e-01	2.291015625000000000e+00
4.777343750000000000e+00	-1.804687500000000000e+00	-3.828125000000000000e+00
-2.957031250000000000e+00	4.697265625000000000e-01	2.855468750000000000e+00
-3.566406250000000000e+00	-3.378906250000000000e-01	4.246093750000000000e+00
-1.191406250000000000e+00	2.703125000000000000e+00	-1.703125000000000000e+00
-1.289062500000000000e+00	3.904296875000000000e+00	-3.125000000000000000e+00
-2.320312500000000000e+00	5.820312500000000000e-01	1.816406250000000000e+00
-2.412109375000000000e+00	8.081054687500000000e-01	1.602539062500000000e+00
2.078125000000000000e+00	-1.769531250000000000e+00	-4.804687500000000000e-01
-2.177734375000000000e+00	3.031250000000000000e+00	-5.805664062500000000e-01
-1.753906250000000000e+00	4.164062500000000000e+00	-2.552734375000000000e+00
-3.562500000000000000e+00	4.070312500000000000e+00	-4.528808593750000000e-01
-2.435546875000000000e+00	-2.648925781250000000e-01	2.996093750000000000e+00
6.772460937500000000e-01	-1.901367187500000000e+00	1.442382812500000000e+00
-1.463623046875000000e-01	1.399414062500000000e+00	-1.622070312500000000e+00
2.019531250000000000e+00	2.239990234375000000e-01	-3.029296875000000000e+00
4.421875000000000000e+00	-1.815429687500000000e+00	-3.218750000000000000e+00
-2.394531250000000000e+00	-4.372558593750000000e-01	3.046875000000000000e+00
-6.992187500000000000e-01	2.011718750000000000e+00	-1.519531250000000000e+00
-2.812500000000000000e+00	-7.519531250000000000e-01	3.937500000000000000e+00
-2.000000000000000000e+00	4.722656250000000000e+00	-3.113281250000000000e+00
-3.275390625000000000e+00	3.415527343750000000e-01	3.007812500000000000e+00
-1.577148437500000000e+00	-9.638671875000000000e-01	2.900390625000000000e+00
4.539062500000000000e+00	-2.335937500000000000e+00	-2.658203125000000000e+00
1.163085937500000000e+00	-8.984375000000000000e-01	-4.448242187500000000e-01
-1.687500000000000000e+00	4.003906250000000000e+00	-2.500000000000000000e+00
-2.193359375000000000e+00	3.623046875000000000e+00	-1.197265625000000000e+00
-3.853515625000000000e+00	1.462890625000000000e+00	2.820312500000000000e+00
-2.513671875000000000e+00	-1.049804687500000000e+00	3.925781250000000000e+00
-2.755859375000000000e+00	-1.158203125000000000e+00	4.402343750000000000e+00
3.386718750000000000e+00	-8.398437500000000000e-01	-3.300781250000000000e+00
-3.023437500000000000e+00	-4.621582031250000000e-01	3.857421875000000000e+00
4.894531250000000000e+00	-2.076171875000000000e+00	-3.652343750000000000e+00
-2.308593750000000000e+00	3.812500000000000000e+00	-1.648437500000000000e+00
-2.408203125000000000e+00	3.189453125000000000e+00	-5.532226562500000000e-01
-2.046875000000000000e+00	-6.396484375000000000e-01	2.957031250000000000e+00
1.400390625000000000e+00	4.016113281250000000e-01	-2.675781250000000000e+00
-1.818359375000000000e+00	-1.425781250000000000e+00	3.560546875000000000e+00
-1.413574218750000000e-01	2.316406250000000000e+00	-2.746093750000000000e+00
-3.251953125000000000e+00	2.519531250000000000e-01	3.093750000000000000e+00
4.214843750000000000e+00	-1.616210937500000000e+00	-3.250000000000000000e+00
-2.617187500000000000e+00	-3.571777343750000000e-01	3.308593750000000000e+00
3.761718750000000000e+00	-1.478515625000000000e+00	-2.900390625000000000e+00
-9.755859375000000000e-01	4.113281250000000000e+00	-3.718750000000000000e+00
-1.433593750000000000e+00	2.210937500000000000e+00	-8.076171875000000000e-01
-2.359375000000000000e+00	2.132812500000000000e+00	4.262695312500000000e-01
3.861328125000000000e+00	-2.013671875000000000e+00	-2.455078125000000000e+00
-1.827148437500000000e+00	1.811523437500000000e+00	1.274414062500000000e-01
-1.577148437500000000e+00	2.232421875000000000e+00	-4.719238281250000000e-01
-7.192382812500000000e-01	2.486328125000000000e+00	-2.166015625000000000e+00
-3.371093750000000000e+00	-6.254882812500000000e-01	4.441406250000000000e+00
-1.872070312500000000e+00	4.296875000000000000e+00	-2.394531250000000000e+00
3.583984375000000000e+00	-1.851562500000000000e+00	-2.011718750000000000e+00
-1.983398437500000000e+00	4.308593750000000000e+00	-2.277343750000000000e+00
3.208984375000000000e+00	-1.474609375000000000e-01	-3.900390625000000000e+00
-6.088867187500000000e-01	3.009765625000000000e+00	-2.771484375000000000e+00
-8.598632812500000000e-01	1.350585937500000000e+00	-6.621093750000000000e-01
-1.531250000000000000e+00	3.726562500000000000e+00	-2.300781250000000000e+00
2.503906250000000000e+00	-1.885742187500000000e+00	-9.472656250000000000e-01
-2.736328125000000000e+00	-8.337402343750000000e-02	2.957031250000000000e+00
-2.382812500000000000e+00	-4.636230468750000000e-01	3.082031250000000000e+00
-1.420898437500000000e+00	3.230468750000000000e+00	-1.879882812500000000e+00
-3.398437500000000000e-01	2.212890625000000000e+00	-2.085937500000000000e+00
-2.494140625000000000e+00	2.907714843750000000e-01	2.246093750000000000e+00
-3.500000000000000000e+00	2.134704589843750000e-02	3.707031250000000000e+00
-2.292968750000000000e+00	2.830078125000000000e+00	-1.254882812500000000e-01
4.484375000000000000e+00	-1.844726562500000000e+00	-3.371093750000000000e+00
6.533203125000000000e-01	6.616210937500000000e-01	-1.863281250000000000e+00
4.285156250000000000e+00	-2.396484375000000000e+00	-2.228515625000000000e+00
2.837890625000000000e+00	-9.233398437500000000e-01	-2.636718750000000000e+00
3.257812500000000000e+00	-1.972656250000000000e+00	-1.769531250000000000e+00
-1.754882812500000000e+00	-9.536132812500000000e-01	3.039062500000000000e+00
2.269531250000000000e+00	4.992675781250000000e-01	-3.748046875000000000e+00
-2.929687500000000000e+00	9.077148437500000000e-01	2.152343750000000000e+00
-2.773437500000000000e+00	2.922363281250000000e-01	2.460937500000000000e+00
3.554687500000000000e+00	-1.124023437500000000e+00	-3.156250000000000000e+00
-9.609375000000000000e-01	7.641601562500000000e-01	3.054199218750000000e-01
-2.400390625000000000e+00	3.492187500000000000e+00	-9.658203125000000000e-01
-1.862304687500000000e+00	2.746093750000000000e+00	-7.626953125000000000e-01
3.250000000000000000e+00	-1.169921875000000000e+00	-2.748046875000000000e+00
-2.552734375000000000e+00	2.369140625000000000e+00	4.169921875000000000e-01
-2.253906250000000000e+00	1.166992187500000000e+00	1.282226562500000000e+00
-2.068359375000000000e+00	3.873046875000000000e+00	-1.610351562500000000e+00
-5.683593750000000000e-01	1.787109375000000000e+00	-1.557617187500000000e+00
3.277343750000000000e+00	-1.735351562500000000e+00	-1.856445312500000000e+00
-2.947265625000000000e+00	4.425781250000000000e+00	-1.419921875000000000e+00
-2.224609375000000000e+00	-8.027343750000000000e-01	3.298828125000000000e+00
-1.820312500000000000e+00	7.739257812500000000e-02	1.842773437500000000e+00
2.748046875000000000e+00	-4.685058593750000000e-01	-2.923828125000000000e+00
-1.661132812500000000e+00	3.025390625000000000e+00	-1.397460937500000000e+00
-1.200195312500000000e+00	2.800781250000000000e+00	-1.660156250000000000e+00
-1.873046875000000000e+00	2.115234375000000000e+00	-1.910400390625000000e-02
-2.064453125000000000e+00	8.686523437500000000e-01	1.241210937500000000e+00
-2.572265625000000000e+00	-3.171386718750000000e-01	3.033203125000000000e+00
3.570312500000000000e+00	-1.610351562500000000e+00	-2.371093750000000000e+00
1.863281250000000000e+00	-4.663085937500000000e-01	-2.136718750000000000e+00
4.257812500000000000e+00	-1.979492187500000000e+00	-2.798828125000000000e+00
-2.632812500000000000e+00	3.521484375000000000e+00	-7.924804687500000000e-01
3.378906250000000000e+00	-8.798828125000000000e-01	-3.226562500000000000e+00
-7.031250000000000000e-01	-3.099060058593750000e-02	7.094726562500000000e-01
-1.597656250000000000e+00	4.636718750000000000e+00	-3.466796875000000000e+00
5.302734375000000000e-01	2.203125000000000000e+00	-3.439453125000000000e+00
-2.222656250000000000e+00	2.789062500000000000e+00	-4.108886718750000000e-01
4.757812500000000000e+00	-2.210937500000000000e+00	-3.371093750000000000e+00
-2.851562500000000000e+00	3.484375000000000000e+00	-2.093505859375000000e-01
-2.630859375000000000e+00	-9.155273437500000000e-01	3.851562500000000000e+00
-1.827148437500000000e+00	-3.325195312500000000e-01	2.210937500000000000e+00
4.632812500000000000e+00	-1.351562500000000000e+00	-4.171875000000000000e+00
4.542968750000000000e+00	-1.577148437500000000e+00	-3.945312500000000000e+00
-2.966796875000000000e+00	-5.063476562500000000e-01	3.826171875000000000e+00
2.582031250000000000e+00	-1.542968750000000000e+00	-1.432617187500000000e+00
-3.828125000000000000e-01	1.995117187500000000e+00	-1.912109375000000000e+00
-2.447265625000000000e+00	1.040039062500000000e+00	1.500000000000000000e+00
-3.144531250000000000e+00	3.412109375000000000e+00	1.514892578125000000e-01
1.935546875000000000e+00	8.896484375000000000e-01	-3.710937500000000000e+00
-2.267578125000000000e+00	3.791015625000000000e+00	-1.489257812500000000e+00
4.535156250000000000e+00	-2.064453125000000000e+00	-3.111328125000000000e+00
2.339843750000000000e+00	-1.156250000000000000e+00	-1.653320312500000000e+00
3.869140625000000000e+00	-1.808593750000000000e+00	-2.634765625000000000e+00
2.552734375000000000e+00	-4.562988281250000000e-01	-2.902343750000000000e+00
-2.601562500000000000e+00	3.501953125000000000e+00	-6.289062500000000000e-01
-2.361328125000000000e+00	3.369140625000000000e-01	2.109375000000000000e+00
-2.722656250000000000e+00	1.589843750000000000e+00	1.203125000000000000e+00
-3.460937500000000000e+00	-7.626953125000000000e-01	4.707031250000000000e+00
3.558593750000000000e+00	-1.776367187500000000e+00	-2.361328125000000000e+00
-1.257812500000000000e+00	4.144531250000000000e+00	-3.273437500000000000e+00
-1.577148437500000000e+00	4.332031250000000000e+00	-3.322265625000000000e+00
-2.283203125000000000e+00	-1.485595703125000000e-01	2.595703125000000000e+00
-2.941894531250000000e-01	8.076171875000000000e-01	-8.388671875000000000e-01
4.828125000000000000e+00	-2.390625000000000000e+00	-3.056640625000000000e+00
-2.679687500000000000e+00	-1.177734375000000000e+00	4.312500000000000000e+00
-2.599609375000000000e+00	4.144531250000000000e+00	-1.263671875000000000e+00
3.617187500000000000e+00	-1.238281250000000000e+00	-2.980468750000000000e+00
4.300781250000000000e+00	-2.494140625000000000e+00	-2.095703125000000000e+00
-2.107421875000000000e+00	-6.289062500000000000e-01	3.048828125000000000e+00
-3.244140625000000000e+00	1.916503906250000000e-01	3.332031250000000000e+00
-3.152343750000000000e+00	3.994140625000000000e-01	2.769531250000000000e+00
-2.816406250000000000e+00	2.392578125000000000e-01	2.783203125000000000e+00
4.574218750000000000e+00	-1.930664062500000000e+00	-3.261718750000000000e+00
4.546875000000000000e+00	-1.981445312500000000e+00	-3.246093750000000000e+00
4.714843750000000000e+00	-1.581054687500000000e+00	-4.089843750000000000e+00
-3.220703125000000000e+00	1.355743408203125000e-02	3.394531250000000000e+00
2.371093750000000000e+00	-7.659912109375000000e-02	-3.212890625000000000e+00
-3.718750000000000000e+00	-7.281494140625000000e-02	4.019531250000000000e+00
1.432617187500000000e+00	5.834960937500000000e-01	-2.873046875000000000e+00
1.743164062500000000e+00	5.522460937500000000e-01	-3.128906250000000000e+00
-3.158203125000000000e+00	1.729736328125000000e-01	3.123046875000000000e+00
-2.941406250000000000e+00	3.969726562500000000e-01	2.900390625000000000e+00
-4.000000000000000000e+00	1.266601562500000000e+00	2.998046875000000000e+00
-1.512695312500000000e+00	2.664062500000000000e+00	-1.264648437500000000e+00
-1.335937500000000000e+00	2.683105468750000000e-01	1.160156250000000000e+00
-2.599609375000000000e+00	2.603515625000000000e+00	2.558593750000000000e-01
-1.498046875000000000e+00	-8.603515625000000000e-01	2.482421875000000000e+00
3.820312500000000000e+00	-1.284179687500000000e+00	-3.015625000000000000e+00
-3.388671875000000000e+00	1.111328125000000000e+00	2.541015625000000000e+00
1.866210937500000000e+00	2.614746093750000000e-01	-3.060546875000000000e+00
-2.832031250000000000e+00	-2.585449218750000000e-01	3.427734375000000000e+00
-3.195312500000000000e+00	2.017578125000000000e+00	1.454101562500000000e+00
-1.397460937500000000e+00	1.289062500000000000e+00	3.271484375000000000e-02
3.761718750000000000e+00	-2.187500000000000000e+00	-1.818359375000000000e+00
1.187500000000000000e+00	7.148437500000000000e-01	-2.593750000000000000e+00
-1.880859375000000000e+00	4.203125000000000000e+00	-2.246093750000000000e+00
-2.035156250000000000e+00	3.812500000000000000e+00	-1.858398437500000000e+00
-1.949218750000000000e+00	3.732421875000000000e+00	-1.666992187500000000e+00
-1.904296875000000000e+00	2.533203125000000000e+00	-4.436035156250000000e-01
4.859375000000000000e+00	-2.332031250000000000e+00	-3.248046875000000000e+00
3.484375000000000000e+00	-8.110351562500000000e-01	-3.564453125000000000e+00
4.601562500000000000e+00	-2.089843750000000000e+00	-2.996093750000000000e+00
-2.443359375000000000e+00	-6.831054687500000000e-01	3.595703125000000000e+00
2.005859375000000000e+00	-1.291992187500000000e+00	-1.137695312500000000e+00
2.035156250000000000e+00	-9.067382812500000000e-01	-1.533203125000000000e+00
-2.523437500000000000e+00	1.320800781250000000e-01	2.556640625000000000e+00
-2.791015625000000000e+00	-8.569335937500000000e-01	4.050781250000000000e+00
4.347656250000000000e+00	-1.880859375000000000e+00	-3.166015625000000000e+00
-2.031250000000000000e+00	1.463867187500000000e+00	6.503906250000000000e-01
-8.271484375000000000e-01	1.687500000000000000e+00	-8.886718750000000000e-01
-1.662597656250000000e-01	3.902343750000000000e+00	-4.433593750000000000e+00
-2.712402343750000000e-01	2.707031250000000000e+00	-2.927734375000000000e+00
-1.002929687500000000e+00	7.011718750000000000e-01	3.312988281250000000e-01
-2.796875000000000000e+00	4.468750000000000000e+00	-1.765625000000000000e+00
2.274169921875000000e-01	1.710937500000000000e+00	-2.468750000000000000e+00
2.351074218750000000e-01	3.171875000000000000e+00	-4.207031250000000000e+00
-2.503906250000000000e+00	-7.745361328125000000e-02	2.824218750000000000e+00
-1.294921875000000000e+00	1.579101562500000000e+00	-2.795410156250000000e-01
3.253906250000000000e+00	-1.947265625000000000e+00	-1.730468750000000000e+00
-2.642578125000000000e+00	-5.029296875000000000e-01	3.314453125000000000e+00
4.199218750000000000e+00	-1.444335937500000000e+00	-3.531250000000000000e+00
1.161132812500000000e+00	7.729492187500000000e-01	-2.654296875000000000e+00
-1.098632812500000000e+00	7.114257812500000000e-01	2.529296875000000000e-01
-2.484375000000000000e+00	-6.616210937500000000e-01	3.484375000000000000e+00
5.039062500000000000e+00	-1.769531250000000000e+00	-4.125000000000000000e+00
-3.246093750000000000e+00	3.210449218750000000e-01	3.105468750000000000e+00
3.773437500000000000e+00	-1.566406250000000000e+00	-2.796875000000000000e+00
2.187500000000000000e+00	-1.221679687500000000e+00	-1.207031250000000000e+00
3.070312500000000000e+00	-1.224609375000000000e+00	-2.455078125000000000e+00
-2.490234375000000000e+00	2.502441406250000000e-01	2.351562500000000000e+00
-3.027343750000000000e+00	1.571655273437500000e-02	3.220703125000000000e+00
-6.870117187500000000e-01	2.183593750000000000e+00	-1.880859375000000000e+00
3.746093750000000000e+00	-2.007812500000000000e+00	-2.121093750000000000e+00
-1.933593750000000000e+00	1.934570312500000000e+00	2.127685546875000000e-01
3.642578125000000000e+00	-1.522460937500000000e+00	-2.791015625000000000e+00
-1.944335937500000000e+00	3.679199218750000000e-01	1.763671875000000000e+00
-2.289062500000000000e+00	9.165039062500000000e-01	1.471679687500000000e+00
-3.201171875000000000e+00	-3.078613281250000000e-01	3.830078125000000000e+00
4.765625000000000000e+00	-2.148437500000000000e+00	-3.302734375000000000e+00
-2.501953125000000000e+00	-1.026611328125000000e-01	2.728515625000000000e+00
2.341796875000000000e+00	-3.364257812500000000e-01	-2.763671875000000000e+00
4.015625000000000000e+00	-1.352539062500000000e+00	-3.416015625000000000e+00
-2.798828125000000000e+00	-1.214843750000000000e+00	4.511718750000000000e+00
-2.353515625000000000e+00	3.687500000000000000e+00	-1.315429687500000000e+00
4.148437500000000000e+00	-1.826171875000000000e+00	-2.958984375000000000e+00
-3.042968750000000000e+00	-1.021484375000000000e+00	4.363281250000000000e+00
-3.207031250000000000e+00	-2.176513671875000000e-01	3.726562500000000000e+00
5.351562500000000000e+00	-2.611328125000000000e+00	-3.265625000000000000e+00
-2.447265625000000000e+00	3.437500000000000000e+00	-6.547851562500000000e-01
-1.168945312500000000e+00	3.816406250000000000e+00	-2.941406250000000000e+00
3.365234375000000000e+00	-1.041992187500000000e+00	-3.060546875000000000e+00
5.023437500000000000e+00	-2.166015625000000000e+00	-3.671875000000000000e+00
3.140625000000000000e+00	-5.014648437500000000e-01	-3.427734375000000000e+00
5.031250000000000000e+00	-2.160156250000000000e+00	-3.490234375000000000e+00
-1.548828125000000000e+00	2.091796875000000000e+00	-3.637695312500000000e-01
-2.908203125000000000e+00	-8.647460937500000000e-01	4.218750000000000000e+00
-3.566406250000000000e+00	-2.578125000000000000e-01	4.269531250000000000e+00
2.306640625000000000e+00	7.915039062500000000e-01	-4.328125000000000000e+00
4.785156250000000000e+00	-1.752929687500000000e+00	-3.925781250000000000e+00
-2.035156250000000000e+00	3.300781250000000000e+00	-1.084960937500000000e+00
-1.960937500000000000e+00	2.369140625000000000e+00	-2.468261718750000000e-01
-8.198242187500000000e-01	3.061523437500000000e-01	5.048828125000000000e-01
-2.660156250000000000e+00	2.902343750000000000e+00	4.022216796875000000e-02
2.398437500000000000e+00	-8.388671875000000000e-01	-2.226562500000000000e+00
-2.980468750000000000e+00	-6.889648437500000000e-01	4.031250000000000000e+00
-3.070312500000000000e+00	-1.325683593750000000e-01	3.552734375000000000e+00
-3.113281250000000000e+00	-4.130859375000000000e-01	3.802734375000000000e+00
-1.409179687500000000e+00	2.664062500000000000e+00	-1.301757812500000000e+00
4.316406250000000000e+00	-1.178710937500000000e+00	-4.238281250000000000e+00
-3.328125000000000000e+00	7.299804687500000000e-01	2.773437500000000000e+00
-3.128906250000000000e+00	-7.934570312500000000e-01	4.472656250000000000e+00
-1.715087890625000000e-01	1.531250000000000000e+00	-1.654296875000000000e+00
-2.794921875000000000e+00	-1.801757812500000000e-01	3.419921875000000000e+00
-2.859375000000000000e+00	-6.381835937500000000e-01	3.884765625000000000e+00
-3.205078125000000000e+00	2.035156250000000000e+00	1.433593750000000000e+00
-3.017578125000000000e+00	-8.291015625000000000e-01	4.183593750000000000e+00
-6.528320312500000000e-01	3.054687500000000000e+00	-2.630859375000000000e+00
-2.755859375000000000e+00	4.223632812500000000e-01	2.566406250000000000e+00
3.892578125000000000e+00	-1.829101562500000000e+00	-2.671875000000000000e+00
-2.515625000000000000e+00	-7.739257812500000000e-01	3.587890625000000000e+00
-2.435546875000000000e+00	5.102539062500000000e-02	2.765625000000000000e+00
-3.208984375000000000e+00	1.166992187500000000e-01	3.332031250000000000e+00
-1.235351562500000000e+00	-1.163085937500000000e+00	2.693359375000000000e+00
1.997070312500000000e-01	2.927734375000000000e+00	-3.753906250000000000e+00
-1.166015625000000000e+00	4.907226562500000000e-01	6.699218750000000000e-01
-2.472656250000000000e+00	-8.486328125000000000e-01	3.642578125000000000e+00
-8.574218750000000000e-01	2.398437500000000000e+00	-1.660156250000000000e+00
3.564453125000000000e+00	-6.079101562500000000e-01	-3.767578125000000000e+00
9.868164062500000000e-01	2.443359375000000000e+00	-4.371093750000000000e+00
2.132812500000000000e+00	-8.647460937500000000e-01	-1.627929687500000000e+00
4.117187500000000000e+00	-2.306640625000000000e+00	-2.224609375000000000e+00
-3.003906250000000000e+00	-7.695312500000000000e-01	4.199218750000000000e+00
-2.615234375000000000e+00	6.601562500000000000e-01	2.212890625000000000e+00
2.740234375000000000e+00	-2.201171875000000000e+00	-5.878906250000000000e-01
-2.816406250000000000e+00	2.835937500000000000e+00	1.854248046875000000e-01
-1.832031250000000000e+00	3.412109375000000000e+00	-1.591796875000000000e+00
-1.708007812500000000e+00	4.394531250000000000e+00	-2.955078125000000000e+00
-1.616210937500000000e+00	1.791015625000000000e+00	-4.959106445312500000e-02
-2.875000000000000000e+00	-1.014648437500000000e+00	4.359375000000000000e+00
-1.092773437500000000e+00	3.306640625000000000e+00	-2.412109375000000000e+00
4.859375000000000000e+00	-1.882812500000000000e+00	-3.808593750000000000e+00
-9.814453125000000000e-01	5.258178710937500000e-02	9.013671875000000000e-01
-1.901367187500000000e+00	3.164062500000000000e+00	-1.375000000000000000e+00
-1.380859375000000000e+00	3.355468750000000000e+00	-2.275390625000000000e+00
-2.150390625000000000e+00	-3.583984375000000000e-01	2.851562500000000000e+00
-2.837890625000000000e+00	5.224609375000000000e-02	2.960937500000000000e+00
-3.029296875000000000e+00	2.805175781250000000e-01	2.992187500000000000e+00
-2.968750000000000000e+00	3.330078125000000000e-01	2.902343750000000000e+00
-3.255859375000000000e+00	-5.000000000000000000e-01	4.042968750000000000e+00
3.650390625000000000e+00	-1.270507812500000000e+00	-3.066406250000000000e+00
3.644531250000000000e+00	-1.126953125000000000e+00	-3.322265625000000000e+00
-2.695312500000000000e+00	3.328125000000000000e+00	-4.199218750000000000e-01
-2.849609375000000000e+00	3.685546875000000000e+00	-5.043945312500000000e-01
3.968750000000000000e+00	-1.835937500000000000e+00	-2.796875000000000000e+00
3.724609375000000000e+00	-1.066406250000000000e+00	-3.419921875000000000e+00
-2.722656250000000000e+00	5.488281250000000000e-01	2.117187500000000000e+00
3.218750000000000000e+00	-2.117187500000000000e+00	-1.390625000000000000e+00
-1.770507812500000000e+00	4.167968750000000000e+00	-2.759765625000000000e+00
-1.942382812500000000e+00	2.814453125000000000e+00	-9.257812500000000000e-01
5.317382812500000000e-01	2.242187500000000000e+00	-3.582031250000000000e+00
-3.058593750000000000e+00	3.964843750000000000e+00	-5.639648437500000000e-01
-1.716796875000000000e+00	1.106445312500000000e+00	6.225585937500000000e-01
-1.412109375000000000e+00	2.738281250000000000e+00	-1.503906250000000000e+00
-1.502929687500000000e+00	4.527343750000000000e+00	-3.250000000000000000e+00
-4.375000000000000000e-01	1.771484375000000000e+00	-1.494140625000000000e+00
-1.947265625000000000e+00	3.546875000000000000e+00	-1.504882812500000000e+00
-2.367187500000000000e+00	-6.796875000000000000e-01	3.373046875000000000e+00
-1.735351562500000000e+00	8.154296875000000000e-01	1.025390625000000000e+00
-3.517578125000000000e+00	-3.173828125000000000e-01	4.328125000000000000e+00
-1.419921875000000000e+00	2.386718750000000000e+00	-9.926757812500000000e-01
-5.288085937500000000e-01	3.056640625000000000e+00	-2.996093750000000000e+00
-2.304687500000000000e+00	4.195312500000000000e+00	-1.778320312500000000e+00
-1.618164062500000000e+00	2.258300781250000000e-01	1.452148437500000000e+00
-2.515625000000000000e+00	-3.825683593750000000e-01	3.214843750000000000e+00
2.974609375000000000e+00	-9.829101562500000000e-01	-2.654296875000000000e+00
5.046875000000000000e+00	-2.685546875000000000e+00	-2.917968750000000000e+00
-6.140136718750000000e-02	2.890625000000000000e+00	-3.464843750000000000e+00
-2.960937500000000000e+00	-1.042968750000000000e+00	4.613281250000000000e+00
-2.039062500000000000e+00	-7.929687500000000000e-01	3.085937500000000000e+00
-3.296875000000000000e+00	-5.874023437500000000e-01	4.261718750000000000e+00
1.998046875000000000e+00	-3.757324218750000000e-01	-2.345703125000000000e+00
1.213867187500000000e+00	-2.208984375000000000e+00	1.267578125000000000e+00
-2.455078125000000000e+00	-6.254882812500000000e-01	3.390625000000000000e+00
-7.177734375000000000e-01	3.699218750000000000e+00	-3.443359375000000000e+00
-3.140625000000000000e+00	-2.805175781250000000e-01	3.718750000000000000e+00
4.855468750000000000e+00	-2.068359375000000000e+00	-3.607421875000000000e+00
-3.085937500000000000e+00	1.115234375000000000e+00	2.203125000000000000e+00
4.449218750000000000e+00	-1.949218750000000000e+00	-3.181640625000000000e+00
-2.068359375000000000e+00	-3.347167968750000000e-01	2.441406250000000000e+00
-1.767578125000000000e+00	1.028320312500000000e+00	7.504882812500000000e-01
-3.376953125000000000e+00	4.340820312500000000e-01	3.207031250000000000e+00
-3.154296875000000000e+00	-1.005554199218750000e-02	3.414062500000000000e+00
3.347656250000000000e+00	-9.218750000000000000e-01	-3.039062500000000000e+00
-3.058593750000000000e+00	-4.580078125000000000e-01	3.853515625000000000e+00
2.458984375000000000e+00	-7.192382812500000000e-01	-2.292968750000000000e+00
1.911132812500000000e+00	8.544921875000000000e-01	-3.705078125000000000e+00
-2.892578125000000000e+00	3.781250000000000000e+00	-6.762695312500000000e-01
3.927734375000000000e+00	-1.194335937500000000e+00	-3.433593750000000000e+00
-4.584960937500000000e-01	3.148437500000000000e+00	-3.148437500000000000e+00
2.478515625000000000e+00	-1.653320312500000000e+00	-1.125000000000000000e+00
-2.347656250000000000e+00	-8.129882812500000000e-02	2.671875000000000000e+00
-1.657226562500000000e+00	1.449218750000000000e+00	2.734375000000000000e-01
2.105468750000000000e+00	9.238281250000000000e-01	-4.070312500000000000e+00
-2.345703125000000000e+00	2.476562500000000000e+00	6.896972656250000000e-02
-1.175781250000000000e+00	3.787109375000000000e+00	-3.175781250000000000e+00
-2.359375000000000000e+00	4.496093750000000000e+00	-2.232421875000000000e+00
-3.239746093750000000e-01	1.598632812500000000e+00	-1.652343750000000000e+00
-3.525390625000000000e+00	2.883911132812500000e-02	3.753906250000000000e+00
3.433593750000000000e+00	-1.910156250000000000e+00	-1.911132812500000000e+00
-2.927734375000000000e+00	6.552734375000000000e-01	2.298828125000000000e+00
-2.919921875000000000e+00	1.037109375000000000e+00	2.062500000000000000e+00
-1.513671875000000000e+00	-8.532714843750000000e-02	1.653320312500000000e+00
-1.402343750000000000e+00	-4.018554687500000000e-01	1.870117187500000000e+00
-8.823242187500000000e-01	3.767578125000000000e+00	-3.294921875000000000e+00
-3.154296875000000000e+00	1.177978515625000000e-01	3.287109375000000000e+00
-1.437500000000000000e+00	1.493164062500000000e+00	1.637268066406250000e-02
2.603515625000000000e+00	-5.625000000000000000e-01	-2.718750000000000000e+00
1.230468750000000000e+00	1.416992187500000000e+00	-3.556640625000000000e+00
4.347656250000000000e+00	-1.896484375000000000e+00	-3.121093750000000000e+00
3.107421875000000000e+00	-1.777343750000000000e+00	-1.640625000000000000e+00
9.755859375000000000e-01	6.977539062500000000e-01	-2.380859375000000000e+00
3.580078125000000000e+00	-2.056640625000000000e+00	-1.924804687500000000e+00
3.773437500000000000e+00	-1.582031250000000000e+00	-2.775390625000000000e+00
-1.958007812500000000e+00	-6.976318359375000000e-02	2.203125000000000000e+00
2.708984375000000000e+00	6.475830078125000000e-02	-3.673828125000000000e+00
3.490234375000000000e+00	-2.242187500000000000e+00	-1.439453125000000000e+00
1.297851562500000000e+00	1.573242187500000000e+00	-3.824218750000000000e+00
2.611328125000000000e+00	-1.885742187500000000e+00	-1.133789062500000000e+00
3.591796875000000000e+00	-1.310546875000000000e+00	-3.039062500000000000e+00
-1.902343750000000000e+00	-8.530273437500000000e-01	3.015625000000000000e+00
2.164062500000000000e+00	-5.932617187500000000e-01	-2.281250000000000000e+00
3.232421875000000000e+00	-1.408203125000000000e+00	-2.478515625000000000e+00
-1.095703125000000000e+00	1.307617187500000000e+00	-3.693847656250000000e-01
-3.509765625000000000e+00	-3.413085937500000000e-01	4.296875000000000000e+00
-1.079101562500000000e+00	2.482604980468750000e-02	1.012695312500000000e+00
-1.523437500000000000e+00	1.814453125000000000e+00	-3.601074218750000000e-01
-3.062500000000000000e+00	3.203125000000000000e+00	3.947753906250000000e-01
-3.417968750000000000e+00	2.302734375000000000e+00	1.404296875000000000e+00
-2.666015625000000000e+00	2.712402343750000000e-01	2.626953125000000000e+00
1.430664062500000000e+00	9.965820312500000000e-01	-3.150390625000000000e+00
-8.867187500000000000e-01	2.927734375000000000e+00	-2.318359375000000000e+00
-6.127929687500000000e-01	3.160156250000000000e+00	-2.818359375000000000e+00
-1.504882812500000000e+00	2.496093750000000000e+00	-9.487304687500000000e-01
4.046875000000000000e+00	-1.734375000000000000e+00	-3.080078125000000000e+00
-1.480468750000000000e+00	2.587890625000000000e+00	-1.229492187500000000e+00
-1.603515625000000000e+00	2.619140625000000000e+00	-8.583984375000000000e-01
5.257812500000000000e+00	-2.281250000000000000e+00	-3.697265625000000000e+00
-2.541015625000000000e+00	4.687500000000000000e+00	-2.119140625000000000e+00
-2.933593750000000000e+00	-1.058593750000000000e+00	4.542968750000000000e+00
-9.526367187500000000e-01	2.501953125000000000e+00	-1.752929687500000000e+00
-3.021484375000000000e+00	-3.198242187500000000e-01	3.681640625000000000e+00
3.673828125000000000e+00	-2.367187500000000000e+00	-1.478515625000000000e+00
-2.849609375000000000e+00	-9.741210937500000000e-01	4.253906250000000000e+00
3.146484375000000000e+00	-1.329101562500000000e+00	-2.439453125000000000e+00
4.859375000000000000e+00	-2.275390625000000000e+00	-3.095703125000000000e+00
-3.177734375000000000e+00	-9.423828125000000000e-01	4.609375000000000000e+00
-1.330078125000000000e+00	4.441406250000000000e+00	-3.445312500000000000e+00
-1.907226562500000000e+00	-1.225585937500000000e+00	3.488281250000000000e+00
-2.310546875000000000e+00	2.222900390625000000e-01	2.285156250000000000e+00
-1.453125000000000000e+00	2.146484375000000000e+00	-5.800781250000000000e-01
-5.375976562500000000e-01	1.579101562500000000e+00	-1.342773437500000000e+00
5.031250000000000000e+00	-1.963867187500000000e+00	-4.117187500000000000e+00
-1.491210937500000000e+00	1.715820312500000000e+00	-5.441284179687500000e-02
-1.437500000000000000e+00	3.119140625000000000e+00	-1.879882812500000000e+00
5.171875000000000000e+00	-2.349609375000000000e+00	-3.562500000000000000e+00
1.389648437500000000e+00	5.343627929687500000e-02	-2.039062500000000000e+00
3.355468750000000000e+00	-1.057617187500000000e+00	-2.970703125000000000e+00
-2.343750000000000000e+00	4.730468750000000000e+00	-2.679687500000000000e+00
2.434082031250000000e-01	3.024902343750000000e-01	-7.314453125000000000e-01
2.894531250000000000e+00	-6.796875000000000000e-01	-3.019531250000000000e+00
-2.673828125000000000e+00	1.319335937500000000e+00	1.523437500000000000e+00
-2.117187500000000000e+00	3.732421875000000000e+00	-1.758789062500000000e+00
-1.505859375000000000e+00	4.054687500000000000e+00	-2.832031250000000000e+00
3.730468750000000000e-01	2.462890625000000000e+00	-3.544921875000000000e+00
-2.652343750000000000e+00	4.679687500000000000e+00	-2.089843750000000000e+00
3.890625000000000000e+00	-1.330078125000000000e+00	-3.464843750000000000e+00
-3.498046875000000000e+00	6.391601562500000000e-01	3.015625000000000000e+00
4.074218750000000000e+00	-1.986328125000000000e+00	-2.574218750000000000e+00
2.144531250000000000e+00	-7.128906250000000000e-01	-1.957031250000000000e+00
2.258300781250000000e-01	1.172851562500000000e+00	-1.984375000000000000e+00
-1.888671875000000000e+00	4.484375000000000000e+00	-2.835937500000000000e+00
3.839843750000000000e+00	-1.627929687500000000e+00	-2.880859375000000000e+00
-2.841796875000000000e+00	-4.155273437500000000e-01	3.662109375000000000e+00
4.425781250000000000e+00	-1.783203125000000000e+00	-3.261718750000000000e+00
-1.129882812500000000e+00	3.136718750000000000e+00	-2.361328125000000000e+00
-3.044921875000000000e+00	-1.089843750000000000e+00	4.738281250000000000e+00
-2.236328125000000000e+00	9.282226562500000000e-01	1.393554687500000000e+00
2.164062500000000000e+00	-2.568359375000000000e-01	-2.542968750000000000e+00
4.855468750000000000e+00	-2.125000000000000000e+00	-3.439453125000000000e+00
-1.846679687500000000e+00	-7.441406250000000000e-01	2.962890625000000000e+00
3.601562500000000000e+00	-1.091796875000000000e+00	-3.292968750000000000e+00
4.777343750000000000e+00	-1.782226562500000000e+00	-3.693359375000000000e+00
-2.425781250000000000e+00	3.228515625000000000e+00	-7.597656250000000000e-01
-1.558593750000000000e+00	1.930664062500000000e+00	-2.714843750000000000e-01
4.843750000000000000e+00	-2.166015625000000000e+00	-3.312500000000000000e+00
-2.330078125000000000e+00	2.136718750000000000e+00	3.569335937500000000e-01
-3.808593750000000000e+00	7.802734375000000000e-01	3.482421875000000000e+00
2.130859375000000000e+00	1.310546875000000000e+00	-4.738281250000000000e+00
-1.413085937500000000e+00	1.832031250000000000e+00	-4.326171875000000000e-01
-3.109375000000000000e+00	1.743164062500000000e+00	1.593750000000000000e+00
-1.023437500000000000e+00	3.595703125000000000e+00	-2.974609375000000000e+00
-1.338867187500000000e+00	3.650390625000000000e+00	-2.578125000000000000e+00
-2.093750000000000000e+00	2.984375000000000000e+00	-8.085937500000000000e-01
-2.128906250000000000e+00	3.957031250000000000e+00	-1.947265625000000000e+00
2.308593750000000000e+00	-6.308593750000000000e-01	-2.228515625000000000e+00
1.131835937500000000e+00	8.305664062500000000e-01	-2.705078125000000000e+00
-3.197265625000000000e+00	1.885742187500000000e+00	1.632812500000000000e+00
3.572265625000000000e+00	-1.281250000000000000e+00	-3.150390625000000000e+00
-3.039062500000000000e+00	2.130859375000000000e+00	1.157226562500000000e+00
-1.315429687500000000e+00	3.549804687500000000e-01	1.218750000000000000e+00
-2.808593750000000000e+00	-1.174804687500000000e+00	4.570312500000000000e+00
2.646484375000000000e+00	-2.531738281250000000e-01	-3.095703125000000000e+00
-1.380859375000000000e+00	2.275390625000000000e+00	-9.238281250000000000e-01
-1.406250000000000000e+00	2.197265625000000000e+00	-7.968750000000000000e-01
4.109375000000000000e+00	-1.488281250000000000e+00	-3.269531250000000000e+00
-2.878906250000000000e+00	-3.317871093750000000e-01	3.521484375000000000e+00
-2.558593750000000000e+00	-2.680664062500000000e-01	3.058593750000000000e+00
-1.479492187500000000e+00	3.277343750000000000e+00	-2.160156250000000000e+00
-3.478515625000000000e+00	2.509765625000000000e-01	3.439453125000000000e+00
2.824218750000000000e+00	-1.221679687500000000e+00	-2.087890625000000000e+00
-2.123046875000000000e+00	1.450195312500000000e+00	8.608398437500000000e-01
-2.507812500000000000e+00	-7.143554687500000000e-01	3.601562500000000000e+00
8.364257812500000000e-01	2.540588378906250000e-02	-1.197265625000000000e+00
1.621093750000000000e+00	4.211425781250000000e-01	-2.781250000000000000e+00
-3.150390625000000000e+00	-2.005615234375000000e-01	3.673828125000000000e+00
-2.957031250000000000e+00	6.157226562500000000e-01	2.650390625000000000e+00
-2.400390625000000000e+00	-1.011718750000000000e+00	3.904296875000000000e+00
-3.556640625000000000e+00	1.881103515625000000e-01	3.714843750000000000e+00
-2.498046875000000000e+00	-3.168945312500000000e-01	3.017578125000000000e+00
-2.701171875000000000e+00	-5.214843750000000000e-01	3.541015625000000000e+00
-3.996582031250000000e-01	3.250000000000000000e+00	-3.195312500000000000e+00
-2.113281250000000000e+00	1.942382812500000000e+00	3.100585937500000000e-01
-2.119140625000000000e+00	-1.175781250000000000e+00	3.572265625000000000e+00
-2.876953125000000000e+00	3.250000000000000000e+00	-6.973266601562500000e-03
-2.597656250000000000e+00	3.839843750000000000e+00	-1.200195312500000000e+00
-2.689453125000000000e+00	3.177734375000000000e+00	-3.588867187500000000e-01
-1.529296875000000000e+00	-6.708984375000000000e-01	2.558593750000000000e+00
-3.335937500000000000e+00	2.515625000000000000e+00	1.083984375000000000e+00
-1.802734375000000000e+00	-1.174804687500000000e+00	3.455078125000000000e+00
-3.365234375000000000e+00	-4.680175781250000000e-01	4.140625000000000000e+00
2.363281250000000000e+00	-1.174804687500000000e+00	-1.634765625000000000e+00
-3.349609375000000000e+00	4.859375000000000000e+00	-1.428710937500000000e+00
3.919921875000000000e+00	-1.340820312500000000e+00	-3.166015625000000000e+00
4.070312500000000000e+00	-1.694335937500000000e+00	-2.978515625000000000e+00
5.581054687500000000e-01	7.026367187500000000e-01	-1.829101562500000000e+00
4.687500000000000000e+00	-2.203125000000000000e+00	-3.021484375000000000e+00
-2.503906250000000000e+00	3.750000000000000000e+00	-1.239257812500000000e+00
4.078125000000000000e+00	-2.177734375000000000e+00	-2.279296875000000000e+00
-2.843750000000000000e+00	-3.791503906250000000e-01	3.468750000000000000e+00
-1.459960937500000000e+00	2.873046875000000000e+00	-1.534179687500000000e+00
-5.610351562500000000e-01	3.054199218750000000e-01	1.479492187500000000e-01
-1.015625000000000000e+00	3.882812500000000000e+00	-3.326171875000000000e+00
-3.544921875000000000e+00	2.639160156250000000e-01	3.505859375000000000e+00
-1.227539062500000000e+00	-1.579101562500000000e+00	3.128906250000000000e+00
-3.572265625000000000e+00	7.377929687500000000e-01	3.279296875000000000e+00
3.015625000000000000e+00	-1.719970703125000000e-01	-3.619140625000000000e+00
-3.763671875000000000e+00	1.432617187500000000e+00	2.507812500000000000e+00
4.878906250000000000e+00	-2.720703125000000000e+00	-2.679687500000000000e+00
-2.867187500000000000e+00	-7.246093750000000000e-01	4.089843750000000000e+00
-2.798828125000000000e+00	-5.781250000000000000e-01	3.779296875000000000e+00
5.097656250000000000e+00	-2.437500000000000000e+00	-3.316406250000000000e+00


==> ambiguity_exp/origin/smart_mnli_mm_dev.txt <==
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
1.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00
1.000000000000000000e+00
0.000000000000000000e+00
2.000000000000000000e+00
2.000000000000000000e+00
0.000000000000000000e+00


==> ambiguity_exp/origin/smart_mnli_mm_dev_logit.txt <==
5.160156250000000000e+00	-2.572265625000000000e+00	-3.218750000000000000e+00
2.437500000000000000e+00	-7.768554687500000000e-01	-2.152343750000000000e+00
-2.335937500000000000e+00	-1.137695312500000000e+00	4.015625000000000000e+00
3.439453125000000000e+00	1.497802734375000000e-01	-4.656250000000000000e+00
-2.884765625000000000e+00	-8.012695312500000000e-01	4.027343750000000000e+00
-1.787109375000000000e+00	-9.527587890625000000e-02	2.017578125000000000e+00
2.958984375000000000e+00	-2.183593750000000000e+00	-9.296875000000000000e-01
4.468750000000000000e+00	-1.833007812500000000e+00	-3.541015625000000000e+00
-2.484375000000000000e+00	3.308105468750000000e-01	2.208984375000000000e+00
3.847656250000000000e+00	-8.442382812500000000e-01	-4.117187500000000000e+00
-2.324218750000000000e+00	2.783203125000000000e+00	-3.261718750000000000e-01
3.427734375000000000e+00	-5.468750000000000000e-01	-3.800781250000000000e+00
3.667968750000000000e+00	-1.315429687500000000e+00	-3.152343750000000000e+00
4.328125000000000000e+00	-1.682617187500000000e+00	-3.349609375000000000e+00
4.808593750000000000e+00	-1.908203125000000000e+00	-3.730468750000000000e+00
-2.791015625000000000e+00	8.666992187500000000e-01	2.046875000000000000e+00
-1.229492187500000000e+00	1.018554687500000000e+00	2.485351562500000000e-01
-1.466796875000000000e+00	4.289062500000000000e+00	-3.007812500000000000e+00
2.619140625000000000e+00	-2.029296875000000000e+00	-7.148437500000000000e-01
-2.123046875000000000e+00	2.177734375000000000e+00	1.265869140625000000e-01
-3.066406250000000000e+00	-6.469726562500000000e-01	4.113281250000000000e+00
4.960937500000000000e+00	-2.652343750000000000e+00	-2.726562500000000000e+00
-2.794921875000000000e+00	-1.074218750000000000e+00	4.289062500000000000e+00
-5.346679687500000000e-01	2.656250000000000000e+00	-2.414062500000000000e+00
1.849609375000000000e+00	-2.856445312500000000e-01	-2.312500000000000000e+00
-3.070312500000000000e+00	2.919921875000000000e-01	2.947265625000000000e+00
3.503906250000000000e+00	-1.899414062500000000e+00	-2.035156250000000000e+00
3.265625000000000000e+00	-1.644531250000000000e+00	-2.123046875000000000e+00
4.035156250000000000e+00	-2.068359375000000000e+00	-2.392578125000000000e+00
-4.519042968750000000e-01	-6.035156250000000000e-01	1.144531250000000000e+00
3.970703125000000000e+00	-2.234375000000000000e+00	-2.035156250000000000e+00
-1.758789062500000000e+00	-1.247070312500000000e+00	3.355468750000000000e+00
2.964843750000000000e+00	-1.222656250000000000e+00	-2.386718750000000000e+00
-1.101562500000000000e+00	1.581054687500000000e+00	-4.797363281250000000e-01
-3.171875000000000000e+00	8.867187500000000000e-01	2.298828125000000000e+00
2.937500000000000000e+00	-1.173828125000000000e+00	-2.308593750000000000e+00
4.207031250000000000e+00	-1.965820312500000000e+00	-2.875000000000000000e+00
2.758789062500000000e-01	2.773437500000000000e+00	-3.910156250000000000e+00
-1.980468750000000000e+00	-1.023437500000000000e+00	3.371093750000000000e+00
1.076660156250000000e-01	1.138671875000000000e+00	-1.585937500000000000e+00
-1.972656250000000000e+00	8.056640625000000000e-01	1.366210937500000000e+00
3.366699218750000000e-01	-1.898193359375000000e-01	-3.916015625000000000e-01
-1.143554687500000000e+00	3.486328125000000000e+00	-2.478515625000000000e+00
-1.208007812500000000e+00	3.830078125000000000e+00	-2.880859375000000000e+00
-3.019531250000000000e+00	-5.039062500000000000e-01	3.939453125000000000e+00
1.973632812500000000e+00	-3.195800781250000000e-01	-2.248046875000000000e+00
2.375000000000000000e+00	5.649414062500000000e-01	-4.035156250000000000e+00
1.052856445312500000e-01	1.101562500000000000e+00	-1.567382812500000000e+00
2.496093750000000000e+00	8.178710937500000000e-02	-3.490234375000000000e+00
3.156250000000000000e+00	-1.383789062500000000e+00	-2.267578125000000000e+00
-2.416015625000000000e+00	-9.770507812500000000e-01	3.640625000000000000e+00
-3.007812500000000000e+00	8.987426757812500000e-03	3.279296875000000000e+00
-3.207031250000000000e+00	1.156250000000000000e+00	2.138671875000000000e+00
-3.759765625000000000e+00	2.556640625000000000e+00	1.733398437500000000e+00
-1.330078125000000000e+00	1.218750000000000000e+00	2.156982421875000000e-01
-1.950195312500000000e+00	1.060546875000000000e+00	1.004882812500000000e+00
-1.612304687500000000e+00	4.097656250000000000e+00	-2.890625000000000000e+00
5.265625000000000000e+00	-2.644531250000000000e+00	-3.214843750000000000e+00
4.609375000000000000e+00	-1.920898437500000000e+00	-3.492187500000000000e+00
-1.914062500000000000e+00	4.261718750000000000e+00	-2.607421875000000000e+00
4.703125000000000000e+00	-2.689453125000000000e+00	-2.531250000000000000e+00
3.365234375000000000e+00	-1.626953125000000000e+00	-2.375000000000000000e+00
-2.525390625000000000e+00	4.035156250000000000e+00	-1.496093750000000000e+00
-2.185546875000000000e+00	3.994140625000000000e+00	-1.817382812500000000e+00
-2.859375000000000000e+00	-1.788330078125000000e-01	3.308593750000000000e+00
3.761718750000000000e+00	-2.308593750000000000e+00	-1.833007812500000000e+00
-2.945312500000000000e+00	-1.052734375000000000e+00	4.511718750000000000e+00
-3.041015625000000000e+00	5.278320312500000000e-01	2.607421875000000000e+00
4.773437500000000000e+00	-2.283203125000000000e+00	-2.998046875000000000e+00
1.915039062500000000e+00	-1.426757812500000000e+00	-7.036132812500000000e-01
-2.607421875000000000e+00	1.397705078125000000e-01	2.640625000000000000e+00
-7.509765625000000000e-01	-8.466796875000000000e-01	1.609375000000000000e+00
-2.857421875000000000e+00	4.233398437500000000e-01	2.628906250000000000e+00
-1.487304687500000000e+00	1.716796875000000000e+00	-1.162109375000000000e-01
4.093750000000000000e+00	-1.750976562500000000e+00	-2.931640625000000000e+00
-1.201171875000000000e+00	1.835937500000000000e+00	-8.305664062500000000e-01
-1.534179687500000000e+00	3.763671875000000000e+00	-2.427734375000000000e+00
-1.860351562500000000e+00	-8.466796875000000000e-01	3.019531250000000000e+00
2.304687500000000000e-01	-1.259765625000000000e+00	9.174804687500000000e-01
-2.111328125000000000e+00	4.320312500000000000e+00	-2.390625000000000000e+00
4.281250000000000000e+00	-2.291015625000000000e+00	-2.351562500000000000e+00
2.773437500000000000e+00	-1.794921875000000000e+00	-1.291992187500000000e+00
-2.234375000000000000e+00	1.975097656250000000e-01	2.228515625000000000e+00
-9.638671875000000000e-01	3.445312500000000000e+00	-3.121093750000000000e+00
4.086914062500000000e-01	1.510742187500000000e+00	-2.421875000000000000e+00
2.773437500000000000e-01	1.264648437500000000e+00	-2.042968750000000000e+00
-1.608398437500000000e+00	2.095703125000000000e+00	-4.062500000000000000e-01
-3.207031250000000000e+00	1.466796875000000000e+00	1.994140625000000000e+00
-1.897460937500000000e+00	3.687500000000000000e+00	-1.967773437500000000e+00
3.667968750000000000e+00	-1.690429687500000000e+00	-2.511718750000000000e+00
1.367187500000000000e+00	1.500976562500000000e+00	-3.808593750000000000e+00
2.197265625000000000e+00	-6.157226562500000000e-01	-2.216796875000000000e+00
2.523437500000000000e+00	-8.784179687500000000e-01	-2.296875000000000000e+00
-1.508789062500000000e+00	1.562500000000000000e+00	-1.220092773437500000e-01
-2.318359375000000000e+00	-1.719970703125000000e-01	2.675781250000000000e+00
-2.867187500000000000e+00	1.456054687500000000e+00	1.650390625000000000e+00
2.046875000000000000e+00	-3.413085937500000000e-01	-2.285156250000000000e+00
2.880859375000000000e+00	-3.330078125000000000e-01	-3.228515625000000000e+00
-2.910156250000000000e+00	-6.948242187500000000e-01	4.070312500000000000e+00
-2.265625000000000000e+00	3.746093750000000000e+00	-1.260742187500000000e+00
-1.302734375000000000e+00	3.431640625000000000e+00	-2.453125000000000000e+00
-1.076171875000000000e+00	-2.473144531250000000e-01	1.389648437500000000e+00
-3.197265625000000000e+00	1.193359375000000000e+00	2.251953125000000000e+00
-2.310546875000000000e+00	4.171875000000000000e+00	-1.993164062500000000e+00
-3.005859375000000000e+00	-4.267578125000000000e-01	3.748046875000000000e+00
-2.375000000000000000e+00	-6.451416015625000000e-02	2.699218750000000000e+00
3.062500000000000000e+00	-6.254882812500000000e-01	-3.125000000000000000e+00
-3.292968750000000000e+00	-4.038085937500000000e-01	3.996093750000000000e+00
-1.863281250000000000e+00	3.083496093750000000e-01	1.553710937500000000e+00
3.259765625000000000e+00	-1.425781250000000000e+00	-2.515625000000000000e+00
4.507812500000000000e+00	-1.735351562500000000e+00	-3.533203125000000000e+00
4.558593750000000000e+00	-2.429687500000000000e+00	-2.818359375000000000e+00
-2.189453125000000000e+00	3.089843750000000000e+00	-8.198242187500000000e-01
-1.144531250000000000e+00	1.061523437500000000e+00	-2.110290527343750000e-02
-2.921875000000000000e+00	3.263671875000000000e+00	-1.400146484375000000e-01
-2.437500000000000000e+00	-8.847656250000000000e-01	3.703125000000000000e+00
-2.685546875000000000e+00	2.820312500000000000e+00	2.062988281250000000e-02
-2.052734375000000000e+00	4.113769531250000000e-02	2.207031250000000000e+00
-2.521484375000000000e+00	-5.390625000000000000e-01	3.279296875000000000e+00
-3.208984375000000000e+00	-6.293945312500000000e-01	4.253906250000000000e+00
-2.917968750000000000e+00	3.833984375000000000e+00	-7.714843750000000000e-01
-2.103515625000000000e+00	1.945312500000000000e+00	3.066406250000000000e-01
-7.001953125000000000e-01	1.665039062500000000e+00	-1.182617187500000000e+00
-2.171875000000000000e+00	-6.318359375000000000e-01	3.039062500000000000e+00
-2.992187500000000000e+00	-1.045898437500000000e+00	4.566406250000000000e+00
5.316406250000000000e+00	-2.662109375000000000e+00	-3.412109375000000000e+00
-2.551269531250000000e-01	2.238281250000000000e+00	-2.367187500000000000e+00
-3.279296875000000000e+00	2.662109375000000000e+00	9.833984375000000000e-01
-1.986328125000000000e+00	-3.081054687500000000e-01	2.451171875000000000e+00
-3.287109375000000000e+00	1.039062500000000000e+00	2.501953125000000000e+00
-2.466796875000000000e+00	3.966796875000000000e+00	-1.372070312500000000e+00
-8.032226562500000000e-01	3.705078125000000000e+00	-3.267578125000000000e+00
3.097656250000000000e+00	-8.598632812500000000e-01	-2.865234375000000000e+00
-3.291015625000000000e+00	-8.476562500000000000e-01	4.570312500000000000e+00
5.605468750000000000e-01	2.115234375000000000e+00	-3.505859375000000000e+00
4.910156250000000000e+00	-1.811523437500000000e+00	-4.070312500000000000e+00
-2.560546875000000000e+00	3.933593750000000000e+00	-1.285156250000000000e+00
3.039062500000000000e+00	-8.452148437500000000e-01	-2.875000000000000000e+00
-1.753906250000000000e+00	-6.870117187500000000e-01	2.470703125000000000e+00
-6.269531250000000000e-01	1.115234375000000000e+00	-5.722656250000000000e-01
3.572265625000000000e+00	-9.970703125000000000e-01	-3.425781250000000000e+00
4.941406250000000000e+00	-2.216796875000000000e+00	-3.416015625000000000e+00
1.842773437500000000e+00	1.500000000000000000e+00	-4.425781250000000000e+00
-2.238281250000000000e+00	4.484375000000000000e+00	-2.242187500000000000e+00
-7.890625000000000000e-01	2.882812500000000000e+00	-2.345703125000000000e+00
-5.419921875000000000e-01	3.634765625000000000e+00	-3.537109375000000000e+00
-1.189453125000000000e+00	3.376953125000000000e+00	-2.503906250000000000e+00
-1.146484375000000000e+00	3.486328125000000000e+00	-2.666015625000000000e+00
-1.898437500000000000e+00	-4.287109375000000000e-01	2.548828125000000000e+00
-2.869140625000000000e+00	1.191406250000000000e+00	1.866210937500000000e+00
-1.385742187500000000e+00	2.263671875000000000e+00	-9.116210937500000000e-01
-3.119140625000000000e+00	-8.583984375000000000e-01	4.468750000000000000e+00
-1.257812500000000000e+00	-1.069335937500000000e+00	2.580078125000000000e+00
-3.881835937500000000e-02	6.904296875000000000e-01	-1.108398437500000000e+00
-2.697265625000000000e+00	-1.012695312500000000e+00	4.089843750000000000e+00
5.296875000000000000e+00	-2.554687500000000000e+00	-3.388671875000000000e+00
-2.287109375000000000e+00	-4.228515625000000000e-01	2.941406250000000000e+00
-2.589843750000000000e+00	1.320312500000000000e+00	1.415039062500000000e+00
-2.558593750000000000e+00	-6.435546875000000000e-01	3.490234375000000000e+00
-2.148437500000000000e+00	2.255859375000000000e+00	1.119384765625000000e-01
1.857421875000000000e+00	-9.790039062500000000e-01	-1.290039062500000000e+00
1.367187500000000000e+00	-6.142578125000000000e-01	-1.066406250000000000e+00
2.266845703125000000e-01	1.460266113281250000e-02	-4.284667968750000000e-01
-1.750976562500000000e+00	1.217773437500000000e+00	5.380859375000000000e-01
-2.708984375000000000e+00	4.123687744140625000e-03	2.957031250000000000e+00
-2.525390625000000000e+00	-5.527343750000000000e-01	3.392578125000000000e+00
2.990234375000000000e+00	8.398437500000000000e-02	-4.152343750000000000e+00
2.382812500000000000e+00	-2.788085937500000000e-01	-2.912109375000000000e+00
-3.064453125000000000e+00	1.484375000000000000e-01	3.060546875000000000e+00
4.046875000000000000e+00	-2.302734375000000000e+00	-2.142578125000000000e+00
-2.089843750000000000e+00	2.722656250000000000e+00	-4.970703125000000000e-01
3.810546875000000000e+00	-1.415039062500000000e+00	-2.951171875000000000e+00
-2.421875000000000000e+00	-4.306640625000000000e-01	3.128906250000000000e+00
-3.193359375000000000e+00	-7.358398437500000000e-01	4.398437500000000000e+00
-1.729492187500000000e+00	2.845703125000000000e+00	-1.002929687500000000e+00
2.943359375000000000e+00	-5.541992187500000000e-02	-3.884765625000000000e+00
-2.710937500000000000e+00	1.724853515625000000e-01	2.710937500000000000e+00
-2.101562500000000000e+00	3.859375000000000000e+00	-1.782226562500000000e+00
-2.767578125000000000e+00	2.373046875000000000e+00	6.035156250000000000e-01
-2.302734375000000000e+00	3.859863281250000000e-01	2.126953125000000000e+00
-3.312500000000000000e+00	-2.563476562500000000e-01	3.826171875000000000e+00
-4.689941406250000000e-01	3.015136718750000000e-01	-3.619384765625000000e-02
-2.285156250000000000e+00	3.335937500000000000e+00	-9.003906250000000000e-01
1.390625000000000000e+00	-7.574462890625000000e-02	-1.959960937500000000e+00
-2.328125000000000000e+00	4.742187500000000000e+00	-2.402343750000000000e+00
-1.990234375000000000e+00	-9.389648437500000000e-01	3.224609375000000000e+00
-3.224609375000000000e+00	2.779296875000000000e+00	9.169921875000000000e-01
-3.019531250000000000e+00	2.742187500000000000e+00	5.034179687500000000e-01
-3.136718750000000000e+00	-1.580810546875000000e-01	3.703125000000000000e+00
-1.541015625000000000e+00	3.044921875000000000e+00	-1.458984375000000000e+00
-3.289062500000000000e+00	2.806640625000000000e+00	8.466796875000000000e-01
-2.988281250000000000e+00	-6.713867187500000000e-01	4.050781250000000000e+00
-2.083984375000000000e+00	3.826171875000000000e+00	-1.791015625000000000e+00
3.759765625000000000e+00	-1.708007812500000000e+00	-2.619140625000000000e+00
-3.278808593750000000e-01	2.988281250000000000e-01	-1.220092773437500000e-01
2.562500000000000000e+00	-1.437500000000000000e+00	-1.417968750000000000e+00
-2.957031250000000000e+00	5.756835937500000000e-01	2.556640625000000000e+00
-3.046875000000000000e+00	-9.575195312500000000e-01	4.457031250000000000e+00
-2.001953125000000000e+00	3.625000000000000000e+00	-1.796875000000000000e+00
-2.697265625000000000e+00	-9.082031250000000000e-01	4.085937500000000000e+00
2.621093750000000000e+00	-8.115234375000000000e-01	-2.357421875000000000e+00
-2.775390625000000000e+00	-2.751464843750000000e-01	3.246093750000000000e+00
-1.607666015625000000e-01	2.691406250000000000e+00	-3.205078125000000000e+00
-1.728515625000000000e+00	-7.988281250000000000e-01	2.742187500000000000e+00
-1.575195312500000000e+00	3.648437500000000000e+00	-2.367187500000000000e+00
3.035156250000000000e+00	-4.279785156250000000e-01	-3.341796875000000000e+00
-2.228515625000000000e+00	1.201171875000000000e+00	1.165039062500000000e+00
5.113281250000000000e+00	-2.498046875000000000e+00	-3.214843750000000000e+00
-1.954101562500000000e+00	-5.434570312500000000e-01	2.703125000000000000e+00
-3.167968750000000000e+00	-2.162170410156250000e-02	3.505859375000000000e+00
5.035156250000000000e+00	-2.447265625000000000e+00	-3.191406250000000000e+00
-3.042968750000000000e+00	6.323242187500000000e-01	2.482421875000000000e+00
-2.421875000000000000e+00	-6.762695312500000000e-01	3.318359375000000000e+00
2.320312500000000000e+00	6.416015625000000000e-01	-3.882812500000000000e+00
1.700439453125000000e-01	5.288085937500000000e-01	-1.131835937500000000e+00
-1.521484375000000000e+00	3.777343750000000000e+00	-2.511718750000000000e+00
2.595703125000000000e+00	-1.841796875000000000e+00	-8.222656250000000000e-01
-3.269531250000000000e+00	-2.448730468750000000e-01	3.792968750000000000e+00
-2.332031250000000000e+00	1.844726562500000000e+00	6.108398437500000000e-01
-3.128906250000000000e+00	-8.500976562500000000e-01	4.496093750000000000e+00
2.578125000000000000e+00	-1.891601562500000000e+00	-1.055664062500000000e+00
-3.021484375000000000e+00	1.204833984375000000e-01	3.082031250000000000e+00
-2.220703125000000000e+00	6.835937500000000000e-01	1.539062500000000000e+00
3.568359375000000000e+00	-1.246093750000000000e+00	-2.861328125000000000e+00
-3.533203125000000000e+00	-5.576171875000000000e-01	4.593750000000000000e+00
-3.261718750000000000e+00	4.912109375000000000e-01	2.849609375000000000e+00
4.015625000000000000e+00	-1.346679687500000000e+00	-3.445312500000000000e+00
5.439453125000000000e-01	2.458984375000000000e+00	-4.000000000000000000e+00
-3.328125000000000000e+00	7.392578125000000000e-01	2.718750000000000000e+00
-2.083984375000000000e+00	-8.769531250000000000e-01	3.253906250000000000e+00
2.884765625000000000e+00	-1.566406250000000000e+00	-1.778320312500000000e+00
2.960937500000000000e+00	-8.642578125000000000e-01	-2.806640625000000000e+00
-2.208984375000000000e+00	-2.108154296875000000e-01	2.701171875000000000e+00
-1.328125000000000000e+00	2.722656250000000000e+00	-1.586914062500000000e+00
-6.440429687500000000e-01	3.101562500000000000e+00	-2.904296875000000000e+00
2.990234375000000000e+00	-1.523437500000000000e+00	-2.035156250000000000e+00
-1.828125000000000000e+00	-7.724609375000000000e-01	2.890625000000000000e+00
-2.847656250000000000e+00	-1.087890625000000000e+00	4.378906250000000000e+00
-2.386718750000000000e+00	4.875000000000000000e+00	-2.742187500000000000e+00
5.082031250000000000e+00	-2.003906250000000000e+00	-4.000000000000000000e+00
2.962890625000000000e+00	-8.876953125000000000e-01	-2.607421875000000000e+00
3.105468750000000000e+00	-4.169921875000000000e-01	-3.570312500000000000e+00
1.065429687500000000e+00	-1.112304687500000000e+00	3.326416015625000000e-03
-9.667968750000000000e-01	2.720703125000000000e+00	-1.949218750000000000e+00
-3.748046875000000000e+00	9.313964843750000000e-02	4.007812500000000000e+00
2.419921875000000000e+00	-1.272460937500000000e+00	-1.582031250000000000e+00
8.071289062500000000e-01	6.176757812500000000e-01	-2.035156250000000000e+00
-1.121093750000000000e+00	3.435546875000000000e+00	-2.400390625000000000e+00
4.632812500000000000e+00	-2.171875000000000000e+00	-3.144531250000000000e+00
7.299804687500000000e-01	9.599609375000000000e-01	-2.226562500000000000e+00
-2.773437500000000000e+00	4.792968750000000000e+00	-2.095703125000000000e+00
2.009765625000000000e+00	-2.436523437500000000e-01	-2.517578125000000000e+00
1.108398437500000000e+00	5.532226562500000000e-01	-2.365234375000000000e+00
-1.033203125000000000e+00	2.326171875000000000e+00	-1.432617187500000000e+00
-1.654296875000000000e+00	2.808593750000000000e+00	-1.142578125000000000e+00
1.552734375000000000e+00	7.480468750000000000e-01	-3.308593750000000000e+00
4.328125000000000000e+00	-2.041015625000000000e+00	-2.796875000000000000e+00
-2.375000000000000000e+00	2.145385742187500000e-02	2.439453125000000000e+00
5.132812500000000000e+00	-2.273437500000000000e+00	-3.429687500000000000e+00
-2.595703125000000000e+00	3.451171875000000000e+00	-8.613281250000000000e-01
-2.966796875000000000e+00	-6.508789062500000000e-01	4.226562500000000000e+00
5.107421875000000000e-01	-1.220703125000000000e+00	6.665039062500000000e-01
-3.203125000000000000e+00	6.938476562500000000e-01	2.589843750000000000e+00
-3.203125000000000000e+00	-9.067382812500000000e-01	4.558593750000000000e+00
-2.238281250000000000e+00	2.699218750000000000e+00	-2.257080078125000000e-01
-2.994140625000000000e+00	-5.737304687500000000e-01	3.951171875000000000e+00
-9.047851562500000000e-01	3.876953125000000000e+00	-3.412109375000000000e+00
-2.556640625000000000e+00	1.117187500000000000e+00	1.487304687500000000e+00
2.921875000000000000e+00	-1.416015625000000000e+00	-1.878906250000000000e+00
-1.852539062500000000e+00	-6.899414062500000000e-01	2.693359375000000000e+00
-1.079101562500000000e+00	3.166015625000000000e+00	-2.458984375000000000e+00
5.187500000000000000e+00	-2.607421875000000000e+00	-3.164062500000000000e+00
-1.799804687500000000e+00	4.050781250000000000e+00	-2.390625000000000000e+00
5.179687500000000000e+00	-2.287109375000000000e+00	-3.478515625000000000e+00
1.335937500000000000e+00	-6.079101562500000000e-02	-1.868164062500000000e+00
-1.506835937500000000e+00	4.291992187500000000e-01	1.109375000000000000e+00
-2.507812500000000000e+00	-1.244140625000000000e+00	4.179687500000000000e+00
-2.439453125000000000e+00	5.385742187500000000e-01	1.905273437500000000e+00
5.015625000000000000e+00	-2.408203125000000000e+00	-3.404296875000000000e+00
2.958984375000000000e+00	-3.420410156250000000e-01	-3.392578125000000000e+00
-2.644531250000000000e+00	2.260742187500000000e-01	2.423828125000000000e+00
-2.914062500000000000e+00	-2.408447265625000000e-01	3.443359375000000000e+00
-3.435546875000000000e+00	-3.864288330078125000e-03	3.791015625000000000e+00
2.455078125000000000e+00	-2.183593750000000000e+00	-3.112792968750000000e-01
-2.359375000000000000e+00	2.640625000000000000e+00	-2.580566406250000000e-01
-2.902343750000000000e+00	-3.750000000000000000e-01	3.660156250000000000e+00
-3.183593750000000000e+00	-3.898925781250000000e-01	3.681640625000000000e+00
-2.464843750000000000e+00	4.812500000000000000e+00	-2.550781250000000000e+00
-2.695312500000000000e+00	-1.019531250000000000e+00	4.078125000000000000e+00
-2.718750000000000000e+00	-1.167968750000000000e+00	4.492187500000000000e+00
-3.496093750000000000e+00	-3.837890625000000000e-01	4.425781250000000000e+00
-3.234375000000000000e+00	-3.212890625000000000e-01	3.865234375000000000e+00
1.743164062500000000e+00	8.099365234375000000e-02	-2.505859375000000000e+00
2.265625000000000000e+00	-1.466064453125000000e-01	-2.910156250000000000e+00
4.030761718750000000e-01	2.892578125000000000e+00	-4.152343750000000000e+00
2.689453125000000000e+00	-1.778320312500000000e+00	-1.077148437500000000e+00
-2.750000000000000000e+00	-1.022460937500000000e+00	4.191406250000000000e+00
3.361328125000000000e+00	-1.341796875000000000e+00	-2.568359375000000000e+00
-2.736328125000000000e+00	6.254882812500000000e-01	2.214843750000000000e+00
4.527343750000000000e+00	-1.643554687500000000e+00	-3.630859375000000000e+00
-3.220703125000000000e+00	-4.921875000000000000e-01	4.156250000000000000e+00
-3.121093750000000000e+00	7.904052734375000000e-02	3.517578125000000000e+00
4.035156250000000000e+00	-1.586914062500000000e+00	-3.125000000000000000e+00
-2.775390625000000000e+00	-9.692382812500000000e-01	4.195312500000000000e+00
-1.633789062500000000e+00	3.748046875000000000e+00	-2.351562500000000000e+00
4.328125000000000000e+00	-2.519531250000000000e+00	-2.031250000000000000e+00
3.755859375000000000e+00	-1.144531250000000000e+00	-3.455078125000000000e+00
-8.623046875000000000e-01	2.218750000000000000e+00	-1.581054687500000000e+00
-2.876953125000000000e+00	-8.608398437500000000e-01	4.179687500000000000e+00
-2.746093750000000000e+00	3.462890625000000000e+00	-5.971679687500000000e-01
2.429687500000000000e+00	-1.300781250000000000e+00	-1.539062500000000000e+00
3.589843750000000000e+00	-1.670898437500000000e+00	-2.416015625000000000e+00
-1.268554687500000000e+00	-1.165039062500000000e+00	2.869140625000000000e+00
-1.208007812500000000e+00	-1.044921875000000000e+00	2.390625000000000000e+00
-3.511718750000000000e+00	2.193359375000000000e+00	1.559570312500000000e+00
-3.537597656250000000e-01	2.705078125000000000e+00	-2.968750000000000000e+00
2.744140625000000000e+00	-1.459960937500000000e+00	-1.711914062500000000e+00
4.015625000000000000e+00	-2.121093750000000000e+00	-2.322265625000000000e+00
-2.542968750000000000e+00	-8.364257812500000000e-01	3.748046875000000000e+00
-2.412109375000000000e+00	-7.109375000000000000e-01	3.400390625000000000e+00
-3.267578125000000000e+00	-1.018066406250000000e-01	3.734375000000000000e+00
1.541992187500000000e+00	1.119995117187500000e-01	-2.349609375000000000e+00
5.229492187500000000e-01	1.390625000000000000e+00	-2.662109375000000000e+00
5.007812500000000000e+00	-2.498046875000000000e+00	-3.123046875000000000e+00
-3.027343750000000000e+00	1.434570312500000000e+00	1.906250000000000000e+00
-3.304687500000000000e+00	2.623046875000000000e+00	1.008789062500000000e+00
3.273437500000000000e+00	-1.797851562500000000e+00	-1.910156250000000000e+00
-3.074218750000000000e+00	-6.044921875000000000e-01	4.148437500000000000e+00
3.628906250000000000e+00	-1.673828125000000000e+00	-2.609375000000000000e+00
-2.562500000000000000e+00	-7.812500000000000000e-01	3.626953125000000000e+00
-1.064453125000000000e+00	-7.915039062500000000e-01	2.152343750000000000e+00
-3.031250000000000000e+00	-1.590576171875000000e-01	3.269531250000000000e+00
5.031250000000000000e+00	-2.369140625000000000e+00	-3.273437500000000000e+00
-2.958984375000000000e+00	-8.496093750000000000e-01	4.152343750000000000e+00
-1.925781250000000000e+00	1.411132812500000000e+00	7.153320312500000000e-01
2.828125000000000000e+00	-9.125976562500000000e-01	-2.322265625000000000e+00
2.882812500000000000e+00	-3.220214843750000000e-01	-3.455078125000000000e+00
-1.469726562500000000e+00	-7.148437500000000000e-01	2.416015625000000000e+00
9.482421875000000000e-01	9.658203125000000000e-01	-2.533203125000000000e+00
-3.111328125000000000e+00	-4.868164062500000000e-01	3.867187500000000000e+00
2.564453125000000000e+00	-1.348632812500000000e+00	-1.667968750000000000e+00
3.099609375000000000e+00	-1.808593750000000000e+00	-1.683593750000000000e+00
-1.352539062500000000e+00	1.234375000000000000e+00	1.214599609375000000e-01
4.710937500000000000e+00	-2.328125000000000000e+00	-2.914062500000000000e+00
4.480468750000000000e+00	-2.099609375000000000e+00	-2.962890625000000000e+00
5.164062500000000000e+00	-2.175781250000000000e+00	-3.839843750000000000e+00
-1.879882812500000000e+00	1.485595703125000000e-01	1.945312500000000000e+00
-1.025390625000000000e+00	3.253906250000000000e+00	-2.613281250000000000e+00
3.771484375000000000e+00	-2.490234375000000000e+00	-1.508789062500000000e+00
-3.162109375000000000e+00	3.408203125000000000e-01	2.947265625000000000e+00
-3.255859375000000000e+00	2.534179687500000000e-01	3.181640625000000000e+00
-2.716796875000000000e+00	-9.360351562500000000e-01	4.238281250000000000e+00
-2.765625000000000000e+00	3.720703125000000000e+00	-7.353515625000000000e-01
-1.783203125000000000e+00	4.228515625000000000e-01	1.514648437500000000e+00
-3.113281250000000000e+00	2.785644531250000000e-01	2.925781250000000000e+00
3.171875000000000000e+00	-1.285156250000000000e+00	-2.488281250000000000e+00
-1.634765625000000000e+00	3.210449218750000000e-01	1.335937500000000000e+00
-2.794921875000000000e+00	-6.274414062500000000e-01	3.792968750000000000e+00
-2.017578125000000000e+00	3.623046875000000000e+00	-1.585937500000000000e+00
4.929687500000000000e+00	-2.017578125000000000e+00	-3.726562500000000000e+00
-1.779296875000000000e+00	2.203125000000000000e+00	-3.879394531250000000e-01
4.710937500000000000e+00	-2.326171875000000000e+00	-2.970703125000000000e+00
-1.466796875000000000e+00	-7.794189453125000000e-02	1.760742187500000000e+00
3.644531250000000000e+00	-2.169921875000000000e+00	-1.817382812500000000e+00
3.048828125000000000e+00	-1.665039062500000000e+00	-1.812500000000000000e+00
-2.804687500000000000e+00	-2.082519531250000000e-01	3.224609375000000000e+00
1.742187500000000000e+00	-1.952148437500000000e+00	3.737792968750000000e-01
3.027343750000000000e+00	-1.090820312500000000e+00	-2.587890625000000000e+00
-1.466796875000000000e+00	-7.648468017578125000e-03	1.668945312500000000e+00
-2.324218750000000000e+00	1.082031250000000000e+00	1.379882812500000000e+00
-3.087890625000000000e+00	-2.298355102539062500e-03	3.398437500000000000e+00
-2.164062500000000000e+00	-1.099609375000000000e+00	3.656250000000000000e+00
-2.271484375000000000e+00	-1.029296875000000000e+00	3.605468750000000000e+00
5.152343750000000000e+00	-2.753906250000000000e+00	-2.980468750000000000e+00
2.009765625000000000e+00	-7.021484375000000000e-01	-1.956054687500000000e+00
-2.677734375000000000e+00	-4.277343750000000000e-01	3.582031250000000000e+00
-3.068359375000000000e+00	5.712890625000000000e-01	2.777343750000000000e+00
1.899414062500000000e+00	-1.107421875000000000e+00	-1.070312500000000000e+00
4.562500000000000000e+00	-1.990234375000000000e+00	-3.251953125000000000e+00
2.921875000000000000e+00	-9.101562500000000000e-01	-2.669921875000000000e+00
-1.630859375000000000e+00	3.583984375000000000e+00	-2.164062500000000000e+00
2.617187500000000000e+00	-1.052734375000000000e+00	-2.050781250000000000e+00
-3.613281250000000000e-01	1.895507812500000000e+00	-1.949218750000000000e+00
3.691406250000000000e-01	1.842773437500000000e+00	-3.060546875000000000e+00
2.085937500000000000e+00	-1.723632812500000000e+00	-5.776367187500000000e-01
-2.824218750000000000e+00	4.109375000000000000e+00	-1.175781250000000000e+00
4.839843750000000000e+00	-2.656250000000000000e+00	-2.658203125000000000e+00
-2.396484375000000000e+00	-6.195068359375000000e-02	2.810546875000000000e+00
2.375000000000000000e+00	3.085937500000000000e-01	-3.875000000000000000e+00
-2.841796875000000000e+00	-3.288574218750000000e-01	3.287109375000000000e+00
-1.914062500000000000e+00	4.714843750000000000e+00	-3.085937500000000000e+00
4.550781250000000000e+00	-1.313476562500000000e+00	-4.226562500000000000e+00
2.333984375000000000e+00	-7.807617187500000000e-01	-1.993164062500000000e+00
-3.173828125000000000e+00	-8.608398437500000000e-01	4.566406250000000000e+00
-3.080078125000000000e+00	4.382812500000000000e+00	-1.300781250000000000e+00
1.813476562500000000e+00	4.089355468750000000e-01	-3.064453125000000000e+00
-2.900390625000000000e+00	3.535156250000000000e+00	-3.217773437500000000e-01
2.720703125000000000e+00	-5.639648437500000000e-01	-2.847656250000000000e+00
-2.902343750000000000e+00	6.010742187500000000e-01	2.431640625000000000e+00
-1.446289062500000000e+00	2.673828125000000000e+00	-1.220703125000000000e+00
-1.440429687500000000e+00	-1.159179687500000000e+00	2.914062500000000000e+00
-2.380859375000000000e+00	2.968750000000000000e+00	-4.204101562500000000e-01
-2.285156250000000000e+00	3.864746093750000000e-01	2.203125000000000000e+00
2.146484375000000000e+00	7.377929687500000000e-01	-4.046875000000000000e+00
4.574218750000000000e+00	-2.015625000000000000e+00	-3.199218750000000000e+00
2.462890625000000000e+00	-1.086425781250000000e-02	-3.164062500000000000e+00
3.912109375000000000e+00	-9.487304687500000000e-01	-3.882812500000000000e+00
1.789062500000000000e+00	6.196289062500000000e-01	-3.130859375000000000e+00
-2.429687500000000000e+00	-7.456054687500000000e-01	3.541015625000000000e+00
4.589843750000000000e-01	8.266601562500000000e-01	-1.693359375000000000e+00
-3.691406250000000000e+00	-2.983398437500000000e-01	4.500000000000000000e+00
3.312500000000000000e+00	-1.916015625000000000e+00	-1.784179687500000000e+00
-2.968750000000000000e+00	9.014892578125000000e-02	3.052734375000000000e+00
5.085937500000000000e+00	-2.238281250000000000e+00	-3.677734375000000000e+00
-5.538940429687500000e-02	-2.078125000000000000e+00	2.500000000000000000e+00
-1.882812500000000000e+00	3.382812500000000000e+00	-1.591796875000000000e+00
1.551757812500000000e+00	4.423828125000000000e-01	-2.728515625000000000e+00
-1.567382812500000000e+00	2.720703125000000000e+00	-1.108398437500000000e+00
-2.363281250000000000e+00	-4.510498046875000000e-02	2.691406250000000000e+00
3.886718750000000000e+00	-1.173828125000000000e+00	-3.525390625000000000e+00
-2.867187500000000000e+00	2.539062500000000000e+00	6.484375000000000000e-01
-1.371093750000000000e+00	1.463867187500000000e+00	5.197143554687500000e-02
6.450195312500000000e-01	-4.401855468750000000e-01	-5.180664062500000000e-01
-2.835937500000000000e+00	-8.354492187500000000e-01	4.171875000000000000e+00
7.211914062500000000e-01	1.151123046875000000e-01	-1.327148437500000000e+00
-2.478515625000000000e+00	-6.835937500000000000e-01	3.478515625000000000e+00
-2.885742187500000000e-01	1.524414062500000000e+00	-1.463867187500000000e+00
-2.525390625000000000e+00	7.006835937500000000e-01	1.927734375000000000e+00
-1.694335937500000000e+00	2.951171875000000000e+00	-1.202148437500000000e+00
-3.117187500000000000e+00	-6.767578125000000000e-01	4.253906250000000000e+00
4.421875000000000000e+00	-1.351562500000000000e+00	-3.851562500000000000e+00
4.878906250000000000e+00	-2.460937500000000000e+00	-2.773437500000000000e+00
3.257812500000000000e+00	-1.054687500000000000e+00	-2.876953125000000000e+00
-3.408203125000000000e+00	2.330078125000000000e+00	1.378906250000000000e+00
3.152343750000000000e+00	-1.310546875000000000e+00	-2.425781250000000000e+00
2.283203125000000000e+00	-5.717773437500000000e-01	-2.437500000000000000e+00
3.076171875000000000e+00	-1.243164062500000000e+00	-2.263671875000000000e+00
3.855468750000000000e+00	-1.145507812500000000e+00	-3.568359375000000000e+00
-2.873046875000000000e+00	-1.785888671875000000e-01	3.351562500000000000e+00
-3.212890625000000000e+00	-8.730468750000000000e-01	4.679687500000000000e+00
-3.544921875000000000e+00	8.190917968750000000e-02	3.794921875000000000e+00
-2.830078125000000000e+00	4.558593750000000000e+00	-1.762695312500000000e+00
2.496093750000000000e+00	-1.669921875000000000e-01	-3.134765625000000000e+00
-3.556640625000000000e+00	2.671875000000000000e+00	1.138671875000000000e+00
-1.371093750000000000e+00	4.261718750000000000e+00	-3.117187500000000000e+00
3.480468750000000000e+00	-1.750000000000000000e+00	-2.244140625000000000e+00
1.181030273437500000e-01	1.367187500000000000e+00	-1.961914062500000000e+00
3.537109375000000000e+00	-8.803710937500000000e-01	-3.539062500000000000e+00
-1.821289062500000000e+00	3.525390625000000000e-01	1.527343750000000000e+00
-2.742187500000000000e+00	3.156250000000000000e+00	-1.850585937500000000e-01
2.216796875000000000e+00	-7.792968750000000000e-01	-1.933593750000000000e+00
-3.021484375000000000e+00	-8.398437500000000000e-01	4.371093750000000000e+00
2.767578125000000000e+00	3.454589843750000000e-01	-4.128906250000000000e+00
-3.318359375000000000e+00	1.785156250000000000e+00	1.787109375000000000e+00
-3.044921875000000000e+00	-8.779296875000000000e-01	4.578125000000000000e+00
-3.132812500000000000e+00	2.861328125000000000e+00	6.245117187500000000e-01
2.335937500000000000e+00	-9.631347656250000000e-02	-3.130859375000000000e+00
-1.141601562500000000e+00	1.101562500000000000e+00	1.034545898437500000e-01
-3.218750000000000000e+00	5.048828125000000000e-01	2.847656250000000000e+00
1.599609375000000000e+00	-1.230468750000000000e+00	-5.937500000000000000e-01
5.144531250000000000e+00	-2.333984375000000000e+00	-3.517578125000000000e+00
-5.439453125000000000e-01	-1.555664062500000000e+00	2.488281250000000000e+00
-3.583984375000000000e+00	3.088378906250000000e-01	3.474609375000000000e+00
-8.247070312500000000e-01	3.757812500000000000e+00	-3.396484375000000000e+00
-3.734375000000000000e+00	2.302246093750000000e-01	3.791015625000000000e+00
-4.707031250000000000e-01	3.318359375000000000e+00	-3.419921875000000000e+00
3.634765625000000000e+00	-1.531250000000000000e+00	-2.681640625000000000e+00
3.050781250000000000e+00	-2.064453125000000000e+00	-1.168945312500000000e+00
3.810546875000000000e+00	-2.322265625000000000e+00	-1.728515625000000000e+00
3.279296875000000000e+00	-9.282226562500000000e-01	-3.126953125000000000e+00
-1.219726562500000000e+00	3.203125000000000000e+00	-2.205078125000000000e+00
-2.792968750000000000e+00	-6.455078125000000000e-01	3.716796875000000000e+00
-3.210937500000000000e+00	6.093750000000000000e-01	2.853515625000000000e+00
-2.857421875000000000e+00	-2.521972656250000000e-01	3.468750000000000000e+00
-2.480468750000000000e+00	-6.063842773437500000e-02	2.761718750000000000e+00
-3.375000000000000000e+00	1.942138671875000000e-01	3.476562500000000000e+00
-1.415039062500000000e+00	3.542968750000000000e+00	-2.396484375000000000e+00
1.385742187500000000e+00	1.822509765625000000e-01	-2.208984375000000000e+00
-2.914062500000000000e+00	2.922363281250000000e-01	2.943359375000000000e+00
4.125000000000000000e+00	-1.630859375000000000e+00	-2.966796875000000000e+00
-2.818359375000000000e+00	-6.787109375000000000e-01	3.812500000000000000e+00
-3.625000000000000000e+00	3.234863281250000000e-01	3.687500000000000000e+00
-2.472656250000000000e+00	5.203247070312500000e-02	2.572265625000000000e+00
3.171875000000000000e+00	-1.855468750000000000e+00	-1.694335937500000000e+00
-3.304687500000000000e+00	-4.394531250000000000e-01	4.132812500000000000e+00
-3.302734375000000000e+00	4.206542968750000000e-01	3.046875000000000000e+00
-1.508789062500000000e-01	2.195312500000000000e+00	-2.531250000000000000e+00
2.130859375000000000e+00	-4.174804687500000000e-01	-2.353515625000000000e+00
4.683593750000000000e+00	-1.878906250000000000e+00	-3.589843750000000000e+00
3.296875000000000000e+00	-1.362304687500000000e+00	-2.539062500000000000e+00
-2.099609375000000000e+00	4.226074218750000000e-01	1.771484375000000000e+00
2.328125000000000000e+00	-3.349609375000000000e-01	-2.630859375000000000e+00
-2.068359375000000000e+00	2.763671875000000000e+00	-4.890136718750000000e-01
4.210937500000000000e+00	-1.774414062500000000e+00	-3.169921875000000000e+00
-2.048828125000000000e+00	-2.008056640625000000e-01	2.464843750000000000e+00
-2.556640625000000000e+00	-1.798095703125000000e-01	3.009765625000000000e+00
-2.236328125000000000e+00	3.349609375000000000e+00	-1.037109375000000000e+00
-2.802734375000000000e+00	-5.361328125000000000e-01	3.642578125000000000e+00
3.671875000000000000e+00	-1.485351562500000000e+00	-2.685546875000000000e+00
-1.186523437500000000e+00	3.332031250000000000e+00	-2.591796875000000000e+00
-2.812500000000000000e+00	2.632812500000000000e+00	4.526367187500000000e-01
2.189453125000000000e+00	-2.939453125000000000e-01	-2.638671875000000000e+00
-2.732421875000000000e+00	-8.906250000000000000e-01	3.994140625000000000e+00
-2.656250000000000000e+00	-5.063476562500000000e-01	3.560546875000000000e+00
-2.007812500000000000e+00	4.238281250000000000e+00	-2.591796875000000000e+00
3.183593750000000000e+00	-1.250000000000000000e+00	-2.531250000000000000e+00
-3.193359375000000000e+00	-3.889160156250000000e-01	3.906250000000000000e+00
1.634765625000000000e+00	-2.768554687500000000e-01	-1.900390625000000000e+00
3.164062500000000000e+00	4.846191406250000000e-01	-4.816406250000000000e+00
-2.183837890625000000e-01	5.937500000000000000e-01	-5.957031250000000000e-01
2.417968750000000000e+00	-1.424804687500000000e+00	-1.308593750000000000e+00
2.609375000000000000e+00	-7.885742187500000000e-01	-2.392578125000000000e+00
4.523437500000000000e+00	-1.761718750000000000e+00	-3.519531250000000000e+00
-2.255859375000000000e+00	-7.187500000000000000e-01	3.259765625000000000e+00
-1.429687500000000000e+00	3.958984375000000000e+00	-2.982421875000000000e+00
-3.027343750000000000e+00	-9.404296875000000000e-01	4.425781250000000000e+00
-2.472656250000000000e+00	4.609375000000000000e+00	-2.205078125000000000e+00
4.085937500000000000e+00	-1.541992187500000000e+00	-3.167968750000000000e+00
1.152343750000000000e+00	1.131835937500000000e+00	-3.027343750000000000e+00
-3.046875000000000000e+00	-7.651367187500000000e-01	4.335937500000000000e+00
-1.734375000000000000e+00	4.252929687500000000e-01	1.269531250000000000e+00
3.021484375000000000e+00	-1.329101562500000000e+00	-2.312500000000000000e+00
-1.495117187500000000e+00	3.886718750000000000e+00	-2.474609375000000000e+00
-1.992187500000000000e+00	-1.079101562500000000e+00	3.376953125000000000e+00
-3.259765625000000000e+00	2.986328125000000000e+00	5.488281250000000000e-01
-2.712890625000000000e+00	4.175781250000000000e+00	-1.505859375000000000e+00
-2.250000000000000000e+00	2.144531250000000000e+00	2.932128906250000000e-01
1.385742187500000000e+00	-2.993164062500000000e-01	-1.498046875000000000e+00
2.373046875000000000e+00	6.903076171875000000e-02	-3.160156250000000000e+00
-2.738281250000000000e+00	-1.074218750000000000e+00	4.296875000000000000e+00
-2.849609375000000000e+00	2.827148437500000000e-01	2.779296875000000000e+00
1.107421875000000000e+00	-1.500000000000000000e+00	3.442382812500000000e-01
-2.572265625000000000e+00	-1.190429687500000000e+00	4.167968750000000000e+00
-2.375000000000000000e+00	3.394531250000000000e+00	-9.902343750000000000e-01
-1.630859375000000000e+00	3.183593750000000000e+00	-1.679687500000000000e+00
-3.146484375000000000e+00	-8.330078125000000000e-01	4.460937500000000000e+00
-2.582031250000000000e+00	5.224609375000000000e-01	2.310546875000000000e+00
4.867187500000000000e+00	-2.439453125000000000e+00	-2.947265625000000000e+00
-3.046875000000000000e+00	-2.105712890625000000e-01	3.548828125000000000e+00
-3.212890625000000000e+00	-6.503906250000000000e-01	4.187500000000000000e+00
3.337890625000000000e+00	-1.902343750000000000e+00	-1.737304687500000000e+00
-1.407226562500000000e+00	-8.134765625000000000e-01	2.519531250000000000e+00
-9.111328125000000000e-01	2.255859375000000000e+00	-1.463867187500000000e+00
-7.240295410156250000e-03	9.985351562500000000e-01	-1.401367187500000000e+00
-3.359375000000000000e+00	1.056640625000000000e+00	2.568359375000000000e+00
-2.613281250000000000e+00	3.246093750000000000e+00	-5.683593750000000000e-01
-1.090820312500000000e+00	1.509765625000000000e+00	-3.603515625000000000e-01
-1.801757812500000000e+00	1.073608398437500000e-01	1.774414062500000000e+00
1.446289062500000000e+00	-1.568359375000000000e+00	1.134643554687500000e-01
-2.167968750000000000e+00	1.987304687500000000e+00	4.448242187500000000e-01
3.576171875000000000e+00	-1.244140625000000000e+00	-2.984375000000000000e+00
-3.337890625000000000e+00	4.785156250000000000e-01	3.126953125000000000e+00
4.261718750000000000e+00	-2.062500000000000000e+00	-2.619140625000000000e+00
1.479492187500000000e+00	1.461914062500000000e+00	-3.966796875000000000e+00
2.773437500000000000e+00	-5.820312500000000000e-01	-2.931640625000000000e+00
-2.642578125000000000e+00	-2.976074218750000000e-01	3.121093750000000000e+00
2.873046875000000000e+00	1.637268066406250000e-02	-3.916015625000000000e+00
-2.535156250000000000e+00	-7.158203125000000000e-01	3.550781250000000000e+00
4.640625000000000000e+00	-2.089843750000000000e+00	-3.173828125000000000e+00
4.144531250000000000e+00	-1.784179687500000000e+00	-3.000000000000000000e+00
-3.066406250000000000e+00	-7.509765625000000000e-01	4.136718750000000000e+00
-3.183593750000000000e+00	7.436523437500000000e-01	2.632812500000000000e+00
-1.186523437500000000e+00	4.285156250000000000e+00	-3.570312500000000000e+00
-1.212768554687500000e-01	2.941894531250000000e-01	-2.951660156250000000e-01
2.560546875000000000e+00	-1.259765625000000000e+00	-1.736328125000000000e+00
3.896484375000000000e+00	-9.365234375000000000e-01	-3.857421875000000000e+00
-9.780883789062500000e-03	2.300781250000000000e+00	-2.974609375000000000e+00
-1.325195312500000000e+00	2.791015625000000000e+00	-1.563476562500000000e+00
-1.541015625000000000e+00	4.453125000000000000e+00	-3.105468750000000000e+00
2.757812500000000000e+00	-4.116210937500000000e-01	-3.136718750000000000e+00
-2.990234375000000000e+00	1.403808593750000000e-02	3.093750000000000000e+00
-3.263671875000000000e+00	-7.714843750000000000e-01	4.601562500000000000e+00
-2.736328125000000000e+00	2.310791015625000000e-01	2.792968750000000000e+00
-3.208984375000000000e+00	3.060546875000000000e+00	5.214843750000000000e-01
2.914062500000000000e+00	-3.820800781250000000e-01	-3.208984375000000000e+00
-2.609375000000000000e+00	9.892578125000000000e-01	1.743164062500000000e+00
1.084960937500000000e+00	1.119140625000000000e+00	-2.880859375000000000e+00
2.654296875000000000e+00	-6.481933593750000000e-02	-3.652343750000000000e+00
4.347656250000000000e+00	-1.675781250000000000e+00	-3.617187500000000000e+00
-2.404296875000000000e+00	3.486328125000000000e-01	2.152343750000000000e+00
-2.208984375000000000e+00	3.085937500000000000e+00	-6.728515625000000000e-01
-1.943359375000000000e+00	2.255859375000000000e+00	-2.345275878906250000e-02
3.781250000000000000e+00	-1.768554687500000000e+00	-2.568359375000000000e+00
-2.425781250000000000e+00	4.742187500000000000e+00	-2.501953125000000000e+00
3.990234375000000000e+00	-1.823242187500000000e+00	-2.695312500000000000e+00
2.671875000000000000e+00	-7.241210937500000000e-01	-2.603515625000000000e+00
4.109375000000000000e+00	-1.584960937500000000e+00	-3.291015625000000000e+00
-1.993164062500000000e+00	-1.781005859375000000e-01	2.355468750000000000e+00
-1.822265625000000000e+00	4.320312500000000000e+00	-2.667968750000000000e+00
4.996093750000000000e+00	-2.076171875000000000e+00	-3.789062500000000000e+00
2.292968750000000000e+00	-5.122070312500000000e-01	-2.369140625000000000e+00
-2.425781250000000000e+00	-3.859863281250000000e-01	3.070312500000000000e+00
2.433593750000000000e+00	-1.917724609375000000e-01	-2.933593750000000000e+00
3.187500000000000000e+00	-1.431640625000000000e+00	-2.357421875000000000e+00
-1.373046875000000000e+00	3.564453125000000000e+00	-2.400390625000000000e+00
-1.852539062500000000e+00	-9.282226562500000000e-01	3.162109375000000000e+00
-3.685546875000000000e+00	1.305664062500000000e+00	2.607421875000000000e+00
2.787109375000000000e+00	-9.565429687500000000e-01	-2.511718750000000000e+00
-3.269531250000000000e+00	-3.010253906250000000e-01	3.791015625000000000e+00
-2.429687500000000000e+00	5.512695312500000000e-01	2.029296875000000000e+00
-2.019531250000000000e+00	2.006835937500000000e-01	2.021484375000000000e+00
2.201171875000000000e+00	4.213867187500000000e-01	-3.550781250000000000e+00
4.578125000000000000e+00	-1.413085937500000000e+00	-4.117187500000000000e+00
-2.470703125000000000e+00	-5.815429687500000000e-01	3.263671875000000000e+00
-1.766601562500000000e+00	-8.779296875000000000e-01	2.826171875000000000e+00
4.261718750000000000e+00	-2.654296875000000000e+00	-1.727539062500000000e+00
-2.060546875000000000e+00	-1.061523437500000000e+00	3.470703125000000000e+00
-1.538085937500000000e+00	2.236328125000000000e+00	-6.049804687500000000e-01
3.574218750000000000e+00	-1.305664062500000000e+00	-2.960937500000000000e+00
-2.912109375000000000e+00	-1.936035156250000000e-01	3.326171875000000000e+00
4.101562500000000000e+00	-1.813476562500000000e+00	-2.783203125000000000e+00
-1.186523437500000000e+00	2.970703125000000000e+00	-1.785156250000000000e+00
4.550781250000000000e+00	-1.875976562500000000e+00	-3.521484375000000000e+00
2.982421875000000000e+00	-8.217773437500000000e-01	-2.917968750000000000e+00
-4.060058593750000000e-01	2.021484375000000000e+00	-2.039062500000000000e+00
2.876953125000000000e+00	-1.541015625000000000e+00	-1.803710937500000000e+00
-1.869140625000000000e+00	-7.866210937500000000e-01	2.882812500000000000e+00
-3.021484375000000000e+00	3.132812500000000000e+00	1.866455078125000000e-01
5.078125000000000000e+00	-2.058593750000000000e+00	-3.861328125000000000e+00
-3.193359375000000000e+00	-1.209106445312500000e-01	3.554687500000000000e+00
3.996093750000000000e+00	-1.746093750000000000e+00	-2.791015625000000000e+00
-9.223632812500000000e-01	3.220703125000000000e+00	-2.693359375000000000e+00
-1.724609375000000000e+00	-5.434570312500000000e-01	2.306640625000000000e+00
5.304687500000000000e+00	-2.466796875000000000e+00	-3.611328125000000000e+00
-6.435546875000000000e-01	3.697265625000000000e+00	-3.511718750000000000e+00
2.884765625000000000e+00	-9.360351562500000000e-01	-2.656250000000000000e+00
-2.455078125000000000e+00	-4.555664062500000000e-01	3.160156250000000000e+00
-4.047851562500000000e-01	-1.312500000000000000e+00	1.929687500000000000e+00
-3.218750000000000000e+00	3.143310546875000000e-02	3.425781250000000000e+00
-3.166015625000000000e+00	-8.847656250000000000e-01	4.679687500000000000e+00
4.156250000000000000e+00	-1.883789062500000000e+00	-2.677734375000000000e+00
3.097656250000000000e+00	-1.406250000000000000e+00	-2.414062500000000000e+00
-2.970703125000000000e+00	-9.124755859375000000e-02	3.322265625000000000e+00
-3.343750000000000000e+00	8.100585937500000000e-01	2.757812500000000000e+00
-1.610351562500000000e+00	1.820312500000000000e+00	-6.262207031250000000e-02
-1.301757812500000000e+00	9.497070312500000000e-01	4.099121093750000000e-01
-3.013671875000000000e+00	-6.411132812500000000e-01	4.003906250000000000e+00
-3.304687500000000000e+00	-2.636718750000000000e-01	3.962890625000000000e+00
-3.193359375000000000e+00	3.823242187500000000e-01	3.025390625000000000e+00
-2.197265625000000000e+00	-7.924804687500000000e-01	3.285156250000000000e+00
-2.869140625000000000e+00	2.996093750000000000e+00	2.073974609375000000e-01
2.726562500000000000e+00	-9.462890625000000000e-01	-2.330078125000000000e+00
4.160156250000000000e+00	-1.870117187500000000e+00	-2.794921875000000000e+00
2.943359375000000000e+00	-3.698730468750000000e-01	-3.353515625000000000e+00
2.263671875000000000e+00	2.838134765625000000e-02	-2.968750000000000000e+00
5.285156250000000000e+00	-2.257812500000000000e+00	-3.964843750000000000e+00
-2.703125000000000000e+00	3.216796875000000000e+00	-3.361816406250000000e-01
3.546875000000000000e+00	-2.033203125000000000e+00	-1.790039062500000000e+00
-3.447265625000000000e+00	3.582031250000000000e+00	1.296386718750000000e-01
-1.117187500000000000e+00	2.447265625000000000e+00	-1.528320312500000000e+00
3.492187500000000000e+00	-2.230468750000000000e+00	-1.669921875000000000e+00
3.806640625000000000e+00	-1.979492187500000000e+00	-2.283203125000000000e+00
-1.603515625000000000e+00	1.394531250000000000e+00	2.692871093750000000e-01
-3.103515625000000000e+00	-6.386718750000000000e-01	4.195312500000000000e+00
-2.136718750000000000e+00	3.921875000000000000e+00	-1.791015625000000000e+00
3.027343750000000000e+00	-3.117675781250000000e-01	-3.593750000000000000e+00
-2.894531250000000000e+00	-8.808593750000000000e-01	4.218750000000000000e+00
-2.335937500000000000e+00	9.135742187500000000e-01	1.563476562500000000e+00
2.613281250000000000e+00	7.988281250000000000e-01	-4.457031250000000000e+00
-1.450195312500000000e+00	-7.529296875000000000e-01	2.597656250000000000e+00
-2.375000000000000000e+00	-2.558593750000000000e-01	2.929687500000000000e+00
-1.879882812500000000e+00	-6.162109375000000000e-01	2.759765625000000000e+00
-3.558593750000000000e+00	3.181640625000000000e+00	7.202148437500000000e-01
-2.828125000000000000e+00	-6.889648437500000000e-01	3.849609375000000000e+00
-2.384765625000000000e+00	2.201171875000000000e+00	4.206542968750000000e-01
-3.216796875000000000e+00	3.049316406250000000e-01	3.162109375000000000e+00
3.650390625000000000e+00	-2.248046875000000000e+00	-1.711914062500000000e+00
-8.505859375000000000e-01	-9.169921875000000000e-01	1.928710937500000000e+00
-2.787109375000000000e+00	3.449218750000000000e+00	-4.331054687500000000e-01
2.250000000000000000e+00	-1.060546875000000000e+00	-1.697265625000000000e+00
4.851562500000000000e+00	-2.105468750000000000e+00	-3.458984375000000000e+00
-3.111328125000000000e+00	-3.767089843750000000e-01	3.917968750000000000e+00
-2.719116210937500000e-02	3.281250000000000000e+00	-4.019531250000000000e+00
8.183593750000000000e-01	7.446289062500000000e-01	-2.033203125000000000e+00
-2.796875000000000000e+00	4.539062500000000000e+00	-1.703125000000000000e+00
-2.937500000000000000e+00	2.421875000000000000e+00	7.583007812500000000e-01
-2.197265625000000000e+00	3.742187500000000000e+00	-1.419921875000000000e+00
-2.048828125000000000e+00	6.445312500000000000e-01	1.424804687500000000e+00
5.160156250000000000e+00	-2.732421875000000000e+00	-2.968750000000000000e+00
-2.875000000000000000e+00	-7.875976562500000000e-01	4.179687500000000000e+00
-3.123046875000000000e+00	-5.532226562500000000e-01	4.105468750000000000e+00
3.519531250000000000e+00	-1.656250000000000000e+00	-2.570312500000000000e+00
-2.710937500000000000e+00	-3.347167968750000000e-01	3.232421875000000000e+00
3.503906250000000000e+00	-1.079101562500000000e+00	-3.091796875000000000e+00
1.047851562500000000e+00	-1.536132812500000000e+00	6.206054687500000000e-01
-8.608398437500000000e-01	-1.544921875000000000e+00	2.775390625000000000e+00
-1.176757812500000000e+00	1.855468750000000000e+00	-6.201171875000000000e-01
3.427734375000000000e-01	1.317382812500000000e+00	-2.103515625000000000e+00
2.523437500000000000e+00	-1.416992187500000000e+00	-1.452148437500000000e+00
-2.807617187500000000e-01	-3.325195312500000000e-01	5.512695312500000000e-01
2.458984375000000000e+00	-1.208007812500000000e+00	-1.645507812500000000e+00
4.457031250000000000e+00	-1.821289062500000000e+00	-3.324218750000000000e+00
4.449218750000000000e+00	-2.068359375000000000e+00	-2.974609375000000000e+00
-2.566406250000000000e+00	9.686279296875000000e-02	2.671875000000000000e+00
-3.542968750000000000e+00	-2.314453125000000000e-01	4.046875000000000000e+00
-2.103515625000000000e+00	-8.710937500000000000e-01	3.263671875000000000e+00
-3.320312500000000000e+00	-5.927734375000000000e-01	4.351562500000000000e+00
-1.522460937500000000e+00	-8.500976562500000000e-01	2.753906250000000000e+00
-3.765625000000000000e+00	1.561279296875000000e-01	4.050781250000000000e+00
3.396484375000000000e+00	-9.492187500000000000e-01	-3.169921875000000000e+00
3.162109375000000000e+00	-3.830566406250000000e-01	-3.648437500000000000e+00
-2.433593750000000000e+00	-1.016601562500000000e+00	3.833984375000000000e+00
-2.884765625000000000e+00	3.613281250000000000e+00	-4.223632812500000000e-01
-1.695312500000000000e+00	-6.562500000000000000e-01	2.576171875000000000e+00
-2.701171875000000000e+00	-1.044921875000000000e+00	4.144531250000000000e+00
1.833007812500000000e+00	6.987304687500000000e-01	-3.480468750000000000e+00
-3.525390625000000000e+00	-4.958496093750000000e-01	4.652343750000000000e+00
-3.296875000000000000e+00	3.496093750000000000e-01	3.080078125000000000e+00
-1.818359375000000000e+00	4.148437500000000000e+00	-2.669921875000000000e+00
-3.244140625000000000e+00	1.712646484375000000e-01	3.162109375000000000e+00
-1.189453125000000000e+00	1.753906250000000000e+00	-5.683593750000000000e-01
-2.855468750000000000e+00	4.721679687500000000e-01	2.410156250000000000e+00
3.447265625000000000e+00	-1.296875000000000000e+00	-2.859375000000000000e+00
-2.824218750000000000e+00	1.362304687500000000e-01	2.820312500000000000e+00
-1.029296875000000000e+00	-7.250976562500000000e-01	1.980468750000000000e+00
-4.475097656250000000e-01	2.792968750000000000e+00	-2.630859375000000000e+00
-2.335937500000000000e+00	-1.137695312500000000e+00	4.015625000000000000e+00
-2.587890625000000000e+00	-4.497070312500000000e-01	3.378906250000000000e+00
1.824218750000000000e+00	8.432617187500000000e-01	-3.625000000000000000e+00
-1.893554687500000000e+00	-5.219726562500000000e-01	2.703125000000000000e+00
-2.542968750000000000e+00	-2.909851074218750000e-02	2.771484375000000000e+00
3.906250000000000000e+00	-1.983398437500000000e+00	-2.187500000000000000e+00
-1.592773437500000000e+00	3.300781250000000000e+00	-1.913085937500000000e+00
5.966796875000000000e-01	-9.853515625000000000e-01	2.580566406250000000e-01
-6.450195312500000000e-01	1.884765625000000000e+00	-1.665039062500000000e+00
-3.468750000000000000e+00	4.548339843750000000e-01	3.230468750000000000e+00
1.728515625000000000e+00	1.948547363281250000e-02	-2.363281250000000000e+00
-1.476562500000000000e+00	3.984375000000000000e+00	-2.740234375000000000e+00
3.453125000000000000e+00	-2.150390625000000000e+00	-1.516601562500000000e+00
4.570312500000000000e+00	-1.726562500000000000e+00	-3.689453125000000000e+00
-2.414062500000000000e+00	3.189453125000000000e+00	-4.152832031250000000e-01
-2.214843750000000000e+00	9.902343750000000000e-01	1.348632812500000000e+00
-1.019531250000000000e+00	2.110595703125000000e-01	8.671875000000000000e-01
3.677734375000000000e+00	-1.610351562500000000e+00	-2.623046875000000000e+00
-2.769531250000000000e+00	-7.939453125000000000e-01	4.351562500000000000e+00
-2.980468750000000000e+00	2.410888671875000000e-01	3.037109375000000000e+00
1.832031250000000000e+00	-4.997558593750000000e-01	-1.907226562500000000e+00
5.019531250000000000e+00	-2.683593750000000000e+00	-2.783203125000000000e+00
-1.096679687500000000e+00	2.619140625000000000e+00	-1.826171875000000000e+00
4.519531250000000000e+00	-2.208984375000000000e+00	-2.619140625000000000e+00
3.992187500000000000e+00	-1.541992187500000000e+00	-2.880859375000000000e+00
-3.193359375000000000e+00	-5.332031250000000000e-01	4.074218750000000000e+00
3.144531250000000000e+00	-7.968750000000000000e-01	-3.130859375000000000e+00
-1.607421875000000000e+00	4.371093750000000000e+00	-2.972656250000000000e+00
-1.724609375000000000e+00	1.763671875000000000e+00	2.235107421875000000e-01
-2.511718750000000000e+00	4.375000000000000000e-01	2.367187500000000000e+00
4.507812500000000000e+00	-1.864257812500000000e+00	-3.312500000000000000e+00
-1.947265625000000000e+00	1.879882812500000000e-01	1.801757812500000000e+00
-2.660156250000000000e+00	2.573242187500000000e-01	2.433593750000000000e+00
-3.166015625000000000e+00	-8.746337890625000000e-02	3.443359375000000000e+00
-3.287109375000000000e+00	-5.683593750000000000e-01	4.171875000000000000e+00
-2.707031250000000000e+00	-2.399902343750000000e-01	3.267578125000000000e+00
-1.270507812500000000e+00	3.628906250000000000e+00	-2.888671875000000000e+00
-1.538085937500000000e+00	3.685546875000000000e+00	-2.183593750000000000e+00
-1.810546875000000000e+00	4.195312500000000000e+00	-2.748046875000000000e+00
-2.695312500000000000e+00	3.882812500000000000e+00	-1.014648437500000000e+00
-3.042968750000000000e+00	-2.473144531250000000e-01	3.681640625000000000e+00
1.299804687500000000e+00	6.772460937500000000e-01	-2.798828125000000000e+00
5.183593750000000000e+00	-2.173828125000000000e+00	-3.880859375000000000e+00
-3.291015625000000000e+00	3.183593750000000000e-01	3.052734375000000000e+00
6.831054687500000000e-01	9.404296875000000000e-01	-2.275390625000000000e+00
-1.246093750000000000e+00	3.029296875000000000e+00	-2.210937500000000000e+00
-2.417968750000000000e+00	3.468750000000000000e+00	-8.486328125000000000e-01
4.015625000000000000e+00	-1.819335937500000000e+00	-2.687500000000000000e+00
3.070312500000000000e+00	-9.863281250000000000e-01	-2.712890625000000000e+00
-3.906250000000000000e-01	-8.266601562500000000e-01	1.327148437500000000e+00
-2.519531250000000000e-01	3.121093750000000000e+00	-3.546875000000000000e+00
-2.919921875000000000e+00	4.987792968750000000e-01	2.503906250000000000e+00
-3.185546875000000000e+00	-1.813964843750000000e-01	3.519531250000000000e+00
-3.121093750000000000e+00	1.573486328125000000e-01	3.173828125000000000e+00
-1.267578125000000000e+00	3.001953125000000000e+00	-1.994140625000000000e+00
1.203125000000000000e+00	3.369140625000000000e-01	-2.246093750000000000e+00
3.412109375000000000e+00	-1.381835937500000000e+00	-2.519531250000000000e+00
4.167480468750000000e-01	1.579101562500000000e+00	-2.802734375000000000e+00
4.527343750000000000e+00	-2.494140625000000000e+00	-2.267578125000000000e+00
-1.956054687500000000e+00	2.546386718750000000e-01	1.814453125000000000e+00
7.426757812500000000e-01	1.187500000000000000e+00	-2.640625000000000000e+00
1.657226562500000000e+00	-1.135253906250000000e-01	-2.123046875000000000e+00
-2.769531250000000000e+00	-4.147949218750000000e-01	3.449218750000000000e+00
-3.103515625000000000e+00	6.347656250000000000e-01	2.683593750000000000e+00
-2.224609375000000000e+00	2.804687500000000000e+00	-3.542480468750000000e-01
4.132812500000000000e+00	-2.039062500000000000e+00	-2.669921875000000000e+00
4.628906250000000000e+00	-2.486328125000000000e+00	-2.570312500000000000e+00
3.835937500000000000e+00	-1.008789062500000000e+00	-3.730468750000000000e+00
3.589843750000000000e+00	-1.697265625000000000e+00	-2.351562500000000000e+00
-3.835449218750000000e-01	1.955078125000000000e+00	-1.907226562500000000e+00
5.039062500000000000e+00	-2.302734375000000000e+00	-3.453125000000000000e+00
4.433593750000000000e+00	-1.631835937500000000e+00	-3.664062500000000000e+00
-2.900390625000000000e+00	3.861328125000000000e+00	-6.674804687500000000e-01
-3.230468750000000000e+00	7.592773437500000000e-01	2.576171875000000000e+00
-2.957031250000000000e+00	1.817382812500000000e+00	1.375976562500000000e+00
2.401123046875000000e-01	2.136718750000000000e+00	-3.076171875000000000e+00
-3.119140625000000000e+00	3.476562500000000000e-01	2.976562500000000000e+00
3.583984375000000000e+00	-2.035156250000000000e+00	-1.901367187500000000e+00
-3.671875000000000000e+00	2.440185546875000000e-01	3.716796875000000000e+00
-1.538085937500000000e+00	4.117187500000000000e+00	-2.953125000000000000e+00
-3.314453125000000000e+00	-3.454589843750000000e-01	3.953125000000000000e+00
4.703125000000000000e+00	-1.964843750000000000e+00	-3.326171875000000000e+00
4.417968750000000000e+00	-2.183593750000000000e+00	-2.523437500000000000e+00
5.089843750000000000e+00	-2.169921875000000000e+00	-3.628906250000000000e+00
2.097656250000000000e+00	-1.372070312500000000e+00	-1.188476562500000000e+00
3.843750000000000000e+00	-1.746093750000000000e+00	-2.667968750000000000e+00
-2.556640625000000000e+00	4.039062500000000000e+00	-1.419921875000000000e+00
1.986328125000000000e+00	-8.090820312500000000e-01	-1.523437500000000000e+00
-2.707031250000000000e+00	-7.275390625000000000e-01	3.660156250000000000e+00
3.775390625000000000e+00	-1.344726562500000000e+00	-3.222656250000000000e+00
2.884765625000000000e+00	6.909179687500000000e-01	-4.699218750000000000e+00
-2.656250000000000000e+00	-1.236328125000000000e+00	4.406250000000000000e+00
-2.892578125000000000e+00	2.195312500000000000e+00	9.150390625000000000e-01
3.816406250000000000e+00	-1.795898437500000000e+00	-2.554687500000000000e+00
-4.116210937500000000e-01	6.542968750000000000e-01	-4.216308593750000000e-01
5.242187500000000000e+00	-2.728515625000000000e+00	-3.001953125000000000e+00
-2.916015625000000000e+00	8.159179687500000000e-01	2.160156250000000000e+00
2.445312500000000000e+00	-8.173828125000000000e-01	-2.220703125000000000e+00
-2.943359375000000000e+00	4.734375000000000000e+00	-1.685546875000000000e+00
-1.605468750000000000e+00	-3.835449218750000000e-01	2.142578125000000000e+00
4.726562500000000000e+00	-1.679687500000000000e+00	-3.855468750000000000e+00
-3.021484375000000000e+00	-7.373046875000000000e-01	4.285156250000000000e+00
4.437500000000000000e+00	-1.445312500000000000e+00	-3.685546875000000000e+00
-2.863281250000000000e+00	-2.609252929687500000e-02	3.080078125000000000e+00
-8.559570312500000000e-01	2.337890625000000000e+00	-1.730468750000000000e+00
2.277343750000000000e+00	-9.013671875000000000e-01	-1.751953125000000000e+00
5.839843750000000000e-01	2.351562500000000000e+00	-3.703125000000000000e+00
3.509765625000000000e+00	-1.824218750000000000e+00	-2.230468750000000000e+00
3.656250000000000000e+00	-1.868164062500000000e+00	-2.199218750000000000e+00
1.030273437500000000e+00	-6.108398437500000000e-01	-6.162109375000000000e-01
-1.881835937500000000e+00	3.509765625000000000e+00	-1.768554687500000000e+00
-2.451171875000000000e+00	3.855468750000000000e+00	-1.324218750000000000e+00
1.255859375000000000e+00	1.570312500000000000e+00	-3.685546875000000000e+00
-1.689453125000000000e+00	2.544921875000000000e+00	-9.370117187500000000e-01
-1.943359375000000000e+00	3.355468750000000000e+00	-1.286132812500000000e+00
-1.203125000000000000e+00	-2.775878906250000000e-01	1.636718750000000000e+00
5.273437500000000000e+00	-2.705078125000000000e+00	-3.238281250000000000e+00
-2.880859375000000000e+00	1.657714843750000000e-01	2.685546875000000000e+00
-2.287109375000000000e+00	-8.427734375000000000e-01	3.474609375000000000e+00
-1.631835937500000000e+00	3.564453125000000000e-01	1.423828125000000000e+00
-3.021484375000000000e+00	-7.236328125000000000e-01	4.210937500000000000e+00
3.824218750000000000e+00	-1.984375000000000000e+00	-2.201171875000000000e+00
-1.910156250000000000e+00	-2.297363281250000000e-01	2.388671875000000000e+00
-3.021484375000000000e+00	-7.666015625000000000e-01	4.175781250000000000e+00
-3.583984375000000000e+00	1.412353515625000000e-01	3.720703125000000000e+00
4.175781250000000000e+00	-2.160156250000000000e+00	-2.531250000000000000e+00
-2.705078125000000000e+00	-8.197021484375000000e-02	2.992187500000000000e+00
-2.093750000000000000e+00	4.660156250000000000e+00	-2.888671875000000000e+00
-2.699218750000000000e+00	-6.630859375000000000e-01	3.669921875000000000e+00
-2.812500000000000000e-01	2.763671875000000000e+00	-3.050781250000000000e+00
-2.541015625000000000e+00	-4.777832031250000000e-01	3.248046875000000000e+00
-2.817382812500000000e-01	1.534179687500000000e+00	-1.748046875000000000e+00
-9.145507812500000000e-01	2.732421875000000000e+00	-2.064453125000000000e+00
1.749023437500000000e+00	-1.301269531250000000e-01	-2.341796875000000000e+00
-6.386718750000000000e-01	3.250000000000000000e+00	-3.148437500000000000e+00
-3.099609375000000000e+00	7.099609375000000000e-01	2.484375000000000000e+00
-5.888671875000000000e-01	3.830078125000000000e+00	-3.880859375000000000e+00
4.507812500000000000e+00	-1.647460937500000000e+00	-3.509765625000000000e+00
2.351562500000000000e+00	-9.272460937500000000e-01	-1.897460937500000000e+00
-3.033203125000000000e+00	1.435546875000000000e+00	1.769531250000000000e+00
-3.289062500000000000e+00	6.323242187500000000e-01	2.873046875000000000e+00
6.752929687500000000e-01	1.338867187500000000e+00	-2.800781250000000000e+00
-3.347656250000000000e+00	2.488281250000000000e+00	1.238281250000000000e+00
-1.548828125000000000e+00	-2.924804687500000000e-01	2.126953125000000000e+00
-4.062500000000000000e+00	2.138671875000000000e+00	2.228515625000000000e+00
-3.017578125000000000e+00	3.593750000000000000e+00	-1.678466796875000000e-01
-2.488281250000000000e+00	1.903320312500000000e+00	9.223632812500000000e-01
-4.804687500000000000e-01	-6.821289062500000000e-01	1.312500000000000000e+00
-1.997070312500000000e+00	3.921875000000000000e+00	-1.951171875000000000e+00
-9.503173828125000000e-02	9.003906250000000000e-01	-1.188476562500000000e+00
-7.680664062500000000e-01	2.781250000000000000e+00	-2.250000000000000000e+00
2.535156250000000000e+00	-8.354492187500000000e-01	-2.328125000000000000e+00
-1.331054687500000000e+00	2.857421875000000000e+00	-1.549804687500000000e+00
-3.549804687500000000e-01	3.562500000000000000e+00	-3.761718750000000000e+00
-3.490234375000000000e+00	-3.618164062500000000e-01	4.203125000000000000e+00
1.027343750000000000e+00	2.335937500000000000e+00	-4.511718750000000000e+00
-1.963867187500000000e+00	3.412109375000000000e+00	-1.286132812500000000e+00
3.804687500000000000e+00	-1.738281250000000000e+00	-2.552734375000000000e+00
-1.312500000000000000e+00	2.052001953125000000e-01	1.270507812500000000e+00
-2.746093750000000000e+00	3.451171875000000000e+00	-5.205078125000000000e-01
-2.173828125000000000e+00	-8.471679687500000000e-01	3.240234375000000000e+00
-3.232421875000000000e+00	7.773437500000000000e-01	2.761718750000000000e+00
2.216796875000000000e+00	6.586914062500000000e-01	-3.947265625000000000e+00
-1.725585937500000000e+00	2.587890625000000000e+00	-7.705078125000000000e-01
-2.693359375000000000e+00	1.768554687500000000e+00	1.100585937500000000e+00
2.427734375000000000e+00	-1.950683593750000000e-01	-3.044921875000000000e+00
-2.345703125000000000e+00	-8.320312500000000000e-01	3.541015625000000000e+00
-1.949218750000000000e+00	-5.932617187500000000e-01	2.712890625000000000e+00
4.621093750000000000e+00	-2.150390625000000000e+00	-2.949218750000000000e+00
-3.001953125000000000e+00	-5.307617187500000000e-01	3.773437500000000000e+00
3.892578125000000000e+00	-1.292968750000000000e+00	-3.275390625000000000e+00
-2.636718750000000000e+00	-5.805664062500000000e-01	3.564453125000000000e+00
1.851806640625000000e-01	1.614257812500000000e+00	-2.343750000000000000e+00
-2.722656250000000000e+00	-6.391601562500000000e-01	3.607421875000000000e+00
-3.650390625000000000e+00	2.158203125000000000e+00	1.763671875000000000e+00
-2.443359375000000000e+00	6.142578125000000000e-01	1.926757812500000000e+00
3.130859375000000000e+00	-1.982421875000000000e+00	-1.357421875000000000e+00
-2.863281250000000000e+00	7.275390625000000000e-01	2.337890625000000000e+00
-2.779296875000000000e+00	-5.249023437500000000e-01	3.574218750000000000e+00
9.975585937500000000e-01	4.672851562500000000e-01	-2.072265625000000000e+00
-2.226562500000000000e+00	1.474609375000000000e+00	9.877929687500000000e-01
-2.683593750000000000e+00	4.144531250000000000e+00	-1.429687500000000000e+00
-2.626953125000000000e+00	-7.861328125000000000e-01	3.771484375000000000e+00
4.890625000000000000e+00	-2.060546875000000000e+00	-3.458984375000000000e+00
-3.507812500000000000e+00	1.833496093750000000e-01	3.617187500000000000e+00
2.867187500000000000e+00	-8.564453125000000000e-01	-2.732421875000000000e+00
-3.267578125000000000e+00	2.750000000000000000e+00	6.801757812500000000e-01
3.806640625000000000e+00	-1.302734375000000000e+00	-3.351562500000000000e+00
3.228515625000000000e+00	-5.556640625000000000e-01	-3.613281250000000000e+00
2.107421875000000000e+00	2.031250000000000000e-01	-3.136718750000000000e+00
-2.453125000000000000e+00	2.539062500000000000e+00	1.398925781250000000e-01
-3.113281250000000000e+00	-8.105468750000000000e-01	4.433593750000000000e+00
-1.047851562500000000e+00	3.216796875000000000e+00	-2.746093750000000000e+00
1.712890625000000000e+00	-7.246093750000000000e-01	-1.409179687500000000e+00
-2.035156250000000000e+00	-7.553710937500000000e-01	3.222656250000000000e+00
-2.445312500000000000e+00	2.703125000000000000e+00	-1.128540039062500000e-01
3.388671875000000000e+00	-1.268554687500000000e+00	-2.798828125000000000e+00
-3.074218750000000000e+00	3.322265625000000000e+00	2.517089843750000000e-01
-5.327148437500000000e-01	3.111328125000000000e+00	-3.123046875000000000e+00
-3.167968750000000000e+00	-7.109375000000000000e-01	4.292968750000000000e+00
-1.314453125000000000e+00	-1.102539062500000000e+00	2.857421875000000000e+00
-2.291015625000000000e+00	-9.335937500000000000e-01	3.554687500000000000e+00
3.460937500000000000e+00	-1.958007812500000000e+00	-2.039062500000000000e+00
5.050781250000000000e+00	-2.181640625000000000e+00	-3.671875000000000000e+00
-2.707031250000000000e+00	-8.876953125000000000e-01	3.910156250000000000e+00
-2.183593750000000000e+00	2.888671875000000000e+00	-4.143066406250000000e-01
4.914550781250000000e-01	2.451171875000000000e+00	-3.712890625000000000e+00
4.890625000000000000e+00	-2.054687500000000000e+00	-3.738281250000000000e+00
-1.560546875000000000e+00	2.558593750000000000e+00	-1.026367187500000000e+00
-3.335937500000000000e+00	-1.945800781250000000e-01	3.929687500000000000e+00
-2.521484375000000000e+00	-8.989257812500000000e-01	3.728515625000000000e+00
-1.823242187500000000e+00	3.646484375000000000e+00	-2.001953125000000000e+00
-2.915039062500000000e-01	2.140625000000000000e+00	-2.365234375000000000e+00
3.892578125000000000e+00	-1.311523437500000000e+00	-3.191406250000000000e+00
-3.582031250000000000e+00	1.651611328125000000e-01	3.763671875000000000e+00
-1.247070312500000000e+00	3.404296875000000000e+00	-2.375000000000000000e+00
-2.248046875000000000e+00	-3.151855468750000000e-01	2.916015625000000000e+00
1.786132812500000000e+00	-1.239257812500000000e+00	-7.963867187500000000e-01
-3.441406250000000000e+00	-2.546386718750000000e-01	4.113281250000000000e+00
-2.927734375000000000e+00	3.947265625000000000e+00	-8.730468750000000000e-01
5.292968750000000000e+00	-2.443359375000000000e+00	-3.640625000000000000e+00
-3.541015625000000000e+00	2.734375000000000000e+00	1.236328125000000000e+00
-3.041015625000000000e+00	1.251953125000000000e+00	2.001953125000000000e+00
3.683593750000000000e+00	-1.893554687500000000e+00	-2.166015625000000000e+00
-3.605468750000000000e+00	-7.037353515625000000e-02	4.039062500000000000e+00
2.211914062500000000e-01	5.170898437500000000e-01	-1.067382812500000000e+00
-1.385742187500000000e+00	3.669921875000000000e+00	-2.535156250000000000e+00
2.621093750000000000e+00	-8.432617187500000000e-01	-2.529296875000000000e+00
-3.117187500000000000e+00	-2.512207031250000000e-01	3.677734375000000000e+00
-1.649414062500000000e+00	3.814453125000000000e+00	-2.189453125000000000e+00
-1.435546875000000000e+00	2.664062500000000000e+00	-1.241210937500000000e+00
-3.587890625000000000e+00	6.416015625000000000e-01	3.021484375000000000e+00
-2.707031250000000000e+00	-1.110839843750000000e-01	3.048828125000000000e+00
-1.221679687500000000e+00	3.088378906250000000e-01	9.086914062500000000e-01
3.164062500000000000e+00	-1.666992187500000000e+00	-2.050781250000000000e+00
2.609375000000000000e+00	-1.594726562500000000e+00	-1.352539062500000000e+00
-1.447265625000000000e+00	2.771484375000000000e+00	-1.388671875000000000e+00
3.529296875000000000e+00	-7.285156250000000000e-01	-3.701171875000000000e+00
-2.226562500000000000e+00	3.867187500000000000e+00	-1.685546875000000000e+00
-1.500976562500000000e+00	2.435302734375000000e-01	1.465820312500000000e+00
6.538085937500000000e-01	1.416992187500000000e+00	-2.777343750000000000e+00
4.664062500000000000e+00	-1.999023437500000000e+00	-3.486328125000000000e+00
2.810546875000000000e+00	-6.284179687500000000e-01	-2.931640625000000000e+00
-2.550781250000000000e+00	-7.919921875000000000e-01	3.636718750000000000e+00
5.023437500000000000e+00	-2.529296875000000000e+00	-3.009765625000000000e+00
1.908203125000000000e+00	1.005859375000000000e+00	-3.871093750000000000e+00
7.509765625000000000e-01	-6.162109375000000000e-01	-3.144531250000000000e-01
-2.773437500000000000e+00	-6.831054687500000000e-01	3.791015625000000000e+00
-3.148437500000000000e+00	-8.471679687500000000e-01	4.437500000000000000e+00
-3.361328125000000000e+00	2.248046875000000000e+00	1.375976562500000000e+00
-2.867187500000000000e+00	9.454345703125000000e-02	2.986328125000000000e+00
3.201171875000000000e+00	-1.025390625000000000e+00	-2.914062500000000000e+00
4.873046875000000000e-01	1.103515625000000000e+00	-2.171875000000000000e+00
-1.436523437500000000e+00	3.855468750000000000e+00	-2.527343750000000000e+00
6.718750000000000000e-01	1.086914062500000000e+00	-2.511718750000000000e+00
5.961914062500000000e-01	-1.412109375000000000e+00	1.011718750000000000e+00
-2.470703125000000000e+00	-4.653320312500000000e-01	3.380859375000000000e+00
-3.445312500000000000e+00	1.223632812500000000e+00	2.490234375000000000e+00
-2.853515625000000000e+00	3.222656250000000000e+00	-1.362304687500000000e-01
-6.596679687500000000e-01	5.114746093750000000e-02	5.175781250000000000e-01
4.445312500000000000e+00	-1.897460937500000000e+00	-3.095703125000000000e+00
-2.984375000000000000e+00	-2.147216796875000000e-01	3.509765625000000000e+00
-3.205078125000000000e+00	1.276367187500000000e+00	2.273437500000000000e+00
1.067382812500000000e+00	-1.551513671875000000e-01	-1.360351562500000000e+00
3.681640625000000000e+00	-2.207031250000000000e+00	-1.760742187500000000e+00
-4.194335937500000000e-01	2.546875000000000000e+00	-2.457031250000000000e+00
2.951171875000000000e+00	-1.009765625000000000e+00	-2.503906250000000000e+00
-3.236328125000000000e+00	-5.263671875000000000e-01	4.195312500000000000e+00
-1.875000000000000000e+00	4.082031250000000000e+00	-2.453125000000000000e+00
4.039062500000000000e+00	-1.751953125000000000e+00	-2.873046875000000000e+00
-2.369140625000000000e+00	-9.609375000000000000e-01	3.648437500000000000e+00
2.951171875000000000e+00	-4.584960937500000000e-01	-3.386718750000000000e+00
-3.099609375000000000e+00	1.782226562500000000e+00	1.512695312500000000e+00
-1.985351562500000000e+00	8.380126953125000000e-02	2.015625000000000000e+00
-2.283203125000000000e+00	6.850585937500000000e-01	1.604492187500000000e+00
-2.414062500000000000e+00	-4.863281250000000000e-01	3.164062500000000000e+00
3.406250000000000000e+00	-7.416992187500000000e-01	-3.580078125000000000e+00
-2.466796875000000000e+00	6.372070312500000000e-01	1.985351562500000000e+00
1.040649414062500000e-02	2.412109375000000000e+00	-3.228515625000000000e+00
-1.599609375000000000e+00	9.184570312500000000e-01	7.055664062500000000e-01
-1.560546875000000000e+00	2.669921875000000000e+00	-1.160156250000000000e+00
-3.126953125000000000e+00	7.507324218750000000e-02	3.433593750000000000e+00
-2.179687500000000000e+00	3.685546875000000000e+00	-1.393554687500000000e+00
-3.468750000000000000e+00	-1.072998046875000000e-01	3.843750000000000000e+00
-3.232421875000000000e+00	-7.949218750000000000e-01	4.449218750000000000e+00
4.800781250000000000e+00	-2.335937500000000000e+00	-2.927734375000000000e+00
1.498046875000000000e+00	-1.096679687500000000e+00	-5.239257812500000000e-01
4.335937500000000000e+00	-1.753906250000000000e+00	-3.162109375000000000e+00
-1.522460937500000000e+00	2.339843750000000000e+00	-7.001953125000000000e-01
-1.039062500000000000e+00	3.599609375000000000e+00	-2.927734375000000000e+00
-2.699218750000000000e+00	4.160156250000000000e+00	-1.366210937500000000e+00
-1.135742187500000000e+00	3.757812500000000000e+00	-2.757812500000000000e+00
6.201171875000000000e-01	2.101562500000000000e+00	-3.595703125000000000e+00
-2.785156250000000000e+00	-4.504394531250000000e-01	3.533203125000000000e+00
-2.511718750000000000e+00	-2.812500000000000000e-01	3.025390625000000000e+00
-1.240234375000000000e+00	2.404296875000000000e+00	-1.471679687500000000e+00
-2.951171875000000000e+00	9.589843750000000000e-01	2.111328125000000000e+00
-3.714843750000000000e+00	1.374023437500000000e+00	2.562500000000000000e+00
6.074218750000000000e-01	1.440429687500000000e+00	-2.726562500000000000e+00
-3.074218750000000000e+00	-8.662109375000000000e-01	4.531250000000000000e+00
2.078125000000000000e+00	6.303710937500000000e-01	-3.613281250000000000e+00
-5.600585937500000000e-01	-1.682617187500000000e+00	2.587890625000000000e+00
3.478515625000000000e+00	-2.005859375000000000e+00	-1.655273437500000000e+00
-3.054687500000000000e+00	-5.068359375000000000e-01	4.003906250000000000e+00
2.980468750000000000e+00	-1.121093750000000000e+00	-2.248046875000000000e+00
5.097656250000000000e+00	-2.343750000000000000e+00	-3.437500000000000000e+00
-1.607421875000000000e+00	-6.093750000000000000e-01	2.492187500000000000e+00
-2.492187500000000000e+00	6.855468750000000000e-01	1.847656250000000000e+00
-6.430664062500000000e-01	2.591796875000000000e+00	-2.513671875000000000e+00
3.068359375000000000e+00	-2.384033203125000000e-01	-3.841796875000000000e+00
-1.668945312500000000e+00	3.798828125000000000e+00	-2.511718750000000000e+00
-1.753906250000000000e+00	3.599609375000000000e+00	-1.970703125000000000e+00
4.441406250000000000e+00	-2.253906250000000000e+00	-2.763671875000000000e+00
-1.353515625000000000e+00	2.791015625000000000e+00	-1.512695312500000000e+00
2.222656250000000000e+00	-6.386718750000000000e-01	-2.123046875000000000e+00
-3.421875000000000000e+00	8.457031250000000000e-01	2.755859375000000000e+00
3.652343750000000000e+00	-5.908203125000000000e-01	-4.007812500000000000e+00
-2.931640625000000000e+00	-9.466552734375000000e-02	3.292968750000000000e+00
-2.300781250000000000e+00	3.200683593750000000e-01	2.265625000000000000e+00
3.138671875000000000e+00	-2.690429687500000000e-01	-3.708984375000000000e+00
3.996582031250000000e-01	-4.951171875000000000e-01	-5.212402343750000000e-02
-1.759765625000000000e+00	-1.330078125000000000e+00	3.519531250000000000e+00
2.447265625000000000e+00	-6.475830078125000000e-02	-3.271484375000000000e+00
-2.779296875000000000e+00	-6.040039062500000000e-01	3.646484375000000000e+00
-2.740234375000000000e+00	-1.562500000000000000e-01	3.082031250000000000e+00
-1.193359375000000000e+00	1.012695312500000000e+00	2.290039062500000000e-01
1.250976562500000000e+00	9.746093750000000000e-01	-3.076171875000000000e+00
6.796875000000000000e-01	-2.539062500000000000e-01	-7.749023437500000000e-01
-1.852539062500000000e+00	2.339843750000000000e+00	-3.723144531250000000e-01
-2.712890625000000000e+00	-5.634765625000000000e-01	3.492187500000000000e+00
-1.555664062500000000e+00	4.476562500000000000e+00	-3.208984375000000000e+00
-2.437500000000000000e+00	3.578125000000000000e+00	-1.058593750000000000e+00
2.943359375000000000e+00	-2.232421875000000000e+00	-8.051757812500000000e-01
-2.984375000000000000e+00	4.273437500000000000e+00	-1.131835937500000000e+00
-2.511718750000000000e+00	-6.948242187500000000e-01	3.707031250000000000e+00
-2.164062500000000000e+00	-4.909667968750000000e-01	2.871093750000000000e+00
-3.025390625000000000e+00	4.371093750000000000e+00	-1.339843750000000000e+00
-2.755859375000000000e+00	-2.301025390625000000e-01	3.308593750000000000e+00
-3.193359375000000000e+00	-2.595214843750000000e-01	3.566406250000000000e+00
2.669921875000000000e+00	-1.041015625000000000e+00	-2.138671875000000000e+00
-4.816894531250000000e-01	2.224609375000000000e+00	-2.011718750000000000e+00
2.949218750000000000e+00	-1.815429687500000000e+00	-1.455078125000000000e+00
-9.150390625000000000e-01	4.343750000000000000e+00	-3.951171875000000000e+00
-2.964843750000000000e+00	-4.943847656250000000e-01	3.714843750000000000e+00
-2.367187500000000000e+00	-8.593750000000000000e-02	2.703125000000000000e+00
-1.681640625000000000e+00	3.865234375000000000e+00	-2.160156250000000000e+00
-1.131835937500000000e+00	1.659179687500000000e+00	-5.366210937500000000e-01
-3.265625000000000000e+00	-2.543945312500000000e-01	3.818359375000000000e+00
5.078125000000000000e+00	-2.357421875000000000e+00	-3.460937500000000000e+00
-3.070312500000000000e+00	3.454589843750000000e-01	2.951171875000000000e+00
-3.461914062500000000e-01	-3.486328125000000000e-01	6.938476562500000000e-01
4.296875000000000000e+00	-1.641601562500000000e+00	-3.523437500000000000e+00
-3.728515625000000000e+00	1.543945312500000000e+00	2.373046875000000000e+00
4.386718750000000000e+00	-2.339843750000000000e+00	-2.609375000000000000e+00
3.955078125000000000e+00	-1.641601562500000000e+00	-2.976562500000000000e+00
2.964843750000000000e+00	-5.078125000000000000e-01	-3.246093750000000000e+00
1.066284179687500000e-01	8.906250000000000000e-01	-1.243164062500000000e+00
-1.450195312500000000e+00	2.382812500000000000e+00	-8.403320312500000000e-01
5.214843750000000000e+00	-2.134765625000000000e+00	-3.691406250000000000e+00
-2.226562500000000000e+00	3.818359375000000000e+00	-1.462890625000000000e+00
1.312500000000000000e+00	-1.832275390625000000e-01	-1.676757812500000000e+00
3.236328125000000000e+00	-1.224609375000000000e+00	-2.746093750000000000e+00
-2.988281250000000000e+00	-2.729492187500000000e-01	3.566406250000000000e+00
-2.593750000000000000e+00	1.151367187500000000e+00	1.557617187500000000e+00
-2.337890625000000000e+00	3.068359375000000000e+00	-6.386718750000000000e-01
1.229492187500000000e+00	3.767089843750000000e-01	-2.259765625000000000e+00
-8.476562500000000000e-01	3.408203125000000000e+00	-2.949218750000000000e+00
-1.760742187500000000e+00	-8.648681640625000000e-02	1.940429687500000000e+00
-2.242187500000000000e+00	-8.408203125000000000e-01	3.466796875000000000e+00
-1.179687500000000000e+00	3.058593750000000000e+00	-1.951171875000000000e+00
-1.803710937500000000e+00	4.277343750000000000e+00	-2.794921875000000000e+00
2.667968750000000000e+00	-9.741210937500000000e-01	-2.259765625000000000e+00
5.125000000000000000e+00	-2.603515625000000000e+00	-3.232421875000000000e+00
5.171875000000000000e+00	-2.451171875000000000e+00	-3.312500000000000000e+00
1.248046875000000000e+00	-2.546386718750000000e-01	-1.322265625000000000e+00
-2.197265625000000000e+00	4.027343750000000000e+00	-1.958007812500000000e+00
-8.701171875000000000e-01	2.281250000000000000e+00	-1.697265625000000000e+00
3.666015625000000000e+00	-1.459960937500000000e+00	-2.839843750000000000e+00
1.798828125000000000e+00	-4.985351562500000000e-01	-1.730468750000000000e+00
3.823242187500000000e-01	5.917968750000000000e-01	-1.432617187500000000e+00
-2.246093750000000000e+00	-1.646728515625000000e-01	2.595703125000000000e+00
1.532226562500000000e+00	1.302734375000000000e+00	-3.882812500000000000e+00
1.597656250000000000e+00	1.099609375000000000e+00	-3.541015625000000000e+00
-1.443359375000000000e+00	6.777343750000000000e-01	7.470703125000000000e-01
-2.550781250000000000e+00	-7.929687500000000000e-01	3.558593750000000000e+00
-1.408203125000000000e+00	3.246093750000000000e+00	-1.968750000000000000e+00
-2.611328125000000000e+00	-2.165527343750000000e-01	3.167968750000000000e+00
4.894531250000000000e+00	-2.062500000000000000e+00	-3.683593750000000000e+00
-3.089843750000000000e+00	-5.439453125000000000e-01	3.908203125000000000e+00
-1.542968750000000000e+00	3.861328125000000000e+00	-2.607421875000000000e+00
3.107421875000000000e+00	-2.321777343750000000e-01	-3.669921875000000000e+00
4.085937500000000000e+00	-1.586914062500000000e+00	-3.105468750000000000e+00
-2.912109375000000000e+00	-6.752929687500000000e-01	3.884765625000000000e+00
-1.695312500000000000e+00	-5.004882812500000000e-01	2.453125000000000000e+00
-3.117187500000000000e+00	3.228515625000000000e+00	3.698730468750000000e-01
-2.341796875000000000e+00	-6.899414062500000000e-01	3.359375000000000000e+00
4.339843750000000000e+00	-1.970703125000000000e+00	-2.843750000000000000e+00
-3.097656250000000000e+00	-3.579101562500000000e-01	3.861328125000000000e+00
3.923828125000000000e+00	-1.319335937500000000e+00	-3.205078125000000000e+00
3.353515625000000000e+00	-5.576171875000000000e-01	-3.712890625000000000e+00
3.560546875000000000e+00	-1.493164062500000000e+00	-2.527343750000000000e+00
-1.993164062500000000e+00	1.618164062500000000e+00	5.151367187500000000e-01
-1.616210937500000000e+00	-4.013671875000000000e-01	2.228515625000000000e+00
3.267578125000000000e+00	-2.060546875000000000e+00	-1.553710937500000000e+00
6.582031250000000000e-01	7.451171875000000000e-01	-1.901367187500000000e+00
-3.240234375000000000e+00	-5.947265625000000000e-01	4.277343750000000000e+00
4.378906250000000000e+00	-1.583007812500000000e+00	-3.490234375000000000e+00
-7.309570312500000000e-01	-1.595703125000000000e+00	2.625000000000000000e+00
-2.304687500000000000e+00	4.222656250000000000e+00	-1.871093750000000000e+00
4.359375000000000000e+00	-2.074218750000000000e+00	-2.996093750000000000e+00
-2.884765625000000000e+00	2.347656250000000000e+00	8.261718750000000000e-01
3.953125000000000000e+00	-2.447265625000000000e+00	-1.701171875000000000e+00
-1.625000000000000000e+00	3.677734375000000000e+00	-2.175781250000000000e+00
-3.164062500000000000e+00	-9.326171875000000000e-01	4.593750000000000000e+00
-2.386718750000000000e+00	-3.098144531250000000e-01	2.880859375000000000e+00
3.437500000000000000e+00	-7.758789062500000000e-01	-3.537109375000000000e+00
-2.708984375000000000e+00	4.403686523437500000e-02	2.943359375000000000e+00
-2.707031250000000000e+00	-7.934570312500000000e-01	4.058593750000000000e+00
-3.496093750000000000e+00	-1.510009765625000000e-01	3.927734375000000000e+00
-2.744140625000000000e+00	-8.554687500000000000e-01	3.896484375000000000e+00
-2.423828125000000000e+00	-8.002929687500000000e-01	3.650390625000000000e+00
-1.675781250000000000e+00	-5.444335937500000000e-01	2.611328125000000000e+00
3.621093750000000000e+00	-1.640625000000000000e+00	-2.449218750000000000e+00
-2.085937500000000000e+00	2.691406250000000000e+00	-4.562988281250000000e-01
4.644531250000000000e+00	-2.394531250000000000e+00	-2.748046875000000000e+00
-3.304687500000000000e+00	3.259765625000000000e+00	3.239746093750000000e-01
-2.212890625000000000e+00	1.481445312500000000e+00	8.295898437500000000e-01
-2.568359375000000000e+00	-4.709472656250000000e-01	3.341796875000000000e+00
-1.151367187500000000e+00	-1.058593750000000000e+00	2.525390625000000000e+00
-2.814453125000000000e+00	-1.190185546875000000e-01	3.146484375000000000e+00
-1.929687500000000000e+00	2.966796875000000000e+00	-1.153320312500000000e+00
-2.416015625000000000e+00	3.439453125000000000e+00	-8.046875000000000000e-01
-2.085937500000000000e+00	-9.379882812500000000e-01	3.396484375000000000e+00
-2.687500000000000000e+00	-5.849609375000000000e-01	3.646484375000000000e+00
-1.771484375000000000e+00	2.566406250000000000e+00	-6.577148437500000000e-01
-2.892578125000000000e+00	8.227539062500000000e-01	2.236328125000000000e+00
-2.578125000000000000e+00	2.283203125000000000e+00	5.043945312500000000e-01
4.964843750000000000e+00	-2.542968750000000000e+00	-3.076171875000000000e+00
-3.183593750000000000e+00	-7.500000000000000000e-01	4.394531250000000000e+00
3.513671875000000000e+00	-8.188476562500000000e-01	-3.634765625000000000e+00
-2.529296875000000000e+00	-9.248046875000000000e-01	3.876953125000000000e+00
-3.178710937500000000e-01	1.554687500000000000e+00	-1.431640625000000000e+00
-3.466796875000000000e+00	-2.172851562500000000e-01	3.996093750000000000e+00
-3.017578125000000000e+00	-3.410644531250000000e-01	3.664062500000000000e+00
-3.591796875000000000e+00	1.433593750000000000e+00	2.480468750000000000e+00
-3.681640625000000000e+00	1.162109375000000000e+00	2.677734375000000000e+00
8.403320312500000000e-01	-7.611083984375000000e-02	-1.181640625000000000e+00
-1.835937500000000000e+00	2.826171875000000000e+00	-9.785156250000000000e-01
1.389648437500000000e+00	1.176757812500000000e+00	-3.509765625000000000e+00
2.501953125000000000e+00	-1.274414062500000000e-01	-3.136718750000000000e+00
-3.210937500000000000e+00	6.279296875000000000e-01	2.843750000000000000e+00
1.588867187500000000e+00	1.076171875000000000e+00	-3.535156250000000000e+00
-2.339843750000000000e+00	1.109008789062500000e-01	2.476562500000000000e+00
-2.187500000000000000e+00	-1.072265625000000000e+00	3.566406250000000000e+00
4.140625000000000000e+00	-2.011718750000000000e+00	-2.621093750000000000e+00
-3.003906250000000000e+00	1.390625000000000000e+00	1.689453125000000000e+00
-3.023437500000000000e+00	-7.451171875000000000e-01	4.101562500000000000e+00
-2.431640625000000000e+00	-1.037109375000000000e+00	3.755859375000000000e+00
-2.212890625000000000e+00	2.507812500000000000e+00	-1.428222656250000000e-01
-1.434570312500000000e+00	3.572265625000000000e+00	-2.396484375000000000e+00
-3.363281250000000000e+00	3.098144531250000000e-01	3.003906250000000000e+00
-2.253906250000000000e+00	-1.132812500000000000e+00	3.939453125000000000e+00
-2.708984375000000000e+00	-9.023437500000000000e-01	3.875000000000000000e+00
-3.158203125000000000e+00	-9.038085937500000000e-01	4.425781250000000000e+00
3.609375000000000000e+00	-8.452148437500000000e-01	-3.781250000000000000e+00
4.597656250000000000e+00	-2.220703125000000000e+00	-2.906250000000000000e+00
2.982421875000000000e+00	-1.647460937500000000e+00	-1.928710937500000000e+00
-1.751953125000000000e+00	3.482421875000000000e+00	-1.879882812500000000e+00
-3.830078125000000000e+00	2.455078125000000000e+00	1.623046875000000000e+00
4.753906250000000000e+00	-2.253906250000000000e+00	-2.996093750000000000e+00
2.347656250000000000e+00	-1.400390625000000000e+00	-1.207031250000000000e+00
-2.386718750000000000e+00	3.736328125000000000e+00	-1.246093750000000000e+00
9.418945312500000000e-01	7.368164062500000000e-01	-2.369140625000000000e+00
2.169921875000000000e+00	-5.039062500000000000e-01	-2.210937500000000000e+00
4.277343750000000000e+00	-2.152343750000000000e+00	-2.449218750000000000e+00
-2.570312500000000000e+00	1.017578125000000000e+00	1.736328125000000000e+00
4.621093750000000000e+00	-2.019531250000000000e+00	-3.130859375000000000e+00
-2.668457031250000000e-01	1.804687500000000000e+00	-1.804687500000000000e+00
-2.660156250000000000e+00	-7.636718750000000000e-01	3.751953125000000000e+00
2.578125000000000000e+00	-6.289062500000000000e-01	-2.736328125000000000e+00
4.824218750000000000e+00	-2.222656250000000000e+00	-3.281250000000000000e+00
-1.610351562500000000e+00	4.199218750000000000e+00	-2.951171875000000000e+00
-2.558593750000000000e+00	-8.310546875000000000e-01	3.726562500000000000e+00
-1.793945312500000000e+00	2.611328125000000000e+00	-9.389648437500000000e-01
4.832031250000000000e+00	-2.050781250000000000e+00	-3.410156250000000000e+00
-9.418945312500000000e-01	2.882385253906250000e-02	8.715820312500000000e-01
-3.775390625000000000e+00	2.304687500000000000e+00	1.915039062500000000e+00
-2.523437500000000000e+00	3.259765625000000000e+00	-6.279296875000000000e-01
-2.035156250000000000e+00	1.690429687500000000e+00	4.748535156250000000e-01
4.691406250000000000e+00	-1.763671875000000000e+00	-3.824218750000000000e+00
3.949218750000000000e+00	-1.132812500000000000e+00	-3.675781250000000000e+00
-2.087890625000000000e+00	3.660156250000000000e+00	-1.676757812500000000e+00
-2.251953125000000000e+00	-3.359375000000000000e-01	2.908203125000000000e+00
2.273437500000000000e+00	-5.740356445312500000e-02	-2.953125000000000000e+00
-2.886718750000000000e+00	2.919921875000000000e+00	4.084472656250000000e-01
2.156250000000000000e+00	-1.013671875000000000e+00	-1.645507812500000000e+00
4.015625000000000000e+00	-1.784179687500000000e+00	-2.666015625000000000e+00
4.375000000000000000e+00	-2.310546875000000000e+00	-2.583984375000000000e+00
-2.314453125000000000e+00	-1.144531250000000000e+00	3.873046875000000000e+00
-2.912109375000000000e+00	1.086914062500000000e+00	1.927734375000000000e+00
4.058593750000000000e+00	-1.316406250000000000e+00	-3.546875000000000000e+00
-1.048828125000000000e+00	1.294921875000000000e+00	-5.283203125000000000e-01
-3.257812500000000000e+00	3.050781250000000000e+00	6.630859375000000000e-01
-2.525390625000000000e+00	-9.194335937500000000e-01	3.671875000000000000e+00
-2.505859375000000000e+00	-8.613281250000000000e-01	3.603515625000000000e+00
2.568359375000000000e+00	-5.156250000000000000e-01	-2.828125000000000000e+00
-1.599609375000000000e+00	2.705078125000000000e+00	-1.268554687500000000e+00
2.783203125000000000e+00	-2.893066406250000000e-01	-3.296875000000000000e+00
3.435546875000000000e+00	-2.078125000000000000e+00	-1.468750000000000000e+00
2.119140625000000000e+00	-1.462890625000000000e+00	-8.559570312500000000e-01
4.597656250000000000e+00	-2.546875000000000000e+00	-2.388671875000000000e+00
-7.441406250000000000e-01	9.619140625000000000e-01	-3.640136718750000000e-01
-2.414062500000000000e+00	3.007812500000000000e+00	-4.038085937500000000e-01
-2.361328125000000000e+00	6.640625000000000000e-02	2.488281250000000000e+00
-2.656250000000000000e+00	4.594726562500000000e-01	2.476562500000000000e+00
4.191406250000000000e+00	-2.412109375000000000e+00	-2.082031250000000000e+00
3.492187500000000000e+00	-3.403320312500000000e-01	-4.031250000000000000e+00
2.466796875000000000e+00	-1.122070312500000000e+00	-1.640625000000000000e+00
5.140625000000000000e+00	-2.550781250000000000e+00	-3.160156250000000000e+00
4.406250000000000000e+00	-1.915039062500000000e+00	-3.291015625000000000e+00
4.152832031250000000e-01	1.771484375000000000e+00	-2.806640625000000000e+00
-2.941406250000000000e+00	-1.087890625000000000e+00	4.671875000000000000e+00
4.238281250000000000e+00	-1.886718750000000000e+00	-3.007812500000000000e+00
-2.603515625000000000e+00	-8.364257812500000000e-01	4.062500000000000000e+00
-2.736816406250000000e-01	8.745117187500000000e-01	-8.686523437500000000e-01
5.031250000000000000e+00	-2.308593750000000000e+00	-3.318359375000000000e+00
-2.818359375000000000e+00	-9.106445312500000000e-01	4.371093750000000000e+00
5.932617187500000000e-01	3.557128906250000000e-01	-1.352539062500000000e+00
-1.514648437500000000e+00	1.711914062500000000e+00	-9.344482421875000000e-02
4.707031250000000000e+00	-1.897460937500000000e+00	-3.535156250000000000e+00
3.873046875000000000e+00	-1.888671875000000000e+00	-2.494140625000000000e+00
-2.033203125000000000e+00	-1.003906250000000000e+00	3.302734375000000000e+00
4.191406250000000000e+00	-1.106445312500000000e+00	-3.937500000000000000e+00
1.966796875000000000e+00	-1.820312500000000000e+00	-1.387939453125000000e-01
-2.156250000000000000e+00	-1.152343750000000000e+00	3.552734375000000000e+00
-9.506835937500000000e-01	1.687500000000000000e+00	-8.500976562500000000e-01
-1.822265625000000000e+00	2.984375000000000000e+00	-1.126953125000000000e+00
-2.871093750000000000e+00	-5.312500000000000000e-01	3.736328125000000000e+00
2.208984375000000000e+00	3.586425781250000000e-01	-3.552734375000000000e+00
-3.066406250000000000e+00	-9.985351562500000000e-01	4.644531250000000000e+00
-2.867187500000000000e+00	1.508789062500000000e-01	2.898437500000000000e+00
3.144531250000000000e+00	-1.136718750000000000e+00	-2.460937500000000000e+00
-1.262207031250000000e-01	1.624023437500000000e+00	-1.924804687500000000e+00
-2.453125000000000000e+00	4.152343750000000000e+00	-1.853515625000000000e+00
5.207031250000000000e+00	-2.208984375000000000e+00	-3.664062500000000000e+00
-2.544921875000000000e+00	-8.466796875000000000e-01	3.730468750000000000e+00
4.148437500000000000e+00	-2.216796875000000000e+00	-2.228515625000000000e+00
3.048828125000000000e+00	-2.683105468750000000e-01	-3.718750000000000000e+00
-2.388671875000000000e+00	-6.848144531250000000e-02	2.755859375000000000e+00
-2.794921875000000000e+00	2.419433593750000000e-01	2.857421875000000000e+00
-2.492187500000000000e+00	-1.198242187500000000e+00	4.128906250000000000e+00
-3.597656250000000000e+00	2.550781250000000000e+00	1.381835937500000000e+00
3.015625000000000000e+00	-2.000000000000000000e+00	-1.226562500000000000e+00
-2.912597656250000000e-01	2.304687500000000000e+00	-2.484375000000000000e+00
3.341796875000000000e+00	-3.461914062500000000e-01	-3.916015625000000000e+00
1.336669921875000000e-01	5.004882812500000000e-01	-1.021484375000000000e+00
-2.486328125000000000e+00	7.988281250000000000e-01	1.704101562500000000e+00
-3.056640625000000000e+00	2.451171875000000000e+00	8.168945312500000000e-01
1.959960937500000000e+00	7.949218750000000000e-01	-3.761718750000000000e+00
2.419921875000000000e+00	-1.324218750000000000e+00	-1.430664062500000000e+00
3.126953125000000000e+00	-1.325195312500000000e+00	-2.269531250000000000e+00
-2.689453125000000000e+00	1.055297851562500000e-01	2.898437500000000000e+00
-2.917968750000000000e+00	4.538574218750000000e-01	2.681640625000000000e+00
4.437500000000000000e+00	-1.875976562500000000e+00	-3.261718750000000000e+00
4.492187500000000000e+00	-2.494140625000000000e+00	-2.246093750000000000e+00
-2.701171875000000000e+00	-7.202148437500000000e-01	3.722656250000000000e+00
-2.044921875000000000e+00	9.013671875000000000e-01	1.334960937500000000e+00
-3.660156250000000000e+00	2.001953125000000000e-01	3.777343750000000000e+00
2.058593750000000000e+00	4.745483398437500000e-02	-2.902343750000000000e+00
-2.906250000000000000e+00	-5.483398437500000000e-01	3.896484375000000000e+00
-2.878906250000000000e+00	1.248046875000000000e+00	1.777343750000000000e+00
4.132812500000000000e+00	-1.411132812500000000e+00	-3.683593750000000000e+00
-8.134765625000000000e-01	3.617187500000000000e+00	-3.220703125000000000e+00
2.097656250000000000e+00	-6.157226562500000000e-01	-1.878906250000000000e+00
-3.097656250000000000e+00	3.703613281250000000e-01	2.933593750000000000e+00
-2.560546875000000000e+00	3.449218750000000000e+00	-5.488281250000000000e-01
-2.087890625000000000e+00	3.449218750000000000e+00	-1.374023437500000000e+00
2.580078125000000000e+00	-4.082031250000000000e-01	-2.763671875000000000e+00
-2.761718750000000000e+00	-1.286621093750000000e-01	3.187500000000000000e+00
-9.492187500000000000e-01	3.796875000000000000e+00	-3.291015625000000000e+00
-2.886718750000000000e+00	-3.872070312500000000e-01	3.521484375000000000e+00
-1.398437500000000000e+00	3.437500000000000000e+00	-2.341796875000000000e+00
-3.449218750000000000e+00	-1.263427734375000000e-01	3.960937500000000000e+00
-3.189453125000000000e+00	-5.429687500000000000e-01	4.093750000000000000e+00
3.285156250000000000e+00	-1.395263671875000000e-01	-4.296875000000000000e+00
-2.746093750000000000e+00	1.394042968750000000e-01	2.820312500000000000e+00
3.984375000000000000e+00	-2.199218750000000000e+00	-2.105468750000000000e+00
-3.132812500000000000e+00	2.479553222656250000e-02	3.369140625000000000e+00
4.468750000000000000e+00	-2.591796875000000000e+00	-2.273437500000000000e+00
-3.001953125000000000e+00	-6.376953125000000000e-01	3.980468750000000000e+00
-3.300781250000000000e+00	1.083007812500000000e+00	2.388671875000000000e+00
-2.003906250000000000e+00	2.419921875000000000e+00	-4.233398437500000000e-01
-1.715820312500000000e+00	2.138671875000000000e+00	-2.897949218750000000e-01
-5.083007812500000000e-01	3.082031250000000000e+00	-2.927734375000000000e+00
4.343750000000000000e+00	-1.690429687500000000e+00	-3.291015625000000000e+00
2.968750000000000000e+00	-1.823242187500000000e+00	-1.391601562500000000e+00
-2.777343750000000000e+00	-2.489013671875000000e-01	3.269531250000000000e+00
-3.195312500000000000e+00	-6.977539062500000000e-01	4.535156250000000000e+00
-2.589843750000000000e+00	-8.681640625000000000e-01	3.835937500000000000e+00
-3.115234375000000000e+00	2.589843750000000000e+00	1.009765625000000000e+00
-3.001953125000000000e+00	-9.965820312500000000e-01	4.320312500000000000e+00
-1.806640625000000000e+00	-6.997070312500000000e-01	2.703125000000000000e+00
2.822265625000000000e+00	-4.086914062500000000e-01	-3.142578125000000000e+00
4.613281250000000000e+00	-1.833007812500000000e+00	-3.568359375000000000e+00
4.984375000000000000e+00	-2.382812500000000000e+00	-3.265625000000000000e+00
-1.936523437500000000e+00	1.507568359375000000e-01	2.005859375000000000e+00
-3.335937500000000000e+00	-2.641601562500000000e-01	4.027343750000000000e+00
-3.596191406250000000e-01	4.680175781250000000e-01	-1.511230468750000000e-01
-1.209960937500000000e+00	1.645507812500000000e+00	-3.354492187500000000e-01
-1.813476562500000000e+00	1.932373046875000000e-01	1.762695312500000000e+00
-9.741210937500000000e-01	2.605468750000000000e+00	-2.074218750000000000e+00
3.972656250000000000e+00	-1.041015625000000000e+00	-3.753906250000000000e+00
-6.406250000000000000e-01	-9.414062500000000000e-01	1.690429687500000000e+00
-3.585937500000000000e+00	9.404296875000000000e-01	2.816406250000000000e+00
-2.768554687500000000e-01	8.378906250000000000e-01	-6.655273437500000000e-01
2.943359375000000000e+00	-1.856445312500000000e+00	-1.256835937500000000e+00
-1.881835937500000000e+00	4.695312500000000000e+00	-3.062500000000000000e+00
4.750000000000000000e+00	-2.162109375000000000e+00	-3.126953125000000000e+00
-2.179687500000000000e+00	2.080078125000000000e+00	4.335937500000000000e-01
-2.480468750000000000e+00	3.541015625000000000e+00	-1.095703125000000000e+00
4.613281250000000000e+00	-2.533203125000000000e+00	-2.335937500000000000e+00
9.809570312500000000e-01	1.567382812500000000e+00	-3.349609375000000000e+00
2.330078125000000000e+00	-1.251953125000000000e+00	-1.683593750000000000e+00
-2.687500000000000000e+00	3.095703125000000000e+00	-9.368896484375000000e-02
3.707031250000000000e+00	-1.001953125000000000e+00	-3.419921875000000000e+00
-2.474609375000000000e+00	7.403564453125000000e-02	2.630859375000000000e+00
-2.839843750000000000e+00	4.324218750000000000e+00	-1.255859375000000000e+00
-2.029296875000000000e+00	-7.885742187500000000e-01	3.212890625000000000e+00
5.109375000000000000e+00	-2.564453125000000000e+00	-3.169921875000000000e+00
-1.733398437500000000e+00	-5.043945312500000000e-01	2.283203125000000000e+00
-4.207611083984375000e-03	1.448242187500000000e+00	-1.915039062500000000e+00
4.093750000000000000e+00	-1.564453125000000000e+00	-3.257812500000000000e+00
-1.595703125000000000e+00	2.751953125000000000e+00	-1.059570312500000000e+00
-2.208984375000000000e+00	-7.705078125000000000e-01	3.292968750000000000e+00
-2.806640625000000000e+00	-7.919921875000000000e-01	4.062500000000000000e+00
-3.396484375000000000e+00	1.761474609375000000e-01	3.587890625000000000e+00
-1.090820312500000000e+00	3.431640625000000000e+00	-2.644531250000000000e+00
4.781250000000000000e+00	-2.474609375000000000e+00	-2.777343750000000000e+00
3.289062500000000000e+00	-1.530273437500000000e+00	-2.349609375000000000e+00
-1.724609375000000000e+00	4.324218750000000000e+00	-3.060546875000000000e+00
-2.435546875000000000e+00	4.855468750000000000e+00	-2.541015625000000000e+00
-3.654296875000000000e+00	-4.095458984375000000e-02	3.904296875000000000e+00
-3.230468750000000000e+00	2.875000000000000000e+00	7.949218750000000000e-01
-1.785156250000000000e+00	4.285156250000000000e+00	-2.767578125000000000e+00
-2.978515625000000000e+00	-6.333007812500000000e-01	3.892578125000000000e+00
-3.242187500000000000e+00	-3.288574218750000000e-01	3.996093750000000000e+00
1.060546875000000000e+00	6.420898437500000000e-01	-2.345703125000000000e+00
3.619140625000000000e+00	-2.005859375000000000e+00	-2.082031250000000000e+00
3.210937500000000000e+00	-1.877929687500000000e+00	-1.611328125000000000e+00
-8.364257812500000000e-01	8.310546875000000000e-01	-9.375000000000000000e-02
-5.327148437500000000e-01	3.822265625000000000e+00	-3.916015625000000000e+00
-2.761718750000000000e+00	5.027343750000000000e+00	-2.271484375000000000e+00
-2.337890625000000000e+00	1.981201171875000000e-01	2.457031250000000000e+00
4.195312500000000000e+00	-1.490234375000000000e+00	-3.494140625000000000e+00
-1.526367187500000000e+00	-2.132568359375000000e-01	1.953125000000000000e+00
5.039062500000000000e+00	-2.179687500000000000e+00	-3.630859375000000000e+00
3.535156250000000000e+00	-1.227539062500000000e+00	-2.929687500000000000e+00
-2.925781250000000000e+00	1.236572265625000000e-01	3.113281250000000000e+00
4.406250000000000000e+00	-1.903320312500000000e+00	-3.181640625000000000e+00
-3.647460937500000000e-01	2.816406250000000000e+00	-3.033203125000000000e+00
-1.582336425781250000e-02	-1.374023437500000000e+00	1.682617187500000000e+00
-3.082031250000000000e+00	1.296875000000000000e+00	2.041015625000000000e+00
-2.857421875000000000e+00	1.836914062500000000e+00	1.397460937500000000e+00
3.367187500000000000e+00	-1.210327148437500000e-01	-4.238281250000000000e+00
4.492187500000000000e+00	-1.812500000000000000e+00	-3.490234375000000000e+00
-1.006835937500000000e+00	-4.943847656250000000e-01	1.623046875000000000e+00
3.865234375000000000e+00	-1.519531250000000000e+00	-2.960937500000000000e+00
-9.921875000000000000e-01	1.750000000000000000e+00	-8.208007812500000000e-01
-2.621093750000000000e+00	2.246093750000000000e+00	5.849609375000000000e-01
-2.677734375000000000e+00	1.283203125000000000e+00	1.679687500000000000e+00
3.562500000000000000e+00	-1.142578125000000000e+00	-3.292968750000000000e+00
2.617187500000000000e+00	5.053710937500000000e-01	-4.160156250000000000e+00
-2.863281250000000000e+00	-1.068359375000000000e+00	4.425781250000000000e+00
3.162109375000000000e+00	-1.041992187500000000e+00	-2.710937500000000000e+00
-2.609375000000000000e+00	-9.458007812500000000e-01	3.888671875000000000e+00
-2.035156250000000000e+00	2.125000000000000000e+00	3.713989257812500000e-02
-2.449218750000000000e+00	3.164062500000000000e-01	2.328125000000000000e+00
2.771484375000000000e+00	-6.650390625000000000e-01	-2.769531250000000000e+00
-1.158203125000000000e+00	2.765625000000000000e+00	-1.882812500000000000e+00
1.963867187500000000e+00	-3.300781250000000000e-01	-2.449218750000000000e+00
-2.781250000000000000e+00	-7.143554687500000000e-01	3.855468750000000000e+00
-1.573242187500000000e+00	4.195312500000000000e+00	-3.052734375000000000e+00
-1.775390625000000000e+00	2.716796875000000000e+00	-9.526367187500000000e-01
-3.453125000000000000e+00	3.222656250000000000e+00	6.088867187500000000e-01
-2.283203125000000000e+00	-1.212890625000000000e+00	3.857421875000000000e+00
-3.990234375000000000e+00	1.227539062500000000e+00	2.949218750000000000e+00
3.632812500000000000e+00	-2.419921875000000000e+00	-1.577148437500000000e+00
-3.312500000000000000e+00	-6.513671875000000000e-01	4.402343750000000000e+00
7.729492187500000000e-01	5.123901367187500000e-02	-1.231445312500000000e+00
-3.070312500000000000e+00	-6.948242187500000000e-01	4.121093750000000000e+00
-2.111328125000000000e+00	3.103515625000000000e+00	-1.043945312500000000e+00
-2.128906250000000000e+00	3.484375000000000000e+00	-1.238281250000000000e+00
-2.617187500000000000e+00	-3.164062500000000000e-01	3.162109375000000000e+00
-3.484375000000000000e+00	1.030273437500000000e+00	2.607421875000000000e+00
3.679687500000000000e+00	-1.585937500000000000e+00	-2.650390625000000000e+00
-2.705078125000000000e+00	-5.732421875000000000e-01	3.619140625000000000e+00
-2.332031250000000000e+00	1.686523437500000000e+00	7.651367187500000000e-01
-3.369140625000000000e+00	2.208984375000000000e+00	1.432617187500000000e+00
-1.708984375000000000e+00	-4.431152343750000000e-01	2.205078125000000000e+00
-1.731445312500000000e+00	3.564453125000000000e+00	-1.976562500000000000e+00
-2.242187500000000000e+00	2.808593750000000000e+00	-3.801269531250000000e-01
-2.496093750000000000e+00	2.179687500000000000e+00	5.205078125000000000e-01
-3.794921875000000000e+00	8.125000000000000000e-01	3.210937500000000000e+00
-1.138671875000000000e+00	-1.503906250000000000e+00	3.019531250000000000e+00
3.115234375000000000e+00	-1.348632812500000000e+00	-2.289062500000000000e+00
-3.193359375000000000e+00	-6.621093750000000000e-01	4.417968750000000000e+00
-3.261718750000000000e+00	-5.034179687500000000e-01	4.152343750000000000e+00
3.554687500000000000e+00	-1.837890625000000000e+00	-1.990234375000000000e+00
1.026367187500000000e+00	-7.836914062500000000e-02	-1.540039062500000000e+00
1.191406250000000000e+00	1.200195312500000000e+00	-3.425781250000000000e+00
-3.134765625000000000e+00	-5.810546875000000000e-01	3.929687500000000000e+00
-1.585937500000000000e+00	3.958984375000000000e+00	-2.597656250000000000e+00
8.930664062500000000e-01	-6.030273437500000000e-01	-4.484863281250000000e-01
-3.054687500000000000e+00	-7.905273437500000000e-01	4.316406250000000000e+00
-3.732421875000000000e+00	-2.078857421875000000e-01	4.441406250000000000e+00
3.402343750000000000e+00	-1.358398437500000000e+00	-2.636718750000000000e+00
-1.824218750000000000e+00	4.535156250000000000e+00	-3.048828125000000000e+00
-3.156738281250000000e-01	1.193359375000000000e+00	-1.249023437500000000e+00
-2.847656250000000000e+00	3.726562500000000000e+00	-4.831542968750000000e-01
-2.181640625000000000e+00	3.900390625000000000e+00	-1.706054687500000000e+00
2.251953125000000000e+00	-5.351562500000000000e-01	-2.392578125000000000e+00
5.869140625000000000e-01	2.218750000000000000e+00	-3.679687500000000000e+00
4.613281250000000000e+00	-2.416015625000000000e+00	-2.664062500000000000e+00
-2.009765625000000000e+00	3.306640625000000000e+00	-1.293945312500000000e+00
-3.292968750000000000e+00	-3.994140625000000000e-01	4.058593750000000000e+00
3.871093750000000000e+00	-1.881835937500000000e+00	-2.591796875000000000e+00
-3.171875000000000000e+00	-8.945312500000000000e-01	4.652343750000000000e+00
-3.781250000000000000e+00	4.246093750000000000e+00	-9.002685546875000000e-02
-3.287109375000000000e+00	-1.323242187500000000e-01	3.695312500000000000e+00
4.078125000000000000e+00	-2.433593750000000000e+00	-1.868164062500000000e+00
2.111328125000000000e+00	9.039306640625000000e-02	-3.021484375000000000e+00
-1.066406250000000000e+00	3.478515625000000000e+00	-2.761718750000000000e+00
-1.512695312500000000e+00	3.263671875000000000e+00	-1.792968750000000000e+00
-1.998046875000000000e+00	-1.222656250000000000e+00	3.632812500000000000e+00
-1.600585937500000000e+00	2.275390625000000000e+00	-6.005859375000000000e-01
-2.744140625000000000e+00	2.041015625000000000e+00	9.301757812500000000e-01
4.167968750000000000e+00	-1.573242187500000000e+00	-3.279296875000000000e+00
-2.164062500000000000e+00	-7.636718750000000000e-01	3.144531250000000000e+00
-2.562500000000000000e+00	4.554687500000000000e+00	-2.011718750000000000e+00
-2.052734375000000000e+00	4.148437500000000000e+00	-2.181640625000000000e+00
-2.531250000000000000e+00	-2.008056640625000000e-01	2.980468750000000000e+00
-1.265625000000000000e+00	2.285156250000000000e+00	-1.142578125000000000e+00
-2.878906250000000000e+00	3.343750000000000000e+00	-1.596679687500000000e-01
6.835937500000000000e-02	1.778320312500000000e+00	-2.636718750000000000e+00
-1.786132812500000000e+00	2.839843750000000000e+00	-9.980468750000000000e-01
3.197265625000000000e+00	-1.530273437500000000e+00	-2.023437500000000000e+00
-1.037109375000000000e+00	5.634765625000000000e-01	5.605468750000000000e-01
-2.886718750000000000e+00	2.946777343750000000e-01	2.748046875000000000e+00
-3.482421875000000000e+00	1.146484375000000000e+00	2.583984375000000000e+00
4.738281250000000000e+00	-1.574218750000000000e+00	-4.093750000000000000e+00
-2.644042968750000000e-01	1.403320312500000000e+00	-1.366210937500000000e+00
4.335937500000000000e+00	-8.461914062500000000e-01	-4.589843750000000000e+00
4.230468750000000000e+00	-2.312500000000000000e+00	-2.146484375000000000e+00
-1.816406250000000000e+00	3.732421875000000000e+00	-2.117187500000000000e+00
3.306640625000000000e+00	-6.772460937500000000e-01	-3.382812500000000000e+00
-3.578125000000000000e+00	-3.046875000000000000e-01	4.316406250000000000e+00
1.018554687500000000e+00	-2.000732421875000000e-01	-1.292968750000000000e+00
1.336914062500000000e+00	-5.371093750000000000e-01	-1.295898437500000000e+00
3.230468750000000000e+00	-1.237304687500000000e+00	-2.683593750000000000e+00
3.320312500000000000e+00	-7.070312500000000000e-01	-3.353515625000000000e+00
-1.791015625000000000e+00	2.541015625000000000e+00	-7.285156250000000000e-01
-2.089843750000000000e+00	2.636718750000000000e+00	-3.706054687500000000e-01
-2.218750000000000000e+00	2.141113281250000000e-01	2.115234375000000000e+00
-3.158203125000000000e+00	-4.323730468750000000e-01	3.939453125000000000e+00
4.085937500000000000e+00	-1.988281250000000000e+00	-2.619140625000000000e+00
-3.324218750000000000e+00	-4.162597656250000000e-01	4.171875000000000000e+00
-1.093750000000000000e+00	3.449218750000000000e+00	-2.695312500000000000e+00
-1.698242187500000000e+00	1.901367187500000000e+00	-1.352539062500000000e-01
-3.132812500000000000e+00	4.500000000000000000e+00	-1.233398437500000000e+00
-2.539062500000000000e+00	1.398437500000000000e+00	1.265625000000000000e+00
-2.652343750000000000e+00	-3.457031250000000000e-01	3.083984375000000000e+00
-2.701171875000000000e+00	5.541992187500000000e-01	2.275390625000000000e+00
-3.236328125000000000e+00	3.025390625000000000e+00	6.303710937500000000e-01
-2.236328125000000000e+00	1.153320312500000000e+00	1.263671875000000000e+00
2.365234375000000000e+00	-1.208984375000000000e+00	-1.524414062500000000e+00
3.593750000000000000e+00	-1.420898437500000000e+00	-2.806640625000000000e+00
2.529296875000000000e+00	-2.050781250000000000e-01	-3.142578125000000000e+00
5.066406250000000000e+00	-2.185546875000000000e+00	-3.531250000000000000e+00
-2.761718750000000000e+00	1.319335937500000000e+00	1.547851562500000000e+00
-1.892578125000000000e+00	4.414062500000000000e+00	-2.726562500000000000e+00
3.753906250000000000e+00	-9.501953125000000000e-01	-3.531250000000000000e+00
2.976562500000000000e+00	-1.385742187500000000e+00	-2.074218750000000000e+00
-2.773437500000000000e+00	2.305603027343750000e-02	2.978515625000000000e+00
-3.316406250000000000e+00	-2.509765625000000000e-01	3.933593750000000000e+00
-1.770507812500000000e+00	1.533203125000000000e+00	3.449707031250000000e-01
-2.746093750000000000e+00	7.586669921875000000e-02	2.839843750000000000e+00
-2.222656250000000000e+00	3.398437500000000000e+00	-9.580078125000000000e-01
-3.328125000000000000e+00	-2.438354492187500000e-02	3.707031250000000000e+00
-1.405273437500000000e+00	3.843750000000000000e+00	-2.617187500000000000e+00
2.533203125000000000e+00	-3.012695312500000000e-01	-3.085937500000000000e+00
-2.177734375000000000e+00	1.930664062500000000e+00	3.959960937500000000e-01
3.384765625000000000e+00	-1.485351562500000000e+00	-2.531250000000000000e+00
-2.945312500000000000e+00	2.748046875000000000e+00	4.167480468750000000e-01
-4.016113281250000000e-01	2.988281250000000000e+00	-3.236328125000000000e+00
-3.677734375000000000e+00	-1.398925781250000000e-01	4.378906250000000000e+00
-2.441406250000000000e+00	-6.328125000000000000e-01	3.384765625000000000e+00
-1.945312500000000000e+00	4.113281250000000000e+00	-2.214843750000000000e+00
-2.007812500000000000e+00	4.273437500000000000e+00	-2.564453125000000000e+00
-2.939453125000000000e+00	4.226074218750000000e-01	2.634765625000000000e+00
-2.337890625000000000e+00	1.224609375000000000e+00	1.328125000000000000e+00
-2.425781250000000000e+00	4.656250000000000000e+00	-2.302734375000000000e+00
1.496093750000000000e+00	-1.437500000000000000e+00	-2.242431640625000000e-01
4.414062500000000000e+00	-2.224609375000000000e+00	-2.634765625000000000e+00
-1.472656250000000000e+00	3.449218750000000000e+00	-2.185546875000000000e+00
-3.097656250000000000e+00	-8.526611328125000000e-02	3.546875000000000000e+00
-2.794921875000000000e+00	-5.278320312500000000e-01	3.732421875000000000e+00
-1.195312500000000000e+00	2.212890625000000000e+00	-1.063476562500000000e+00
4.167968750000000000e+00	-1.444335937500000000e+00	-3.384765625000000000e+00
-1.952148437500000000e+00	-9.077148437500000000e-01	3.066406250000000000e+00
5.050781250000000000e+00	-2.031250000000000000e+00	-3.779296875000000000e+00
-1.919921875000000000e+00	-1.083984375000000000e+00	3.337890625000000000e+00
-1.251953125000000000e+00	3.429687500000000000e+00	-2.421875000000000000e+00
2.779296875000000000e+00	-1.889648437500000000e+00	-1.011718750000000000e+00
-3.000000000000000000e+00	6.289062500000000000e-01	2.546875000000000000e+00
-3.287109375000000000e+00	3.507812500000000000e+00	2.105712890625000000e-03
-3.156250000000000000e+00	-6.157226562500000000e-01	4.167968750000000000e+00
-7.353515625000000000e-01	5.507812500000000000e-01	1.783447265625000000e-01
-3.558593750000000000e+00	6.030273437500000000e-01	3.214843750000000000e+00
-2.728515625000000000e+00	9.173583984375000000e-02	2.873046875000000000e+00
2.986328125000000000e+00	-8.334960937500000000e-01	-2.710937500000000000e+00
3.294921875000000000e+00	-2.150390625000000000e+00	-1.522460937500000000e+00
-2.910156250000000000e+00	-2.597656250000000000e-01	3.402343750000000000e+00
3.361328125000000000e+00	-1.276367187500000000e+00	-2.736328125000000000e+00
-3.310546875000000000e+00	1.081054687500000000e+00	2.259765625000000000e+00
-2.724609375000000000e+00	-8.056640625000000000e-01	3.810546875000000000e+00
3.419921875000000000e+00	-1.048828125000000000e+00	-3.126953125000000000e+00
-1.311523437500000000e+00	4.027343750000000000e+00	-3.046875000000000000e+00
-2.583984375000000000e+00	9.194335937500000000e-01	1.737304687500000000e+00
-2.798828125000000000e+00	1.859375000000000000e+00	1.095703125000000000e+00
4.460937500000000000e+00	-2.208984375000000000e+00	-2.767578125000000000e+00
4.425781250000000000e+00	-9.316406250000000000e-01	-4.492187500000000000e+00
-1.584960937500000000e+00	4.144531250000000000e+00	-2.818359375000000000e+00
3.667968750000000000e+00	-1.919921875000000000e+00	-2.056640625000000000e+00
-2.058593750000000000e+00	1.170898437500000000e+00	1.136718750000000000e+00
-5.209960937500000000e-01	-1.170898437500000000e+00	1.876953125000000000e+00
-3.365234375000000000e+00	3.267578125000000000e+00	3.725585937500000000e-01
-3.554687500000000000e+00	-2.490234375000000000e-01	4.257812500000000000e+00
-2.589843750000000000e+00	-1.934814453125000000e-01	2.839843750000000000e+00
4.027343750000000000e+00	-2.064453125000000000e+00	-2.279296875000000000e+00
2.896484375000000000e+00	-8.579101562500000000e-01	-2.537109375000000000e+00
2.324218750000000000e+00	6.416015625000000000e-01	-3.986328125000000000e+00
-2.125000000000000000e+00	-1.387939453125000000e-01	2.402343750000000000e+00
6.723632812500000000e-01	-8.779296875000000000e-01	1.990966796875000000e-01
-2.371093750000000000e+00	-4.921875000000000000e-01	3.072265625000000000e+00
-3.085937500000000000e+00	-6.250000000000000000e-01	4.042968750000000000e+00
-2.257812500000000000e+00	-1.106445312500000000e+00	3.671875000000000000e+00
2.089843750000000000e-01	3.416015625000000000e+00	-4.425781250000000000e+00
-2.777343750000000000e+00	-1.115234375000000000e+00	4.449218750000000000e+00
-3.298828125000000000e+00	5.126953125000000000e-01	2.982421875000000000e+00
-2.525390625000000000e+00	1.639404296875000000e-01	2.554687500000000000e+00
2.369140625000000000e+00	-4.907226562500000000e-02	-3.085937500000000000e+00
-1.766601562500000000e+00	3.435546875000000000e+00	-1.625000000000000000e+00
-1.945312500000000000e+00	-9.028320312500000000e-01	3.142578125000000000e+00
2.138671875000000000e+00	-1.907226562500000000e+00	-1.381835937500000000e-01
-2.234375000000000000e+00	3.480468750000000000e+00	-1.071289062500000000e+00
-3.095703125000000000e+00	3.100585937500000000e-01	2.960937500000000000e+00
2.554687500000000000e+00	-1.660156250000000000e+00	-1.250000000000000000e+00
-1.156250000000000000e+00	-8.636474609375000000e-02	1.243164062500000000e+00
-1.026367187500000000e+00	-3.955078125000000000e-01	1.440429687500000000e+00
4.046875000000000000e+00	-1.565429687500000000e+00	-3.080078125000000000e+00
-1.277343750000000000e+00	2.722656250000000000e+00	-1.540039062500000000e+00
-2.523437500000000000e+00	-3.066406250000000000e-01	3.078125000000000000e+00
-2.898437500000000000e+00	3.919921875000000000e+00	-9.291992187500000000e-01
-2.089843750000000000e+00	-1.640625000000000000e-01	2.494140625000000000e+00
-3.011718750000000000e+00	-2.546691894531250000e-02	3.285156250000000000e+00
-2.771484375000000000e+00	-8.012695312500000000e-01	3.929687500000000000e+00
2.697265625000000000e+00	5.883789062500000000e-01	-4.562500000000000000e+00
4.300781250000000000e+00	-2.044921875000000000e+00	-2.712890625000000000e+00
-1.891601562500000000e+00	-1.272460937500000000e+00	3.464843750000000000e+00
-8.691406250000000000e-01	8.906250000000000000e-01	-1.088714599609375000e-02
-1.853515625000000000e+00	3.402343750000000000e+00	-1.654296875000000000e+00
-3.464355468750000000e-01	3.826171875000000000e+00	-4.167968750000000000e+00
2.207031250000000000e+00	-6.494140625000000000e-01	-2.173828125000000000e+00
9.868164062500000000e-01	1.766601562500000000e+00	-3.511718750000000000e+00
-2.458984375000000000e+00	3.376953125000000000e+00	-6.733398437500000000e-01
-3.357421875000000000e+00	-7.861328125000000000e-01	4.656250000000000000e+00
-3.685546875000000000e+00	8.465576171875000000e-02	3.898437500000000000e+00
2.812500000000000000e+00	-1.817382812500000000e+00	-1.345703125000000000e+00
-5.004882812500000000e-02	3.027343750000000000e+00	-3.679687500000000000e+00
-1.313476562500000000e+00	6.992187500000000000e-01	7.988281250000000000e-01
-1.064453125000000000e+00	3.568359375000000000e+00	-3.220703125000000000e+00
3.234375000000000000e+00	-7.314453125000000000e-01	-3.289062500000000000e+00
-1.669921875000000000e+00	4.351562500000000000e+00	-3.044921875000000000e+00
-3.035156250000000000e+00	3.317871093750000000e-01	2.751953125000000000e+00
7.617187500000000000e-01	4.389648437500000000e-01	-1.695312500000000000e+00
-2.839843750000000000e+00	-5.063476562500000000e-01	3.501953125000000000e+00
1.862304687500000000e+00	-1.894531250000000000e+00	-3.634643554687500000e-02
2.000000000000000000e+00	-5.957031250000000000e-01	-1.923828125000000000e+00
-1.213867187500000000e+00	-1.175781250000000000e+00	2.597656250000000000e+00
4.300781250000000000e+00	-2.441406250000000000e+00	-2.195312500000000000e+00
-2.933593750000000000e+00	5.180664062500000000e-01	2.527343750000000000e+00
-2.240234375000000000e+00	6.318359375000000000e-01	1.759765625000000000e+00
3.294921875000000000e+00	-9.672851562500000000e-01	-2.990234375000000000e+00
2.626953125000000000e+00	-1.215820312500000000e+00	-1.886718750000000000e+00
2.886718750000000000e+00	-6.625976562500000000e-01	-2.904296875000000000e+00
2.644531250000000000e+00	-8.774414062500000000e-01	-2.326171875000000000e+00
3.222656250000000000e+00	-1.647460937500000000e+00	-2.107421875000000000e+00
-1.415039062500000000e+00	2.318359375000000000e+00	-9.785156250000000000e-01
-1.126953125000000000e+00	3.146484375000000000e+00	-2.480468750000000000e+00
-1.275390625000000000e+00	3.369140625000000000e+00	-2.353515625000000000e+00
-3.218750000000000000e+00	-3.090820312500000000e-01	3.718750000000000000e+00
4.324218750000000000e+00	-2.017578125000000000e+00	-2.980468750000000000e+00
5.000000000000000000e+00	-2.099609375000000000e+00	-3.716796875000000000e+00
-2.992187500000000000e+00	4.497070312500000000e-01	2.750000000000000000e+00
3.681640625000000000e+00	-1.348632812500000000e+00	-2.980468750000000000e+00
4.460937500000000000e+00	-1.232421875000000000e+00	-4.156250000000000000e+00
3.364257812500000000e-01	1.112304687500000000e+00	-1.876953125000000000e+00
6.279296875000000000e-01	-1.356445312500000000e+00	6.923828125000000000e-01
-1.637695312500000000e+00	4.136718750000000000e+00	-2.488281250000000000e+00
-3.628906250000000000e+00	-1.936340332031250000e-02	3.935546875000000000e+00
5.148437500000000000e+00	-2.671875000000000000e+00	-2.964843750000000000e+00
4.949218750000000000e+00	-2.468750000000000000e+00	-3.064453125000000000e+00
-2.533203125000000000e+00	3.691406250000000000e+00	-1.068359375000000000e+00
-3.380859375000000000e+00	-5.776367187500000000e-01	4.550781250000000000e+00
1.920898437500000000e+00	3.132324218750000000e-01	-3.125000000000000000e+00
-1.561523437500000000e+00	4.523437500000000000e+00	-3.214843750000000000e+00
-2.498046875000000000e+00	-5.952148437500000000e-01	3.302734375000000000e+00
-3.386718750000000000e+00	6.143188476562500000e-02	3.523437500000000000e+00
-2.646484375000000000e+00	3.130859375000000000e+00	-1.851806640625000000e-01
-2.810058593750000000e-01	2.171875000000000000e+00	-2.421875000000000000e+00
-1.950195312500000000e+00	2.730468750000000000e+00	-4.648437500000000000e-01
1.535644531250000000e-01	1.976562500000000000e+00	-2.742187500000000000e+00
3.255859375000000000e+00	-1.816406250000000000e+00	-1.712890625000000000e+00
-1.018554687500000000e+00	2.835937500000000000e+00	-2.060546875000000000e+00
-2.369140625000000000e+00	-7.377929687500000000e-01	3.474609375000000000e+00
3.929687500000000000e+00	-1.312500000000000000e+00	-3.396484375000000000e+00
4.968750000000000000e+00	-2.328125000000000000e+00	-3.226562500000000000e+00
4.730468750000000000e+00	-2.488281250000000000e+00	-2.724609375000000000e+00
2.693359375000000000e+00	-4.084472656250000000e-01	-3.095703125000000000e+00
-7.749023437500000000e-01	2.039062500000000000e+00	-1.586914062500000000e+00
5.285156250000000000e+00	-2.406250000000000000e+00	-3.589843750000000000e+00
3.617187500000000000e+00	-1.857421875000000000e+00	-2.314453125000000000e+00
3.115234375000000000e+00	-4.870605468750000000e-01	-3.425781250000000000e+00
-1.655273437500000000e+00	4.425781250000000000e+00	-2.955078125000000000e+00
2.640625000000000000e+00	-1.634765625000000000e+00	-1.464843750000000000e+00
-8.510742187500000000e-01	2.662109375000000000e+00	-2.064453125000000000e+00
-3.199218750000000000e+00	3.769531250000000000e+00	-3.972167968750000000e-01
4.699218750000000000e+00	-2.302734375000000000e+00	-2.847656250000000000e+00
-2.449218750000000000e+00	3.420410156250000000e-01	2.216796875000000000e+00
-3.589843750000000000e+00	5.170898437500000000e-01	3.242187500000000000e+00
-3.216796875000000000e+00	-9.907226562500000000e-01	4.757812500000000000e+00
-1.874023437500000000e+00	4.187500000000000000e+00	-2.511718750000000000e+00
-1.187500000000000000e+00	-2.751464843750000000e-01	1.480468750000000000e+00
-2.513671875000000000e+00	1.541992187500000000e+00	1.069335937500000000e+00
-1.964843750000000000e+00	4.046875000000000000e+00	-2.277343750000000000e+00
-2.826171875000000000e+00	-2.875976562500000000e-01	3.386718750000000000e+00
-2.283203125000000000e+00	4.753906250000000000e+00	-2.724609375000000000e+00
-3.044921875000000000e+00	-9.497070312500000000e-01	4.347656250000000000e+00
-3.341796875000000000e+00	1.511718750000000000e+00	2.091796875000000000e+00
-1.840820312500000000e+00	-1.602783203125000000e-01	2.234375000000000000e+00
-3.255859375000000000e+00	2.817382812500000000e-01	3.421875000000000000e+00
2.941406250000000000e+00	-7.187500000000000000e-01	-2.996093750000000000e+00
-1.128906250000000000e+00	2.779296875000000000e+00	-1.588867187500000000e+00
-3.686523437500000000e-01	1.782226562500000000e+00	-1.734375000000000000e+00
-2.474609375000000000e+00	-8.764648437500000000e-01	3.919921875000000000e+00
-1.357421875000000000e+00	3.951171875000000000e+00	-2.865234375000000000e+00
5.085937500000000000e+00	-2.224609375000000000e+00	-3.734375000000000000e+00
-2.685546875000000000e+00	9.116210937500000000e-01	1.916992187500000000e+00
-3.689453125000000000e+00	6.518554687500000000e-01	3.421875000000000000e+00
4.394531250000000000e+00	-1.660156250000000000e+00	-3.410156250000000000e+00
2.027343750000000000e+00	1.917724609375000000e-01	-3.123046875000000000e+00
5.273437500000000000e+00	-2.632812500000000000e+00	-3.201171875000000000e+00
-1.005859375000000000e+00	-1.410156250000000000e+00	2.558593750000000000e+00
-2.841796875000000000e+00	2.003906250000000000e+00	1.090820312500000000e+00
-1.184570312500000000e+00	4.277343750000000000e-01	7.319335937500000000e-01
5.296875000000000000e+00	-2.435546875000000000e+00	-3.582031250000000000e+00
-1.169921875000000000e+00	2.197265625000000000e+00	-9.760742187500000000e-01
-3.132812500000000000e+00	-7.685546875000000000e-01	4.265625000000000000e+00
2.728515625000000000e+00	-8.746337890625000000e-02	-3.517578125000000000e+00
-5.737304687500000000e-01	2.250000000000000000e+00	-2.248046875000000000e+00
4.246093750000000000e+00	-1.848632812500000000e+00	-2.873046875000000000e+00
-2.449218750000000000e+00	-9.340820312500000000e-01	3.658203125000000000e+00
4.757812500000000000e+00	-2.507812500000000000e+00	-2.677734375000000000e+00
-1.289062500000000000e-01	2.935546875000000000e+00	-3.390625000000000000e+00
-2.298828125000000000e+00	-5.053710937500000000e-01	3.197265625000000000e+00
5.039062500000000000e+00	-2.580078125000000000e+00	-2.787109375000000000e+00
-2.287109375000000000e+00	-4.594726562500000000e-01	3.101562500000000000e+00
2.550781250000000000e+00	-4.997558593750000000e-01	-2.884765625000000000e+00
-1.224609375000000000e+00	3.484375000000000000e+00	-2.697265625000000000e+00
-2.744140625000000000e+00	-1.012695312500000000e+00	4.187500000000000000e+00
1.960937500000000000e+00	1.398925781250000000e-01	-2.863281250000000000e+00
3.425781250000000000e+00	-2.273437500000000000e+00	-1.386718750000000000e+00
-1.880859375000000000e+00	5.605468750000000000e-01	1.471679687500000000e+00
-2.361328125000000000e+00	2.734375000000000000e+00	-2.102050781250000000e-01
-4.619140625000000000e-01	2.507812500000000000e+00	-2.466796875000000000e+00
-2.037109375000000000e+00	4.539062500000000000e+00	-2.599609375000000000e+00
-3.285156250000000000e+00	-3.884277343750000000e-01	3.955078125000000000e+00
-1.134765625000000000e+00	1.587890625000000000e+00	-3.742675781250000000e-01
-1.511718750000000000e+00	2.068359375000000000e+00	-4.721679687500000000e-01
4.171875000000000000e+00	-1.248046875000000000e+00	-3.806640625000000000e+00
2.513671875000000000e+00	-7.783203125000000000e-01	-2.279296875000000000e+00
5.039062500000000000e+00	-1.933593750000000000e+00	-3.927734375000000000e+00
-2.587890625000000000e+00	-8.325195312500000000e-01	3.783203125000000000e+00
1.048828125000000000e+00	-2.006835937500000000e-01	-1.229492187500000000e+00
7.675781250000000000e-01	-6.860351562500000000e-01	-2.797851562500000000e-01
-9.877929687500000000e-01	1.719726562500000000e+00	-9.375000000000000000e-01
3.355468750000000000e+00	-1.887695312500000000e+00	-1.928710937500000000e+00
-4.907226562500000000e-01	3.158203125000000000e+00	-3.414062500000000000e+00
-2.433593750000000000e+00	-1.012695312500000000e+00	3.955078125000000000e+00
-1.839843750000000000e+00	-4.437255859375000000e-02	2.025390625000000000e+00
3.960937500000000000e+00	-1.073242187500000000e+00	-3.740234375000000000e+00
3.994140625000000000e+00	-1.855468750000000000e+00	-2.568359375000000000e+00
2.139892578125000000e-01	9.028320312500000000e-01	-1.460937500000000000e+00
5.085937500000000000e+00	-2.343750000000000000e+00	-3.277343750000000000e+00
-3.078125000000000000e+00	-2.875976562500000000e-01	3.603515625000000000e+00
4.226562500000000000e+00	-2.314453125000000000e+00	-2.296875000000000000e+00
2.634765625000000000e+00	-6.127929687500000000e-01	-2.753906250000000000e+00
2.900390625000000000e+00	-1.376953125000000000e+00	-1.952148437500000000e+00
-7.197265625000000000e-01	3.703125000000000000e+00	-3.232421875000000000e+00
-3.070312500000000000e+00	4.109375000000000000e+00	-8.994140625000000000e-01
-1.890625000000000000e+00	-6.850585937500000000e-01	2.787109375000000000e+00
-1.993164062500000000e+00	-1.416015625000000000e+00	3.712890625000000000e+00
-2.900390625000000000e+00	-6.333007812500000000e-01	4.078125000000000000e+00
1.796875000000000000e+00	-4.812011718750000000e-01	-1.857421875000000000e+00
-1.800781250000000000e+00	-6.333007812500000000e-01	2.603515625000000000e+00
2.275390625000000000e+00	2.105712890625000000e-01	-3.376953125000000000e+00
-8.564453125000000000e-01	2.273437500000000000e+00	-1.617187500000000000e+00
-3.234863281250000000e-01	2.505859375000000000e+00	-2.720703125000000000e+00
3.533203125000000000e+00	-1.405273437500000000e+00	-2.517578125000000000e+00
4.261718750000000000e+00	-1.679687500000000000e+00	-3.312500000000000000e+00
-2.902343750000000000e+00	-7.041015625000000000e-01	3.966796875000000000e+00
4.609375000000000000e+00	-2.248046875000000000e+00	-2.869140625000000000e+00
-2.951171875000000000e+00	1.303710937500000000e+00	1.810546875000000000e+00
-7.226562500000000000e-01	8.623046875000000000e-01	-2.663574218750000000e-01
-2.638671875000000000e+00	4.042968750000000000e+00	-1.400390625000000000e+00
2.220703125000000000e+00	1.497802734375000000e-01	-3.345703125000000000e+00
2.417968750000000000e+00	-1.468750000000000000e+00	-1.358398437500000000e+00
-2.103515625000000000e+00	-2.030944824218750000e-02	2.332031250000000000e+00
-3.158203125000000000e+00	-6.796875000000000000e-01	4.265625000000000000e+00
-2.152343750000000000e+00	-8.691406250000000000e-01	3.398437500000000000e+00
6.791992187500000000e-01	2.325439453125000000e-01	-1.316406250000000000e+00
-2.796875000000000000e+00	1.655578613281250000e-02	3.095703125000000000e+00
-3.085937500000000000e+00	-1.929931640625000000e-01	3.564453125000000000e+00
-1.801757812500000000e+00	1.040039062500000000e+00	9.233398437500000000e-01
4.378906250000000000e+00	-1.738281250000000000e+00	-3.423828125000000000e+00
1.003906250000000000e+00	-3.037109375000000000e-01	-1.112304687500000000e+00
3.410156250000000000e+00	-5.444335937500000000e-01	-3.605468750000000000e+00
3.725585937500000000e-01	5.424499511718750000e-03	-7.231445312500000000e-01
-3.974609375000000000e+00	9.516601562500000000e-01	3.226562500000000000e+00
4.609375000000000000e+00	-1.971679687500000000e+00	-3.351562500000000000e+00
-2.009765625000000000e+00	3.425781250000000000e+00	-1.383789062500000000e+00
-3.175781250000000000e+00	2.658203125000000000e+00	8.305664062500000000e-01
-3.248046875000000000e+00	1.466369628906250000e-02	3.414062500000000000e+00
2.357421875000000000e+00	-1.612548828125000000e-01	-2.886718750000000000e+00
-9.545898437500000000e-01	4.027343750000000000e+00	-3.558593750000000000e+00
-2.875976562500000000e-01	2.982421875000000000e+00	-3.208984375000000000e+00
-1.534179687500000000e+00	2.585937500000000000e+00	-9.721679687500000000e-01
-2.453125000000000000e+00	-1.019531250000000000e+00	3.974609375000000000e+00
2.724609375000000000e+00	-1.332031250000000000e+00	-1.863281250000000000e+00
3.681640625000000000e+00	-1.108398437500000000e+00	-3.291015625000000000e+00
-2.667968750000000000e+00	3.673828125000000000e+00	-8.378906250000000000e-01
1.834960937500000000e+00	7.236328125000000000e-01	-3.521484375000000000e+00
-2.326171875000000000e+00	4.035156250000000000e+00	-1.722656250000000000e+00
3.878906250000000000e+00	-2.236328125000000000e+00	-1.903320312500000000e+00
-1.996093750000000000e+00	-2.741699218750000000e-01	2.492187500000000000e+00
2.976562500000000000e+00	-9.868164062500000000e-01	-2.669921875000000000e+00
-2.886718750000000000e+00	-3.415527343750000000e-01	3.525390625000000000e+00
-1.304687500000000000e+00	2.486328125000000000e+00	-1.323242187500000000e+00
3.576171875000000000e+00	-1.519531250000000000e+00	-2.710937500000000000e+00
-2.705078125000000000e+00	3.561401367187500000e-02	2.822265625000000000e+00
-2.783203125000000000e+00	-4.826660156250000000e-01	3.552734375000000000e+00
-1.563476562500000000e+00	9.877929687500000000e-01	4.387207031250000000e-01
4.109375000000000000e+00	-1.499023437500000000e+00	-3.242187500000000000e+00
2.404296875000000000e+00	2.622070312500000000e-01	-3.740234375000000000e+00
-2.958984375000000000e+00	-7.915039062500000000e-01	4.296875000000000000e+00
3.283203125000000000e+00	-1.521484375000000000e+00	-2.230468750000000000e+00
-2.191406250000000000e+00	-1.251953125000000000e+00	3.855468750000000000e+00
-3.330078125000000000e+00	2.332031250000000000e+00	1.386718750000000000e+00
2.189453125000000000e+00	2.230224609375000000e-01	-3.314453125000000000e+00
3.966796875000000000e+00	-8.461914062500000000e-01	-4.152343750000000000e+00
-1.533203125000000000e+00	1.248046875000000000e+00	3.322753906250000000e-01
-1.384765625000000000e+00	4.390625000000000000e+00	-3.464843750000000000e+00
-1.401367187500000000e+00	9.472656250000000000e-02	1.490234375000000000e+00
4.628906250000000000e+00	-1.660156250000000000e+00	-3.740234375000000000e+00
2.097656250000000000e+00	3.796386718750000000e-01	-3.441406250000000000e+00
-3.689453125000000000e+00	1.876953125000000000e+00	1.957031250000000000e+00
-2.150390625000000000e+00	-1.267578125000000000e+00	3.750000000000000000e+00
-2.548828125000000000e+00	9.755859375000000000e-01	1.867187500000000000e+00
-1.416992187500000000e+00	4.367187500000000000e+00	-3.308593750000000000e+00
-3.568359375000000000e+00	3.826904296875000000e-02	3.988281250000000000e+00
3.781250000000000000e+00	-1.693359375000000000e+00	-2.572265625000000000e+00
2.464843750000000000e+00	4.479980468750000000e-01	-3.970703125000000000e+00
-3.136718750000000000e+00	1.165039062500000000e+00	2.144531250000000000e+00
4.929687500000000000e+00	-2.107421875000000000e+00	-3.619140625000000000e+00
2.589843750000000000e+00	-1.891601562500000000e+00	-1.021484375000000000e+00
-2.347656250000000000e+00	1.782226562500000000e-01	2.412109375000000000e+00
-3.662109375000000000e+00	9.970703125000000000e-01	2.783203125000000000e+00
-1.882812500000000000e+00	2.085937500000000000e+00	-1.105346679687500000e-01
8.551025390625000000e-02	2.580078125000000000e+00	-3.191406250000000000e+00
-2.621093750000000000e+00	-1.122070312500000000e+00	4.160156250000000000e+00
-5.712890625000000000e-01	1.391601562500000000e+00	-1.154296875000000000e+00
-1.277343750000000000e+00	2.242187500000000000e+00	-1.080078125000000000e+00
-2.421875000000000000e+00	7.910156250000000000e-01	1.718750000000000000e+00
-1.366210937500000000e+00	2.447265625000000000e+00	-1.085937500000000000e+00
2.992187500000000000e+00	-1.008789062500000000e+00	-2.630859375000000000e+00
4.953125000000000000e+00	-2.552734375000000000e+00	-2.908203125000000000e+00
-2.037109375000000000e+00	3.302734375000000000e+00	-1.307617187500000000e+00
-3.109375000000000000e+00	3.382812500000000000e+00	3.237915039062500000e-02
4.457031250000000000e+00	-2.341796875000000000e+00	-2.753906250000000000e+00
-1.325195312500000000e+00	2.888671875000000000e+00	-1.554687500000000000e+00
-3.224609375000000000e+00	4.049682617187500000e-02	3.435546875000000000e+00
-1.771240234375000000e-01	2.833984375000000000e+00	-3.388671875000000000e+00
-3.583984375000000000e+00	-2.893066406250000000e-01	4.171875000000000000e+00
-3.435546875000000000e+00	1.428710937500000000e+00	2.244140625000000000e+00
-3.632812500000000000e+00	-1.103515625000000000e-01	4.066406250000000000e+00
3.896484375000000000e+00	-2.189453125000000000e+00	-2.207031250000000000e+00
4.152343750000000000e+00	-1.333984375000000000e+00	-3.701171875000000000e+00
4.660156250000000000e+00	-2.714843750000000000e+00	-2.351562500000000000e+00
-2.826171875000000000e+00	4.574218750000000000e+00	-1.803710937500000000e+00
-4.995117187500000000e-01	1.848632812500000000e+00	-1.499023437500000000e+00
-2.505859375000000000e+00	1.387695312500000000e+00	1.274414062500000000e+00
5.105468750000000000e+00	-2.390625000000000000e+00	-3.335937500000000000e+00
2.748046875000000000e+00	6.335449218750000000e-02	-3.873046875000000000e+00
-3.044921875000000000e+00	-7.543945312500000000e-01	4.207031250000000000e+00
-2.970703125000000000e+00	-5.727539062500000000e-01	3.921875000000000000e+00
-1.454101562500000000e+00	2.140625000000000000e+00	-6.723632812500000000e-01
-2.259765625000000000e+00	4.734375000000000000e+00	-2.527343750000000000e+00
-2.330078125000000000e+00	1.277343750000000000e+00	1.105468750000000000e+00
-9.609375000000000000e-01	5.214843750000000000e-01	4.201660156250000000e-01
-8.081054687500000000e-01	1.581054687500000000e+00	-8.808593750000000000e-01
8.837890625000000000e-01	9.262695312500000000e-01	-2.669921875000000000e+00
3.492187500000000000e+00	-9.658203125000000000e-01	-3.210937500000000000e+00
-1.631835937500000000e+00	3.574218750000000000e+00	-2.083984375000000000e+00
-1.735351562500000000e+00	3.777343750000000000e+00	-2.390625000000000000e+00
-2.931640625000000000e+00	-7.885742187500000000e-01	4.210937500000000000e+00
-2.292968750000000000e+00	-8.271484375000000000e-01	3.406250000000000000e+00
-1.188476562500000000e+00	-4.885253906250000000e-01	1.702148437500000000e+00
5.226562500000000000e+00	-2.177734375000000000e+00	-3.929687500000000000e+00
-1.476562500000000000e+00	2.646484375000000000e+00	-1.075195312500000000e+00
-1.354492187500000000e+00	1.934570312500000000e+00	-5.351562500000000000e-01
-2.400390625000000000e+00	2.885742187500000000e-01	2.179687500000000000e+00
-3.078125000000000000e+00	-9.609375000000000000e-01	4.671875000000000000e+00
-1.095703125000000000e+00	3.490234375000000000e+00	-2.767578125000000000e+00
-2.751953125000000000e+00	3.860473632812500000e-02	3.080078125000000000e+00
-1.627929687500000000e+00	2.943359375000000000e+00	-1.175781250000000000e+00
-2.669921875000000000e+00	3.911132812500000000e-01	2.292968750000000000e+00
-5.190429687500000000e-01	-2.423095703125000000e-02	6.240234375000000000e-01
-2.132812500000000000e+00	3.033203125000000000e+00	-7.026367187500000000e-01
-3.017578125000000000e+00	-1.284179687500000000e-01	3.455078125000000000e+00
-3.503906250000000000e+00	-4.401855468750000000e-01	4.335937500000000000e+00
-1.521484375000000000e+00	-1.294921875000000000e+00	3.066406250000000000e+00
-1.462890625000000000e+00	4.203125000000000000e+00	-3.164062500000000000e+00
2.193359375000000000e+00	-5.141601562500000000e-01	-2.253906250000000000e+00
4.347656250000000000e+00	-2.072265625000000000e+00	-2.726562500000000000e+00
-1.918945312500000000e+00	3.970703125000000000e+00	-2.283203125000000000e+00
-2.402343750000000000e+00	3.736328125000000000e+00	-1.451171875000000000e+00
-2.160156250000000000e+00	1.994140625000000000e+00	3.066406250000000000e-01
-2.932128906250000000e-01	3.220703125000000000e+00	-3.412109375000000000e+00
-1.945312500000000000e+00	-7.993164062500000000e-01	2.945312500000000000e+00
-3.257812500000000000e+00	2.382812500000000000e-01	3.332031250000000000e+00
-3.066406250000000000e+00	-4.616699218750000000e-01	3.886718750000000000e+00
1.396484375000000000e-01	2.187500000000000000e+00	-3.052734375000000000e+00
1.794921875000000000e+00	8.549804687500000000e-01	-3.644531250000000000e+00
-1.370117187500000000e+00	2.201171875000000000e+00	-9.384765625000000000e-01
3.003906250000000000e+00	-1.932617187500000000e+00	-1.415039062500000000e+00
-2.140625000000000000e+00	-4.022216796875000000e-02	2.404296875000000000e+00
-2.994140625000000000e+00	1.417968750000000000e+00	2.126953125000000000e+00
-2.876953125000000000e+00	2.191406250000000000e+00	9.536132812500000000e-01
-2.423828125000000000e+00	-5.551147460937500000e-02	2.669921875000000000e+00
5.210937500000000000e+00	-2.425781250000000000e+00	-3.414062500000000000e+00
-1.766601562500000000e+00	3.188476562500000000e-01	1.521484375000000000e+00
1.795898437500000000e+00	-1.771484375000000000e+00	-2.353515625000000000e-01
3.199218750000000000e+00	-1.237304687500000000e+00	-2.533203125000000000e+00
-2.132812500000000000e+00	-7.480468750000000000e-01	3.091796875000000000e+00
4.144531250000000000e+00	-1.070312500000000000e+00	-4.160156250000000000e+00
-1.611328125000000000e+00	3.005859375000000000e+00	-1.288085937500000000e+00
4.648437500000000000e+00	-1.470703125000000000e+00	-3.984375000000000000e+00
-3.148437500000000000e+00	1.446289062500000000e+00	1.937500000000000000e+00
-3.134765625000000000e+00	-8.564453125000000000e-01	4.539062500000000000e+00
-2.154296875000000000e+00	-7.182617187500000000e-01	3.097656250000000000e+00
5.070312500000000000e+00	-2.435546875000000000e+00	-3.259765625000000000e+00
-2.601562500000000000e+00	2.953125000000000000e+00	-7.910156250000000000e-02
2.863281250000000000e+00	-1.123046875000000000e+00	-2.349609375000000000e+00
-2.337890625000000000e+00	4.160156250000000000e+00	-1.923828125000000000e+00
-3.597656250000000000e+00	-1.390380859375000000e-01	4.203125000000000000e+00
-2.970703125000000000e+00	-8.930664062500000000e-01	4.394531250000000000e+00
3.976562500000000000e+00	-1.691406250000000000e+00	-2.871093750000000000e+00
-1.799804687500000000e+00	2.314453125000000000e+00	-4.165039062500000000e-01
-3.205078125000000000e+00	2.453125000000000000e+00	1.094726562500000000e+00
-1.357421875000000000e+00	3.457031250000000000e+00	-2.357421875000000000e+00
3.259765625000000000e+00	-1.689453125000000000e+00	-2.212890625000000000e+00
4.175781250000000000e+00	-2.095703125000000000e+00	-2.556640625000000000e+00
-2.390625000000000000e+00	-1.271484375000000000e+00	4.078125000000000000e+00
3.464843750000000000e+00	-9.741210937500000000e-01	-3.197265625000000000e+00
-3.224609375000000000e+00	9.663085937500000000e-01	2.341796875000000000e+00
2.683593750000000000e+00	-5.249023437500000000e-01	-2.884765625000000000e+00
1.274414062500000000e+00	-1.699218750000000000e+00	4.096679687500000000e-01
-2.414062500000000000e+00	-9.150390625000000000e-01	3.744140625000000000e+00
-3.228515625000000000e+00	-3.305664062500000000e-01	3.839843750000000000e+00
3.273437500000000000e+00	-1.996093750000000000e+00	-1.476562500000000000e+00
3.632812500000000000e+00	-7.451171875000000000e-01	-3.628906250000000000e+00
-2.169921875000000000e+00	3.822265625000000000e+00	-1.613281250000000000e+00
4.664062500000000000e+00	-1.924804687500000000e+00	-3.298828125000000000e+00
-3.234375000000000000e+00	-7.415771484375000000e-02	3.759765625000000000e+00
-3.466796875000000000e+00	-5.473632812500000000e-01	4.441406250000000000e+00
-9.868164062500000000e-01	3.250000000000000000e+00	-2.339843750000000000e+00
-6.118164062500000000e-01	2.169921875000000000e+00	-1.940429687500000000e+00
3.263671875000000000e+00	-5.957031250000000000e-01	-3.654296875000000000e+00
-1.195312500000000000e+00	1.505859375000000000e+00	-4.516601562500000000e-01
4.843750000000000000e+00	-2.173828125000000000e+00	-3.507812500000000000e+00
2.753906250000000000e+00	3.833007812500000000e-01	-4.187500000000000000e+00
-2.517578125000000000e+00	3.212890625000000000e+00	-5.981445312500000000e-01
-3.150390625000000000e+00	-5.986328125000000000e-01	4.074218750000000000e+00
1.546875000000000000e+00	-9.086914062500000000e-01	-1.003906250000000000e+00
-1.909179687500000000e+00	2.230468750000000000e+00	-1.375579833984375000e-02
-2.382812500000000000e+00	4.027343750000000000e+00	-1.630859375000000000e+00
-2.841796875000000000e+00	3.447265625000000000e+00	-2.592773437500000000e-01
4.714843750000000000e+00	-2.355468750000000000e+00	-2.875000000000000000e+00
-2.597656250000000000e+00	7.202148437500000000e-01	2.021484375000000000e+00
-1.269531250000000000e+00	-1.256835937500000000e+00	2.751953125000000000e+00
4.808593750000000000e+00	-2.595703125000000000e+00	-2.593750000000000000e+00
2.853515625000000000e+00	-9.941406250000000000e-01	-2.406250000000000000e+00
-2.384765625000000000e+00	2.919921875000000000e+00	-1.071777343750000000e-01
2.367187500000000000e+00	6.762695312500000000e-01	-4.097656250000000000e+00
-3.193359375000000000e+00	1.221923828125000000e-01	3.308593750000000000e+00
-2.306640625000000000e+00	2.054687500000000000e+00	3.371582031250000000e-01
-3.400390625000000000e+00	-2.524414062500000000e-01	4.105468750000000000e+00
4.105468750000000000e+00	-1.383789062500000000e+00	-3.535156250000000000e+00
-2.644531250000000000e+00	-4.794921875000000000e-01	3.398437500000000000e+00
-4.482421875000000000e-01	1.335937500000000000e+00	-1.083984375000000000e+00
-3.673828125000000000e+00	-3.066406250000000000e-01	4.476562500000000000e+00
-1.655273437500000000e+00	3.591796875000000000e+00	-2.142578125000000000e+00
-2.845703125000000000e+00	3.949218750000000000e+00	-9.916992187500000000e-01
-1.345703125000000000e+00	2.537109375000000000e+00	-1.312500000000000000e+00
-3.099609375000000000e+00	-6.274414062500000000e-01	4.207031250000000000e+00
-1.504882812500000000e+00	1.765625000000000000e+00	-2.436523437500000000e-01
-2.220703125000000000e+00	-9.228515625000000000e-01	3.373046875000000000e+00
-2.632812500000000000e+00	2.177734375000000000e+00	7.885742187500000000e-01
4.152343750000000000e+00	-1.422851562500000000e+00	-3.503906250000000000e+00
3.730468750000000000e+00	-1.728515625000000000e+00	-2.531250000000000000e+00
-3.333984375000000000e+00	-1.984863281250000000e-01	4.097656250000000000e+00
4.421875000000000000e+00	-2.189453125000000000e+00	-2.794921875000000000e+00
-3.064453125000000000e+00	-8.676757812500000000e-01	4.406250000000000000e+00
-2.773437500000000000e+00	-6.225585937500000000e-01	3.875000000000000000e+00
3.259277343750000000e-01	2.290039062500000000e-01	-1.059570312500000000e+00
-2.736328125000000000e+00	-5.947265625000000000e-01	3.669921875000000000e+00
-1.589843750000000000e+00	3.142578125000000000e+00	-1.557617187500000000e+00
-1.575195312500000000e+00	3.281250000000000000e+00	-1.646484375000000000e+00
-2.958984375000000000e+00	9.545898437500000000e-01	2.177734375000000000e+00
-4.838867187500000000e-01	-6.840820312500000000e-01	1.236328125000000000e+00
-3.169921875000000000e+00	-2.558593750000000000e-01	3.751953125000000000e+00
-2.541015625000000000e+00	-3.771972656250000000e-01	3.095703125000000000e+00
4.480468750000000000e+00	-1.963867187500000000e+00	-3.119140625000000000e+00
-2.462890625000000000e+00	-1.127929687500000000e+00	4.152343750000000000e+00
-7.368164062500000000e-01	3.734375000000000000e+00	-3.496093750000000000e+00
-1.017578125000000000e+00	2.097656250000000000e+00	-1.099609375000000000e+00
4.988281250000000000e+00	-2.001953125000000000e+00	-3.787109375000000000e+00
-2.517578125000000000e+00	2.646484375000000000e+00	8.862304687500000000e-02
-1.428710937500000000e+00	3.822265625000000000e+00	-2.576171875000000000e+00
-3.355468750000000000e+00	-2.910156250000000000e-01	3.986328125000000000e+00
2.814453125000000000e+00	-1.665039062500000000e+00	-1.769531250000000000e+00
-2.214843750000000000e+00	-8.774414062500000000e-01	3.560546875000000000e+00
-2.531250000000000000e+00	4.400634765625000000e-02	2.830078125000000000e+00
4.796875000000000000e+00	-2.216796875000000000e+00	-3.259765625000000000e+00
-5.913085937500000000e-01	3.246093750000000000e+00	-3.208984375000000000e+00
2.810058593750000000e-01	1.166015625000000000e+00	-1.886718750000000000e+00
-2.947265625000000000e+00	9.165039062500000000e-01	2.244140625000000000e+00
4.097656250000000000e+00	-2.304687500000000000e+00	-2.107421875000000000e+00
-1.930664062500000000e+00	4.136718750000000000e+00	-2.478515625000000000e+00
5.097656250000000000e+00	-2.484375000000000000e+00	-3.134765625000000000e+00
4.312500000000000000e+00	-1.708007812500000000e+00	-3.306640625000000000e+00
3.015625000000000000e+00	-9.614257812500000000e-01	-2.814453125000000000e+00
2.595703125000000000e+00	-6.210937500000000000e-01	-2.685546875000000000e+00
-2.859375000000000000e+00	-6.762695312500000000e-01	3.837890625000000000e+00
-3.244140625000000000e+00	3.675781250000000000e+00	-1.023864746093750000e-02
3.820312500000000000e+00	-2.429687500000000000e+00	-1.664062500000000000e+00
-3.341796875000000000e+00	1.682617187500000000e+00	2.068359375000000000e+00
3.853515625000000000e+00	-2.152343750000000000e+00	-2.146484375000000000e+00
-9.912109375000000000e-01	1.567382812500000000e+00	-7.993164062500000000e-01
3.820800781250000000e-01	-1.360351562500000000e+00	1.035156250000000000e+00
-6.616210937500000000e-01	2.892578125000000000e+00	-2.572265625000000000e+00
-2.439453125000000000e+00	-9.360351562500000000e-01	3.859375000000000000e+00
-3.007812500000000000e+00	1.135742187500000000e+00	2.080078125000000000e+00
1.415039062500000000e+00	-1.978759765625000000e-01	-1.866210937500000000e+00
3.960937500000000000e+00	-8.876953125000000000e-01	-4.074218750000000000e+00
-1.874023437500000000e+00	4.208984375000000000e-01	1.498046875000000000e+00
-3.367187500000000000e+00	8.071289062500000000e-01	2.787109375000000000e+00
-3.302734375000000000e+00	-5.502929687500000000e-01	4.449218750000000000e+00
-1.299804687500000000e+00	2.078125000000000000e+00	-7.368164062500000000e-01
-1.191406250000000000e+00	3.013671875000000000e+00	-1.960937500000000000e+00
-9.116210937500000000e-01	2.927734375000000000e+00	-2.326171875000000000e+00
-2.888671875000000000e+00	5.180664062500000000e-01	2.505859375000000000e+00
-3.208984375000000000e+00	9.521484375000000000e-01	2.283203125000000000e+00
3.123046875000000000e+00	-7.548828125000000000e-01	-3.062500000000000000e+00
3.257812500000000000e+00	-1.442382812500000000e+00	-2.388671875000000000e+00
-2.583984375000000000e+00	-1.248168945312500000e-01	2.980468750000000000e+00
-7.812500000000000000e-01	3.521484375000000000e+00	-3.146484375000000000e+00
-8.208007812500000000e-01	1.010742187500000000e+00	-2.971191406250000000e-01
-3.406250000000000000e+00	-1.095581054687500000e-02	3.794921875000000000e+00
-1.698242187500000000e+00	-5.200195312500000000e-01	2.257812500000000000e+00
4.511718750000000000e+00	-2.570312500000000000e+00	-2.210937500000000000e+00
-1.814453125000000000e+00	9.204101562500000000e-01	8.798828125000000000e-01
-2.697265625000000000e+00	-6.337890625000000000e-01	3.800781250000000000e+00
1.623046875000000000e+00	4.038085937500000000e-01	-2.798828125000000000e+00
-2.851562500000000000e+00	-9.960937500000000000e-01	4.226562500000000000e+00
-1.789062500000000000e+00	-6.860351562500000000e-01	2.726562500000000000e+00
-2.650390625000000000e+00	3.886718750000000000e+00	-1.032226562500000000e+00
4.363281250000000000e+00	-2.037109375000000000e+00	-3.031250000000000000e+00
4.941406250000000000e+00	-2.308593750000000000e+00	-3.328125000000000000e+00
6.567382812500000000e-01	5.498046875000000000e-01	-1.695312500000000000e+00
2.169921875000000000e+00	-1.016601562500000000e+00	-1.526367187500000000e+00
-1.355468750000000000e+00	1.054687500000000000e+00	4.633789062500000000e-01
-3.490234375000000000e+00	3.513183593750000000e-01	3.316406250000000000e+00
3.550781250000000000e+00	-2.136718750000000000e+00	-1.786132812500000000e+00
1.920166015625000000e-01	2.392578125000000000e+00	-3.169921875000000000e+00
-3.148437500000000000e+00	8.286132812500000000e-01	2.443359375000000000e+00
-2.326171875000000000e+00	-5.917968750000000000e-01	3.218750000000000000e+00
-3.658203125000000000e+00	1.904296875000000000e-01	3.769531250000000000e+00
-2.363281250000000000e+00	1.294921875000000000e+00	1.446289062500000000e+00
5.265625000000000000e+00	-2.617187500000000000e+00	-3.232421875000000000e+00
-3.166015625000000000e+00	-3.898925781250000000e-01	3.873046875000000000e+00
1.863281250000000000e+00	-1.065429687500000000e+00	-1.342773437500000000e+00
4.117187500000000000e+00	-2.466796875000000000e+00	-2.017578125000000000e+00
-2.980468750000000000e+00	-3.908691406250000000e-01	3.875000000000000000e+00
-3.281250000000000000e+00	-1.560058593750000000e-01	3.841796875000000000e+00
-2.841796875000000000e+00	-5.187988281250000000e-02	3.156250000000000000e+00
-3.556640625000000000e+00	2.036132812500000000e-01	3.591796875000000000e+00
1.785156250000000000e+00	-6.152343750000000000e-01	-1.733398437500000000e+00
-1.779296875000000000e+00	2.197265625000000000e+00	-3.203125000000000000e-01
2.171875000000000000e+00	-4.067382812500000000e-01	-2.464843750000000000e+00
-1.968750000000000000e+00	3.070312500000000000e+00	-1.105468750000000000e+00
-3.166015625000000000e+00	1.704101562500000000e+00	1.660156250000000000e+00
-5.937500000000000000e-01	3.402343750000000000e+00	-3.291015625000000000e+00
-4.697265625000000000e-01	3.634765625000000000e+00	-3.628906250000000000e+00
-1.260742187500000000e+00	2.458984375000000000e+00	-1.298828125000000000e+00
-2.552734375000000000e+00	-9.340820312500000000e-01	3.810546875000000000e+00
-2.466796875000000000e+00	3.464843750000000000e+00	-8.706054687500000000e-01
-2.277343750000000000e+00	-3.254394531250000000e-01	2.832031250000000000e+00
-2.779296875000000000e+00	4.015625000000000000e+00	-1.245117187500000000e+00
-3.144531250000000000e+00	9.404296875000000000e-01	2.443359375000000000e+00
-1.649414062500000000e+00	3.513671875000000000e+00	-2.089843750000000000e+00
-1.766601562500000000e+00	1.057617187500000000e+00	7.382812500000000000e-01
-2.046875000000000000e+00	-5.571289062500000000e-01	2.757812500000000000e+00
-2.904296875000000000e+00	-6.665039062500000000e-01	3.982421875000000000e+00
3.017578125000000000e+00	-1.843750000000000000e+00	-1.646484375000000000e+00
-2.960937500000000000e+00	-5.034179687500000000e-01	3.697265625000000000e+00
-1.600585937500000000e+00	-6.342773437500000000e-01	2.533203125000000000e+00
4.152343750000000000e+00	-1.141601562500000000e+00	-3.929687500000000000e+00
3.769531250000000000e+00	-1.049804687500000000e+00	-3.498046875000000000e+00
7.426757812500000000e-01	1.911132812500000000e+00	-3.503906250000000000e+00
-1.703125000000000000e+00	4.144531250000000000e+00	-2.601562500000000000e+00
-2.669921875000000000e+00	-1.543426513671875000e-02	2.943359375000000000e+00
-2.349609375000000000e+00	4.136718750000000000e+00	-1.814453125000000000e+00
-3.154296875000000000e+00	3.673828125000000000e+00	-2.829589843750000000e-01
3.042968750000000000e+00	-5.068359375000000000e-01	-3.320312500000000000e+00
-1.740234375000000000e+00	4.714843750000000000e+00	-3.187500000000000000e+00
4.210937500000000000e+00	-1.751953125000000000e+00	-3.140625000000000000e+00
5.355468750000000000e+00	-2.634765625000000000e+00	-3.281250000000000000e+00
1.879882812500000000e-01	-8.291015625000000000e-01	7.495117187500000000e-01
-3.154296875000000000e+00	-7.612304687500000000e-01	4.464843750000000000e+00
-1.547851562500000000e+00	2.681640625000000000e+00	-1.080078125000000000e+00
-3.345703125000000000e+00	2.853515625000000000e+00	7.382812500000000000e-01
-2.878906250000000000e+00	-6.791992187500000000e-01	3.869140625000000000e+00
-1.850585937500000000e+00	4.285156250000000000e+00	-2.679687500000000000e+00
-3.257812500000000000e+00	-7.543945312500000000e-01	4.437500000000000000e+00
1.856445312500000000e+00	-1.266601562500000000e+00	-8.535156250000000000e-01
-2.355468750000000000e+00	1.397460937500000000e+00	1.125000000000000000e+00
-3.054687500000000000e+00	1.435546875000000000e+00	1.847656250000000000e+00
6.997070312500000000e-01	1.455078125000000000e+00	-2.968750000000000000e+00
-3.267578125000000000e+00	4.546875000000000000e+00	-1.055664062500000000e+00
-2.226562500000000000e+00	3.521484375000000000e+00	-1.168945312500000000e+00
2.693359375000000000e+00	2.275390625000000000e-01	-3.990234375000000000e+00
-3.035156250000000000e+00	-3.564453125000000000e-01	3.656250000000000000e+00
-2.935546875000000000e+00	-1.188476562500000000e+00	4.699218750000000000e+00
-2.429687500000000000e+00	-7.631835937500000000e-01	3.484375000000000000e+00
-2.744140625000000000e+00	-9.653320312500000000e-01	4.085937500000000000e+00
-6.987304687500000000e-01	2.234375000000000000e+00	-1.882812500000000000e+00
-2.736328125000000000e+00	-3.839111328125000000e-02	2.939453125000000000e+00
5.156250000000000000e+00	-2.123046875000000000e+00	-3.908203125000000000e+00
-2.982421875000000000e+00	2.183837890625000000e-01	2.974609375000000000e+00
2.787109375000000000e+00	-2.094726562500000000e-01	-3.292968750000000000e+00
-2.107421875000000000e+00	3.458984375000000000e+00	-1.333984375000000000e+00
-2.900390625000000000e+00	3.847656250000000000e+00	-5.522460937500000000e-01
3.931640625000000000e+00	-1.450195312500000000e+00	-3.216796875000000000e+00
-6.948242187500000000e-01	1.763671875000000000e+00	-1.123046875000000000e+00
-2.585937500000000000e+00	-4.968261718750000000e-01	3.429687500000000000e+00
-2.445312500000000000e+00	-2.155761718750000000e-01	2.732421875000000000e+00
-2.275390625000000000e+00	-6.948242187500000000e-01	3.390625000000000000e+00
2.355468750000000000e+00	-7.690429687500000000e-01	-2.263671875000000000e+00
-2.755859375000000000e+00	-4.589843750000000000e-01	3.548828125000000000e+00
2.585937500000000000e+00	9.814453125000000000e-02	-3.564453125000000000e+00
4.054687500000000000e+00	-2.019531250000000000e+00	-2.544921875000000000e+00
-1.311523437500000000e+00	3.125000000000000000e+00	-1.801757812500000000e+00
-3.501953125000000000e+00	3.076171875000000000e-01	3.439453125000000000e+00
9.165039062500000000e-01	1.386718750000000000e+00	-3.162109375000000000e+00
-4.729003906250000000e-01	1.828125000000000000e+00	-1.693359375000000000e+00
3.400390625000000000e+00	-2.349609375000000000e+00	-1.442382812500000000e+00
-2.556640625000000000e+00	-7.680664062500000000e-01	3.675781250000000000e+00
-1.177734375000000000e+00	3.500000000000000000e+00	-2.802734375000000000e+00
-2.884765625000000000e+00	-1.082763671875000000e-01	3.156250000000000000e+00
-2.328125000000000000e+00	3.996582031250000000e-01	2.101562500000000000e+00
-2.166015625000000000e+00	-9.466552734375000000e-02	2.501953125000000000e+00
1.171875000000000000e+00	-9.482421875000000000e-01	-4.970703125000000000e-01
-2.244140625000000000e+00	-9.497070312500000000e-01	3.591796875000000000e+00
-2.949218750000000000e+00	-2.352294921875000000e-01	3.515625000000000000e+00
-1.570312500000000000e+00	2.345703125000000000e+00	-4.665527343750000000e-01
4.382812500000000000e+00	-1.889648437500000000e+00	-3.232421875000000000e+00
-3.597656250000000000e+00	-3.898925781250000000e-01	4.433593750000000000e+00
-2.445312500000000000e+00	3.814453125000000000e+00	-1.148437500000000000e+00
-3.105468750000000000e+00	-7.807617187500000000e-01	4.406250000000000000e+00
5.054687500000000000e+00	-2.736328125000000000e+00	-2.853515625000000000e+00
-1.924804687500000000e+00	3.568359375000000000e+00	-1.848632812500000000e+00
-1.578125000000000000e+00	4.031250000000000000e+00	-2.736328125000000000e+00
3.548828125000000000e+00	-1.101562500000000000e+00	-3.089843750000000000e+00
1.310546875000000000e+00	3.570556640625000000e-02	-1.993164062500000000e+00
-3.439453125000000000e+00	-5.126953125000000000e-01	4.503906250000000000e+00
-1.342773437500000000e+00	2.318359375000000000e+00	-1.071289062500000000e+00
-1.016601562500000000e+00	3.355468750000000000e+00	-2.789062500000000000e+00
-9.785156250000000000e-01	3.294921875000000000e+00	-2.457031250000000000e+00
1.767578125000000000e+00	1.965332031250000000e-01	-2.617187500000000000e+00
-9.726562500000000000e-01	1.405273437500000000e+00	-4.633789062500000000e-01
3.308105468750000000e-02	1.532226562500000000e+00	-2.138671875000000000e+00
-3.177734375000000000e+00	-5.727539062500000000e-01	4.109375000000000000e+00
-2.396484375000000000e+00	-8.959960937500000000e-01	3.671875000000000000e+00
4.671875000000000000e+00	-2.076171875000000000e+00	-3.324218750000000000e+00
-2.394531250000000000e+00	3.830078125000000000e+00	-1.314453125000000000e+00
4.128906250000000000e+00	-2.257812500000000000e+00	-2.195312500000000000e+00
-2.972656250000000000e+00	2.968750000000000000e+00	3.935546875000000000e-01
-2.199218750000000000e+00	3.722656250000000000e+00	-1.369140625000000000e+00
-3.007812500000000000e+00	-1.423339843750000000e-01	3.503906250000000000e+00
-9.272460937500000000e-01	3.798828125000000000e+00	-3.281250000000000000e+00
-2.732421875000000000e+00	8.701171875000000000e-01	2.167968750000000000e+00
-3.322265625000000000e+00	3.479003906250000000e-01	3.185546875000000000e+00
3.130859375000000000e+00	-1.500000000000000000e+00	-2.166015625000000000e+00
-2.966796875000000000e+00	1.128906250000000000e+00	2.019531250000000000e+00
-2.099609375000000000e+00	-1.283203125000000000e+00	3.880859375000000000e+00
-2.488281250000000000e+00	3.265625000000000000e+00	-7.075195312500000000e-01
-4.853515625000000000e-01	1.128906250000000000e+00	-1.033203125000000000e+00
-1.798828125000000000e+00	5.764770507812500000e-02	1.735351562500000000e+00
2.357421875000000000e+00	-2.441406250000000000e-01	-2.947265625000000000e+00
-1.353515625000000000e+00	2.669921875000000000e+00	-1.312500000000000000e+00
-1.834960937500000000e+00	1.775390625000000000e+00	1.495361328125000000e-01
-1.138671875000000000e+00	2.955078125000000000e+00	-2.259765625000000000e+00
-3.468750000000000000e+00	2.780761718750000000e-01	3.400390625000000000e+00
5.039062500000000000e+00	-1.833984375000000000e+00	-4.054687500000000000e+00
-2.320312500000000000e+00	-1.297950744628906250e-03	2.500000000000000000e+00
2.152099609375000000e-01	5.107421875000000000e-01	-1.181640625000000000e+00
-2.248046875000000000e+00	3.927734375000000000e+00	-1.701171875000000000e+00
4.753906250000000000e+00	-2.226562500000000000e+00	-3.195312500000000000e+00
-1.751953125000000000e+00	2.962890625000000000e+00	-1.203125000000000000e+00
-3.271484375000000000e+00	1.926757812500000000e+00	1.576171875000000000e+00
-3.617187500000000000e+00	-4.594726562500000000e-01	4.695312500000000000e+00
-2.225341796875000000e-01	1.017578125000000000e+00	-1.029296875000000000e+00
2.886718750000000000e+00	-1.300781250000000000e+00	-1.931640625000000000e+00
4.683593750000000000e+00	-1.703125000000000000e+00	-3.906250000000000000e+00
-3.359375000000000000e+00	-2.285156250000000000e-01	4.035156250000000000e+00
-2.326171875000000000e+00	1.393554687500000000e+00	9.790039062500000000e-01
-3.011718750000000000e+00	1.811523437500000000e-01	3.095703125000000000e+00
-1.416992187500000000e+00	2.503906250000000000e+00	-1.067382812500000000e+00
-2.242187500000000000e+00	-5.981445312500000000e-01	3.113281250000000000e+00
-3.140625000000000000e+00	6.585693359375000000e-02	3.308593750000000000e+00
1.654296875000000000e+00	-6.713867187500000000e-01	-1.458984375000000000e+00
-2.015625000000000000e+00	4.035156250000000000e+00	-1.935546875000000000e+00
-2.423828125000000000e+00	3.197265625000000000e+00	-5.581054687500000000e-01
2.429687500000000000e+00	-1.211914062500000000e+00	-1.623046875000000000e+00
-2.169921875000000000e+00	8.623046875000000000e-01	1.385742187500000000e+00
-2.796875000000000000e+00	5.522460937500000000e-01	2.451171875000000000e+00
3.150390625000000000e+00	-8.154296875000000000e-01	-3.093750000000000000e+00
3.595703125000000000e+00	-1.311523437500000000e+00	-2.849609375000000000e+00
2.363281250000000000e-01	1.861328125000000000e+00	-2.744140625000000000e+00
4.535156250000000000e+00	-2.347656250000000000e+00	-2.472656250000000000e+00
4.078125000000000000e+00	-2.558593750000000000e+00	-1.759765625000000000e+00
-8.798828125000000000e-01	-1.296875000000000000e+00	2.507812500000000000e+00
-2.384765625000000000e+00	3.392578125000000000e+00	-9.794921875000000000e-01
-3.316406250000000000e+00	4.472656250000000000e+00	-8.544921875000000000e-01
-3.164062500000000000e+00	-3.635253906250000000e-01	3.857421875000000000e+00
5.277343750000000000e+00	-2.681640625000000000e+00	-3.203125000000000000e+00
-2.171875000000000000e+00	-9.199218750000000000e-01	3.498046875000000000e+00
4.164062500000000000e+00	-9.257812500000000000e-01	-4.136718750000000000e+00
-1.485595703125000000e-01	2.165222167968750000e-02	-2.705383300781250000e-02
6.342773437500000000e-01	-1.397705078125000000e-01	-8.154296875000000000e-01
-1.251953125000000000e+00	1.423339843750000000e-01	1.132812500000000000e+00
-2.753906250000000000e+00	3.236328125000000000e+00	-2.017822265625000000e-01
-1.995117187500000000e+00	-9.643554687500000000e-01	3.267578125000000000e+00
-2.242187500000000000e+00	2.033203125000000000e+00	4.353027343750000000e-01
-3.230468750000000000e+00	5.703125000000000000e-01	2.888671875000000000e+00
-1.806640625000000000e+00	-1.400390625000000000e+00	3.787109375000000000e+00
-3.400390625000000000e+00	9.320068359375000000e-02	3.527343750000000000e+00
-2.285156250000000000e+00	-2.100830078125000000e-01	2.720703125000000000e+00
-4.514160156250000000e-01	3.349609375000000000e+00	-3.525390625000000000e+00
4.921875000000000000e+00	-2.605468750000000000e+00	-2.695312500000000000e+00
5.027343750000000000e+00	-1.904296875000000000e+00	-3.976562500000000000e+00
3.158203125000000000e+00	-3.642578125000000000e-01	-3.652343750000000000e+00
-1.623046875000000000e+00	4.089843750000000000e+00	-2.794921875000000000e+00
-2.070312500000000000e+00	-1.014648437500000000e+00	3.337890625000000000e+00
-2.685546875000000000e-01	-1.778320312500000000e+00	2.367187500000000000e+00
1.816406250000000000e+00	4.814453125000000000e-01	-3.177734375000000000e+00
-2.685546875000000000e+00	2.824218750000000000e+00	7.885742187500000000e-02
-1.465820312500000000e+00	3.623046875000000000e+00	-2.304687500000000000e+00
-3.457031250000000000e+00	4.855468750000000000e+00	-1.272460937500000000e+00
-1.742187500000000000e+00	-1.402343750000000000e+00	3.505859375000000000e+00
4.703125000000000000e+00	-1.971679687500000000e+00	-3.386718750000000000e+00
-9.433593750000000000e-01	3.062500000000000000e+00	-2.554687500000000000e+00
-2.765625000000000000e+00	-1.040039062500000000e+00	4.398437500000000000e+00
-2.830078125000000000e+00	1.343994140625000000e-01	2.763671875000000000e+00
6.250000000000000000e-01	1.604003906250000000e-01	-1.043945312500000000e+00
4.117187500000000000e+00	-1.020507812500000000e+00	-4.015625000000000000e+00
-3.187500000000000000e+00	6.923828125000000000e-01	2.744140625000000000e+00
4.906250000000000000e+00	-2.322265625000000000e+00	-3.263671875000000000e+00
-1.766601562500000000e+00	2.134765625000000000e+00	-2.680664062500000000e-01
-2.900390625000000000e+00	2.445312500000000000e+00	6.518554687500000000e-01
-8.320312500000000000e-01	4.398437500000000000e+00	-3.964843750000000000e+00
-2.355468750000000000e+00	4.015625000000000000e+00	-1.582031250000000000e+00
1.274414062500000000e+00	-3.129882812500000000e-01	-1.428710937500000000e+00
3.113281250000000000e+00	-1.179687500000000000e+00	-2.640625000000000000e+00
1.119384765625000000e-01	1.259765625000000000e+00	-1.824218750000000000e+00
-1.573242187500000000e+00	2.910156250000000000e+00	-1.388671875000000000e+00
4.285156250000000000e+00	-2.232421875000000000e+00	-2.431640625000000000e+00
-3.253906250000000000e+00	-4.067382812500000000e-01	3.994140625000000000e+00
-2.173828125000000000e+00	2.935546875000000000e+00	-3.901367187500000000e-01
-2.703125000000000000e+00	-1.580810546875000000e-01	3.101562500000000000e+00
-1.226562500000000000e+00	2.689453125000000000e+00	-1.704101562500000000e+00
-2.748046875000000000e+00	-9.316406250000000000e-01	4.148437500000000000e+00
4.277343750000000000e+00	-1.396484375000000000e+00	-3.679687500000000000e+00
-2.728515625000000000e+00	-6.337890625000000000e-01	3.707031250000000000e+00
-1.309570312500000000e+00	-6.098632812500000000e-01	2.212890625000000000e+00
1.696289062500000000e+00	-5.913085937500000000e-01	-1.624023437500000000e+00
1.694335937500000000e+00	8.331298828125000000e-02	-2.437500000000000000e+00
4.109375000000000000e+00	-1.640625000000000000e+00	-3.054687500000000000e+00
3.355468750000000000e+00	-2.078125000000000000e+00	-1.556640625000000000e+00
-1.071289062500000000e+00	2.648925781250000000e-01	7.231445312500000000e-01
-1.677734375000000000e+00	2.253906250000000000e+00	-4.631347656250000000e-01
8.525390625000000000e-01	3.698730468750000000e-01	-1.691406250000000000e+00
-3.376953125000000000e+00	9.788513183593750000e-03	3.541015625000000000e+00
-1.956054687500000000e+00	3.498046875000000000e+00	-1.607421875000000000e+00
-3.097656250000000000e+00	2.365234375000000000e+00	9.570312500000000000e-01
-2.634765625000000000e+00	-5.839843750000000000e-01	3.679687500000000000e+00
-3.605468750000000000e+00	4.375000000000000000e+00	-3.964843750000000000e-01
-1.879882812500000000e+00	3.957031250000000000e+00	-2.386718750000000000e+00
-3.031250000000000000e+00	-4.831542968750000000e-01	3.820312500000000000e+00
1.687500000000000000e+00	-1.576171875000000000e+00	-3.466796875000000000e-01
4.933593750000000000e+00	-2.230468750000000000e+00	-3.517578125000000000e+00
3.294921875000000000e+00	-1.649414062500000000e+00	-1.950195312500000000e+00
3.630859375000000000e+00	-9.531250000000000000e-01	-3.349609375000000000e+00
-2.822265625000000000e+00	-2.597656250000000000e-01	3.414062500000000000e+00
5.042968750000000000e+00	-2.548828125000000000e+00	-3.015625000000000000e+00
1.008300781250000000e-01	-1.010742187500000000e+00	1.008789062500000000e+00
-3.239746093750000000e-01	2.371093750000000000e+00	-2.431640625000000000e+00
3.308593750000000000e+00	-1.061523437500000000e+00	-2.933593750000000000e+00
4.554687500000000000e+00	-2.488281250000000000e+00	-2.576171875000000000e+00
-2.359375000000000000e+00	-7.983398437500000000e-01	3.492187500000000000e+00
-1.120605468750000000e-01	2.021484375000000000e+00	-2.539062500000000000e+00
-2.345703125000000000e+00	4.819335937500000000e-01	2.066406250000000000e+00
5.146484375000000000e-01	2.296875000000000000e+00	-3.787109375000000000e+00
-2.828125000000000000e+00	-9.873046875000000000e-01	4.355468750000000000e+00
-1.296875000000000000e+00	1.195312500000000000e+00	1.868896484375000000e-01
-2.671875000000000000e+00	-6.923828125000000000e-01	3.708984375000000000e+00
-1.502929687500000000e+00	-4.580078125000000000e-01	1.971679687500000000e+00
-7.709960937500000000e-01	3.345703125000000000e+00	-2.962890625000000000e+00
-2.371093750000000000e+00	2.529296875000000000e+00	1.287841796875000000e-01
-3.242187500000000000e+00	6.010742187500000000e-01	2.847656250000000000e+00
-2.027343750000000000e+00	2.771484375000000000e+00	-6.650390625000000000e-01
-8.061523437500000000e-01	-1.123046875000000000e+00	2.210937500000000000e+00
-1.621093750000000000e+00	3.119140625000000000e+00	-1.323242187500000000e+00
3.525390625000000000e-01	2.285156250000000000e+00	-3.248046875000000000e+00
-1.454101562500000000e+00	1.377929687500000000e+00	1.163330078125000000e-01
-1.326171875000000000e+00	4.285156250000000000e+00	-3.421875000000000000e+00
-2.992187500000000000e+00	-8.935546875000000000e-01	4.261718750000000000e+00
-2.919921875000000000e+00	-9.648437500000000000e-01	4.308593750000000000e+00
3.615234375000000000e+00	-2.216796875000000000e+00	-1.567382812500000000e+00
-1.090087890625000000e-01	2.113281250000000000e+00	-2.490234375000000000e+00
4.230468750000000000e+00	-2.191406250000000000e+00	-2.660156250000000000e+00
-1.231445312500000000e+00	4.985351562500000000e-01	7.041015625000000000e-01
2.914062500000000000e+00	-1.185302734375000000e-01	-3.638671875000000000e+00
-6.650390625000000000e-01	2.986328125000000000e+00	-2.841796875000000000e+00
-2.908203125000000000e+00	-6.489257812500000000e-01	3.945312500000000000e+00
-1.782226562500000000e+00	3.818359375000000000e+00	-2.162109375000000000e+00
2.421875000000000000e+00	-4.624023437500000000e-01	-2.722656250000000000e+00
-2.769531250000000000e+00	-8.105468750000000000e-01	3.929687500000000000e+00
-3.117187500000000000e+00	9.379882812500000000e-01	2.542968750000000000e+00
-2.718750000000000000e+00	-6.191406250000000000e-01	3.541015625000000000e+00
2.910156250000000000e+00	-1.663085937500000000e+00	-1.552734375000000000e+00
-2.753906250000000000e+00	-8.281250000000000000e-01	3.929687500000000000e+00
-3.125000000000000000e+00	3.349609375000000000e+00	7.409667968750000000e-02
-1.965820312500000000e+00	3.421875000000000000e+00	-1.385742187500000000e+00
1.542968750000000000e+00	1.360351562500000000e+00	-3.796875000000000000e+00
4.921875000000000000e+00	-2.078125000000000000e+00	-3.462890625000000000e+00
-1.535156250000000000e+00	3.968750000000000000e+00	-2.615234375000000000e+00
-7.568359375000000000e-01	-1.430664062500000000e-01	9.775390625000000000e-01
3.775390625000000000e+00	-1.137695312500000000e+00	-3.279296875000000000e+00
-3.150390625000000000e+00	1.675781250000000000e+00	1.708984375000000000e+00
4.789062500000000000e+00	-1.843750000000000000e+00	-3.701171875000000000e+00
1.498046875000000000e+00	5.263671875000000000e-01	-2.828125000000000000e+00
2.009765625000000000e+00	3.291015625000000000e-01	-3.105468750000000000e+00
2.669921875000000000e+00	-3.669433593750000000e-01	-3.044921875000000000e+00
4.488281250000000000e+00	-1.884765625000000000e+00	-3.341796875000000000e+00
2.484375000000000000e+00	-6.655273437500000000e-01	-2.373046875000000000e+00
3.478515625000000000e+00	-1.787109375000000000e+00	-2.115234375000000000e+00
3.365234375000000000e+00	-9.921875000000000000e-01	-3.177734375000000000e+00
-2.853515625000000000e+00	-8.779296875000000000e-01	4.164062500000000000e+00
-2.402343750000000000e+00	-1.699218750000000000e-01	2.814453125000000000e+00
-2.445312500000000000e+00	3.683593750000000000e+00	-1.179687500000000000e+00
-2.539062500000000000e+00	-7.900390625000000000e-01	3.775390625000000000e+00
2.248046875000000000e+00	-2.792968750000000000e-01	-2.816406250000000000e+00
-1.696289062500000000e+00	-8.398437500000000000e-01	2.923828125000000000e+00
4.167968750000000000e+00	-1.559570312500000000e+00	-3.345703125000000000e+00
-2.568359375000000000e+00	2.570800781250000000e-01	2.447265625000000000e+00
2.837890625000000000e+00	-1.538085937500000000e+00	-1.701171875000000000e+00
-2.578125000000000000e+00	4.050781250000000000e+00	-1.589843750000000000e+00
2.181640625000000000e+00	-3.930664062500000000e-01	-2.355468750000000000e+00
6.683349609375000000e-02	4.938964843750000000e-01	-8.115234375000000000e-01
-2.533203125000000000e+00	4.355468750000000000e+00	-2.033203125000000000e+00
6.318359375000000000e-01	3.139648437500000000e-01	-1.333984375000000000e+00
5.011718750000000000e+00	-1.936523437500000000e+00	-3.935546875000000000e+00
8.417968750000000000e-01	9.868164062500000000e-01	-2.429687500000000000e+00
-1.122070312500000000e+00	-8.525390625000000000e-01	2.373046875000000000e+00
4.839843750000000000e+00	-2.544921875000000000e+00	-2.775390625000000000e+00
3.125000000000000000e+00	-9.458007812500000000e-01	-2.757812500000000000e+00
-2.628906250000000000e+00	-6.435546875000000000e-01	3.539062500000000000e+00
6.040039062500000000e-01	1.146484375000000000e+00	-2.164062500000000000e+00
-4.475097656250000000e-01	1.396484375000000000e+00	-1.314453125000000000e+00
-2.750000000000000000e+00	-4.113769531250000000e-01	3.519531250000000000e+00
-1.800537109375000000e-01	1.240234375000000000e+00	-1.498046875000000000e+00
4.125000000000000000e+00	-2.136718750000000000e+00	-2.470703125000000000e+00
2.441406250000000000e+00	-1.691406250000000000e+00	-1.055664062500000000e+00
-2.312500000000000000e+00	2.275390625000000000e+00	3.640136718750000000e-01
-3.003906250000000000e+00	-9.658203125000000000e-01	4.445312500000000000e+00
2.806640625000000000e+00	-1.525390625000000000e+00	-1.524414062500000000e+00
-1.573242187500000000e+00	3.718750000000000000e+00	-2.349609375000000000e+00
-8.720703125000000000e-01	1.092773437500000000e+00	-1.696777343750000000e-01
-3.109375000000000000e+00	-8.461914062500000000e-01	4.375000000000000000e+00
-2.519531250000000000e+00	-2.180175781250000000e-01	2.982421875000000000e+00
-3.042968750000000000e+00	-8.227539062500000000e-01	4.148437500000000000e+00
-2.875000000000000000e+00	2.912109375000000000e+00	3.056640625000000000e-01
-1.236328125000000000e+00	-1.883544921875000000e-01	1.504882812500000000e+00
1.528320312500000000e+00	-4.794921875000000000e-01	-1.489257812500000000e+00
-2.427734375000000000e+00	1.307373046875000000e-01	2.474609375000000000e+00
-1.695312500000000000e+00	2.017578125000000000e+00	-2.504882812500000000e-01
-1.584960937500000000e+00	3.339843750000000000e+00	-1.902343750000000000e+00
4.031250000000000000e+00	-2.015625000000000000e+00	-2.445312500000000000e+00
-1.296875000000000000e+00	3.095703125000000000e+00	-2.011718750000000000e+00
-3.308593750000000000e+00	7.978515625000000000e-01	2.701171875000000000e+00
-1.850585937500000000e+00	3.441406250000000000e+00	-1.590820312500000000e+00
2.023437500000000000e+00	-1.135742187500000000e+00	-1.222656250000000000e+00
-3.843750000000000000e+00	-6.292724609375000000e-02	4.441406250000000000e+00
-9.252929687500000000e-01	-1.890869140625000000e-01	1.208984375000000000e+00
-1.896484375000000000e+00	-1.105468750000000000e+00	3.349609375000000000e+00
-1.641601562500000000e+00	-2.785644531250000000e-01	2.015625000000000000e+00
-1.994140625000000000e+00	3.541015625000000000e+00	-1.530273437500000000e+00
-7.412109375000000000e-01	3.570312500000000000e+00	-3.474609375000000000e+00
-2.298828125000000000e+00	4.800781250000000000e+00	-2.695312500000000000e+00
-1.718750000000000000e+00	1.631835937500000000e+00	6.719970703125000000e-02
-2.005859375000000000e+00	3.119140625000000000e+00	-1.114257812500000000e+00
4.371093750000000000e+00	-2.066406250000000000e+00	-2.812500000000000000e+00
-2.089843750000000000e+00	6.967773437500000000e-01	1.507812500000000000e+00
-2.771484375000000000e+00	-6.464843750000000000e-01	3.884765625000000000e+00
-2.816406250000000000e+00	5.429687500000000000e-01	2.558593750000000000e+00
2.783203125000000000e+00	-1.480712890625000000e-01	-3.468750000000000000e+00
-3.335937500000000000e+00	-7.426757812500000000e-01	4.621093750000000000e+00
3.273437500000000000e+00	-1.576171875000000000e+00	-2.164062500000000000e+00
3.560546875000000000e+00	-2.085937500000000000e+00	-1.787109375000000000e+00
-3.117187500000000000e+00	-5.473632812500000000e-01	4.089843750000000000e+00
-3.371093750000000000e+00	3.683593750000000000e+00	-1.063232421875000000e-01
3.925781250000000000e+00	-1.571289062500000000e+00	-3.101562500000000000e+00
-3.550781250000000000e+00	3.701171875000000000e+00	2.883300781250000000e-01
-3.158203125000000000e+00	3.906250000000000000e+00	-6.079101562500000000e-01
-2.767578125000000000e+00	-4.829101562500000000e-01	3.599609375000000000e+00
4.789062500000000000e+00	-2.359375000000000000e+00	-2.966796875000000000e+00
-2.349609375000000000e+00	4.449218750000000000e+00	-2.074218750000000000e+00
-3.208984375000000000e+00	4.311523437500000000e-01	2.962890625000000000e+00
-1.670898437500000000e+00	4.058593750000000000e+00	-2.476562500000000000e+00
-2.130859375000000000e+00	4.953125000000000000e+00	-3.013671875000000000e+00
-2.527343750000000000e+00	-2.375488281250000000e-01	2.955078125000000000e+00
-2.990234375000000000e+00	-1.785888671875000000e-01	3.521484375000000000e+00
-2.125000000000000000e+00	-8.237304687500000000e-01	3.544921875000000000e+00
-1.708984375000000000e+00	2.630859375000000000e+00	-8.828125000000000000e-01
-3.826171875000000000e+00	4.287109375000000000e-01	3.589843750000000000e+00
-8.232421875000000000e-01	2.783203125000000000e+00	-2.093750000000000000e+00
-6.494140625000000000e-01	-7.553710937500000000e-01	1.577148437500000000e+00
-1.727539062500000000e+00	2.755859375000000000e+00	-8.593750000000000000e-01
2.984375000000000000e+00	-8.193359375000000000e-01	-2.750000000000000000e+00
-1.479492187500000000e+00	-1.248046875000000000e+00	3.054687500000000000e+00
-2.433593750000000000e+00	-2.015380859375000000e-01	2.845703125000000000e+00
-2.171875000000000000e+00	1.585937500000000000e+00	5.864257812500000000e-01
5.234375000000000000e+00	-2.466796875000000000e+00	-3.585937500000000000e+00
-2.851562500000000000e+00	5.035156250000000000e+00	-2.238281250000000000e+00
2.603515625000000000e+00	-1.542968750000000000e+00	-1.542968750000000000e+00
-3.240234375000000000e+00	5.297851562500000000e-01	2.906250000000000000e+00
-2.486328125000000000e+00	-1.050781250000000000e+00	3.916015625000000000e+00
1.719726562500000000e+00	5.712890625000000000e-01	-3.095703125000000000e+00
-2.785156250000000000e+00	3.786621093750000000e-01	2.654296875000000000e+00
-1.650390625000000000e+00	1.000976562500000000e+00	6.538085937500000000e-01
-2.433593750000000000e+00	3.812500000000000000e+00	-1.219726562500000000e+00
-2.312500000000000000e+00	3.146484375000000000e+00	-6.538085937500000000e-01
-2.605468750000000000e+00	4.660156250000000000e+00	-2.271484375000000000e+00
-4.824218750000000000e-01	-1.028320312500000000e+00	1.599609375000000000e+00
1.256835937500000000e+00	-9.091796875000000000e-01	-5.058593750000000000e-01
-2.441406250000000000e+00	8.334960937500000000e-01	1.700195312500000000e+00
4.933593750000000000e+00	-2.597656250000000000e+00	-2.882812500000000000e+00
1.944335937500000000e+00	-6.254882812500000000e-01	-1.796875000000000000e+00
-3.267578125000000000e+00	-5.463867187500000000e-01	4.195312500000000000e+00
2.800781250000000000e+00	-9.653320312500000000e-01	-2.490234375000000000e+00
-1.320312500000000000e+00	2.662109375000000000e+00	-1.549804687500000000e+00
3.464843750000000000e+00	-1.346679687500000000e+00	-2.748046875000000000e+00
-5.537109375000000000e-01	-6.152343750000000000e-01	1.238281250000000000e+00
5.058593750000000000e+00	-2.375000000000000000e+00	-3.238281250000000000e+00
4.125000000000000000e+00	-1.251953125000000000e+00	-3.693359375000000000e+00
-9.873046875000000000e-01	-7.416992187500000000e-01	1.945312500000000000e+00
2.125000000000000000e+00	4.033203125000000000e-01	-3.414062500000000000e+00
4.117187500000000000e+00	-1.409179687500000000e+00	-3.400390625000000000e+00
-2.148437500000000000e+00	-6.020507812500000000e-01	3.001953125000000000e+00
-1.970214843750000000e-01	2.195312500000000000e+00	-2.316406250000000000e+00
-1.985351562500000000e+00	1.215209960937500000e-01	2.048828125000000000e+00
-7.880859375000000000e-01	9.672851562500000000e-01	-4.775390625000000000e-01
5.019531250000000000e+00	-2.552734375000000000e+00	-3.169921875000000000e+00
-2.269531250000000000e+00	3.021484375000000000e+00	-5.405273437500000000e-01
2.404296875000000000e+00	-8.837890625000000000e-01	-2.009765625000000000e+00
1.080078125000000000e+00	2.500000000000000000e-01	-1.860351562500000000e+00
4.437500000000000000e+00	-2.144531250000000000e+00	-2.878906250000000000e+00
-1.271484375000000000e+00	2.148437500000000000e+00	-9.951171875000000000e-01
-2.437500000000000000e+00	-5.102539062500000000e-01	3.251953125000000000e+00
2.773437500000000000e+00	-6.391601562500000000e-01	-2.802734375000000000e+00
4.824218750000000000e+00	-2.283203125000000000e+00	-3.039062500000000000e+00
1.401367187500000000e+00	-2.232666015625000000e-01	-1.743164062500000000e+00
3.037109375000000000e+00	-1.239257812500000000e+00	-2.490234375000000000e+00
-3.123046875000000000e+00	-1.042968750000000000e+00	4.703125000000000000e+00
-2.634765625000000000e+00	1.646728515625000000e-01	2.652343750000000000e+00
4.347656250000000000e+00	-1.795898437500000000e+00	-3.320312500000000000e+00
-3.130859375000000000e+00	1.313476562500000000e+00	1.942382812500000000e+00
-2.326171875000000000e+00	4.160156250000000000e+00	-1.957031250000000000e+00
1.341796875000000000e+00	-1.929687500000000000e+00	8.959960937500000000e-01
-4.973144531250000000e-01	4.007812500000000000e+00	-3.990234375000000000e+00
4.007812500000000000e+00	-9.550781250000000000e-01	-4.011718750000000000e+00
-1.489257812500000000e+00	1.569335937500000000e+00	8.850097656250000000e-02
2.939453125000000000e+00	-6.010742187500000000e-01	-3.269531250000000000e+00
-9.179687500000000000e-01	3.414062500000000000e+00	-2.898437500000000000e+00
-2.394531250000000000e+00	3.277343750000000000e+00	-5.805664062500000000e-01
-1.893554687500000000e+00	2.069091796875000000e-01	1.833984375000000000e+00
-2.089843750000000000e+00	-8.823242187500000000e-01	3.281250000000000000e+00
-2.589843750000000000e+00	1.670898437500000000e+00	1.109375000000000000e+00
1.253906250000000000e+00	-8.233642578125000000e-02	-1.715820312500000000e+00
-3.019531250000000000e+00	-6.894531250000000000e-01	4.023437500000000000e+00
3.166015625000000000e+00	-1.128906250000000000e+00	-2.746093750000000000e+00
4.519531250000000000e+00	-2.007812500000000000e+00	-3.107421875000000000e+00
-3.353515625000000000e+00	6.440429687500000000e-01	2.765625000000000000e+00
-3.173828125000000000e+00	-3.901367187500000000e-01	3.734375000000000000e+00
7.783203125000000000e-01	-1.829833984375000000e-01	-9.150390625000000000e-01
9.550781250000000000e-01	2.708984375000000000e+00	-4.632812500000000000e+00
-2.355468750000000000e+00	2.982421875000000000e+00	-4.958496093750000000e-01
-2.298828125000000000e+00	3.354492187500000000e-01	2.271484375000000000e+00
-2.906250000000000000e+00	3.669921875000000000e+00	-4.128417968750000000e-01
4.558593750000000000e+00	-2.205078125000000000e+00	-2.767578125000000000e+00
1.527343750000000000e+00	-1.150390625000000000e+00	-6.640625000000000000e-01
1.117187500000000000e+00	2.138671875000000000e+00	-4.250000000000000000e+00
-3.369140625000000000e+00	-1.710205078125000000e-01	3.853515625000000000e+00
-2.007812500000000000e+00	3.894531250000000000e+00	-1.832031250000000000e+00
-1.269531250000000000e+00	-1.243164062500000000e+00	2.886718750000000000e+00
4.859375000000000000e+00	-2.060546875000000000e+00	-3.515625000000000000e+00
2.476562500000000000e+00	-1.297851562500000000e+00	-1.564453125000000000e+00
-2.125000000000000000e+00	-6.044921875000000000e-01	3.113281250000000000e+00
4.859375000000000000e+00	-2.898437500000000000e+00	-2.220703125000000000e+00
-2.710937500000000000e+00	-3.186035156250000000e-01	3.277343750000000000e+00
-3.468750000000000000e+00	5.253906250000000000e-01	3.228515625000000000e+00
2.347656250000000000e+00	-3.298339843750000000e-01	-2.664062500000000000e+00
-3.480468750000000000e+00	1.432617187500000000e+00	2.250000000000000000e+00
-2.791015625000000000e+00	4.113281250000000000e+00	-1.247070312500000000e+00
-7.905273437500000000e-01	1.410156250000000000e+00	-6.757812500000000000e-01
-1.912109375000000000e+00	-1.359375000000000000e+00	3.667968750000000000e+00
7.768554687500000000e-01	1.827148437500000000e+00	-3.386718750000000000e+00
-2.390625000000000000e+00	1.072265625000000000e+00	1.412109375000000000e+00
3.123046875000000000e+00	-1.557617187500000000e+00	-1.910156250000000000e+00
-1.581054687500000000e+00	2.933593750000000000e+00	-1.237304687500000000e+00
-3.365234375000000000e+00	-3.637695312500000000e-01	4.085937500000000000e+00
4.226562500000000000e+00	-1.514648437500000000e+00	-3.392578125000000000e+00
-3.111328125000000000e+00	3.812500000000000000e+00	-4.958496093750000000e-01
2.644531250000000000e+00	-1.921875000000000000e+00	-8.266601562500000000e-01
-1.200195312500000000e+00	1.632812500000000000e+00	-5.722656250000000000e-01
-7.016601562500000000e-01	9.980468750000000000e-01	-4.069824218750000000e-01
-2.708984375000000000e+00	-6.738281250000000000e-01	3.728515625000000000e+00
3.376953125000000000e+00	-5.332031250000000000e-01	-3.712890625000000000e+00
-2.894531250000000000e+00	-5.957031250000000000e-01	3.810546875000000000e+00
-1.374023437500000000e+00	3.744140625000000000e+00	-2.509765625000000000e+00
1.539306640625000000e-01	9.775390625000000000e-01	-1.410156250000000000e+00
5.160156250000000000e+00	-1.861328125000000000e+00	-4.242187500000000000e+00
-1.185546875000000000e+00	3.226562500000000000e+00	-2.333984375000000000e+00
1.936523437500000000e+00	-1.919921875000000000e+00	-1.293945312500000000e-01
-3.365234375000000000e+00	1.709960937500000000e+00	2.070312500000000000e+00
4.582031250000000000e+00	-2.304687500000000000e+00	-2.734375000000000000e+00
3.091796875000000000e+00	-1.622070312500000000e+00	-1.809570312500000000e+00
-2.025390625000000000e+00	-6.025390625000000000e-01	2.910156250000000000e+00
3.351562500000000000e+00	-9.765625000000000000e-01	-3.046875000000000000e+00
-2.556640625000000000e+00	-5.449218750000000000e-01	3.384765625000000000e+00
-1.988281250000000000e+00	2.683593750000000000e+00	-5.517578125000000000e-01
-2.580078125000000000e+00	-9.047851562500000000e-01	3.929687500000000000e+00
1.025199890136718750e-03	1.587890625000000000e+00	-1.744140625000000000e+00
2.105468750000000000e+00	1.026367187500000000e+00	-4.179687500000000000e+00
-2.167968750000000000e+00	-1.362304687500000000e+00	4.171875000000000000e+00
-2.701171875000000000e+00	-5.117187500000000000e-01	3.525390625000000000e+00
-1.406250000000000000e+00	1.178710937500000000e+00	1.262207031250000000e-01
2.410156250000000000e+00	8.027343750000000000e-01	-4.292968750000000000e+00
-3.597656250000000000e+00	2.982421875000000000e+00	9.604492187500000000e-01
-2.291015625000000000e+00	-4.555664062500000000e-01	3.087890625000000000e+00
3.007812500000000000e+00	-1.214843750000000000e+00	-2.337890625000000000e+00
-1.749023437500000000e+00	2.402343750000000000e+00	-6.240234375000000000e-01
2.855468750000000000e+00	-1.185546875000000000e+00	-2.242187500000000000e+00
-1.039062500000000000e+00	3.933593750000000000e+00	-3.191406250000000000e+00
-1.309570312500000000e+00	4.496093750000000000e+00	-3.427734375000000000e+00
-3.619140625000000000e+00	1.004882812500000000e+00	2.839843750000000000e+00
-1.822265625000000000e+00	-5.019531250000000000e-01	2.453125000000000000e+00
-1.793945312500000000e+00	-2.678222656250000000e-01	2.240234375000000000e+00
-3.527343750000000000e+00	3.505859375000000000e-01	3.519531250000000000e+00
-3.369140625000000000e+00	-5.126953125000000000e-01	4.375000000000000000e+00
3.707031250000000000e+00	-1.301757812500000000e+00	-3.080078125000000000e+00
-1.307617187500000000e+00	1.837890625000000000e+00	-2.507324218750000000e-01
-9.384765625000000000e-01	2.056640625000000000e+00	-1.242187500000000000e+00
-3.283203125000000000e+00	-1.848144531250000000e-01	3.750000000000000000e+00
-1.690429687500000000e+00	2.593750000000000000e+00	-4.855957031250000000e-01
5.183593750000000000e+00	-2.501953125000000000e+00	-3.314453125000000000e+00
2.281250000000000000e+00	6.020507812500000000e-01	-3.982421875000000000e+00
4.675781250000000000e+00	-2.529296875000000000e+00	-2.568359375000000000e+00
-1.209960937500000000e+00	1.841796875000000000e+00	-6.914062500000000000e-01
-1.648437500000000000e+00	4.542968750000000000e+00	-3.093750000000000000e+00
-1.851562500000000000e+00	2.679687500000000000e+00	-7.817382812500000000e-01
-2.636718750000000000e+00	-7.011718750000000000e-01	3.750000000000000000e+00
-3.277343750000000000e+00	-5.214843750000000000e-01	4.371093750000000000e+00
2.958984375000000000e+00	-1.137695312500000000e+00	-2.337890625000000000e+00
-1.847656250000000000e+00	-1.329345703125000000e-01	2.175781250000000000e+00
-2.333984375000000000e+00	-8.652343750000000000e-01	3.523437500000000000e+00
2.964843750000000000e+00	-5.097656250000000000e-01	-3.292968750000000000e+00
4.046875000000000000e+00	-1.010742187500000000e+00	-3.949218750000000000e+00
4.105468750000000000e+00	-1.665039062500000000e+00	-3.146484375000000000e+00
-1.944335937500000000e+00	5.869140625000000000e-01	1.395507812500000000e+00
-2.480468750000000000e+00	3.332031250000000000e+00	-6.909179687500000000e-01
-2.111328125000000000e+00	1.375000000000000000e+00	8.798828125000000000e-01
1.470703125000000000e+00	-1.161132812500000000e+00	-5.034179687500000000e-01
-2.232421875000000000e+00	-8.134765625000000000e-01	3.193359375000000000e+00
2.222656250000000000e+00	2.254638671875000000e-01	-3.318359375000000000e+00
-1.382812500000000000e+00	3.933593750000000000e+00	-2.759765625000000000e+00
-1.533203125000000000e+00	3.033203125000000000e+00	-1.431640625000000000e+00
-3.085937500000000000e+00	1.826171875000000000e+00	1.632812500000000000e+00
-3.158203125000000000e+00	-3.173828125000000000e-01	3.798828125000000000e+00
-2.544921875000000000e+00	3.068359375000000000e+00	-1.733398437500000000e-01
-3.035156250000000000e+00	6.854248046875000000e-02	3.154296875000000000e+00
3.539062500000000000e+00	-2.302734375000000000e+00	-1.500000000000000000e+00
-3.166015625000000000e+00	2.193359375000000000e+00	1.419921875000000000e+00
-2.900390625000000000e+00	-8.291015625000000000e-01	4.179687500000000000e+00
4.046875000000000000e+00	-2.591796875000000000e+00	-1.717773437500000000e+00
8.466796875000000000e-01	1.783203125000000000e+00	-3.625000000000000000e+00
-2.703125000000000000e+00	-9.042968750000000000e-01	4.085937500000000000e+00
-1.413085937500000000e+00	2.779296875000000000e+00	-1.586914062500000000e+00
3.125000000000000000e+00	3.212890625000000000e-01	-4.636718750000000000e+00
-3.650390625000000000e+00	4.104003906250000000e-01	3.617187500000000000e+00
-3.107421875000000000e+00	-8.413085937500000000e-01	4.320312500000000000e+00
-2.851562500000000000e+00	2.742187500000000000e+00	5.429687500000000000e-01
3.429687500000000000e+00	-2.189453125000000000e+00	-1.455078125000000000e+00
-2.974609375000000000e+00	-9.296875000000000000e-01	4.511718750000000000e+00
4.089843750000000000e+00	-2.294921875000000000e+00	-2.117187500000000000e+00
4.050781250000000000e+00	-1.228515625000000000e+00	-3.525390625000000000e+00
-3.500000000000000000e+00	-1.696777343750000000e-01	3.960937500000000000e+00
-2.455078125000000000e+00	-4.733886718750000000e-01	3.218750000000000000e+00
2.078857421875000000e-01	6.542968750000000000e-01	-1.342773437500000000e+00
-3.105468750000000000e+00	-6.337890625000000000e-01	4.187500000000000000e+00
-2.101562500000000000e+00	7.958984375000000000e-01	1.459960937500000000e+00
2.443359375000000000e+00	-3.151855468750000000e-01	-2.869140625000000000e+00
2.619140625000000000e+00	-7.319335937500000000e-01	-2.578125000000000000e+00
4.210937500000000000e+00	-1.390625000000000000e+00	-3.734375000000000000e+00
2.162109375000000000e+00	-6.586914062500000000e-01	-1.823242187500000000e+00
-7.749023437500000000e-01	1.806640625000000000e+00	-1.225585937500000000e+00
-2.044921875000000000e+00	3.148437500000000000e+00	-9.301757812500000000e-01
-2.994140625000000000e+00	-5.136718750000000000e-01	3.873046875000000000e+00
-2.824218750000000000e+00	4.016113281250000000e-02	3.062500000000000000e+00
-2.058593750000000000e+00	-7.373046875000000000e-01	3.033203125000000000e+00
-2.480468750000000000e+00	-4.831542968750000000e-01	3.222656250000000000e+00
-2.792968750000000000e+00	3.654785156250000000e-01	2.496093750000000000e+00
1.962890625000000000e+00	-4.079589843750000000e-01	-2.158203125000000000e+00
-1.681640625000000000e+00	-3.461914062500000000e-01	2.140625000000000000e+00
-2.138671875000000000e+00	3.144531250000000000e+00	-9.755859375000000000e-01
-2.714843750000000000e+00	-6.430664062500000000e-01	3.591796875000000000e+00
-2.806640625000000000e+00	-6.538085937500000000e-01	3.878906250000000000e+00
-3.484375000000000000e+00	1.537109375000000000e+00	2.255859375000000000e+00
4.101562500000000000e+00	-1.871093750000000000e+00	-2.781250000000000000e+00
-2.371093750000000000e+00	3.464355468750000000e-01	2.310546875000000000e+00
-2.255859375000000000e+00	2.679687500000000000e+00	-2.225341796875000000e-01
-2.154296875000000000e+00	-7.924804687500000000e-01	3.269531250000000000e+00
3.337890625000000000e+00	-1.459960937500000000e-01	-4.355468750000000000e+00
-2.623046875000000000e+00	2.824707031250000000e-01	2.548828125000000000e+00
-3.591796875000000000e+00	-3.144531250000000000e-01	4.160156250000000000e+00
-2.623046875000000000e+00	-8.041992187500000000e-01	3.818359375000000000e+00
-9.663085937500000000e-01	2.707031250000000000e+00	-2.068359375000000000e+00
-2.916015625000000000e+00	-8.417968750000000000e-01	4.179687500000000000e+00
-2.087890625000000000e+00	4.617187500000000000e+00	-2.734375000000000000e+00
-3.580078125000000000e+00	2.196044921875000000e-01	3.718750000000000000e+00
-1.896484375000000000e+00	2.576171875000000000e+00	-6.909179687500000000e-01
4.742187500000000000e+00	-2.158203125000000000e+00	-3.300781250000000000e+00
2.527343750000000000e+00	-2.966308593750000000e-01	-2.980468750000000000e+00
-2.812500000000000000e+00	2.160156250000000000e+00	9.477539062500000000e-01
5.140625000000000000e+00	-2.205078125000000000e+00	-3.785156250000000000e+00
-2.917968750000000000e+00	5.859375000000000000e-01	2.503906250000000000e+00
2.169921875000000000e+00	-4.833984375000000000e-01	-2.320312500000000000e+00
-2.335937500000000000e+00	3.908203125000000000e+00	-1.624023437500000000e+00
-2.365234375000000000e+00	3.998046875000000000e+00	-1.833007812500000000e+00
-3.439453125000000000e+00	1.271484375000000000e+00	2.480468750000000000e+00
-2.277343750000000000e+00	-6.552734375000000000e-01	3.251953125000000000e+00
-1.730468750000000000e+00	1.611328125000000000e+00	2.624511718750000000e-01
-5.449218750000000000e-01	2.134765625000000000e+00	-2.001953125000000000e+00
-3.214843750000000000e+00	-7.529296875000000000e-01	4.425781250000000000e+00
-2.736328125000000000e+00	-2.469482421875000000e-01	3.238281250000000000e+00
-2.349609375000000000e+00	2.683593750000000000e+00	-5.145263671875000000e-02
-1.503906250000000000e+00	1.478515625000000000e+00	5.612182617187500000e-02
3.275390625000000000e+00	-1.696777343750000000e-01	-4.164062500000000000e+00
-3.503906250000000000e+00	1.095703125000000000e+00	2.587890625000000000e+00
-5.834960937500000000e-01	2.214843750000000000e+00	-2.001953125000000000e+00
3.256835937500000000e-01	-3.681640625000000000e-01	-5.895996093750000000e-02
-2.207031250000000000e+00	4.199218750000000000e+00	-2.169921875000000000e+00
4.441406250000000000e+00	-2.140625000000000000e+00	-2.935546875000000000e+00
-5.297851562500000000e-01	2.741699218750000000e-01	1.336669921875000000e-01
2.000000000000000000e+00	-3.449707031250000000e-01	-2.433593750000000000e+00
2.408203125000000000e+00	-1.213378906250000000e-01	-3.062500000000000000e+00
2.748046875000000000e+00	-1.601562500000000000e+00	-1.440429687500000000e+00
-3.214843750000000000e+00	1.723632812500000000e+00	1.710937500000000000e+00
-2.328125000000000000e+00	-3.630371093750000000e-01	3.005859375000000000e+00
-2.957031250000000000e+00	1.506835937500000000e+00	1.942382812500000000e+00
-3.388671875000000000e+00	-7.631835937500000000e-01	4.769531250000000000e+00
-2.673828125000000000e+00	-8.237304687500000000e-01	3.800781250000000000e+00
2.417968750000000000e+00	-1.032226562500000000e+00	-1.981445312500000000e+00
-1.230468750000000000e+00	2.281250000000000000e+00	-1.157226562500000000e+00
-3.138671875000000000e+00	3.175781250000000000e+00	2.851562500000000000e-01
-1.932617187500000000e+00	2.947265625000000000e+00	-7.416992187500000000e-01
-2.693359375000000000e+00	-1.153320312500000000e+00	4.164062500000000000e+00
-2.902343750000000000e+00	-7.875976562500000000e-01	4.062500000000000000e+00
3.021484375000000000e+00	-1.338867187500000000e+00	-2.091796875000000000e+00
4.359375000000000000e+00	-1.396484375000000000e+00	-3.865234375000000000e+00
-1.278320312500000000e+00	3.154296875000000000e+00	-2.189453125000000000e+00
-1.970703125000000000e+00	4.054687500000000000e+00	-2.199218750000000000e+00
3.347656250000000000e+00	-8.354492187500000000e-01	-3.304687500000000000e+00
-3.335937500000000000e+00	-1.712646484375000000e-01	4.031250000000000000e+00
-3.275390625000000000e+00	-5.708007812500000000e-01	4.171875000000000000e+00
4.980468750000000000e+00	-2.330078125000000000e+00	-3.345703125000000000e+00
1.518554687500000000e+00	1.179687500000000000e+00	-3.689453125000000000e+00
1.385742187500000000e+00	-4.787597656250000000e-01	-1.529296875000000000e+00
2.013671875000000000e+00	-6.464843750000000000e-01	-1.991210937500000000e+00
3.378906250000000000e+00	-7.822265625000000000e-01	-3.496093750000000000e+00
-3.218750000000000000e+00	8.071289062500000000e-01	2.595703125000000000e+00
3.093750000000000000e+00	-7.724609375000000000e-01	-3.003906250000000000e+00
-2.605468750000000000e+00	4.982910156250000000e-01	2.201171875000000000e+00
1.679687500000000000e+00	-1.369140625000000000e+00	-4.528808593750000000e-01
-1.940429687500000000e+00	1.486328125000000000e+00	6.269531250000000000e-01
1.640625000000000000e+00	8.442382812500000000e-01	-3.390625000000000000e+00
-2.240234375000000000e+00	-4.130859375000000000e-01	2.800781250000000000e+00
-2.693359375000000000e+00	-8.881835937500000000e-01	3.953125000000000000e+00
-2.527343750000000000e+00	-3.112792968750000000e-02	2.835937500000000000e+00
-2.619140625000000000e+00	-5.234375000000000000e-01	3.398437500000000000e+00
-6.118164062500000000e-01	2.371093750000000000e+00	-2.146484375000000000e+00
-2.076171875000000000e+00	-1.204101562500000000e+00	3.765625000000000000e+00
-2.458984375000000000e+00	-1.005859375000000000e+00	3.890625000000000000e+00
-1.928710937500000000e+00	1.989257812500000000e+00	-5.996704101562500000e-02
2.463378906250000000e-01	1.295166015625000000e-01	-5.917968750000000000e-01
-2.003906250000000000e+00	2.993164062500000000e-01	1.796875000000000000e+00
-1.390625000000000000e+00	4.359375000000000000e+00	-3.324218750000000000e+00
-1.320312500000000000e+00	3.359375000000000000e+00	-2.244140625000000000e+00
-2.802734375000000000e+00	4.910156250000000000e+00	-2.136718750000000000e+00
-7.084960937500000000e-01	2.111328125000000000e+00	-1.616210937500000000e+00
-2.527343750000000000e+00	-6.953125000000000000e-01	3.599609375000000000e+00
-1.248046875000000000e+00	3.007812500000000000e+00	-2.205078125000000000e+00
-2.433593750000000000e+00	2.355468750000000000e+00	2.900390625000000000e-01
-2.130859375000000000e+00	1.800781250000000000e+00	5.263671875000000000e-01
-2.394531250000000000e+00	1.729492187500000000e+00	7.690429687500000000e-01
-3.402343750000000000e+00	-4.042968750000000000e-01	4.113281250000000000e+00
-3.408203125000000000e+00	1.087890625000000000e+00	2.332031250000000000e+00
-1.674804687500000000e+00	4.265625000000000000e+00	-2.646484375000000000e+00
-3.936767578125000000e-02	2.947265625000000000e+00	-3.474609375000000000e+00
-5.610351562500000000e-01	2.582031250000000000e+00	-2.396484375000000000e+00
2.906250000000000000e+00	-3.278808593750000000e-01	-3.468750000000000000e+00
6.586914062500000000e-01	1.085937500000000000e+00	-2.515625000000000000e+00
-2.396484375000000000e+00	5.307617187500000000e-01	2.107421875000000000e+00
-2.566406250000000000e+00	-1.299804687500000000e+00	4.457031250000000000e+00
-3.113281250000000000e+00	-7.534179687500000000e-01	4.335937500000000000e+00
-2.929687500000000000e+00	3.468750000000000000e+00	-4.941406250000000000e-01
3.816406250000000000e+00	-1.595703125000000000e+00	-2.884765625000000000e+00
5.046875000000000000e+00	-1.936523437500000000e+00	-3.695312500000000000e+00
4.046875000000000000e+00	-1.806640625000000000e+00	-2.707031250000000000e+00
-3.394531250000000000e+00	-6.093750000000000000e-01	4.468750000000000000e+00
-2.199218750000000000e+00	-1.332031250000000000e+00	4.011718750000000000e+00
-3.447265625000000000e+00	3.990234375000000000e+00	-4.721679687500000000e-01
-1.764648437500000000e+00	4.394531250000000000e+00	-2.669921875000000000e+00
5.207031250000000000e+00	-2.492187500000000000e+00	-3.324218750000000000e+00
7.531738281250000000e-02	2.087890625000000000e+00	-2.701171875000000000e+00
2.330078125000000000e+00	4.397583007812500000e-02	-3.119140625000000000e+00
2.771484375000000000e+00	-2.015625000000000000e+00	-1.022460937500000000e+00
3.488281250000000000e+00	-1.507812500000000000e+00	-2.708984375000000000e+00
2.142578125000000000e+00	8.346557617187500000e-03	-2.947265625000000000e+00
-3.333984375000000000e+00	6.072998046875000000e-02	3.484375000000000000e+00
-3.029296875000000000e+00	1.374511718750000000e-01	3.125000000000000000e+00
2.259521484375000000e-01	8.618164062500000000e-01	-1.576171875000000000e+00
-1.396484375000000000e+00	2.804687500000000000e+00	-1.465820312500000000e+00
-7.250976562500000000e-01	-1.071289062500000000e+00	1.933593750000000000e+00
-3.111328125000000000e+00	-1.036376953125000000e-01	3.396484375000000000e+00
-6.230468750000000000e-01	4.624023437500000000e-01	-7.727050781250000000e-02
2.666015625000000000e+00	-8.120117187500000000e-01	-2.396484375000000000e+00
4.819335937500000000e-01	5.747070312500000000e-01	-1.477539062500000000e+00
-3.367187500000000000e+00	-3.261718750000000000e-01	4.226562500000000000e+00
-5.854492187500000000e-01	3.541015625000000000e+00	-3.488281250000000000e+00
2.308593750000000000e+00	-2.232421875000000000e+00	-2.552795410156250000e-02
-3.179687500000000000e+00	-1.623535156250000000e-02	3.507812500000000000e+00
2.580078125000000000e+00	2.111816406250000000e-01	-3.814453125000000000e+00
-2.937500000000000000e+00	-6.669921875000000000e-01	3.769531250000000000e+00
2.664062500000000000e+00	-6.928710937500000000e-01	-2.726562500000000000e+00
-1.145507812500000000e+00	1.463867187500000000e+00	-4.353027343750000000e-01
-1.987304687500000000e+00	-5.810546875000000000e-01	2.812500000000000000e+00
-2.070312500000000000e+00	3.974609375000000000e+00	-1.950195312500000000e+00
-8.105468750000000000e-01	1.510742187500000000e+00	-8.764648437500000000e-01
4.117187500000000000e+00	-1.283203125000000000e+00	-3.707031250000000000e+00
1.320312500000000000e+00	-1.151367187500000000e+00	-3.845214843750000000e-01
2.912109375000000000e+00	-6.303710937500000000e-01	-3.197265625000000000e+00
-1.197265625000000000e+00	3.064453125000000000e+00	-1.898437500000000000e+00
3.128906250000000000e+00	-1.304687500000000000e+00	-2.296875000000000000e+00
3.423828125000000000e+00	-1.756591796875000000e-01	-4.222656250000000000e+00
4.460937500000000000e+00	-2.513671875000000000e+00	-2.367187500000000000e+00
-3.052734375000000000e+00	-5.571289062500000000e-01	3.931640625000000000e+00
2.287109375000000000e+00	-2.009765625000000000e+00	-3.652343750000000000e-01
-1.509765625000000000e+00	2.417968750000000000e+00	-8.544921875000000000e-01
3.794921875000000000e+00	-9.833984375000000000e-01	-3.660156250000000000e+00
-2.794921875000000000e+00	6.411132812500000000e-01	2.304687500000000000e+00
-1.672363281250000000e-01	1.969726562500000000e+00	-2.369140625000000000e+00
-2.746093750000000000e+00	3.214843750000000000e+00	-1.854248046875000000e-01
-4.775390625000000000e-01	1.700195312500000000e+00	-1.608398437500000000e+00
-1.799804687500000000e+00	1.695312500000000000e+00	1.674804687500000000e-01
3.558593750000000000e+00	-1.259765625000000000e+00	-2.927734375000000000e+00
4.031250000000000000e+00	-1.664062500000000000e+00	-3.029296875000000000e+00
-1.341796875000000000e+00	7.666015625000000000e-01	5.385742187500000000e-01
2.828125000000000000e+00	-1.660156250000000000e-01	-3.509765625000000000e+00
-2.656250000000000000e+00	-2.484130859375000000e-01	2.982421875000000000e+00
2.542968750000000000e+00	-9.975585937500000000e-01	-2.089843750000000000e+00
-1.738281250000000000e+00	1.185546875000000000e+00	6.811523437500000000e-01
4.699218750000000000e+00	-2.080078125000000000e+00	-3.386718750000000000e+00
-3.535156250000000000e+00	1.265869140625000000e-01	3.677734375000000000e+00
-3.058593750000000000e+00	2.710937500000000000e+00	6.967773437500000000e-01
-1.214843750000000000e+00	-1.090820312500000000e+00	2.593750000000000000e+00
4.628906250000000000e+00	-1.989257812500000000e+00	-3.316406250000000000e+00
-2.882812500000000000e+00	-4.462890625000000000e-01	3.662109375000000000e+00
-1.687500000000000000e+00	1.540039062500000000e+00	3.913574218750000000e-01
-1.907226562500000000e+00	4.128906250000000000e+00	-2.291015625000000000e+00
3.341796875000000000e+00	-6.274414062500000000e-01	-3.513671875000000000e+00
-2.826171875000000000e+00	-1.030731201171875000e-02	3.156250000000000000e+00
-2.982421875000000000e+00	3.552734375000000000e+00	-3.193359375000000000e-01
3.048828125000000000e+00	-1.940429687500000000e+00	-1.408203125000000000e+00
3.765625000000000000e+00	-1.936523437500000000e+00	-2.406250000000000000e+00
8.793945312500000000e-01	5.981445312500000000e-01	-2.091796875000000000e+00
-2.056640625000000000e+00	-6.010742187500000000e-01	3.078125000000000000e+00
4.535156250000000000e+00	-1.459960937500000000e+00	-3.931640625000000000e+00
1.899414062500000000e+00	-1.044921875000000000e+00	-1.153320312500000000e+00
-3.296875000000000000e+00	-1.241455078125000000e-01	3.599609375000000000e+00
-5.991210937500000000e-01	2.337890625000000000e+00	-2.095703125000000000e+00
-1.068359375000000000e+00	3.855468750000000000e+00	-2.947265625000000000e+00
-3.175781250000000000e+00	-1.899414062500000000e-01	3.708984375000000000e+00
-2.687500000000000000e+00	2.595214843750000000e-01	2.617187500000000000e+00
-3.445312500000000000e+00	-6.186523437500000000e-01	4.527343750000000000e+00
-2.625000000000000000e+00	-1.933593750000000000e-01	3.078125000000000000e+00
-4.467773437500000000e-01	3.126953125000000000e+00	-3.265625000000000000e+00
-1.204101562500000000e+00	2.806640625000000000e+00	-1.649414062500000000e+00
-1.040039062500000000e+00	2.488281250000000000e+00	-1.553710937500000000e+00
-3.328125000000000000e+00	1.504882812500000000e+00	2.115234375000000000e+00
-2.263671875000000000e+00	-1.006835937500000000e+00	3.601562500000000000e+00
-2.515625000000000000e+00	1.491210937500000000e+00	1.253906250000000000e+00
-2.099609375000000000e+00	-1.009765625000000000e+00	3.539062500000000000e+00
-1.767578125000000000e+00	-1.125000000000000000e+00	3.289062500000000000e+00
1.575195312500000000e+00	-7.080078125000000000e-01	-1.405273437500000000e+00
-1.397460937500000000e+00	2.494140625000000000e+00	-1.227539062500000000e+00
-2.294921875000000000e+00	-6.665039062500000000e-01	3.326171875000000000e+00
4.906250000000000000e+00	-1.862304687500000000e+00	-3.908203125000000000e+00
-1.282226562500000000e+00	2.337890625000000000e+00	-1.097656250000000000e+00
3.291015625000000000e+00	-5.429687500000000000e-01	-3.634765625000000000e+00
3.193359375000000000e+00	-1.414062500000000000e+00	-2.220703125000000000e+00
-1.654296875000000000e+00	3.720703125000000000e+00	-2.107421875000000000e+00
-1.504882812500000000e+00	-1.222656250000000000e+00	3.005859375000000000e+00
-2.818359375000000000e+00	-5.703125000000000000e-01	3.675781250000000000e+00
-9.370117187500000000e-01	3.730468750000000000e+00	-3.277343750000000000e+00
-1.922851562500000000e+00	-3.842773437500000000e-01	2.500000000000000000e+00
-8.427734375000000000e-01	2.191406250000000000e+00	-1.654296875000000000e+00
-3.173828125000000000e+00	-3.747558593750000000e-01	3.839843750000000000e+00
-2.222656250000000000e+00	2.207031250000000000e+00	2.844238281250000000e-01
-2.849609375000000000e+00	9.117126464843750000e-03	3.046875000000000000e+00
-2.976074218750000000e-01	2.789062500000000000e+00	-2.992187500000000000e+00
-2.648437500000000000e+00	-5.978393554687500000e-02	2.894531250000000000e+00
-1.717773437500000000e+00	1.726562500000000000e+00	7.684326171875000000e-02
-3.402343750000000000e+00	-7.153320312500000000e-01	4.589843750000000000e+00
2.394531250000000000e+00	-3.395996093750000000e-01	-2.791015625000000000e+00
1.198242187500000000e+00	7.768554687500000000e-01	-2.681640625000000000e+00
4.851562500000000000e+00	-2.525390625000000000e+00	-2.833984375000000000e+00
-3.296875000000000000e+00	-1.822509765625000000e-01	3.914062500000000000e+00
-2.376953125000000000e+00	-1.263671875000000000e+00	4.082031250000000000e+00
-2.982421875000000000e+00	-3.286132812500000000e-01	3.636718750000000000e+00
-2.107421875000000000e+00	4.890625000000000000e+00	-3.128906250000000000e+00
5.074218750000000000e+00	-2.201171875000000000e+00	-3.482421875000000000e+00
3.625000000000000000e+00	-5.966796875000000000e-01	-3.908203125000000000e+00
4.277343750000000000e+00	-1.821289062500000000e+00	-3.140625000000000000e+00
-1.684570312500000000e-01	2.496093750000000000e+00	-2.744140625000000000e+00
4.282226562500000000e-01	1.168945312500000000e+00	-1.937500000000000000e+00
2.792968750000000000e+00	-1.686523437500000000e+00	-1.259765625000000000e+00
-2.476562500000000000e+00	1.109008789062500000e-01	2.640625000000000000e+00
-2.910156250000000000e+00	4.585937500000000000e+00	-1.657226562500000000e+00
-2.066406250000000000e+00	4.207031250000000000e+00	-2.234375000000000000e+00
-1.204101562500000000e+00	3.943359375000000000e+00	-3.097656250000000000e+00
-2.341796875000000000e+00	-7.426757812500000000e-01	3.384765625000000000e+00
-3.460937500000000000e+00	-2.951660156250000000e-01	4.187500000000000000e+00
-2.648437500000000000e+00	-4.147949218750000000e-01	3.292968750000000000e+00
-2.117187500000000000e+00	5.209960937500000000e-01	1.678710937500000000e+00
2.625000000000000000e+00	-1.679687500000000000e+00	-1.274414062500000000e+00
2.943359375000000000e+00	-1.358398437500000000e+00	-2.111328125000000000e+00
2.955078125000000000e+00	-8.911132812500000000e-01	-2.609375000000000000e+00
-1.645507812500000000e+00	3.619140625000000000e+00	-2.107421875000000000e+00
-3.308593750000000000e+00	1.613281250000000000e+00	1.975585937500000000e+00
2.917968750000000000e+00	4.140625000000000000e-01	-4.453125000000000000e+00
-3.257812500000000000e+00	7.006835937500000000e-02	3.427734375000000000e+00
-3.847656250000000000e+00	3.552246093750000000e-01	3.855468750000000000e+00
-3.576171875000000000e+00	2.846679687500000000e-01	3.609375000000000000e+00
-8.115234375000000000e-01	3.027343750000000000e+00	-2.667968750000000000e+00
5.015625000000000000e+00	-2.423828125000000000e+00	-3.304687500000000000e+00
-7.304687500000000000e-01	3.320312500000000000e+00	-3.027343750000000000e+00
3.742187500000000000e+00	-1.273437500000000000e+00	-3.292968750000000000e+00
-2.359375000000000000e+00	4.085937500000000000e+00	-1.835937500000000000e+00
-3.369140625000000000e+00	-5.268554687500000000e-01	4.429687500000000000e+00
5.419921875000000000e-01	-9.453125000000000000e-01	3.481445312500000000e-01
-2.748046875000000000e+00	-2.128906250000000000e-01	3.273437500000000000e+00
-3.283203125000000000e+00	-1.451416015625000000e-01	3.759765625000000000e+00
-3.189453125000000000e+00	-6.842041015625000000e-02	3.916015625000000000e+00
-8.164062500000000000e-01	2.625000000000000000e+00	-1.874023437500000000e+00
-1.614257812500000000e+00	3.119140625000000000e+00	-1.476562500000000000e+00
-8.256835937500000000e-01	-4.523925781250000000e-01	1.457031250000000000e+00
-3.453125000000000000e+00	3.054199218750000000e-01	3.425781250000000000e+00
3.830078125000000000e+00	-2.125000000000000000e+00	-2.017578125000000000e+00
2.970703125000000000e+00	1.647949218750000000e-01	-4.183593750000000000e+00
-1.913085937500000000e+00	1.165039062500000000e+00	7.758789062500000000e-01
-1.205078125000000000e+00	1.931640625000000000e+00	-7.832031250000000000e-01
-1.191406250000000000e+00	3.775390625000000000e+00	-2.902343750000000000e+00
3.472656250000000000e+00	-1.853515625000000000e+00	-2.078125000000000000e+00
3.322265625000000000e+00	-6.479492187500000000e-01	-3.496093750000000000e+00
-2.068359375000000000e+00	-3.679199218750000000e-01	2.589843750000000000e+00
-2.097656250000000000e+00	-6.513671875000000000e-01	2.843750000000000000e+00
1.555664062500000000e+00	-5.058593750000000000e-01	-1.581054687500000000e+00
-2.275390625000000000e+00	2.626953125000000000e-01	2.208984375000000000e+00
-1.438476562500000000e+00	2.466796875000000000e+00	-9.394531250000000000e-01
4.832031250000000000e+00	-1.950195312500000000e+00	-3.589843750000000000e+00
4.703125000000000000e+00	-2.404296875000000000e+00	-2.908203125000000000e+00
-3.050781250000000000e+00	-7.392578125000000000e-01	4.152343750000000000e+00
-2.085937500000000000e+00	3.511718750000000000e+00	-1.503906250000000000e+00
-1.180664062500000000e+00	4.132812500000000000e+00	-3.306640625000000000e+00
-3.083984375000000000e+00	6.684570312500000000e-01	2.535156250000000000e+00
-1.546875000000000000e+00	2.500000000000000000e+00	-9.765625000000000000e-01
2.484375000000000000e+00	-1.171875000000000000e+00	-1.794921875000000000e+00
-3.154296875000000000e+00	-4.362792968750000000e-01	3.990234375000000000e+00
-2.533203125000000000e+00	-1.014648437500000000e+00	4.046875000000000000e+00
-1.074218750000000000e+00	2.769531250000000000e+00	-1.708007812500000000e+00
-1.801757812500000000e+00	2.656250000000000000e+00	-9.140625000000000000e-01
4.695312500000000000e+00	-2.027343750000000000e+00	-3.388671875000000000e+00
-2.443359375000000000e+00	2.631835937500000000e-01	2.257812500000000000e+00
-1.932617187500000000e+00	1.386718750000000000e+00	6.923828125000000000e-01
-3.287109375000000000e+00	-6.660156250000000000e-01	4.214843750000000000e+00
-3.210937500000000000e+00	-2.255859375000000000e-01	3.847656250000000000e+00
4.148437500000000000e+00	-1.756835937500000000e+00	-3.033203125000000000e+00
-1.821289062500000000e+00	4.148437500000000000e+00	-2.486328125000000000e+00
-3.136718750000000000e+00	3.806640625000000000e+00	-4.631347656250000000e-01
4.867187500000000000e+00	-1.979492187500000000e+00	-3.585937500000000000e+00
-2.289062500000000000e+00	3.527343750000000000e+00	-1.109375000000000000e+00
-1.190429687500000000e+00	2.632812500000000000e+00	-1.445312500000000000e+00
-2.976562500000000000e+00	-5.493164062500000000e-03	3.259765625000000000e+00
-2.251953125000000000e+00	2.710937500000000000e+00	-1.469726562500000000e-01
3.505859375000000000e+00	-2.394531250000000000e+00	-1.225585937500000000e+00
-2.693359375000000000e+00	-1.052734375000000000e+00	4.199218750000000000e+00
-2.960937500000000000e+00	-6.953125000000000000e-01	4.105468750000000000e+00
-2.095703125000000000e+00	3.750000000000000000e+00	-1.563476562500000000e+00
-2.751953125000000000e+00	-7.290039062500000000e-01	4.027343750000000000e+00
1.684570312500000000e+00	-1.579101562500000000e+00	-3.178710937500000000e-01
-2.277343750000000000e+00	-9.658203125000000000e-01	3.617187500000000000e+00
-2.753906250000000000e+00	-9.614257812500000000e-01	4.097656250000000000e+00
-2.302734375000000000e+00	-1.223632812500000000e+00	3.880859375000000000e+00
4.941406250000000000e+00	-1.970703125000000000e+00	-3.740234375000000000e+00
-2.757812500000000000e+00	-8.852539062500000000e-01	3.996093750000000000e+00
1.588867187500000000e+00	-1.010742187500000000e+00	-7.617187500000000000e-01
-2.603515625000000000e+00	2.403259277343750000e-02	2.621093750000000000e+00
2.349609375000000000e+00	5.732421875000000000e-01	-3.861328125000000000e+00
-1.882812500000000000e+00	1.656250000000000000e+00	3.461914062500000000e-01
3.173828125000000000e+00	-1.234375000000000000e+00	-2.607421875000000000e+00
5.035156250000000000e+00	-2.439453125000000000e+00	-3.121093750000000000e+00
3.099609375000000000e+00	-9.433593750000000000e-01	-2.673828125000000000e+00
1.787109375000000000e-01	1.182617187500000000e+00	-1.770507812500000000e+00
1.740234375000000000e+00	3.393554687500000000e-01	-2.937500000000000000e+00
4.841308593750000000e-01	1.849609375000000000e+00	-2.955078125000000000e+00
-3.378906250000000000e+00	-2.456054687500000000e-01	3.849609375000000000e+00
-2.736328125000000000e+00	2.160156250000000000e+00	8.242187500000000000e-01
-1.125000000000000000e+00	4.273437500000000000e+00	-3.611328125000000000e+00
5.253906250000000000e+00	-2.568359375000000000e+00	-3.277343750000000000e+00
-3.095703125000000000e+00	-8.969726562500000000e-01	4.355468750000000000e+00
4.441406250000000000e+00	-1.300781250000000000e+00	-4.117187500000000000e+00
-3.044921875000000000e+00	-6.547851562500000000e-01	4.089843750000000000e+00
-3.185546875000000000e+00	1.190795898437500000e-01	3.332031250000000000e+00
1.103515625000000000e+00	9.663085937500000000e-01	-2.820312500000000000e+00
4.220581054687500000e-02	1.539062500000000000e+00	-2.175781250000000000e+00
2.720703125000000000e+00	-3.474121093750000000e-01	-3.158203125000000000e+00
-1.728515625000000000e-01	2.306640625000000000e+00	-2.677734375000000000e+00
-2.431640625000000000e+00	4.914062500000000000e+00	-2.621093750000000000e+00
-7.470703125000000000e-01	3.853515625000000000e+00	-3.591796875000000000e+00
4.328125000000000000e+00	-1.366210937500000000e+00	-3.841796875000000000e+00
2.892578125000000000e+00	-4.636230468750000000e-01	-3.283203125000000000e+00
2.156250000000000000e+00	4.506835937500000000e-01	-3.617187500000000000e+00
1.694335937500000000e+00	-6.854248046875000000e-02	-2.216796875000000000e+00
4.218750000000000000e+00	-1.819335937500000000e+00	-3.173828125000000000e+00
-2.699218750000000000e+00	3.345703125000000000e+00	-3.837890625000000000e-01
-2.650390625000000000e+00	-4.841308593750000000e-01	3.488281250000000000e+00
-2.542968750000000000e+00	-1.517333984375000000e-01	2.757812500000000000e+00
3.738281250000000000e+00	-6.386718750000000000e-01	-4.128906250000000000e+00
-2.257080078125000000e-01	3.281250000000000000e+00	-3.591796875000000000e+00
-2.228515625000000000e+00	9.194335937500000000e-01	1.301757812500000000e+00
-2.982421875000000000e+00	-1.042968750000000000e+00	4.527343750000000000e+00
-2.892578125000000000e+00	-5.493164062500000000e-01	3.617187500000000000e+00
-2.082031250000000000e+00	4.390625000000000000e+00	-2.224609375000000000e+00
-2.355468750000000000e+00	2.566406250000000000e+00	-4.156494140625000000e-02
1.448242187500000000e+00	1.018554687500000000e+00	-3.343750000000000000e+00
4.996093750000000000e+00	-2.341796875000000000e+00	-3.187500000000000000e+00
4.015625000000000000e+00	-1.375976562500000000e+00	-3.466796875000000000e+00
-1.585937500000000000e+00	-7.177734375000000000e-02	1.848632812500000000e+00
3.845703125000000000e+00	-1.740234375000000000e+00	-2.632812500000000000e+00
-2.281250000000000000e+00	3.748046875000000000e+00	-1.510742187500000000e+00
-3.570312500000000000e+00	7.343750000000000000e-01	3.193359375000000000e+00
-1.935546875000000000e+00	2.681640625000000000e+00	-5.742187500000000000e-01
5.035156250000000000e+00	-1.887695312500000000e+00	-4.019531250000000000e+00
-2.863281250000000000e+00	-2.113037109375000000e-01	3.332031250000000000e+00
-2.507812500000000000e+00	2.117919921875000000e-01	2.453125000000000000e+00
-1.110351562500000000e+00	4.300781250000000000e+00	-3.441406250000000000e+00
3.994140625000000000e+00	-2.191406250000000000e+00	-2.017578125000000000e+00
-2.136718750000000000e+00	-2.309570312500000000e-01	2.519531250000000000e+00
-5.166015625000000000e-01	3.064453125000000000e+00	-3.074218750000000000e+00
-2.882812500000000000e+00	-3.901367187500000000e-01	3.597656250000000000e+00
-3.105468750000000000e+00	2.287109375000000000e+00	1.273437500000000000e+00
3.160156250000000000e+00	-1.239257812500000000e+00	-2.572265625000000000e+00
-3.380859375000000000e+00	-4.863281250000000000e-01	4.316406250000000000e+00
-3.175781250000000000e+00	-3.488769531250000000e-01	3.865234375000000000e+00
4.300781250000000000e+00	-1.855468750000000000e+00	-3.107421875000000000e+00
-3.152343750000000000e+00	7.727050781250000000e-02	3.427734375000000000e+00
-3.521484375000000000e+00	1.074829101562500000e-01	3.693359375000000000e+00
3.857421875000000000e+00	-1.853515625000000000e+00	-2.466796875000000000e+00
4.613281250000000000e+00	-2.093750000000000000e+00	-3.113281250000000000e+00
1.309570312500000000e+00	1.275390625000000000e+00	-3.505859375000000000e+00
-3.031250000000000000e+00	1.239624023437500000e-01	3.000000000000000000e+00
2.800781250000000000e+00	-1.231445312500000000e+00	-1.967773437500000000e+00
-3.250000000000000000e+00	-7.426757812500000000e-01	4.328125000000000000e+00
4.117187500000000000e+00	-1.778320312500000000e+00	-3.013671875000000000e+00
-9.106445312500000000e-01	3.910156250000000000e+00	-3.582031250000000000e+00
-9.580078125000000000e-01	3.222656250000000000e+00	-2.558593750000000000e+00
-3.728027343750000000e-01	3.666015625000000000e+00	-3.941406250000000000e+00
3.386718750000000000e+00	-1.020507812500000000e+00	-2.919921875000000000e+00
-3.019531250000000000e+00	-8.969726562500000000e-01	4.371093750000000000e+00
-6.533203125000000000e-01	3.628906250000000000e+00	-3.474609375000000000e+00
-2.289062500000000000e+00	3.410339355468750000e-03	2.535156250000000000e+00
-3.046875000000000000e+00	-3.554687500000000000e-01	3.550781250000000000e+00
-1.908203125000000000e+00	3.187500000000000000e+00	-1.577148437500000000e+00
-3.109375000000000000e+00	-6.772460937500000000e-01	4.257812500000000000e+00
-1.487304687500000000e+00	1.306640625000000000e+00	2.724609375000000000e-01
2.353515625000000000e+00	-1.559570312500000000e+00	-1.065429687500000000e+00
-1.212890625000000000e+00	3.208984375000000000e+00	-2.179687500000000000e+00
4.414062500000000000e+00	-1.850585937500000000e+00	-3.263671875000000000e+00
-2.375000000000000000e+00	-8.300781250000000000e-01	3.783203125000000000e+00
-2.220703125000000000e+00	2.298828125000000000e+00	1.580810546875000000e-01
-2.898437500000000000e+00	1.190429687500000000e+00	1.828125000000000000e+00
-2.310546875000000000e+00	2.781250000000000000e+00	-2.347412109375000000e-01
-2.001953125000000000e+00	-1.303710937500000000e+00	3.765625000000000000e+00
3.333984375000000000e+00	-2.042968750000000000e+00	-1.570312500000000000e+00
-2.958984375000000000e+00	-1.107177734375000000e-01	3.417968750000000000e+00
2.390625000000000000e+00	-1.075195312500000000e+00	-1.622070312500000000e+00
-2.841796875000000000e+00	5.659179687500000000e-01	2.292968750000000000e+00
-1.207031250000000000e+00	3.185546875000000000e+00	-2.167968750000000000e+00
-2.621093750000000000e+00	4.957031250000000000e+00	-2.230468750000000000e+00
3.753906250000000000e+00	-2.009765625000000000e+00	-2.181640625000000000e+00
-2.402343750000000000e+00	2.132812500000000000e+00	5.737304687500000000e-01
2.343750000000000000e+00	-1.019531250000000000e+00	-1.826171875000000000e+00
-2.619140625000000000e+00	1.200195312500000000e+00	1.530273437500000000e+00
3.484375000000000000e+00	-1.724609375000000000e+00	-2.271484375000000000e+00
-2.617187500000000000e+00	-7.387695312500000000e-01	3.707031250000000000e+00
-1.817382812500000000e+00	2.976074218750000000e-01	1.562500000000000000e+00
3.482421875000000000e+00	-1.181640625000000000e+00	-2.714843750000000000e+00
2.363281250000000000e+00	-6.596679687500000000e-01	-2.167968750000000000e+00
-1.193359375000000000e+00	-2.653808593750000000e-01	1.474609375000000000e+00
-2.875000000000000000e+00	-7.641601562500000000e-01	4.031250000000000000e+00
-4.440917968750000000e-01	1.420898437500000000e+00	-1.194335937500000000e+00
-2.593750000000000000e+00	-4.624023437500000000e-01	3.308593750000000000e+00
1.320312500000000000e+00	-3.480911254882812500e-03	-1.781250000000000000e+00
-1.989257812500000000e+00	-9.405517578125000000e-02	2.322265625000000000e+00
-7.617187500000000000e-01	-1.132812500000000000e+00	2.126953125000000000e+00
-3.783203125000000000e+00	3.726562500000000000e+00	6.313476562500000000e-01
-2.744140625000000000e+00	2.292480468750000000e-01	2.660156250000000000e+00
2.830078125000000000e+00	-1.013671875000000000e+00	-2.408203125000000000e+00
-3.386718750000000000e+00	1.182617187500000000e+00	2.337890625000000000e+00
-6.308593750000000000e-01	8.282470703125000000e-02	5.312500000000000000e-01
-3.316406250000000000e+00	-4.135742187500000000e-01	4.027343750000000000e+00
-3.242187500000000000e+00	-7.954101562500000000e-01	4.460937500000000000e+00
3.644531250000000000e+00	-1.580078125000000000e+00	-2.681640625000000000e+00
3.884765625000000000e+00	-7.202148437500000000e-01	-4.125000000000000000e+00
-2.814453125000000000e+00	4.527343750000000000e+00	-1.466796875000000000e+00
-2.253906250000000000e+00	-3.483886718750000000e-01	2.976562500000000000e+00
-3.306640625000000000e+00	-2.636718750000000000e-01	4.015625000000000000e+00
-2.908203125000000000e+00	-5.664062500000000000e-01	3.876953125000000000e+00
3.791015625000000000e+00	-1.432617187500000000e+00	-3.042968750000000000e+00
-3.257812500000000000e+00	2.102050781250000000e-01	3.333984375000000000e+00
3.310546875000000000e+00	-1.519531250000000000e+00	-2.080078125000000000e+00
1.376953125000000000e+00	-1.113281250000000000e+00	-3.845214843750000000e-01
3.808593750000000000e+00	-2.357421875000000000e+00	-1.619140625000000000e+00
-2.488281250000000000e+00	-5.903320312500000000e-01	3.392578125000000000e+00
-2.929687500000000000e+00	-2.316894531250000000e-01	3.404296875000000000e+00
2.218750000000000000e+00	-4.992675781250000000e-01	-2.224609375000000000e+00
-2.976562500000000000e+00	-1.000000000000000000e+00	4.472656250000000000e+00
4.260253906250000000e-02	2.525390625000000000e+00	-2.970703125000000000e+00
-2.191406250000000000e+00	3.273437500000000000e+00	-1.115234375000000000e+00
3.888671875000000000e+00	-1.674804687500000000e+00	-2.750000000000000000e+00
-2.306640625000000000e+00	1.617431640625000000e-02	2.419921875000000000e+00
-6.445312500000000000e-01	1.263671875000000000e+00	-9.423828125000000000e-01
-3.015625000000000000e+00	-9.077148437500000000e-01	4.449218750000000000e+00
-2.515625000000000000e+00	3.942871093750000000e-01	2.322265625000000000e+00
1.217773437500000000e+00	8.934020996093750000e-03	-1.688476562500000000e+00
-3.023437500000000000e+00	-6.748046875000000000e-01	4.164062500000000000e+00
-2.759765625000000000e+00	4.027343750000000000e+00	-1.214843750000000000e+00
-2.906250000000000000e+00	-8.256835937500000000e-01	4.152343750000000000e+00
2.919921875000000000e+00	-1.450195312500000000e+00	-1.972656250000000000e+00
3.033203125000000000e+00	-9.262695312500000000e-01	-2.816406250000000000e+00
-2.203125000000000000e+00	1.455078125000000000e-01	2.148437500000000000e+00
3.839843750000000000e+00	-1.018554687500000000e+00	-3.531250000000000000e+00
-1.855468750000000000e+00	1.808593750000000000e+00	1.967773437500000000e-01
-3.503906250000000000e+00	2.897644042968750000e-02	3.759765625000000000e+00
-2.628906250000000000e+00	-4.152832031250000000e-01	3.292968750000000000e+00
3.544921875000000000e+00	-1.525390625000000000e+00	-2.634765625000000000e+00
-1.414062500000000000e+00	-1.770019531250000000e-01	1.804687500000000000e+00
-2.826171875000000000e+00	4.214843750000000000e+00	-1.216796875000000000e+00
-3.011718750000000000e+00	3.884277343750000000e-01	2.667968750000000000e+00
-2.017578125000000000e+00	3.427734375000000000e+00	-1.567382812500000000e+00
-1.566406250000000000e+00	-9.042968750000000000e-01	2.730468750000000000e+00
3.326171875000000000e+00	-9.179687500000000000e-01	-3.060546875000000000e+00
-1.982421875000000000e+00	2.492187500000000000e+00	-3.977050781250000000e-01
-3.113281250000000000e+00	2.015625000000000000e+00	1.482421875000000000e+00
3.744140625000000000e+00	-1.672851562500000000e+00	-2.435546875000000000e+00
3.365234375000000000e+00	-1.068359375000000000e+00	-2.900390625000000000e+00
-1.968383789062500000e-02	1.879882812500000000e+00	-2.412109375000000000e+00
-3.689453125000000000e+00	-6.341552734375000000e-02	4.015625000000000000e+00
-2.867187500000000000e+00	2.869140625000000000e+00	2.171630859375000000e-01
2.833984375000000000e+00	-9.350585937500000000e-01	-2.771484375000000000e+00
2.074218750000000000e+00	-1.374511718750000000e-01	-2.695312500000000000e+00
-2.789062500000000000e+00	2.808593750000000000e+00	2.729492187500000000e-01
1.305664062500000000e+00	-1.251953125000000000e+00	-2.376708984375000000e-01
2.347656250000000000e+00	-1.801757812500000000e+00	-8.076171875000000000e-01
-3.039062500000000000e+00	-1.177734375000000000e+00	4.699218750000000000e+00
-2.318359375000000000e+00	1.125976562500000000e+00	1.083007812500000000e+00
-2.941406250000000000e+00	-4.008789062500000000e-01	3.726562500000000000e+00
-1.777343750000000000e+00	4.894531250000000000e+00	-3.375000000000000000e+00
-2.328125000000000000e+00	1.475830078125000000e-01	2.408203125000000000e+00
-2.181640625000000000e+00	3.257812500000000000e+00	-1.119140625000000000e+00
3.718750000000000000e+00	-1.516601562500000000e+00	-2.767578125000000000e+00
-3.187500000000000000e+00	4.570312500000000000e+00	-1.208007812500000000e+00
3.447265625000000000e+00	-2.070312500000000000e+00	-1.754882812500000000e+00
2.533203125000000000e+00	-7.871093750000000000e-01	-2.253906250000000000e+00
-1.460937500000000000e+00	4.246093750000000000e+00	-2.990234375000000000e+00
4.683593750000000000e+00	-2.267578125000000000e+00	-2.960937500000000000e+00
-4.667968750000000000e-01	3.476562500000000000e+00	-3.431640625000000000e+00
3.199218750000000000e+00	-5.942382812500000000e-01	-3.363281250000000000e+00
5.222656250000000000e+00	-2.648437500000000000e+00	-3.193359375000000000e+00
-2.455078125000000000e+00	2.771484375000000000e+00	-2.479248046875000000e-01
-2.873046875000000000e+00	4.938964843750000000e-01	2.500000000000000000e+00
4.640625000000000000e+00	-2.640625000000000000e+00	-2.343750000000000000e+00
-2.771484375000000000e+00	2.425781250000000000e+00	5.546875000000000000e-01
2.468750000000000000e+00	-1.580078125000000000e+00	-1.198242187500000000e+00
4.125000000000000000e+00	-2.427734375000000000e+00	-1.967773437500000000e+00
-2.818359375000000000e+00	2.273437500000000000e+00	1.069335937500000000e+00
-8.139648437500000000e-01	4.027343750000000000e+00	-3.712890625000000000e+00
-2.646484375000000000e+00	-4.831542968750000000e-01	3.500000000000000000e+00
-3.166015625000000000e+00	1.961914062500000000e+00	1.473632812500000000e+00
-1.388671875000000000e+00	3.634765625000000000e+00	-2.335937500000000000e+00
1.957031250000000000e+00	3.674316406250000000e-01	-3.292968750000000000e+00
-2.653808593750000000e-01	2.392578125000000000e+00	-2.517578125000000000e+00
-2.785156250000000000e+00	-8.413085937500000000e-01	3.966796875000000000e+00
-3.648437500000000000e+00	1.617187500000000000e+00	2.396484375000000000e+00
4.179687500000000000e+00	-1.705078125000000000e+00	-3.238281250000000000e+00
-2.748046875000000000e+00	2.836914062500000000e-01	2.585937500000000000e+00
-1.434570312500000000e+00	-4.780273437500000000e-01	2.041015625000000000e+00
4.133300781250000000e-01	-2.517089843750000000e-01	-3.044433593750000000e-01
-3.542968750000000000e+00	4.697265625000000000e-01	3.396484375000000000e+00
2.427734375000000000e+00	-1.108398437500000000e+00	-1.968750000000000000e+00
-3.074218750000000000e+00	1.022460937500000000e+00	2.123046875000000000e+00
3.658203125000000000e+00	-1.376953125000000000e+00	-2.947265625000000000e+00
4.093750000000000000e+00	-1.303710937500000000e+00	-3.667968750000000000e+00
-2.570312500000000000e+00	1.632812500000000000e+00	1.331054687500000000e+00
-2.339843750000000000e+00	-1.162109375000000000e+00	3.982421875000000000e+00
1.938476562500000000e+00	8.681640625000000000e-01	-3.857421875000000000e+00
-5.302734375000000000e-01	2.958984375000000000e+00	-2.863281250000000000e+00
4.292968750000000000e+00	-1.444335937500000000e+00	-3.505859375000000000e+00
-1.048828125000000000e+00	1.977539062500000000e+00	-9.785156250000000000e-01
1.795898437500000000e+00	-1.702148437500000000e+00	-1.113281250000000000e-01
3.031250000000000000e+00	-3.359375000000000000e-01	-3.601562500000000000e+00
-2.267578125000000000e+00	-3.293457031250000000e-01	2.783203125000000000e+00
-2.822265625000000000e+00	-1.806640625000000000e-01	3.119140625000000000e+00
-9.389648437500000000e-01	2.865234375000000000e+00	-2.244140625000000000e+00
-9.526367187500000000e-01	1.505859375000000000e+00	-6.030273437500000000e-01
6.406250000000000000e-01	1.679687500000000000e+00	-3.171875000000000000e+00
2.472656250000000000e+00	-5.478515625000000000e-01	-2.681640625000000000e+00
-1.885742187500000000e+00	2.702636718750000000e-01	1.708984375000000000e+00
1.396484375000000000e+00	6.606445312500000000e-01	-2.843750000000000000e+00
-1.578125000000000000e+00	-1.038085937500000000e+00	3.115234375000000000e+00
-1.521484375000000000e+00	-1.268554687500000000e+00	3.029296875000000000e+00
-2.982421875000000000e+00	-4.914550781250000000e-01	3.787109375000000000e+00
-3.023437500000000000e+00	5.976562500000000000e-01	2.541015625000000000e+00
-2.234375000000000000e+00	-5.112304687500000000e-01	3.062500000000000000e+00
2.962890625000000000e+00	-3.280639648437500000e-02	-3.996093750000000000e+00
-3.337890625000000000e+00	2.408203125000000000e+00	1.345703125000000000e+00
3.193359375000000000e+00	-1.748046875000000000e+00	-1.832031250000000000e+00
-3.380859375000000000e+00	3.916015625000000000e+00	-3.466796875000000000e-01
-2.857421875000000000e+00	-4.843750000000000000e-01	3.601562500000000000e+00
-3.462890625000000000e+00	-1.649169921875000000e-01	3.984375000000000000e+00
-3.384765625000000000e+00	-6.829833984375000000e-02	3.835937500000000000e+00
-2.833984375000000000e+00	-3.823242187500000000e-01	3.472656250000000000e+00
-2.542968750000000000e+00	-1.011718750000000000e+00	3.853515625000000000e+00
-7.407226562500000000e-01	4.101562500000000000e+00	-3.939453125000000000e+00
-1.898193359375000000e-01	9.770507812500000000e-01	-9.956054687500000000e-01
-5.400390625000000000e-01	-1.014648437500000000e+00	1.837890625000000000e+00
-1.905273437500000000e+00	6.342773437500000000e-01	1.366210937500000000e+00
-7.045898437500000000e-01	1.125976562500000000e+00	-5.893554687500000000e-01
-2.119140625000000000e+00	-1.842041015625000000e-01	2.550781250000000000e+00
6.000976562500000000e-01	3.840332031250000000e-01	-1.376953125000000000e+00
-3.117187500000000000e+00	6.152343750000000000e-02	3.365234375000000000e+00
1.881835937500000000e+00	-3.725585937500000000e-01	-2.197265625000000000e+00
4.566406250000000000e+00	-2.365234375000000000e+00	-2.708984375000000000e+00
4.339843750000000000e+00	-2.582031250000000000e+00	-2.246093750000000000e+00
4.699218750000000000e+00	-1.878906250000000000e+00	-3.521484375000000000e+00
-2.894531250000000000e+00	2.292968750000000000e+00	7.778320312500000000e-01
3.810546875000000000e+00	-1.166992187500000000e+00	-3.253906250000000000e+00
4.625000000000000000e+00	-1.666015625000000000e+00	-3.830078125000000000e+00
4.070312500000000000e+00	-1.853515625000000000e+00	-2.751953125000000000e+00
-2.628906250000000000e+00	4.484863281250000000e-01	2.351562500000000000e+00
-2.894531250000000000e+00	-8.872070312500000000e-01	4.187500000000000000e+00
-1.123046875000000000e+00	3.607421875000000000e+00	-2.625000000000000000e+00
-1.512695312500000000e+00	1.269531250000000000e+00	2.490234375000000000e-01
-5.634765625000000000e-01	2.375000000000000000e+00	-2.228515625000000000e+00
2.201171875000000000e+00	-1.450195312500000000e+00	-1.085937500000000000e+00
-1.872070312500000000e+00	1.246948242187500000e-01	1.827148437500000000e+00
-2.865234375000000000e+00	1.823730468750000000e-01	2.744140625000000000e+00
-3.078125000000000000e+00	3.824218750000000000e+00	-5.112304687500000000e-01
3.769531250000000000e+00	-1.145507812500000000e+00	-3.634765625000000000e+00
1.764648437500000000e+00	-1.712646484375000000e-01	-2.197265625000000000e+00
-1.827148437500000000e+00	2.847656250000000000e+00	-9.008789062500000000e-01
-1.464843750000000000e+00	1.829833984375000000e-01	1.315429687500000000e+00
3.558593750000000000e+00	-1.376953125000000000e+00	-2.794921875000000000e+00
-1.719726562500000000e+00	4.066406250000000000e+00	-2.376953125000000000e+00
-1.064453125000000000e+00	2.580078125000000000e+00	-1.723632812500000000e+00
-2.632812500000000000e+00	-5.161132812500000000e-01	3.425781250000000000e+00
-2.695312500000000000e+00	-8.183593750000000000e-01	3.847656250000000000e+00
3.179687500000000000e+00	-7.016601562500000000e-01	-3.242187500000000000e+00
1.769531250000000000e+00	-1.547241210937500000e-02	-2.441406250000000000e+00
3.121093750000000000e+00	-2.141113281250000000e-01	-3.857421875000000000e+00
3.976562500000000000e+00	-1.046875000000000000e+00	-3.687500000000000000e+00
-1.891601562500000000e+00	1.843750000000000000e+00	1.161499023437500000e-01
-3.523437500000000000e+00	4.238281250000000000e-01	3.416015625000000000e+00
4.960937500000000000e+00	-2.007812500000000000e+00	-3.724609375000000000e+00
1.526367187500000000e+00	-1.508789062500000000e+00	-1.358642578125000000e-01
-2.017578125000000000e+00	3.662109375000000000e+00	-1.324218750000000000e+00
-1.120117187500000000e+00	1.792968750000000000e+00	-7.641601562500000000e-01
2.876953125000000000e+00	-1.075195312500000000e+00	-2.408203125000000000e+00
-3.201171875000000000e+00	3.723144531250000000e-01	3.025390625000000000e+00
2.076171875000000000e+00	8.183593750000000000e-01	-3.890625000000000000e+00
4.621093750000000000e+00	-2.486328125000000000e+00	-2.548828125000000000e+00
-2.898437500000000000e+00	4.136718750000000000e+00	-9.682617187500000000e-01
5.250000000000000000e+00	-2.533203125000000000e+00	-3.341796875000000000e+00
4.078125000000000000e+00	-1.777343750000000000e+00	-2.919921875000000000e+00
-2.542968750000000000e+00	3.363281250000000000e+00	-7.636718750000000000e-01
-1.946289062500000000e+00	2.796875000000000000e+00	-6.875000000000000000e-01
2.712890625000000000e+00	-1.502929687500000000e+00	-1.692382812500000000e+00
-2.785156250000000000e+00	1.879882812500000000e+00	1.130859375000000000e+00
7.456054687500000000e-01	-3.989257812500000000e-01	-5.727539062500000000e-01
-2.091796875000000000e+00	4.695312500000000000e+00	-2.720703125000000000e+00
-3.326171875000000000e+00	-3.166503906250000000e-01	4.003906250000000000e+00
4.710937500000000000e+00	-1.664062500000000000e+00	-4.031250000000000000e+00
3.792968750000000000e+00	-9.472656250000000000e-01	-3.664062500000000000e+00
4.945312500000000000e+00	-2.595703125000000000e+00	-2.816406250000000000e+00
2.593750000000000000e+00	-1.113281250000000000e+00	-2.001953125000000000e+00
-1.912109375000000000e+00	4.199218750000000000e+00	-2.392578125000000000e+00
3.710937500000000000e+00	-1.597656250000000000e+00	-2.755859375000000000e+00
-2.951171875000000000e+00	-6.352539062500000000e-01	3.869140625000000000e+00
5.257812500000000000e+00	-2.568359375000000000e+00	-3.425781250000000000e+00
-2.933593750000000000e+00	2.250000000000000000e+00	9.687500000000000000e-01
-2.824218750000000000e+00	-3.071289062500000000e-01	3.429687500000000000e+00
3.568359375000000000e+00	-1.375976562500000000e+00	-2.833984375000000000e+00
-2.560546875000000000e+00	-1.189453125000000000e+00	4.234375000000000000e+00
2.250000000000000000e+00	2.775878906250000000e-01	-3.367187500000000000e+00
-1.025390625000000000e+00	3.693359375000000000e+00	-3.115234375000000000e+00
-1.878906250000000000e+00	4.167968750000000000e+00	-2.347656250000000000e+00
-2.697265625000000000e+00	2.115234375000000000e+00	8.071289062500000000e-01
-2.900390625000000000e+00	-1.638183593750000000e-01	3.394531250000000000e+00
-2.240234375000000000e+00	3.863281250000000000e+00	-1.685546875000000000e+00
-2.652343750000000000e+00	-8.100585937500000000e-01	3.814453125000000000e+00
-3.544921875000000000e+00	2.453125000000000000e+00	1.372070312500000000e+00
2.750000000000000000e+00	-1.046875000000000000e+00	-2.205078125000000000e+00
-2.617187500000000000e+00	4.953125000000000000e+00	-2.445312500000000000e+00
-3.109375000000000000e+00	-7.250976562500000000e-01	4.113281250000000000e+00
2.455078125000000000e+00	3.208007812500000000e-01	-3.820312500000000000e+00
-1.968750000000000000e+00	5.462646484375000000e-02	2.062500000000000000e+00
-1.640625000000000000e+00	3.541015625000000000e+00	-2.169921875000000000e+00
3.037109375000000000e-01	-9.042968750000000000e-01	7.446289062500000000e-01
-8.085937500000000000e-01	2.951171875000000000e+00	-2.408203125000000000e+00
1.684570312500000000e+00	-1.414062500000000000e+00	-3.698730468750000000e-01
-3.271484375000000000e+00	1.137695312500000000e+00	2.279296875000000000e+00
2.992187500000000000e+00	-1.287109375000000000e+00	-2.222656250000000000e+00
-1.337890625000000000e+00	3.179687500000000000e+00	-2.052734375000000000e+00
4.968750000000000000e+00	-1.816406250000000000e+00	-4.023437500000000000e+00
-1.543945312500000000e+00	-9.467773437500000000e-01	2.658203125000000000e+00
-2.234375000000000000e+00	3.107421875000000000e+00	-7.563476562500000000e-01
3.576171875000000000e+00	-7.436523437500000000e-01	-3.519531250000000000e+00
-3.031250000000000000e+00	-9.409179687500000000e-01	4.312500000000000000e+00
-1.172851562500000000e+00	2.634765625000000000e+00	-1.628906250000000000e+00
-4.398437500000000000e+00	2.031250000000000000e+00	2.640625000000000000e+00
-1.047851562500000000e+00	5.605468750000000000e-01	4.382324218750000000e-01
-2.726562500000000000e+00	-7.910156250000000000e-01	3.970703125000000000e+00
4.183593750000000000e+00	-1.976562500000000000e+00	-2.804687500000000000e+00
-1.584960937500000000e+00	-4.296875000000000000e-01	2.220703125000000000e+00
-2.814453125000000000e+00	-3.503799438476562500e-03	3.062500000000000000e+00
5.300781250000000000e+00	-2.687500000000000000e+00	-3.328125000000000000e+00
-2.539062500000000000e+00	2.556640625000000000e+00	2.929687500000000000e-01
3.728515625000000000e+00	-1.963867187500000000e+00	-2.371093750000000000e+00
-2.296875000000000000e+00	-1.032104492187500000e-01	2.494140625000000000e+00
2.062500000000000000e+00	3.999023437500000000e-01	-3.435546875000000000e+00
2.882812500000000000e+00	-2.297363281250000000e-01	-3.609375000000000000e+00
3.048828125000000000e+00	-1.087890625000000000e+00	-2.660156250000000000e+00
-1.247070312500000000e+00	2.003906250000000000e+00	-9.140625000000000000e-01
-2.271484375000000000e+00	-6.416015625000000000e-01	3.152343750000000000e+00
9.111328125000000000e-01	4.396972656250000000e-01	-1.724609375000000000e+00
-2.929687500000000000e+00	-6.865234375000000000e-01	4.074218750000000000e+00
-2.710937500000000000e+00	-1.026000976562500000e-01	2.980468750000000000e+00
-9.731445312500000000e-01	2.357421875000000000e+00	-1.632812500000000000e+00
-3.054687500000000000e+00	3.742187500000000000e+00	-3.537597656250000000e-01
-3.248046875000000000e+00	6.528320312500000000e-01	2.845703125000000000e+00
-2.300781250000000000e+00	-5.288085937500000000e-01	3.035156250000000000e+00
-1.188476562500000000e+00	3.769531250000000000e+00	-2.974609375000000000e+00
-1.180664062500000000e+00	7.094726562500000000e-01	4.914550781250000000e-01
-3.705078125000000000e+00	-9.503173828125000000e-02	4.128906250000000000e+00
-2.980468750000000000e+00	-7.861328125000000000e-01	4.238281250000000000e+00
-2.400390625000000000e+00	-1.212890625000000000e+00	4.070312500000000000e+00
9.506835937500000000e-01	1.511718750000000000e+00	-3.283203125000000000e+00
3.332031250000000000e+00	-1.380859375000000000e+00	-2.572265625000000000e+00
4.281250000000000000e+00	-1.901367187500000000e+00	-3.056640625000000000e+00
4.042968750000000000e+00	-2.242187500000000000e+00	-2.275390625000000000e+00
1.764648437500000000e+00	5.825195312500000000e-01	-3.212890625000000000e+00
-2.615234375000000000e+00	2.386474609375000000e-01	2.558593750000000000e+00
-2.593750000000000000e+00	-6.157226562500000000e-01	3.541015625000000000e+00
3.486328125000000000e+00	-1.466796875000000000e+00	-2.640625000000000000e+00
4.148437500000000000e+00	-2.511718750000000000e+00	-1.978515625000000000e+00
-2.062500000000000000e+00	-1.074218750000000000e+00	3.570312500000000000e+00
-2.980468750000000000e+00	-6.914062500000000000e-01	4.066406250000000000e+00
1.583007812500000000e+00	-1.664062500000000000e+00	-6.750488281250000000e-02
-3.246093750000000000e+00	4.300781250000000000e+00	-9.189453125000000000e-01
7.534179687500000000e-01	1.830078125000000000e+00	-3.326171875000000000e+00
-1.632812500000000000e+00	2.562500000000000000e+00	-8.618164062500000000e-01
-3.224609375000000000e+00	2.113281250000000000e+00	1.399414062500000000e+00
-6.992187500000000000e-01	3.906250000000000000e+00	-3.691406250000000000e+00
-2.132812500000000000e+00	3.500000000000000000e+00	-1.220703125000000000e+00
2.287109375000000000e+00	-1.611328125000000000e+00	-8.906250000000000000e-01
-3.208984375000000000e+00	-7.216796875000000000e-01	4.464843750000000000e+00
4.312500000000000000e+00	-1.982421875000000000e+00	-2.873046875000000000e+00
-1.929687500000000000e+00	3.177734375000000000e+00	-1.201171875000000000e+00
-3.787109375000000000e+00	-1.352539062500000000e-01	4.402343750000000000e+00
-2.306640625000000000e+00	3.351562500000000000e+00	-8.574218750000000000e-01
1.293945312500000000e-01	5.229492187500000000e-01	-1.127929687500000000e+00
-6.889648437500000000e-01	2.154296875000000000e+00	-1.801757812500000000e+00
5.035156250000000000e+00	-2.373046875000000000e+00	-3.335937500000000000e+00
9.199218750000000000e-01	2.468750000000000000e+00	-4.425781250000000000e+00
2.046875000000000000e+00	-1.108398437500000000e+00	-1.374023437500000000e+00
3.892578125000000000e+00	-1.583007812500000000e+00	-2.818359375000000000e+00
-2.734375000000000000e+00	3.855468750000000000e+00	-1.003906250000000000e+00
-1.469726562500000000e+00	2.507812500000000000e+00	-1.128906250000000000e+00
-2.884765625000000000e+00	2.751953125000000000e+00	4.335937500000000000e-01
-6.577148437500000000e-01	-4.106445312500000000e-01	1.100585937500000000e+00
-4.279785156250000000e-01	2.683593750000000000e+00	-2.751953125000000000e+00
-1.750976562500000000e+00	1.198242187500000000e+00	5.771484375000000000e-01
5.109375000000000000e+00	-2.558593750000000000e+00	-3.128906250000000000e+00
-1.008789062500000000e+00	-6.671142578125000000e-02	1.048828125000000000e+00
-2.421875000000000000e+00	6.372070312500000000e-01	2.048828125000000000e+00
3.787109375000000000e+00	-1.471679687500000000e+00	-2.898437500000000000e+00
3.066406250000000000e+00	-1.096679687500000000e+00	-2.660156250000000000e+00
3.132812500000000000e+00	-8.369140625000000000e-01	-2.857421875000000000e+00
-2.990234375000000000e+00	4.234375000000000000e+00	-1.314453125000000000e+00
-2.546875000000000000e+00	-9.990234375000000000e-01	3.935546875000000000e+00
-3.484375000000000000e+00	3.249511718750000000e-01	3.308593750000000000e+00
-3.140625000000000000e+00	-2.249755859375000000e-01	3.667968750000000000e+00
-3.042968750000000000e+00	-1.407470703125000000e-01	3.621093750000000000e+00
-4.946289062500000000e-01	2.347656250000000000e+00	-2.255859375000000000e+00
-2.382812500000000000e+00	1.388671875000000000e+00	1.059570312500000000e+00
-1.619140625000000000e+00	-1.238281250000000000e+00	3.259765625000000000e+00
-2.783203125000000000e+00	1.973632812500000000e+00	1.122070312500000000e+00
-2.796875000000000000e+00	-2.570800781250000000e-01	3.619140625000000000e+00
-2.347656250000000000e+00	-8.159179687500000000e-01	3.724609375000000000e+00
-2.468750000000000000e+00	4.605468750000000000e+00	-2.406250000000000000e+00
-1.217773437500000000e+00	3.001953125000000000e+00	-2.027343750000000000e+00
-2.363281250000000000e+00	3.365234375000000000e+00	-9.311523437500000000e-01
-7.812500000000000000e-01	3.849609375000000000e+00	-3.611328125000000000e+00
-2.666015625000000000e+00	-9.047851562500000000e-01	3.802734375000000000e+00
-2.800781250000000000e+00	-8.032226562500000000e-01	3.974609375000000000e+00
-1.663085937500000000e+00	-1.280273437500000000e+00	3.027343750000000000e+00
3.205078125000000000e+00	-1.951171875000000000e+00	-1.465820312500000000e+00
5.042968750000000000e+00	-2.570312500000000000e+00	-2.912109375000000000e+00
-2.302734375000000000e+00	3.048828125000000000e+00	-5.986328125000000000e-01
-3.021484375000000000e+00	-4.965820312500000000e-01	3.826171875000000000e+00
1.760864257812500000e-02	2.783203125000000000e-01	-6.430664062500000000e-01
-3.021484375000000000e+00	-5.971679687500000000e-01	3.992187500000000000e+00
3.625000000000000000e+00	-1.619140625000000000e+00	-2.607421875000000000e+00
2.044921875000000000e+00	-1.309570312500000000e+00	-1.130859375000000000e+00
-1.702148437500000000e+00	7.084960937500000000e-01	1.036132812500000000e+00
-2.548828125000000000e+00	1.575927734375000000e-01	2.466796875000000000e+00
1.149291992187500000e-01	1.584960937500000000e+00	-2.126953125000000000e+00
5.234375000000000000e+00	-2.263671875000000000e+00	-3.849609375000000000e+00
-3.646484375000000000e+00	8.881835937500000000e-01	3.158203125000000000e+00
4.562500000000000000e+00	-2.560546875000000000e+00	-2.460937500000000000e+00
-2.386718750000000000e+00	-1.080078125000000000e+00	3.835937500000000000e+00
-2.935546875000000000e+00	-4.547119140625000000e-02	3.173828125000000000e+00
-2.138671875000000000e+00	4.285156250000000000e+00	-2.234375000000000000e+00
-6.240234375000000000e-01	3.396484375000000000e+00	-3.117187500000000000e+00
-2.767578125000000000e+00	-7.929687500000000000e-01	4.050781250000000000e+00
3.869140625000000000e+00	-7.299804687500000000e-01	-4.128906250000000000e+00
-2.488281250000000000e+00	-1.119995117187500000e-02	2.662109375000000000e+00
-8.813476562500000000e-01	-6.035156250000000000e-01	1.648437500000000000e+00
2.113281250000000000e+00	3.811035156250000000e-01	-3.427734375000000000e+00
-1.701171875000000000e+00	4.382812500000000000e+00	-2.708984375000000000e+00
-1.000976562500000000e+00	2.460937500000000000e+00	-1.594726562500000000e+00
4.519531250000000000e+00	-2.314453125000000000e+00	-2.658203125000000000e+00
-3.341796875000000000e+00	-3.422851562500000000e-01	3.958984375000000000e+00
-2.865234375000000000e+00	-6.782226562500000000e-01	4.003906250000000000e+00
2.359375000000000000e+00	-1.585388183593750000e-02	-3.257812500000000000e+00
-1.580078125000000000e+00	4.015625000000000000e+00	-2.544921875000000000e+00
-2.341796875000000000e+00	3.132812500000000000e+00	-5.512695312500000000e-01
-3.355468750000000000e+00	-1.150512695312500000e-02	3.882812500000000000e+00
2.091796875000000000e+00	-3.530273437500000000e-01	-2.359375000000000000e+00
3.531250000000000000e+00	-1.295898437500000000e+00	-2.724609375000000000e+00
-2.449218750000000000e+00	-3.417968750000000000e-01	3.027343750000000000e+00
-3.341796875000000000e+00	3.205566406250000000e-01	3.193359375000000000e+00
4.453125000000000000e+00	-2.007812500000000000e+00	-2.974609375000000000e+00
-2.517578125000000000e+00	4.625000000000000000e+00	-2.093750000000000000e+00
4.855468750000000000e+00	-2.308593750000000000e+00	-3.242187500000000000e+00
-3.357421875000000000e+00	-7.475585937500000000e-01	4.625000000000000000e+00
7.622070312500000000e-01	1.441192626953125000e-02	-1.307617187500000000e+00
3.044921875000000000e+00	-8.071289062500000000e-01	-2.863281250000000000e+00
-2.396484375000000000e+00	1.256835937500000000e+00	1.425781250000000000e+00
-2.496093750000000000e+00	-6.528320312500000000e-01	3.539062500000000000e+00
-2.314453125000000000e+00	-9.506835937500000000e-01	3.599609375000000000e+00
4.359375000000000000e+00	-2.484375000000000000e+00	-2.248046875000000000e+00
2.357421875000000000e+00	-1.315429687500000000e+00	-1.447265625000000000e+00
-4.201660156250000000e-01	3.300781250000000000e+00	-3.310546875000000000e+00
-3.455078125000000000e+00	5.776367187500000000e-01	2.968750000000000000e+00
4.222656250000000000e+00	-1.783203125000000000e+00	-3.052734375000000000e+00
4.980468750000000000e+00	-2.685546875000000000e+00	-2.816406250000000000e+00
3.277343750000000000e+00	-1.687500000000000000e+00	-1.852539062500000000e+00
1.144531250000000000e+00	2.023437500000000000e+00	-4.156250000000000000e+00
3.525390625000000000e+00	-1.509765625000000000e+00	-2.666015625000000000e+00
4.511718750000000000e+00	-1.890625000000000000e+00	-3.298828125000000000e+00
3.724609375000000000e+00	-4.064941406250000000e-01	-4.468750000000000000e+00
-4.812011718750000000e-01	3.712890625000000000e+00	-3.984375000000000000e+00
-4.035644531250000000e-01	2.613281250000000000e+00	-2.615234375000000000e+00
2.916015625000000000e+00	-7.788085937500000000e-01	-2.818359375000000000e+00
3.478515625000000000e+00	-1.457031250000000000e+00	-2.548828125000000000e+00
-8.515625000000000000e-01	7.661132812500000000e-01	1.491699218750000000e-01
2.687500000000000000e+00	-8.974609375000000000e-01	-2.298828125000000000e+00
3.912109375000000000e+00	-2.097656250000000000e+00	-2.246093750000000000e+00
-1.033203125000000000e+00	1.607421875000000000e+00	-8.017578125000000000e-01
-2.257812500000000000e+00	-1.114257812500000000e+00	3.646484375000000000e+00
-2.623046875000000000e+00	7.495117187500000000e-01	1.979492187500000000e+00
-1.964843750000000000e+00	-1.968383789062500000e-03	2.142578125000000000e+00
-2.814453125000000000e+00	-2.841796875000000000e-01	3.359375000000000000e+00
4.414062500000000000e+00	-2.513671875000000000e+00	-2.361328125000000000e+00
-3.230468750000000000e+00	1.290039062500000000e+00	2.025390625000000000e+00
-1.078125000000000000e+00	1.385742187500000000e+00	-3.901367187500000000e-01
2.001953125000000000e+00	4.782714843750000000e-01	-3.347656250000000000e+00
-8.393554687500000000e-01	9.809570312500000000e-01	-1.993408203125000000e-01
4.394531250000000000e+00	-1.802734375000000000e+00	-3.351562500000000000e+00
2.638671875000000000e+00	-1.360351562500000000e+00	-1.807617187500000000e+00
2.572265625000000000e+00	-1.218750000000000000e+00	-1.790039062500000000e+00
-2.082031250000000000e+00	-7.382812500000000000e-01	3.103515625000000000e+00
3.519531250000000000e+00	-2.054687500000000000e+00	-1.725585937500000000e+00
-1.943359375000000000e+00	2.724609375000000000e-01	1.767578125000000000e+00
-3.212890625000000000e+00	-1.506347656250000000e-01	3.712890625000000000e+00
-3.605468750000000000e+00	-6.152343750000000000e-02	4.125000000000000000e+00
-2.521484375000000000e+00	-2.145996093750000000e-01	2.894531250000000000e+00
-3.365234375000000000e+00	-5.693359375000000000e-01	4.515625000000000000e+00
4.875000000000000000e+00	-1.930664062500000000e+00	-3.869140625000000000e+00
-3.029296875000000000e+00	-4.858398437500000000e-01	3.962890625000000000e+00
-3.671875000000000000e+00	1.613281250000000000e+00	2.333984375000000000e+00
2.820312500000000000e+00	-1.731445312500000000e+00	-1.331054687500000000e+00
3.107421875000000000e+00	-1.038085937500000000e+00	-2.792968750000000000e+00
-3.074218750000000000e+00	-7.436523437500000000e-01	4.324218750000000000e+00
-1.799804687500000000e+00	1.910156250000000000e+00	1.854248046875000000e-01
1.888427734375000000e-01	2.361328125000000000e+00	-3.421875000000000000e+00
-3.718750000000000000e+00	4.135742187500000000e-01	3.503906250000000000e+00
-3.525390625000000000e+00	1.710937500000000000e+00	2.181640625000000000e+00
1.635742187500000000e+00	-6.992187500000000000e-01	-1.383789062500000000e+00
-2.169921875000000000e+00	3.519531250000000000e+00	-1.250000000000000000e+00
-2.697265625000000000e+00	-7.026367187500000000e-01	3.804687500000000000e+00
4.394531250000000000e+00	-2.234375000000000000e+00	-2.779296875000000000e+00
-2.562500000000000000e+00	1.471679687500000000e+00	1.372070312500000000e+00
-2.681640625000000000e+00	3.369140625000000000e+00	-5.556640625000000000e-01
-2.080078125000000000e+00	-7.114257812500000000e-01	2.964843750000000000e+00
-3.386718750000000000e+00	-6.967773437500000000e-01	4.660156250000000000e+00
-1.958007812500000000e-01	1.990234375000000000e+00	-2.193359375000000000e+00
5.250000000000000000e+00	-2.373046875000000000e+00	-3.597656250000000000e+00
-9.951171875000000000e-01	3.451171875000000000e+00	-2.835937500000000000e+00
4.792968750000000000e+00	-2.148437500000000000e+00	-3.291015625000000000e+00
-1.162109375000000000e+00	3.990234375000000000e+00	-3.140625000000000000e+00
-1.871093750000000000e+00	2.205078125000000000e+00	-7.897949218750000000e-02
2.591796875000000000e+00	-1.025390625000000000e+00	-2.216796875000000000e+00
-2.785156250000000000e+00	1.757812500000000000e+00	1.294921875000000000e+00
1.661132812500000000e+00	-4.755859375000000000e-01	-1.720703125000000000e+00
-1.176757812500000000e+00	4.007812500000000000e+00	-2.832031250000000000e+00
4.824218750000000000e+00	-1.782226562500000000e+00	-3.769531250000000000e+00
-1.933593750000000000e+00	2.333984375000000000e+00	-1.293945312500000000e-01
-2.888671875000000000e+00	-6.933593750000000000e-01	3.808593750000000000e+00
-2.763671875000000000e+00	-1.556396484375000000e-01	3.337890625000000000e+00
2.400390625000000000e+00	-2.954101562500000000e-01	-2.839843750000000000e+00
2.546386718750000000e-01	6.958007812500000000e-01	-1.250976562500000000e+00
-6.708984375000000000e-01	2.974609375000000000e+00	-2.818359375000000000e+00
-2.316406250000000000e+00	4.437500000000000000e+00	-2.183593750000000000e+00
5.463867187500000000e-01	2.425781250000000000e+00	-3.755859375000000000e+00
-8.227539062500000000e-01	7.592773437500000000e-01	1.853942871093750000e-02
2.943359375000000000e+00	-7.827148437500000000e-01	-2.828125000000000000e+00
-2.542968750000000000e+00	-7.900390625000000000e-01	3.736328125000000000e+00
-3.099609375000000000e+00	-5.673828125000000000e-01	3.976562500000000000e+00
-3.652343750000000000e+00	5.405273437500000000e-01	3.296875000000000000e+00
-2.402343750000000000e+00	2.922363281250000000e-01	2.197265625000000000e+00
-9.741210937500000000e-01	2.205078125000000000e+00	-1.383789062500000000e+00
-1.567382812500000000e+00	3.119140625000000000e+00	-1.516601562500000000e+00
-2.697265625000000000e+00	6.953125000000000000e-01	2.138671875000000000e+00
-3.314453125000000000e+00	1.090820312500000000e+00	2.449218750000000000e+00
-3.242187500000000000e-01	3.226562500000000000e+00	-3.552734375000000000e+00
6.953125000000000000e-01	2.741699218750000000e-01	-1.390625000000000000e+00
-3.439453125000000000e+00	9.067382812500000000e-01	2.628906250000000000e+00
-2.992187500000000000e+00	-8.491210937500000000e-01	4.175781250000000000e+00
-1.356445312500000000e+00	4.109375000000000000e+00	-3.134765625000000000e+00
-3.494140625000000000e+00	2.634277343750000000e-01	3.529296875000000000e+00
4.394531250000000000e+00	-2.308593750000000000e+00	-2.677734375000000000e+00
-1.042968750000000000e+00	2.582031250000000000e+00	-1.794921875000000000e+00
2.435546875000000000e+00	-1.583007812500000000e+00	-1.168945312500000000e+00
4.250000000000000000e+00	-1.693359375000000000e+00	-3.253906250000000000e+00
-2.486328125000000000e+00	-4.350585937500000000e-01	3.169921875000000000e+00
-2.640625000000000000e+00	2.201171875000000000e+00	7.758789062500000000e-01
-1.231445312500000000e+00	3.798828125000000000e+00	-3.064453125000000000e+00
-2.423828125000000000e+00	-9.892578125000000000e-01	3.871093750000000000e+00
3.658203125000000000e+00	-1.154296875000000000e+00	-3.154296875000000000e+00
-2.716796875000000000e+00	-4.360961914062500000e-02	3.005859375000000000e+00
-1.521484375000000000e+00	3.396484375000000000e+00	-2.087890625000000000e+00
-3.107421875000000000e+00	-2.626953125000000000e-01	3.531250000000000000e+00
2.642578125000000000e+00	-8.911132812500000000e-01	-2.408203125000000000e+00
3.175781250000000000e+00	-1.474609375000000000e+00	-2.238281250000000000e+00
4.707031250000000000e+00	-2.201171875000000000e+00	-3.076171875000000000e+00
-3.687500000000000000e+00	1.093750000000000000e+00	2.878906250000000000e+00
-2.181640625000000000e+00	-8.403320312500000000e-01	3.351562500000000000e+00
1.030273437500000000e+00	6.630859375000000000e-01	-2.365234375000000000e+00
-3.216796875000000000e+00	5.190429687500000000e-01	2.941406250000000000e+00
-2.806640625000000000e+00	-8.784179687500000000e-01	4.117187500000000000e+00
1.603515625000000000e+00	2.641296386718750000e-02	-2.300781250000000000e+00
-3.466796875000000000e+00	-2.678222656250000000e-01	4.046875000000000000e+00
-2.576171875000000000e+00	-8.125000000000000000e-01	3.712890625000000000e+00
-3.324218750000000000e+00	-1.798095703125000000e-01	3.984375000000000000e+00
-3.835449218750000000e-01	1.890625000000000000e+00	-1.780273437500000000e+00
-2.855468750000000000e+00	-8.120117187500000000e-01	4.218750000000000000e+00
-1.668945312500000000e+00	-4.592285156250000000e-01	2.380859375000000000e+00
-2.656250000000000000e+00	-3.642578125000000000e-01	3.296875000000000000e+00
-3.083984375000000000e+00	-7.856445312500000000e-01	4.207031250000000000e+00
-1.378906250000000000e+00	-7.475585937500000000e-01	2.376953125000000000e+00
-3.507812500000000000e+00	-3.266601562500000000e-01	4.187500000000000000e+00
-2.699218750000000000e+00	-6.640625000000000000e-01	3.636718750000000000e+00
-2.566406250000000000e+00	-8.271484375000000000e-01	3.748046875000000000e+00
4.933593750000000000e+00	-2.083984375000000000e+00	-3.417968750000000000e+00
-3.123046875000000000e+00	9.951171875000000000e-01	2.345703125000000000e+00
3.783203125000000000e+00	-2.031250000000000000e+00	-2.222656250000000000e+00
-3.037109375000000000e+00	-9.082031250000000000e-01	4.472656250000000000e+00
-2.777343750000000000e+00	-2.407226562500000000e-01	3.289062500000000000e+00
-6.640625000000000000e-01	-1.372070312500000000e-01	7.695312500000000000e-01
-2.976562500000000000e+00	1.174804687500000000e+00	1.978515625000000000e+00
-1.824218750000000000e+00	3.529296875000000000e+00	-1.623046875000000000e+00
-2.800292968750000000e-01	1.381835937500000000e+00	-1.397460937500000000e+00
-2.525390625000000000e+00	-4.602050781250000000e-02	2.740234375000000000e+00
2.777343750000000000e+00	2.824783325195312500e-03	-3.728515625000000000e+00
-2.416015625000000000e+00	-1.144531250000000000e+00	4.105468750000000000e+00
7.402343750000000000e-01	-1.844482421875000000e-01	-8.725585937500000000e-01
-2.447265625000000000e+00	-7.998046875000000000e-01	3.763671875000000000e+00
1.931640625000000000e+00	-5.419921875000000000e-02	-2.404296875000000000e+00
-1.936523437500000000e+00	-9.213867187500000000e-01	3.027343750000000000e+00
-1.173828125000000000e+00	3.669921875000000000e+00	-2.943359375000000000e+00
5.093750000000000000e+00	-2.240234375000000000e+00	-3.531250000000000000e+00
-2.244140625000000000e+00	-4.187011718750000000e-01	2.960937500000000000e+00
-1.082031250000000000e+00	1.421875000000000000e+00	-3.300781250000000000e-01
4.328125000000000000e+00	-2.333984375000000000e+00	-2.232421875000000000e+00
-3.056640625000000000e+00	1.367187500000000000e+00	1.884765625000000000e+00
-2.833984375000000000e+00	3.820800781250000000e-02	2.998046875000000000e+00
-3.214843750000000000e+00	1.939453125000000000e+00	1.598632812500000000e+00
3.884765625000000000e+00	-1.780273437500000000e+00	-2.548828125000000000e+00
-2.103515625000000000e+00	6.728515625000000000e-01	1.579101562500000000e+00
-3.078125000000000000e+00	4.753417968750000000e-01	2.664062500000000000e+00
3.968750000000000000e+00	-1.961914062500000000e+00	-2.505859375000000000e+00
4.031250000000000000e+00	-1.513671875000000000e+00	-3.003906250000000000e+00
-6.220703125000000000e-01	-7.329101562500000000e-01	1.436523437500000000e+00
-2.148437500000000000e+00	2.373046875000000000e+00	4.296875000000000000e-02
1.525390625000000000e+00	1.244140625000000000e+00	-3.765625000000000000e+00
-1.866210937500000000e+00	1.021484375000000000e+00	8.896484375000000000e-01
-2.230468750000000000e+00	-9.243164062500000000e-01	3.501953125000000000e+00
4.660156250000000000e+00	-1.583007812500000000e+00	-4.082031250000000000e+00
-2.966796875000000000e+00	-9.125976562500000000e-01	4.136718750000000000e+00
3.137207031250000000e-01	1.221679687500000000e+00	-2.150390625000000000e+00
2.710937500000000000e+00	-6.625976562500000000e-01	-2.804687500000000000e+00
3.632812500000000000e+00	-9.970703125000000000e-01	-3.369140625000000000e+00
-3.458984375000000000e+00	-1.098022460937500000e-01	4.011718750000000000e+00
-2.201171875000000000e+00	6.577148437500000000e-01	1.682617187500000000e+00
-2.984375000000000000e+00	-1.070312500000000000e+00	4.472656250000000000e+00
-3.464843750000000000e+00	1.193237304687500000e-01	3.478515625000000000e+00
5.253906250000000000e+00	-2.320312500000000000e+00	-3.697265625000000000e+00
-3.031250000000000000e+00	-8.471679687500000000e-01	4.296875000000000000e+00
-2.423828125000000000e+00	-1.054687500000000000e+00	3.910156250000000000e+00
1.259765625000000000e+00	1.010742187500000000e+00	-3.199218750000000000e+00
3.921875000000000000e+00	-2.087890625000000000e+00	-2.242187500000000000e+00
1.159179687500000000e+00	1.255859375000000000e+00	-3.449218750000000000e+00
1.399414062500000000e+00	-4.760742187500000000e-01	-1.278320312500000000e+00
4.781250000000000000e+00	-2.484375000000000000e+00	-2.662109375000000000e+00
4.929687500000000000e+00	-2.539062500000000000e+00	-2.900390625000000000e+00
7.818603515625000000e-02	2.011718750000000000e+00	-2.728515625000000000e+00
-2.986328125000000000e+00	3.910156250000000000e+00	-7.758789062500000000e-01
3.222656250000000000e+00	-9.135742187500000000e-01	-2.992187500000000000e+00
-3.037109375000000000e+00	6.977539062500000000e-01	2.578125000000000000e+00
1.768554687500000000e+00	-3.657226562500000000e-01	-1.945312500000000000e+00
3.667968750000000000e+00	-1.974609375000000000e+00	-2.140625000000000000e+00
-3.220703125000000000e+00	1.731872558593750000e-02	3.513671875000000000e+00
3.072265625000000000e+00	-5.698242187500000000e-01	-3.224609375000000000e+00
-2.315673828125000000e-01	-1.440429687500000000e+00	1.967773437500000000e+00
1.799804687500000000e+00	-1.219726562500000000e+00	-9.096679687500000000e-01
1.446289062500000000e+00	-1.034179687500000000e+00	-6.596679687500000000e-01
-2.826171875000000000e+00	-3.547363281250000000e-01	3.728515625000000000e+00
3.748046875000000000e+00	-1.686523437500000000e+00	-2.695312500000000000e+00
3.341796875000000000e+00	-5.581054687500000000e-01	-3.703125000000000000e+00
1.340820312500000000e+00	9.179687500000000000e-01	-3.089843750000000000e+00
-2.855468750000000000e+00	-7.509765625000000000e-01	3.945312500000000000e+00
-3.113281250000000000e+00	1.329101562500000000e+00	2.054687500000000000e+00
3.033203125000000000e+00	-6.987304687500000000e-01	-2.978515625000000000e+00
-2.775390625000000000e+00	-7.402343750000000000e-01	3.908203125000000000e+00
-1.764648437500000000e+00	1.276367187500000000e+00	5.283203125000000000e-01
-2.685546875000000000e+00	-1.014648437500000000e+00	4.082031250000000000e+00
-2.734375000000000000e+00	-8.369140625000000000e-01	3.947265625000000000e+00
-3.451171875000000000e+00	-3.061523437500000000e-01	4.171875000000000000e+00
-1.093750000000000000e+00	2.449218750000000000e+00	-1.426757812500000000e+00
4.292968750000000000e+00	-1.769531250000000000e+00	-3.382812500000000000e+00
-2.728515625000000000e+00	1.922851562500000000e+00	1.150390625000000000e+00
5.316406250000000000e+00	-2.478515625000000000e+00	-3.619140625000000000e+00
-1.081054687500000000e+00	2.464843750000000000e+00	-1.539062500000000000e+00
2.771484375000000000e+00	-6.650390625000000000e-01	-2.748046875000000000e+00
-5.166015625000000000e-01	2.904296875000000000e+00	-2.835937500000000000e+00
-5.941772460937500000e-02	2.322265625000000000e+00	-2.761718750000000000e+00
4.574218750000000000e+00	-2.535156250000000000e+00	-2.404296875000000000e+00
7.773437500000000000e-01	1.583007812500000000e+00	-3.177734375000000000e+00
-3.111328125000000000e+00	-1.342773437500000000e-01	3.501953125000000000e+00
4.417968750000000000e+00	-1.804687500000000000e+00	-3.357421875000000000e+00
-2.291015625000000000e+00	4.230957031250000000e-01	2.062500000000000000e+00
-2.453125000000000000e+00	-9.843750000000000000e-01	3.572265625000000000e+00
4.503906250000000000e+00	-2.501953125000000000e+00	-2.277343750000000000e+00
3.150390625000000000e+00	-1.345703125000000000e+00	-2.261718750000000000e+00
-3.046875000000000000e+00	-8.125000000000000000e-01	4.273437500000000000e+00
-1.157226562500000000e+00	-6.040039062500000000e-01	2.097656250000000000e+00
-2.160156250000000000e+00	-1.942138671875000000e-01	2.646484375000000000e+00
-1.627929687500000000e+00	2.439453125000000000e+00	-8.359375000000000000e-01
5.386718750000000000e+00	-2.667968750000000000e+00	-3.382812500000000000e+00
3.248046875000000000e+00	-5.400390625000000000e-01	-3.609375000000000000e+00
1.584960937500000000e+00	-8.291015625000000000e-01	-1.089843750000000000e+00
-3.347656250000000000e+00	1.613769531250000000e-01	3.328125000000000000e+00
-1.600585937500000000e+00	1.720703125000000000e+00	3.817749023437500000e-02
-2.671875000000000000e+00	3.056640625000000000e+00	-2.470703125000000000e-01
3.679687500000000000e+00	-1.284179687500000000e+00	-3.240234375000000000e+00
-7.822265625000000000e-01	2.904296875000000000e+00	-2.630859375000000000e+00
-3.576171875000000000e+00	2.125000000000000000e+00	1.774414062500000000e+00
-9.965820312500000000e-01	5.917968750000000000e-01	4.829101562500000000e-01
4.996093750000000000e+00	-2.281250000000000000e+00	-3.505859375000000000e+00
-2.794921875000000000e+00	-1.021484375000000000e+00	4.136718750000000000e+00
-2.968750000000000000e+00	-8.696289062500000000e-01	4.187500000000000000e+00
-2.441406250000000000e+00	-9.301757812500000000e-01	3.761718750000000000e+00
-2.509765625000000000e+00	-6.157226562500000000e-01	3.466796875000000000e+00
-8.217773437500000000e-01	2.994140625000000000e+00	-2.384765625000000000e+00
-1.138671875000000000e+00	2.160156250000000000e+00	-1.134765625000000000e+00
-3.597656250000000000e+00	1.760742187500000000e+00	2.304687500000000000e+00
-3.457031250000000000e+00	-6.835937500000000000e-01	4.578125000000000000e+00
-2.873046875000000000e+00	-6.635742187500000000e-01	3.867187500000000000e+00
-2.271484375000000000e+00	-1.016601562500000000e+00	3.605468750000000000e+00
-1.235351562500000000e+00	2.269531250000000000e+00	-1.081054687500000000e+00
-1.446289062500000000e+00	9.604492187500000000e-01	7.109375000000000000e-01
-2.679687500000000000e+00	-6.870117187500000000e-01	3.636718750000000000e+00
-3.236328125000000000e+00	-7.480468750000000000e-01	4.429687500000000000e+00
-7.260742187500000000e-01	-4.055175781250000000e-01	1.179687500000000000e+00
3.453125000000000000e+00	-1.540039062500000000e+00	-2.582031250000000000e+00
-1.544921875000000000e+00	3.511718750000000000e+00	-2.218750000000000000e+00
-1.625000000000000000e+00	4.367187500000000000e+00	-3.103515625000000000e+00
-2.984375000000000000e+00	2.943359375000000000e+00	3.596191406250000000e-01
-2.539062500000000000e+00	2.648437500000000000e+00	1.094970703125000000e-01
-1.750976562500000000e+00	3.232421875000000000e+00	-1.654296875000000000e+00
4.285156250000000000e+00	-2.326171875000000000e+00	-2.132812500000000000e+00
4.062500000000000000e+00	-1.391601562500000000e+00	-3.455078125000000000e+00
-2.863281250000000000e+00	-5.205078125000000000e-01	3.751953125000000000e+00
-3.117187500000000000e+00	-3.129882812500000000e-01	3.761718750000000000e+00
-1.890625000000000000e+00	3.240234375000000000e+00	-1.144531250000000000e+00
-1.116210937500000000e+00	3.910156250000000000e+00	-3.197265625000000000e+00
4.000000000000000000e+00	-7.534179687500000000e-01	-4.265625000000000000e+00
-3.285156250000000000e+00	-1.896972656250000000e-01	3.740234375000000000e+00
-3.265625000000000000e+00	4.132812500000000000e+00	-8.544921875000000000e-01
4.562500000000000000e+00	-2.068359375000000000e+00	-3.128906250000000000e+00
4.675781250000000000e+00	-2.068359375000000000e+00	-3.316406250000000000e+00
-1.419921875000000000e+00	4.453125000000000000e+00	-3.369140625000000000e+00
-1.392578125000000000e+00	2.888671875000000000e+00	-1.664062500000000000e+00
-2.609375000000000000e+00	5.781250000000000000e-01	2.175781250000000000e+00
-2.628906250000000000e+00	6.406250000000000000e-01	2.230468750000000000e+00
-2.509765625000000000e+00	-8.476562500000000000e-01	3.750000000000000000e+00
3.695312500000000000e+00	-1.074218750000000000e+00	-3.449218750000000000e+00
-1.492187500000000000e+00	2.845703125000000000e+00	-1.424804687500000000e+00
-1.242187500000000000e+00	1.529296875000000000e+00	-2.690429687500000000e-01
1.961914062500000000e+00	1.423339843750000000e-01	-2.884765625000000000e+00
3.380859375000000000e+00	-2.105468750000000000e+00	-1.581054687500000000e+00
4.671875000000000000e+00	-2.689453125000000000e+00	-2.230468750000000000e+00
4.187500000000000000e+00	-1.138671875000000000e+00	-3.919921875000000000e+00
5.089843750000000000e+00	-1.759765625000000000e+00	-4.195312500000000000e+00
-2.582031250000000000e+00	-8.203125000000000000e-01	3.662109375000000000e+00
2.212890625000000000e+00	-4.879760742187500000e-02	-2.988281250000000000e+00
3.689453125000000000e+00	-1.712890625000000000e+00	-2.519531250000000000e+00
-2.455078125000000000e+00	-9.541015625000000000e-01	3.757812500000000000e+00
-1.083007812500000000e+00	-1.052734375000000000e+00	2.550781250000000000e+00
4.152343750000000000e+00	-1.186523437500000000e+00	-3.755859375000000000e+00
-3.437500000000000000e+00	1.899414062500000000e-01	3.535156250000000000e+00
-1.457031250000000000e+00	2.716796875000000000e+00	-1.203125000000000000e+00
2.976074218750000000e-01	-1.696777343750000000e-01	-3.361816406250000000e-01
2.388671875000000000e+00	1.063232421875000000e-01	-3.224609375000000000e+00
3.287109375000000000e+00	-6.142578125000000000e-01	-3.423828125000000000e+00
-7.690429687500000000e-02	-1.675781250000000000e+00	2.123046875000000000e+00
-2.439453125000000000e+00	4.312500000000000000e+00	-2.021484375000000000e+00
4.363281250000000000e+00	-1.273437500000000000e+00	-3.976562500000000000e+00
2.402343750000000000e+00	2.132568359375000000e-01	-3.580078125000000000e+00
-2.718750000000000000e+00	-1.310546875000000000e+00	4.542968750000000000e+00
-2.810546875000000000e+00	-1.260742187500000000e+00	4.621093750000000000e+00
-1.917968750000000000e+00	-4.707031250000000000e-01	2.554687500000000000e+00
-2.582031250000000000e+00	3.730468750000000000e+00	-1.108398437500000000e+00
-2.449218750000000000e+00	-8.178710937500000000e-01	3.693359375000000000e+00
-1.750000000000000000e+00	-7.500000000000000000e-01	2.716796875000000000e+00
-1.936523437500000000e+00	4.210937500000000000e+00	-2.242187500000000000e+00
-2.972656250000000000e+00	-1.551513671875000000e-01	3.291015625000000000e+00
-2.328125000000000000e+00	2.423828125000000000e+00	1.478271484375000000e-01
-2.035156250000000000e+00	4.714843750000000000e+00	-2.957031250000000000e+00
-2.853515625000000000e+00	-3.876953125000000000e-01	3.402343750000000000e+00
1.803710937500000000e+00	-9.643554687500000000e-02	-2.253906250000000000e+00
-1.764648437500000000e+00	-9.365234375000000000e-01	2.927734375000000000e+00
1.569335937500000000e+00	8.172607421875000000e-02	-2.384765625000000000e+00
-2.292968750000000000e+00	1.134765625000000000e+00	1.292968750000000000e+00
1.722656250000000000e+00	-1.130859375000000000e+00	-9.204101562500000000e-01
3.240234375000000000e+00	-1.938476562500000000e+00	-1.575195312500000000e+00
-2.131347656250000000e-01	1.443359375000000000e+00	-1.530273437500000000e+00
-2.349609375000000000e+00	3.457031250000000000e+00	-1.022460937500000000e+00
-2.246093750000000000e+00	3.548828125000000000e+00	-1.179687500000000000e+00
-2.980468750000000000e+00	3.427734375000000000e-01	2.814453125000000000e+00
-3.267578125000000000e+00	-5.825195312500000000e-01	4.164062500000000000e+00
1.953125000000000000e-02	-6.337890625000000000e-01	4.841308593750000000e-01
-3.199218750000000000e+00	-5.097656250000000000e-01	4.101562500000000000e+00
2.728515625000000000e+00	-2.722167968750000000e-01	-3.251953125000000000e+00
-2.845703125000000000e+00	-8.447265625000000000e-01	4.250000000000000000e+00
-1.647460937500000000e+00	4.054687500000000000e+00	-2.529296875000000000e+00
-1.196289062500000000e+00	-1.270507812500000000e+00	2.787109375000000000e+00
5.210937500000000000e+00	-2.691406250000000000e+00	-3.152343750000000000e+00
2.912109375000000000e+00	-1.551757812500000000e+00	-1.814453125000000000e+00
-3.447265625000000000e+00	2.259826660156250000e-02	3.728515625000000000e+00
-2.710937500000000000e+00	-2.197265625000000000e-01	3.207031250000000000e+00
-8.525390625000000000e-01	3.048828125000000000e+00	-2.410156250000000000e+00
4.664062500000000000e+00	-1.657226562500000000e+00	-3.837890625000000000e+00
-4.453125000000000000e-01	2.777343750000000000e+00	-2.837890625000000000e+00
4.152343750000000000e+00	-1.751953125000000000e+00	-3.099609375000000000e+00
2.097656250000000000e+00	-5.034179687500000000e-01	-2.097656250000000000e+00
-1.854492187500000000e+00	-6.132812500000000000e-01	2.835937500000000000e+00
-3.343750000000000000e+00	-1.925048828125000000e-01	3.750000000000000000e+00
1.482421875000000000e+00	-1.701660156250000000e-01	-1.931640625000000000e+00
-3.023437500000000000e+00	-7.836914062500000000e-01	4.304687500000000000e+00
-1.861328125000000000e+00	-2.126464843750000000e-01	2.255859375000000000e+00
-2.515625000000000000e+00	3.350830078125000000e-02	2.642578125000000000e+00
-3.208984375000000000e+00	1.415039062500000000e+00	2.009765625000000000e+00
-2.957031250000000000e+00	-1.638183593750000000e-01	3.396484375000000000e+00
-8.183593750000000000e-01	3.220703125000000000e+00	-2.757812500000000000e+00
-2.746093750000000000e+00	-5.117187500000000000e-01	3.650390625000000000e+00
-2.714843750000000000e+00	-2.033691406250000000e-01	3.117187500000000000e+00
-1.034179687500000000e+00	7.719726562500000000e-01	-8.178710937500000000e-02
-6.176757812500000000e-01	-9.418945312500000000e-01	1.811523437500000000e+00
3.738281250000000000e+00	-1.876220703125000000e-01	-4.691406250000000000e+00
3.416015625000000000e+00	-1.269531250000000000e+00	-2.652343750000000000e+00
-1.582031250000000000e+00	2.332031250000000000e+00	-6.821289062500000000e-01
-3.490234375000000000e+00	-2.143554687500000000e-01	4.050781250000000000e+00
4.859375000000000000e+00	-1.693359375000000000e+00	-4.105468750000000000e+00
4.503906250000000000e+00	-2.119140625000000000e+00	-3.072265625000000000e+00
-7.016601562500000000e-01	1.759765625000000000e+00	-1.158203125000000000e+00
-1.517578125000000000e+00	1.125976562500000000e+00	2.998046875000000000e-01
-1.208007812500000000e+00	1.048828125000000000e+00	2.512207031250000000e-01
-2.425781250000000000e+00	3.841796875000000000e+00	-1.445312500000000000e+00
-2.683593750000000000e+00	-1.271484375000000000e+00	4.398437500000000000e+00
-2.662109375000000000e+00	4.453125000000000000e+00	-1.745117187500000000e+00
-3.027343750000000000e+00	-7.890625000000000000e-01	4.355468750000000000e+00
1.376953125000000000e+00	-1.708007812500000000e+00	2.785644531250000000e-01
-2.156250000000000000e+00	3.875000000000000000e+00	-1.758789062500000000e+00
-3.031250000000000000e+00	-7.475585937500000000e-01	4.281250000000000000e+00
3.416015625000000000e+00	-1.563476562500000000e+00	-2.318359375000000000e+00
-2.414062500000000000e+00	-6.826171875000000000e-01	3.402343750000000000e+00
-3.035156250000000000e+00	-8.496093750000000000e-01	4.160156250000000000e+00
3.154296875000000000e+00	-1.100585937500000000e+00	-2.708984375000000000e+00
-1.128906250000000000e+00	1.894531250000000000e+00	-8.496093750000000000e-01
4.468750000000000000e+00	-1.687500000000000000e+00	-3.404296875000000000e+00
-3.083984375000000000e+00	5.895996093750000000e-02	3.431640625000000000e+00
1.855468750000000000e-02	3.611328125000000000e+00	-4.468750000000000000e+00
2.724609375000000000e+00	-1.372070312500000000e+00	-1.712890625000000000e+00
3.574218750000000000e+00	-5.834960937500000000e-01	-3.824218750000000000e+00
4.875000000000000000e+00	-2.751953125000000000e+00	-2.630859375000000000e+00
-3.416015625000000000e+00	4.592285156250000000e-01	3.232421875000000000e+00
-2.666015625000000000e+00	-1.160156250000000000e+00	4.324218750000000000e+00
-3.367187500000000000e+00	3.517578125000000000e+00	1.870117187500000000e-01
-1.725585937500000000e+00	4.296875000000000000e+00	-2.736328125000000000e+00
-2.341796875000000000e+00	2.738281250000000000e+00	-9.893798828125000000e-02
1.641601562500000000e+00	-2.595214843750000000e-01	-2.121093750000000000e+00
-3.621093750000000000e+00	-6.707763671875000000e-02	4.105468750000000000e+00
2.205810546875000000e-01	-1.719726562500000000e+00	1.797851562500000000e+00
-1.980468750000000000e+00	3.335937500000000000e+00	-1.375976562500000000e+00
-2.357421875000000000e+00	-9.199218750000000000e-01	3.560546875000000000e+00
2.822265625000000000e+00	-7.622070312500000000e-01	-2.802734375000000000e+00
-1.125000000000000000e+00	4.250000000000000000e+00	-3.410156250000000000e+00
1.466796875000000000e+00	-7.574462890625000000e-02	-1.950195312500000000e+00
-2.169921875000000000e+00	-1.112304687500000000e+00	3.587890625000000000e+00
-5.200195312500000000e-01	-1.159179687500000000e+00	1.974609375000000000e+00
2.203125000000000000e+00	8.413085937500000000e-01	-4.332031250000000000e+00
-2.402343750000000000e-01	2.607421875000000000e+00	-3.017578125000000000e+00
-3.775390625000000000e+00	1.319335937500000000e+00	2.568359375000000000e+00
-2.253906250000000000e+00	2.623046875000000000e+00	-2.379150390625000000e-01
-2.179687500000000000e+00	-7.670898437500000000e-01	3.320312500000000000e+00
-3.359375000000000000e+00	1.055297851562500000e-01	3.623046875000000000e+00
-3.716796875000000000e+00	6.982421875000000000e-01	3.525390625000000000e+00
-2.822265625000000000e+00	2.451171875000000000e+00	9.160156250000000000e-01
-1.332031250000000000e+00	3.392578125000000000e+00	-2.232421875000000000e+00
-2.607421875000000000e+00	-4.235839843750000000e-02	2.867187500000000000e+00
1.239257812500000000e+00	-7.841796875000000000e-01	-7.919921875000000000e-01
-2.599609375000000000e+00	-9.926757812500000000e-01	3.949218750000000000e+00
-5.957031250000000000e-01	3.601562500000000000e+00	-3.691406250000000000e+00
-2.147216796875000000e-01	2.718750000000000000e+00	-3.005859375000000000e+00
-3.326171875000000000e+00	2.932128906250000000e-01	3.236328125000000000e+00
1.054687500000000000e+00	9.868164062500000000e-01	-2.927734375000000000e+00
2.601562500000000000e+00	8.703613281250000000e-02	-3.648437500000000000e+00
-1.528320312500000000e+00	-1.161132812500000000e+00	2.886718750000000000e+00
4.332031250000000000e+00	-1.140625000000000000e+00	-4.230468750000000000e+00
2.759765625000000000e+00	-8.682250976562500000e-03	-3.730468750000000000e+00
-2.958984375000000000e+00	-5.556640625000000000e-01	3.822265625000000000e+00
-3.320312500000000000e+00	-1.055908203125000000e-01	3.748046875000000000e+00
-2.121093750000000000e+00	2.133789062500000000e-01	1.997070312500000000e+00
-2.902343750000000000e+00	-1.276855468750000000e-01	3.416015625000000000e+00
4.292968750000000000e+00	-1.658203125000000000e+00	-3.365234375000000000e+00
-2.144531250000000000e+00	2.623046875000000000e+00	-1.657714843750000000e-01
5.242187500000000000e+00	-2.726562500000000000e+00	-3.056640625000000000e+00
-9.770507812500000000e-01	1.240234375000000000e+00	-3.840332031250000000e-01
-2.390625000000000000e+00	3.640625000000000000e+00	-1.132812500000000000e+00
-3.783203125000000000e+00	9.858398437500000000e-01	2.939453125000000000e+00
2.779296875000000000e+00	-1.696289062500000000e+00	-1.222656250000000000e+00
4.863281250000000000e+00	-2.005859375000000000e+00	-3.705078125000000000e+00
4.722656250000000000e+00	-2.113281250000000000e+00	-3.287109375000000000e+00
-2.730468750000000000e+00	-6.386718750000000000e-01	3.726562500000000000e+00
-2.958984375000000000e+00	6.191406250000000000e-01	2.585937500000000000e+00
-3.062500000000000000e+00	3.392578125000000000e+00	-6.506347656250000000e-02
-3.271484375000000000e+00	1.145507812500000000e+00	2.324218750000000000e+00
3.996093750000000000e+00	-1.177734375000000000e+00	-3.755859375000000000e+00
-3.146484375000000000e+00	8.148193359375000000e-02	3.218750000000000000e+00
-1.387695312500000000e+00	7.104492187500000000e-01	7.983398437500000000e-01
-9.135742187500000000e-01	-8.618164062500000000e-01	2.003906250000000000e+00
3.664062500000000000e+00	-6.401367187500000000e-01	-3.972656250000000000e+00
-2.138671875000000000e+00	-4.301757812500000000e-01	2.804687500000000000e+00
2.986328125000000000e+00	-1.644531250000000000e+00	-1.741210937500000000e+00
-3.138671875000000000e+00	-5.244140625000000000e-01	4.089843750000000000e+00
1.990234375000000000e+00	-1.130104064941406250e-03	-2.968750000000000000e+00
-1.867187500000000000e+00	-2.214355468750000000e-01	2.265625000000000000e+00
-3.042968750000000000e+00	-1.223144531250000000e-01	3.335937500000000000e+00
-2.693359375000000000e+00	-7.290039062500000000e-01	3.812500000000000000e+00
3.794921875000000000e+00	-2.191406250000000000e+00	-1.980468750000000000e+00
-2.062500000000000000e+00	8.388671875000000000e-01	1.270507812500000000e+00
-3.210937500000000000e+00	-8.037109375000000000e-01	4.472656250000000000e+00
-2.179687500000000000e+00	-1.721191406250000000e-01	2.380859375000000000e+00
-3.046875000000000000e+00	-6.381835937500000000e-01	4.285156250000000000e+00
3.238281250000000000e+00	-4.841308593750000000e-01	-3.515625000000000000e+00
-2.263671875000000000e+00	-9.399414062500000000e-01	3.466796875000000000e+00
-2.384765625000000000e+00	-8.862304687500000000e-01	3.632812500000000000e+00
-2.748046875000000000e+00	-1.721191406250000000e-01	3.269531250000000000e+00
3.265625000000000000e+00	-1.193359375000000000e+00	-2.738281250000000000e+00
3.527343750000000000e+00	-8.618164062500000000e-01	-3.439453125000000000e+00
4.746093750000000000e+00	-2.812500000000000000e+00	-2.308593750000000000e+00
-3.486328125000000000e+00	-6.083984375000000000e-01	4.511718750000000000e+00
-2.113281250000000000e+00	1.528320312500000000e+00	7.954101562500000000e-01
-1.592773437500000000e+00	3.830078125000000000e+00	-2.531250000000000000e+00
-3.279296875000000000e+00	-4.716796875000000000e-01	4.140625000000000000e+00
-2.505859375000000000e+00	7.382812500000000000e-01	2.017578125000000000e+00
1.924804687500000000e+00	7.807617187500000000e-01	-3.769531250000000000e+00
-1.385742187500000000e+00	-6.420898437500000000e-01	2.232421875000000000e+00
-1.708007812500000000e+00	-7.309570312500000000e-01	2.812500000000000000e+00
-3.128906250000000000e+00	-1.683349609375000000e-01	3.519531250000000000e+00
-9.951171875000000000e-01	3.294921875000000000e+00	-2.580078125000000000e+00
-2.595703125000000000e+00	2.054687500000000000e+00	9.770507812500000000e-01
-2.307128906250000000e-01	7.290039062500000000e-01	-7.534179687500000000e-01
-5.334472656250000000e-02	1.740234375000000000e+00	-1.958007812500000000e+00
-9.252929687500000000e-01	2.972656250000000000e+00	-2.304687500000000000e+00
-3.650390625000000000e+00	4.066406250000000000e+00	-2.022705078125000000e-01
-2.019531250000000000e+00	3.529296875000000000e+00	-1.428710937500000000e+00
9.140625000000000000e-01	1.058593750000000000e+00	-2.814453125000000000e+00
-2.632812500000000000e+00	-2.966308593750000000e-01	3.193359375000000000e+00
5.218750000000000000e+00	-2.583984375000000000e+00	-3.341796875000000000e+00
2.089843750000000000e+00	-4.169921875000000000e-01	-2.345703125000000000e+00
-7.543945312500000000e-01	3.537109375000000000e+00	-3.369140625000000000e+00
-2.142578125000000000e+00	4.023437500000000000e+00	-1.945312500000000000e+00
-1.055664062500000000e+00	1.015625000000000000e+00	4.724121093750000000e-02
-9.731445312500000000e-01	2.964843750000000000e+00	-2.183593750000000000e+00
3.437500000000000000e+00	-5.395507812500000000e-01	-3.929687500000000000e+00
-2.359375000000000000e+00	-9.174804687500000000e-01	3.589843750000000000e+00
3.115234375000000000e+00	-1.694335937500000000e+00	-1.841796875000000000e+00
-8.432617187500000000e-01	-1.297851562500000000e+00	2.300781250000000000e+00
-3.087890625000000000e+00	7.138671875000000000e-01	2.519531250000000000e+00
-2.993164062500000000e-01	1.149902343750000000e-01	4.086303710937500000e-02
-3.337890625000000000e+00	5.758666992187500000e-02	3.464843750000000000e+00
4.687500000000000000e+00	-1.993164062500000000e+00	-3.361328125000000000e+00
4.907226562500000000e-02	2.087890625000000000e+00	-2.671875000000000000e+00
4.050781250000000000e+00	-1.321289062500000000e+00	-3.625000000000000000e+00
-2.169921875000000000e+00	1.398925781250000000e-01	2.255859375000000000e+00
4.746093750000000000e+00	-1.912109375000000000e+00	-3.552734375000000000e+00
5.117187500000000000e+00	-2.667968750000000000e+00	-2.906250000000000000e+00
-8.276367187500000000e-01	3.740234375000000000e+00	-3.494140625000000000e+00
3.707031250000000000e+00	-9.531250000000000000e-01	-3.613281250000000000e+00
-2.253906250000000000e+00	-8.398437500000000000e-01	3.468750000000000000e+00
2.724609375000000000e+00	-4.279785156250000000e-01	-3.148437500000000000e+00
5.273437500000000000e+00	-2.324218750000000000e+00	-3.736328125000000000e+00
1.835937500000000000e+00	-1.812500000000000000e+00	-8.923339843750000000e-02
2.457031250000000000e+00	-1.698242187500000000e+00	-9.130859375000000000e-01
-3.277343750000000000e+00	-4.182128906250000000e-01	4.074218750000000000e+00
-3.423828125000000000e+00	2.201171875000000000e+00	1.432617187500000000e+00
-2.390625000000000000e+00	-5.312500000000000000e-01	3.142578125000000000e+00
-2.611328125000000000e+00	-8.569335937500000000e-01	3.773437500000000000e+00
-1.977539062500000000e+00	-1.079101562500000000e+00	3.392578125000000000e+00
2.501953125000000000e+00	4.562988281250000000e-01	-4.027343750000000000e+00
-2.726562500000000000e+00	3.292846679687500000e-02	2.957031250000000000e+00
4.605468750000000000e+00	-2.505859375000000000e+00	-2.519531250000000000e+00
-9.282226562500000000e-01	3.445312500000000000e+00	-2.865234375000000000e+00
-1.851562500000000000e+00	4.164062500000000000e+00	-2.666015625000000000e+00
-1.567382812500000000e+00	4.386718750000000000e+00	-3.144531250000000000e+00
6.308593750000000000e-01	5.175781250000000000e-01	-1.691406250000000000e+00
4.167968750000000000e+00	-1.763671875000000000e+00	-3.078125000000000000e+00
3.199218750000000000e+00	-2.189453125000000000e+00	-1.200195312500000000e+00
1.383789062500000000e+00	9.942626953125000000e-02	-2.152343750000000000e+00
-2.351562500000000000e+00	5.366210937500000000e-01	2.005859375000000000e+00
-3.308593750000000000e+00	1.947265625000000000e+00	1.576171875000000000e+00
-2.982421875000000000e+00	-5.190429687500000000e-01	3.910156250000000000e+00
2.728515625000000000e+00	-1.428710937500000000e+00	-1.765625000000000000e+00
-3.373046875000000000e+00	-4.970703125000000000e-01	4.242187500000000000e+00
-2.798828125000000000e+00	3.929687500000000000e+00	-1.081054687500000000e+00
8.505859375000000000e-01	3.132324218750000000e-01	-1.706054687500000000e+00
-2.093750000000000000e+00	-1.335937500000000000e+00	3.728515625000000000e+00
-2.982421875000000000e+00	-7.480468750000000000e-01	4.218750000000000000e+00
2.962890625000000000e+00	-2.242187500000000000e+00	-7.812500000000000000e-01
-1.413085937500000000e+00	6.440429687500000000e-01	7.343750000000000000e-01
-2.076171875000000000e+00	2.519531250000000000e-01	1.923828125000000000e+00
-1.380859375000000000e+00	2.798828125000000000e+00	-1.519531250000000000e+00
2.593750000000000000e+00	-9.848632812500000000e-01	-2.128906250000000000e+00
4.414062500000000000e+00	-1.890625000000000000e+00	-3.234375000000000000e+00
2.611328125000000000e+00	-5.883789062500000000e-01	-2.666015625000000000e+00
-1.800781250000000000e+00	1.454101562500000000e+00	4.479980468750000000e-01
-2.783203125000000000e+00	8.544921875000000000e-01	2.056640625000000000e+00
-3.287109375000000000e+00	-7.548828125000000000e-01	4.523437500000000000e+00
-1.504882812500000000e+00	3.218750000000000000e+00	-1.877929687500000000e+00
2.804687500000000000e+00	-1.288085937500000000e+00	-1.934570312500000000e+00
-2.554687500000000000e+00	4.265625000000000000e+00	-1.668945312500000000e+00
-3.031250000000000000e+00	-6.469726562500000000e-01	4.160156250000000000e+00
-2.826171875000000000e+00	-7.285156250000000000e-01	3.968750000000000000e+00
-6.606445312500000000e-01	3.142578125000000000e+00	-2.947265625000000000e+00
-8.154296875000000000e-01	3.265625000000000000e+00	-2.818359375000000000e+00
1.786132812500000000e+00	-4.367675781250000000e-01	-1.470703125000000000e+00
-2.289062500000000000e+00	3.982421875000000000e+00	-1.727539062500000000e+00
2.353515625000000000e+00	-1.297851562500000000e+00	-1.501953125000000000e+00
-2.570312500000000000e+00	-5.668945312500000000e-01	3.466796875000000000e+00
4.671875000000000000e+00	-1.972656250000000000e+00	-3.585937500000000000e+00
5.395507812500000000e-01	-1.814453125000000000e+00	1.595703125000000000e+00
4.980468750000000000e+00	-1.641601562500000000e+00	-4.312500000000000000e+00
8.437500000000000000e-01	1.155853271484375000e-02	-1.099609375000000000e+00
-2.003906250000000000e+00	1.726562500000000000e+00	6.381835937500000000e-01
-1.872070312500000000e+00	-1.285156250000000000e+00	3.550781250000000000e+00
-1.659179687500000000e+00	3.943359375000000000e+00	-2.203125000000000000e+00
-3.388671875000000000e+00	4.410156250000000000e+00	-7.905273437500000000e-01
-2.005859375000000000e+00	4.039062500000000000e+00	-2.082031250000000000e+00
-2.798828125000000000e+00	-1.084960937500000000e+00	4.335937500000000000e+00
-2.933593750000000000e+00	-8.139648437500000000e-01	4.210937500000000000e+00
-1.605468750000000000e+00	3.195312500000000000e+00	-1.662109375000000000e+00
3.796875000000000000e+00	-7.758789062500000000e-01	-3.970703125000000000e+00
-3.902343750000000000e+00	1.056640625000000000e+00	3.027343750000000000e+00
-2.921875000000000000e+00	-8.325195312500000000e-01	4.078125000000000000e+00
-1.296875000000000000e+00	3.861328125000000000e+00	-3.121093750000000000e+00
-1.914062500000000000e+00	2.921875000000000000e+00	-8.066406250000000000e-01
4.707031250000000000e+00	-2.414062500000000000e+00	-2.857421875000000000e+00
4.105468750000000000e+00	-2.136718750000000000e+00	-2.546875000000000000e+00
-3.667968750000000000e+00	7.509765625000000000e-01	3.101562500000000000e+00
-3.384765625000000000e+00	1.386718750000000000e-01	3.552734375000000000e+00
3.415527343750000000e-01	2.484375000000000000e+00	-3.542968750000000000e+00
3.650390625000000000e+00	-1.113281250000000000e+00	-3.306640625000000000e+00
-1.323242187500000000e+00	3.222656250000000000e+00	-2.000000000000000000e+00
-2.625000000000000000e+00	4.464843750000000000e+00	-1.885742187500000000e+00
-4.023437500000000000e+00	3.341796875000000000e+00	1.185546875000000000e+00
-3.927734375000000000e+00	2.052734375000000000e+00	2.205078125000000000e+00
-3.304687500000000000e+00	3.615234375000000000e+00	-5.673217773437500000e-02
-3.107421875000000000e+00	2.646484375000000000e-01	3.041015625000000000e+00
3.812500000000000000e+00	-2.261718750000000000e+00	-1.787109375000000000e+00
3.632812500000000000e+00	-1.913085937500000000e+00	-2.195312500000000000e+00
-2.925781250000000000e+00	-4.394531250000000000e-01	3.718750000000000000e+00
-2.775390625000000000e+00	3.101562500000000000e+00	-7.531738281250000000e-02
-1.996093750000000000e+00	4.443359375000000000e-01	1.677734375000000000e+00
-2.279296875000000000e+00	-5.366210937500000000e-01	3.085937500000000000e+00
-1.182617187500000000e+00	3.042968750000000000e+00	-2.083984375000000000e+00
-2.162109375000000000e+00	-1.442382812500000000e+00	4.183593750000000000e+00
2.058593750000000000e+00	-5.214843750000000000e-01	-2.111328125000000000e+00
-2.097656250000000000e+00	9.838867187500000000e-01	1.177734375000000000e+00
2.208984375000000000e+00	-2.929687500000000000e-01	-2.519531250000000000e+00
-2.785156250000000000e+00	-7.363281250000000000e-01	3.917968750000000000e+00
-1.220703125000000000e+00	2.001953125000000000e+00	-7.807617187500000000e-01
-1.038085937500000000e+00	2.101562500000000000e+00	-1.099609375000000000e+00
3.589843750000000000e+00	-1.886718750000000000e+00	-2.033203125000000000e+00
-2.423828125000000000e+00	-3.566894531250000000e-01	3.042968750000000000e+00
4.292968750000000000e+00	-1.603515625000000000e+00	-3.433593750000000000e+00
6.645507812500000000e-01	1.309570312500000000e+00	-2.691406250000000000e+00
-2.685546875000000000e+00	-1.008789062500000000e+00	4.035156250000000000e+00
-2.689453125000000000e+00	-5.004882812500000000e-01	3.554687500000000000e+00
-1.958007812500000000e+00	-2.341308593750000000e-01	2.406250000000000000e+00
-1.263671875000000000e+00	1.837890625000000000e+00	-5.937500000000000000e-01
-3.378906250000000000e+00	8.066406250000000000e-01	2.763671875000000000e+00
1.490234375000000000e+00	9.536132812500000000e-01	-3.378906250000000000e+00
8.305664062500000000e-01	-5.791015625000000000e-01	-3.735351562500000000e-01
-3.281250000000000000e+00	-8.178710937500000000e-01	4.585937500000000000e+00
-3.865234375000000000e+00	1.996093750000000000e+00	2.091796875000000000e+00
-2.505859375000000000e+00	-7.910156250000000000e-01	3.570312500000000000e+00
2.960937500000000000e+00	-2.111328125000000000e+00	-1.013671875000000000e+00
-9.042968750000000000e-01	2.597656250000000000e+00	-2.001953125000000000e+00
-3.363281250000000000e+00	2.544921875000000000e+00	1.136718750000000000e+00
2.113281250000000000e+00	-2.313232421875000000e-01	-2.707031250000000000e+00
-1.990234375000000000e+00	-5.316162109375000000e-02	2.111328125000000000e+00
3.890625000000000000e+00	-2.011718750000000000e+00	-2.337890625000000000e+00
4.667968750000000000e+00	-1.369140625000000000e+00	-4.335937500000000000e+00
-1.750000000000000000e+00	3.109375000000000000e+00	-1.232421875000000000e+00
-2.566406250000000000e+00	6.230468750000000000e-01	2.164062500000000000e+00
-2.759765625000000000e+00	-1.342773437500000000e-01	3.099609375000000000e+00
-2.986328125000000000e+00	2.082031250000000000e+00	1.088867187500000000e+00
-1.755859375000000000e+00	2.130859375000000000e+00	-2.370605468750000000e-01
4.683593750000000000e+00	-1.915039062500000000e+00	-3.677734375000000000e+00
2.292968750000000000e+00	-1.650390625000000000e+00	-9.228515625000000000e-01
9.296875000000000000e-01	-1.593750000000000000e+00	7.734375000000000000e-01
3.953125000000000000e+00	-2.031250000000000000e+00	-2.529296875000000000e+00
1.340820312500000000e+00	-1.806640625000000000e+00	4.633789062500000000e-01
4.541015625000000000e-01	-1.824218750000000000e+00	1.683593750000000000e+00
5.390625000000000000e+00	-2.644531250000000000e+00	-3.378906250000000000e+00
5.322265625000000000e-01	1.807617187500000000e+00	-2.972656250000000000e+00
-2.980468750000000000e+00	2.200317382812500000e-02	3.220703125000000000e+00
-4.230957031250000000e-01	2.031250000000000000e+00	-2.009765625000000000e+00
-2.494140625000000000e+00	-9.438476562500000000e-01	3.785156250000000000e+00
-2.322265625000000000e+00	-7.998046875000000000e-01	3.482421875000000000e+00
-2.259765625000000000e+00	1.147460937500000000e+00	1.301757812500000000e+00
-6.835937500000000000e-01	3.044921875000000000e+00	-2.593750000000000000e+00
-2.607421875000000000e+00	2.298828125000000000e+00	6.528320312500000000e-01
-2.283203125000000000e+00	2.460937500000000000e+00	2.081298828125000000e-02
-1.737304687500000000e+00	4.253906250000000000e+00	-2.707031250000000000e+00
2.916015625000000000e+00	-1.036132812500000000e+00	-2.552734375000000000e+00
8.666992187500000000e-01	-2.614746093750000000e-01	-8.862304687500000000e-01
-2.226562500000000000e+00	-1.018554687500000000e+00	3.677734375000000000e+00
3.430175781250000000e-01	2.210937500000000000e+00	-3.298828125000000000e+00
-2.513671875000000000e+00	3.381347656250000000e-01	2.392578125000000000e+00
2.646484375000000000e+00	-6.030273437500000000e-01	-2.685546875000000000e+00
1.932617187500000000e+00	-1.642578125000000000e+00	-5.004882812500000000e-01
-1.941406250000000000e+00	1.439208984375000000e-01	1.818359375000000000e+00
-2.457031250000000000e+00	2.042968750000000000e+00	6.274414062500000000e-01
3.015625000000000000e+00	-1.179687500000000000e+00	-2.281250000000000000e+00
-1.442871093750000000e-01	2.171875000000000000e+00	-2.640625000000000000e+00
-2.876953125000000000e+00	-8.579101562500000000e-01	4.203125000000000000e+00
-1.481445312500000000e+00	1.734375000000000000e+00	-1.119995117187500000e-01
5.618286132812500000e-02	-1.056640625000000000e+00	1.136718750000000000e+00
-1.011718750000000000e+00	3.158203125000000000e+00	-2.615234375000000000e+00
1.806640625000000000e-02	2.433593750000000000e+00	-3.072265625000000000e+00
-7.270507812500000000e-01	9.365234375000000000e-01	-3.105468750000000000e-01
-1.812500000000000000e+00	1.852539062500000000e+00	1.571044921875000000e-01
-2.208984375000000000e+00	4.320312500000000000e+00	-2.242187500000000000e+00
8.964843750000000000e-01	1.174804687500000000e+00	-2.712890625000000000e+00
4.204101562500000000e-01	1.645507812500000000e+00	-2.792968750000000000e+00
-2.882812500000000000e+00	-1.077148437500000000e+00	4.476562500000000000e+00
4.070312500000000000e+00	-1.803710937500000000e+00	-3.039062500000000000e+00
-2.755859375000000000e+00	-1.067382812500000000e+00	4.472656250000000000e+00
3.019531250000000000e+00	-1.041015625000000000e+00	-2.615234375000000000e+00
-3.412109375000000000e+00	-2.912597656250000000e-01	4.097656250000000000e+00
-5.267333984375000000e-02	2.990234375000000000e+00	-3.468750000000000000e+00
-2.826171875000000000e+00	-8.466796875000000000e-01	4.031250000000000000e+00
-1.698242187500000000e+00	-4.572753906250000000e-01	2.255859375000000000e+00
5.132812500000000000e+00	-2.343750000000000000e+00	-3.447265625000000000e+00
-9.711914062500000000e-01	3.041015625000000000e+00	-2.423828125000000000e+00
-2.011718750000000000e+00	3.998046875000000000e+00	-1.993164062500000000e+00
-1.559570312500000000e+00	1.540039062500000000e+00	3.347778320312500000e-02
4.726562500000000000e+00	-1.864257812500000000e+00	-3.531250000000000000e+00
2.914062500000000000e+00	-9.213867187500000000e-01	-2.498046875000000000e+00
3.283203125000000000e+00	-1.673828125000000000e+00	-2.019531250000000000e+00
-1.676757812500000000e+00	3.986328125000000000e+00	-2.595703125000000000e+00
2.601562500000000000e+00	-1.822265625000000000e+00	-1.080078125000000000e+00
-2.417968750000000000e+00	3.990234375000000000e+00	-1.664062500000000000e+00
3.093750000000000000e+00	-9.980468750000000000e-01	-2.783203125000000000e+00
-2.910156250000000000e+00	-4.016113281250000000e-01	3.488281250000000000e+00
-1.252929687500000000e+00	3.806640625000000000e+00	-2.822265625000000000e+00
-2.119140625000000000e+00	3.937500000000000000e+00	-1.733398437500000000e+00
5.027343750000000000e+00	-1.969726562500000000e+00	-3.949218750000000000e+00
-2.130859375000000000e+00	-2.149963378906250000e-02	2.423828125000000000e+00
-3.375000000000000000e+00	1.796875000000000000e+00	1.920898437500000000e+00
4.683593750000000000e+00	-2.351562500000000000e+00	-2.892578125000000000e+00
-3.083984375000000000e+00	-3.833007812500000000e-01	3.714843750000000000e+00
-3.468750000000000000e+00	3.957519531250000000e-01	3.287109375000000000e+00
-2.300781250000000000e+00	3.005859375000000000e+00	-5.424804687500000000e-01
-1.512695312500000000e+00	1.400390625000000000e+00	2.181396484375000000e-01
-2.980468750000000000e+00	1.021484375000000000e+00	2.146484375000000000e+00
-2.908203125000000000e+00	4.253906250000000000e+00	-1.305664062500000000e+00
3.904296875000000000e+00	-1.792968750000000000e+00	-2.867187500000000000e+00
-2.613281250000000000e+00	-6.040039062500000000e-01	3.496093750000000000e+00
-8.657226562500000000e-01	3.494140625000000000e+00	-3.160156250000000000e+00
3.943359375000000000e+00	-1.768554687500000000e+00	-2.703125000000000000e+00
3.191406250000000000e+00	-1.125976562500000000e+00	-2.761718750000000000e+00
-1.406250000000000000e+00	3.269531250000000000e+00	-2.001953125000000000e+00
-2.847656250000000000e+00	3.511718750000000000e+00	-4.465332031250000000e-01
2.958984375000000000e+00	-5.776367187500000000e-01	-3.093750000000000000e+00
1.065429687500000000e+00	1.897460937500000000e+00	-3.982421875000000000e+00
-2.798828125000000000e+00	-7.382812500000000000e-01	3.763671875000000000e+00
4.986572265625000000e-02	2.373046875000000000e+00	-3.046875000000000000e+00
-3.019531250000000000e+00	1.696777343750000000e-01	3.023437500000000000e+00
3.228515625000000000e+00	-8.115234375000000000e-01	-3.130859375000000000e+00
-1.512695312500000000e+00	-7.543945312500000000e-01	2.572265625000000000e+00
4.222656250000000000e+00	-2.060546875000000000e+00	-2.710937500000000000e+00
-6.572265625000000000e-01	1.989257812500000000e+00	-1.496093750000000000e+00
1.995849609375000000e-01	-2.539062500000000000e-01	-9.446144104003906250e-04
-2.578125000000000000e+00	3.736328125000000000e+00	-1.163085937500000000e+00
4.695312500000000000e+00	-2.253906250000000000e+00	-2.921875000000000000e+00
2.171875000000000000e+00	-2.626953125000000000e-01	-2.748046875000000000e+00
-1.984375000000000000e+00	-1.337890625000000000e+00	3.617187500000000000e+00
-2.833984375000000000e+00	2.833984375000000000e+00	1.887207031250000000e-01
-1.166015625000000000e+00	3.701171875000000000e+00	-3.013671875000000000e+00
-2.666015625000000000e+00	-1.083984375000000000e+00	4.070312500000000000e+00
-2.500000000000000000e-01	-1.342773437500000000e+00	1.896484375000000000e+00
-2.355468750000000000e+00	-1.643066406250000000e-01	2.701171875000000000e+00
3.269531250000000000e+00	-1.346679687500000000e+00	-2.564453125000000000e+00
3.187500000000000000e+00	-1.665039062500000000e+00	-2.050781250000000000e+00
4.511718750000000000e+00	-2.646484375000000000e+00	-2.232421875000000000e+00
-1.697265625000000000e+00	3.025390625000000000e+00	-1.265625000000000000e+00
1.446289062500000000e+00	3.417968750000000000e-01	-2.578125000000000000e+00
4.093750000000000000e+00	-1.581054687500000000e+00	-3.248046875000000000e+00
-2.884765625000000000e+00	4.351562500000000000e+00	-1.404296875000000000e+00
-3.607421875000000000e+00	6.890869140625000000e-02	3.781250000000000000e+00
-2.857421875000000000e+00	-7.397460937500000000e-01	4.027343750000000000e+00
-2.445312500000000000e+00	1.661376953125000000e-01	2.326171875000000000e+00
-2.544921875000000000e+00	-1.175781250000000000e+00	4.253906250000000000e+00
5.203125000000000000e+00	-2.273437500000000000e+00	-3.519531250000000000e+00
4.160156250000000000e+00	-1.731445312500000000e+00	-3.033203125000000000e+00
3.460937500000000000e+00	-1.397460937500000000e+00	-2.611328125000000000e+00
-2.468750000000000000e+00	4.199218750000000000e+00	-1.982421875000000000e+00
-2.980468750000000000e+00	-3.756713867187500000e-02	3.142578125000000000e+00
-2.439453125000000000e+00	2.712890625000000000e+00	-3.738403320312500000e-02
-2.634765625000000000e+00	-3.164062500000000000e-01	3.214843750000000000e+00
2.613281250000000000e+00	-7.036132812500000000e-01	-2.634765625000000000e+00
-1.736328125000000000e+00	9.970703125000000000e-01	7.641601562500000000e-01
-1.579101562500000000e+00	-9.370117187500000000e-01	2.767578125000000000e+00
6.591796875000000000e-01	7.895507812500000000e-01	-1.836914062500000000e+00
-1.283203125000000000e+00	3.925781250000000000e+00	-3.085937500000000000e+00
-3.230468750000000000e+00	-4.040527343750000000e-01	3.958984375000000000e+00
-2.984375000000000000e+00	-6.469726562500000000e-03	3.207031250000000000e+00
5.093750000000000000e+00	-2.488281250000000000e+00	-3.308593750000000000e+00
-1.887695312500000000e+00	2.642578125000000000e+00	-7.045898437500000000e-01
-2.763671875000000000e+00	8.605957031250000000e-02	2.960937500000000000e+00
3.796875000000000000e+00	-2.056640625000000000e+00	-2.261718750000000000e+00
-3.458984375000000000e+00	2.390136718750000000e-01	3.371093750000000000e+00
-2.078125000000000000e+00	3.810546875000000000e+00	-1.990234375000000000e+00
3.519531250000000000e+00	-1.942382812500000000e+00	-1.843750000000000000e+00
-2.939453125000000000e+00	-9.191894531250000000e-02	3.191406250000000000e+00
-3.041015625000000000e+00	-2.254638671875000000e-01	3.591796875000000000e+00
-1.408203125000000000e+00	4.597656250000000000e+00	-3.767578125000000000e+00
-3.134765625000000000e+00	1.625976562500000000e+00	1.777343750000000000e+00
4.800781250000000000e+00	-2.408203125000000000e+00	-2.964843750000000000e+00
-3.119140625000000000e+00	8.691406250000000000e-01	2.353515625000000000e+00
-2.205078125000000000e+00	-8.198242187500000000e-01	3.279296875000000000e+00
1.791992187500000000e-01	1.426757812500000000e+00	-2.146484375000000000e+00
-9.906005859375000000e-02	1.401367187500000000e+00	-1.841796875000000000e+00
-1.599609375000000000e+00	2.642578125000000000e+00	-1.118164062500000000e+00
-5.971679687500000000e-01	2.753906250000000000e+00	-2.693359375000000000e+00
4.632812500000000000e+00	-2.544921875000000000e+00	-2.509765625000000000e+00
3.097656250000000000e+00	3.906250000000000000e-01	-4.679687500000000000e+00
4.703125000000000000e+00	-2.732421875000000000e+00	-2.277343750000000000e+00
-1.603515625000000000e+00	4.062500000000000000e+00	-2.732421875000000000e+00
-2.062500000000000000e+00	1.403320312500000000e+00	8.208007812500000000e-01
-2.521484375000000000e+00	1.466796875000000000e+00	1.244140625000000000e+00
-8.178710937500000000e-01	1.628906250000000000e+00	-9.130859375000000000e-01
-2.587890625000000000e+00	-8.315429687500000000e-01	3.667968750000000000e+00
-2.437500000000000000e+00	3.427734375000000000e-01	2.339843750000000000e+00
-3.523437500000000000e+00	1.505859375000000000e+00	2.205078125000000000e+00
2.376953125000000000e+00	-1.344726562500000000e+00	-1.317382812500000000e+00
3.042968750000000000e+00	-1.796875000000000000e+00	-1.554687500000000000e+00
-2.621093750000000000e+00	-8.686523437500000000e-01	3.888671875000000000e+00
-3.685546875000000000e+00	1.441650390625000000e-01	3.949218750000000000e+00
4.660156250000000000e+00	-2.216796875000000000e+00	-3.169921875000000000e+00
4.308593750000000000e+00	-2.113281250000000000e+00	-2.658203125000000000e+00
2.189453125000000000e+00	-1.161132812500000000e+00	-1.369140625000000000e+00
-2.683593750000000000e+00	4.597656250000000000e+00	-1.906250000000000000e+00
-1.536132812500000000e+00	2.207031250000000000e+00	-4.465332031250000000e-01
-2.023437500000000000e+00	4.359375000000000000e+00	-2.681640625000000000e+00
-2.318359375000000000e+00	-1.074218750000000000e+00	3.644531250000000000e+00
-1.108398437500000000e+00	3.638671875000000000e+00	-2.935546875000000000e+00
-1.978515625000000000e+00	6.020507812500000000e-01	1.567382812500000000e+00
-3.359375000000000000e+00	-2.727050781250000000e-01	3.992187500000000000e+00
-3.314453125000000000e+00	-4.433593750000000000e-01	4.253906250000000000e+00
-3.585937500000000000e+00	6.479492187500000000e-01	3.472656250000000000e+00
4.148437500000000000e+00	-1.165039062500000000e+00	-3.843750000000000000e+00
-2.117187500000000000e+00	-5.820312500000000000e-01	2.958984375000000000e+00
-2.964843750000000000e+00	1.696289062500000000e+00	1.461914062500000000e+00
3.431640625000000000e+00	-1.747070312500000000e+00	-2.011718750000000000e+00
2.876953125000000000e+00	-1.382812500000000000e+00	-1.788085937500000000e+00
-9.135742187500000000e-01	2.019531250000000000e+00	-1.189453125000000000e+00
2.525390625000000000e+00	-2.800292968750000000e-01	-3.113281250000000000e+00
-2.888671875000000000e+00	-9.307861328125000000e-02	3.259765625000000000e+00
3.832031250000000000e+00	-1.721679687500000000e+00	-2.802734375000000000e+00
4.617187500000000000e+00	-1.962890625000000000e+00	-3.099609375000000000e+00
3.210937500000000000e+00	-1.451171875000000000e+00	-2.255859375000000000e+00
4.378906250000000000e+00	-2.238281250000000000e+00	-2.484375000000000000e+00
-1.501953125000000000e+00	3.609375000000000000e+00	-2.380859375000000000e+00
2.904296875000000000e+00	-1.750000000000000000e+00	-1.486328125000000000e+00
2.216796875000000000e+00	5.596160888671875000e-03	-2.992187500000000000e+00
-1.958007812500000000e+00	1.733398437500000000e-01	1.890625000000000000e+00
-2.755859375000000000e+00	-1.042968750000000000e+00	4.265625000000000000e+00
-3.212890625000000000e+00	-6.733398437500000000e-01	4.222656250000000000e+00
-3.740234375000000000e+00	1.990966796875000000e-01	3.705078125000000000e+00
-1.549804687500000000e+00	2.037109375000000000e+00	-3.449707031250000000e-01
2.369140625000000000e+00	-6.499023437500000000e-01	-2.519531250000000000e+00
-1.803710937500000000e+00	5.815429687500000000e-01	1.208007812500000000e+00
-2.005859375000000000e+00	1.098632812500000000e+00	9.580078125000000000e-01
-2.558593750000000000e+00	-1.025390625000000000e+00	4.046875000000000000e+00
-1.472656250000000000e+00	3.048828125000000000e+00	-1.703125000000000000e+00
-3.824218750000000000e+00	2.869140625000000000e+00	1.335937500000000000e+00
-3.011718750000000000e+00	-6.630859375000000000e-01	4.167968750000000000e+00
3.750000000000000000e+00	-2.396484375000000000e+00	-1.584960937500000000e+00
2.697265625000000000e+00	-1.872070312500000000e+00	-1.185546875000000000e+00
-1.373046875000000000e+00	2.734375000000000000e+00	-1.283203125000000000e+00
-1.652343750000000000e+00	2.990234375000000000e+00	-1.285156250000000000e+00
-1.846923828125000000e-01	3.010253906250000000e-01	-2.709960937500000000e-01
-2.237548828125000000e-01	3.509765625000000000e+00	-4.082031250000000000e+00
4.656250000000000000e+00	-2.044921875000000000e+00	-3.457031250000000000e+00
4.902343750000000000e+00	-1.828125000000000000e+00	-3.892578125000000000e+00
1.338867187500000000e+00	-4.228515625000000000e-01	-1.435546875000000000e+00
-2.729492187500000000e-01	2.820312500000000000e+00	-3.115234375000000000e+00
-3.037109375000000000e+00	2.478515625000000000e+00	9.365234375000000000e-01
-1.353515625000000000e+00	3.150390625000000000e+00	-2.050781250000000000e+00
-1.739501953125000000e-01	-8.383789062500000000e-01	1.021484375000000000e+00
2.361328125000000000e+00	-5.488281250000000000e-01	-2.513671875000000000e+00
4.675781250000000000e+00	-2.003906250000000000e+00	-3.449218750000000000e+00
-3.199218750000000000e+00	7.695312500000000000e-01	2.509765625000000000e+00
2.056640625000000000e+00	6.210937500000000000e-01	-3.761718750000000000e+00
-2.544921875000000000e+00	4.691406250000000000e+00	-2.326171875000000000e+00
-1.735351562500000000e+00	1.831054687500000000e+00	-5.990600585937500000e-02
-2.914062500000000000e+00	5.981445312500000000e-01	2.433593750000000000e+00
4.738281250000000000e+00	-1.791015625000000000e+00	-3.750000000000000000e+00
4.140625000000000000e+00	-6.093750000000000000e-01	-4.523437500000000000e+00
3.123046875000000000e+00	-1.667968750000000000e+00	-1.640625000000000000e+00
9.907226562500000000e-01	-2.683105468750000000e-01	-1.166015625000000000e+00
2.650390625000000000e+00	-1.793212890625000000e-01	-3.279296875000000000e+00
-7.993164062500000000e-01	1.602539062500000000e+00	-1.063476562500000000e+00
-2.738281250000000000e+00	-2.761230468750000000e-01	3.281250000000000000e+00
4.468750000000000000e+00	-2.511718750000000000e+00	-2.380859375000000000e+00
-1.218750000000000000e+00	2.898437500000000000e+00	-1.905273437500000000e+00
-1.378906250000000000e+00	3.558593750000000000e+00	-2.697265625000000000e+00
-8.149414062500000000e-01	5.332031250000000000e-01	2.346191406250000000e-01
3.218750000000000000e+00	-1.621093750000000000e+00	-1.955078125000000000e+00
3.152343750000000000e+00	-1.762695312500000000e+00	-1.603515625000000000e+00
3.169921875000000000e+00	-2.169921875000000000e+00	-9.951171875000000000e-01
-1.754882812500000000e+00	4.218750000000000000e+00	-2.677734375000000000e+00
-3.035156250000000000e+00	-4.399414062500000000e-01	3.779296875000000000e+00
-3.097656250000000000e+00	-3.984375000000000000e-01	3.845703125000000000e+00
-1.619140625000000000e+00	-1.038085937500000000e+00	2.855468750000000000e+00
3.779296875000000000e+00	-1.186523437500000000e+00	-3.294921875000000000e+00
-3.052734375000000000e+00	-1.053466796875000000e-01	3.617187500000000000e+00
4.007812500000000000e+00	-1.631835937500000000e+00	-2.894531250000000000e+00
-7.143554687500000000e-01	3.433593750000000000e+00	-3.191406250000000000e+00
-6.508789062500000000e-01	2.460937500000000000e+00	-2.386718750000000000e+00
2.213134765625000000e-01	2.365234375000000000e+00	-3.287109375000000000e+00
2.236328125000000000e+00	-5.874023437500000000e-01	-2.230468750000000000e+00
4.546875000000000000e+00	-1.850585937500000000e+00	-3.496093750000000000e+00
-1.863281250000000000e+00	-9.267578125000000000e-01	3.054687500000000000e+00
6.018066406250000000e-02	-8.618164062500000000e-01	8.496093750000000000e-01
-2.384765625000000000e+00	-1.075195312500000000e+00	3.730468750000000000e+00
-3.785156250000000000e+00	1.201171875000000000e+00	2.841796875000000000e+00
4.113281250000000000e+00	-2.187500000000000000e+00	-2.357421875000000000e+00
-3.103515625000000000e+00	-7.587890625000000000e-01	4.222656250000000000e+00
-1.638671875000000000e+00	2.968750000000000000e+00	-1.379882812500000000e+00
4.296875000000000000e-01	2.431640625000000000e+00	-3.736328125000000000e+00
-2.757812500000000000e+00	-5.294799804687500000e-02	2.929687500000000000e+00
-2.460937500000000000e+00	-2.517089843750000000e-01	2.935546875000000000e+00
-2.544921875000000000e+00	-5.913085937500000000e-01	3.453125000000000000e+00
3.457031250000000000e+00	-1.308593750000000000e+00	-2.644531250000000000e+00
4.863281250000000000e+00	-2.093750000000000000e+00	-3.587890625000000000e+00
5.015625000000000000e+00	-2.611328125000000000e+00	-2.998046875000000000e+00
4.925781250000000000e+00	-2.662109375000000000e+00	-2.769531250000000000e+00
-2.656250000000000000e+00	2.646484375000000000e+00	3.718261718750000000e-01
2.025390625000000000e+00	-2.172851562500000000e-01	-2.500000000000000000e+00
-2.496093750000000000e+00	-1.288085937500000000e+00	4.257812500000000000e+00
-3.283203125000000000e+00	3.941406250000000000e+00	-3.574218750000000000e-01
3.136718750000000000e+00	-6.420898437500000000e-02	-4.109375000000000000e+00
-2.503906250000000000e+00	-9.189453125000000000e-01	3.802734375000000000e+00
5.273437500000000000e+00	-2.550781250000000000e+00	-3.382812500000000000e+00
-2.779296875000000000e+00	2.689453125000000000e+00	2.558593750000000000e-01
-1.310546875000000000e+00	3.205078125000000000e+00	-2.033203125000000000e+00
-3.517578125000000000e+00	4.606933593750000000e-01	3.408203125000000000e+00
-2.763671875000000000e+00	8.784179687500000000e-01	1.912109375000000000e+00
-1.621093750000000000e+00	3.261718750000000000e+00	-1.675781250000000000e+00
-3.607421875000000000e+00	7.092285156250000000e-02	3.890625000000000000e+00
-1.236328125000000000e+00	2.630859375000000000e+00	-1.536132812500000000e+00
-2.908203125000000000e+00	-5.991210937500000000e-01	3.888671875000000000e+00
-2.292968750000000000e+00	2.449218750000000000e+00	1.575927734375000000e-01
-2.343750000000000000e+00	-6.015625000000000000e-01	3.205078125000000000e+00
-3.175781250000000000e+00	5.756835937500000000e-01	2.759765625000000000e+00
-2.060546875000000000e+00	-4.604492187500000000e-01	2.720703125000000000e+00
-2.427734375000000000e+00	2.861328125000000000e+00	-1.037597656250000000e-01
2.017578125000000000e+00	4.809570312500000000e-01	-3.546875000000000000e+00
-2.884765625000000000e+00	3.292968750000000000e+00	-2.835083007812500000e-02
-3.248046875000000000e+00	-6.147460937500000000e-01	4.632812500000000000e+00
-2.726562500000000000e+00	3.500366210937500000e-02	2.937500000000000000e+00
-2.873046875000000000e+00	-1.876220703125000000e-01	3.302734375000000000e+00
-1.161132812500000000e+00	3.097656250000000000e+00	-2.113281250000000000e+00
7.509765625000000000e-01	1.902343750000000000e+00	-3.513671875000000000e+00
-2.798828125000000000e+00	-1.757812500000000000e-01	3.320312500000000000e+00
-2.783203125000000000e+00	3.787109375000000000e+00	-9.912109375000000000e-01
5.027343750000000000e+00	-2.019531250000000000e+00	-3.839843750000000000e+00
2.785156250000000000e+00	1.223754882812500000e-01	-3.962890625000000000e+00
2.269531250000000000e+00	-9.946289062500000000e-01	-1.746093750000000000e+00
-3.107421875000000000e+00	-4.791259765625000000e-02	3.583984375000000000e+00
-2.904296875000000000e+00	-7.128906250000000000e-01	4.191406250000000000e+00
-2.619140625000000000e+00	-2.685546875000000000e-01	3.205078125000000000e+00
-2.908203125000000000e+00	4.589843750000000000e+00	-1.614257812500000000e+00
4.257812500000000000e+00	-1.387695312500000000e+00	-3.636718750000000000e+00
-2.423828125000000000e+00	3.466796875000000000e+00	-6.372070312500000000e-01
-3.531250000000000000e+00	8.110351562500000000e-01	3.007812500000000000e+00
-3.103515625000000000e+00	9.921875000000000000e-01	2.357421875000000000e+00
9.648437500000000000e-01	6.292724609375000000e-02	-1.549804687500000000e+00
4.213867187500000000e-01	5.009765625000000000e-01	-1.271484375000000000e+00
-2.611328125000000000e+00	1.431640625000000000e+00	1.387695312500000000e+00
-1.760742187500000000e+00	3.839843750000000000e+00	-2.201171875000000000e+00
-1.412109375000000000e+00	-1.039062500000000000e+00	2.796875000000000000e+00
-1.342773437500000000e+00	2.082031250000000000e+00	-5.991210937500000000e-01
5.003906250000000000e+00	-2.357421875000000000e+00	-3.242187500000000000e+00
-2.785156250000000000e+00	1.085937500000000000e+00	1.868164062500000000e+00
1.695312500000000000e+00	-2.861328125000000000e-01	-1.922851562500000000e+00
2.779296875000000000e+00	-3.554687500000000000e-01	-3.246093750000000000e+00
-3.246093750000000000e+00	7.231445312500000000e-01	2.687500000000000000e+00
-1.637695312500000000e+00	6.782226562500000000e-01	9.291992187500000000e-01
4.812500000000000000e+00	-1.865234375000000000e+00	-3.839843750000000000e+00
-1.164062500000000000e+00	-8.320312500000000000e-01	2.214843750000000000e+00
-7.739257812500000000e-01	2.302734375000000000e+00	-1.581054687500000000e+00
-2.710937500000000000e+00	2.091796875000000000e+00	1.043945312500000000e+00
-3.025390625000000000e+00	1.572265625000000000e-01	3.015625000000000000e+00
-3.230468750000000000e+00	1.436523437500000000e+00	2.111328125000000000e+00
-2.564453125000000000e+00	-1.297607421875000000e-01	2.955078125000000000e+00
3.615234375000000000e+00	-1.209960937500000000e+00	-3.169921875000000000e+00
2.990234375000000000e+00	-1.461914062500000000e+00	-2.007812500000000000e+00
2.923828125000000000e+00	-1.378906250000000000e+00	-1.929687500000000000e+00
-2.748046875000000000e+00	4.693603515625000000e-02	2.900390625000000000e+00
-1.203125000000000000e+00	2.304687500000000000e+00	-1.129882812500000000e+00
-3.167968750000000000e+00	-4.743652343750000000e-01	3.988281250000000000e+00
-1.537109375000000000e+00	-5.024414062500000000e-01	2.287109375000000000e+00
-2.925781250000000000e+00	-8.432617187500000000e-01	4.230468750000000000e+00
-2.219238281250000000e-01	-3.867187500000000000e-01	5.615234375000000000e-01
-2.261718750000000000e+00	2.736328125000000000e+00	-3.854980468750000000e-01
-2.947265625000000000e+00	4.031250000000000000e+00	-7.104492187500000000e-01
-3.404296875000000000e+00	8.258056640625000000e-02	3.554687500000000000e+00
-4.301757812500000000e-01	2.414062500000000000e+00	-2.255859375000000000e+00
4.003906250000000000e+00	-2.476562500000000000e+00	-1.744140625000000000e+00
6.835937500000000000e-01	5.644531250000000000e-01	-1.755859375000000000e+00
4.421875000000000000e+00	-1.857421875000000000e+00	-3.064453125000000000e+00
-2.068359375000000000e+00	3.609375000000000000e+00	-1.771484375000000000e+00
-3.009765625000000000e+00	1.885986328125000000e-01	2.978515625000000000e+00
2.972656250000000000e+00	-1.344726562500000000e+00	-2.179687500000000000e+00
-1.286132812500000000e+00	3.353515625000000000e+00	-2.236328125000000000e+00
-3.033203125000000000e+00	4.726562500000000000e+00	-1.490234375000000000e+00
3.109375000000000000e+00	-6.586914062500000000e-01	-3.294921875000000000e+00
-2.591796875000000000e+00	-3.691406250000000000e-01	3.216796875000000000e+00
-2.062500000000000000e+00	-8.618164062500000000e-01	3.167968750000000000e+00
-8.422851562500000000e-01	2.191406250000000000e+00	-1.792968750000000000e+00
-3.056640625000000000e+00	-2.213134765625000000e-01	3.570312500000000000e+00
-2.732421875000000000e+00	2.957031250000000000e+00	9.619140625000000000e-02
-6.411132812500000000e-01	2.677734375000000000e+00	-2.378906250000000000e+00
-3.208984375000000000e+00	2.106933593750000000e-01	3.308593750000000000e+00
-1.248779296875000000e-01	2.287109375000000000e+00	-2.552734375000000000e+00
-2.822265625000000000e+00	4.015625000000000000e+00	-1.002929687500000000e+00
1.292968750000000000e+00	-4.609375000000000000e-01	-1.163085937500000000e+00
-2.605468750000000000e+00	3.576171875000000000e+00	-7.778320312500000000e-01
1.318359375000000000e+00	-4.340820312500000000e-01	-1.332031250000000000e+00
3.226562500000000000e+00	-1.443359375000000000e+00	-2.130859375000000000e+00
4.800781250000000000e+00	-1.855468750000000000e+00	-3.611328125000000000e+00
-7.167968750000000000e-01	3.148437500000000000e+00	-2.876953125000000000e+00
2.355468750000000000e+00	-1.828125000000000000e+00	-7.504882812500000000e-01
-2.396484375000000000e+00	-4.323730468750000000e-01	3.158203125000000000e+00
-3.339843750000000000e+00	2.407226562500000000e-01	3.390625000000000000e+00
3.390625000000000000e+00	-2.187500000000000000e+00	-1.392578125000000000e+00
-3.119140625000000000e+00	1.235351562500000000e-01	3.187500000000000000e+00
4.933593750000000000e+00	-2.455078125000000000e+00	-2.992187500000000000e+00
3.074218750000000000e+00	-6.235351562500000000e-01	-3.173828125000000000e+00
2.660156250000000000e+00	3.776855468750000000e-01	-3.921875000000000000e+00
-8.388671875000000000e-01	1.737304687500000000e+00	-1.066406250000000000e+00
5.404663085937500000e-02	1.962890625000000000e+00	-2.486328125000000000e+00
-1.293945312500000000e+00	3.562500000000000000e+00	-2.703125000000000000e+00
-2.691406250000000000e+00	-9.521484375000000000e-01	4.136718750000000000e+00
-2.716796875000000000e+00	-3.291015625000000000e-01	3.253906250000000000e+00
3.603515625000000000e+00	-7.915039062500000000e-01	-3.638671875000000000e+00
-2.816406250000000000e+00	-2.348632812500000000e-01	3.345703125000000000e+00
-3.232421875000000000e+00	-7.269287109375000000e-02	3.455078125000000000e+00
-1.294921875000000000e+00	4.836425781250000000e-01	7.221679687500000000e-01
-3.365234375000000000e+00	6.323242187500000000e-02	3.667968750000000000e+00
-2.369140625000000000e+00	2.646484375000000000e+00	-1.062622070312500000e-01
3.136718750000000000e+00	-1.142578125000000000e+00	-2.697265625000000000e+00
-1.521484375000000000e+00	4.417968750000000000e+00	-3.212890625000000000e+00
3.675781250000000000e+00	-1.721679687500000000e+00	-2.357421875000000000e+00
-2.585937500000000000e+00	-6.289062500000000000e-01	3.531250000000000000e+00
2.179687500000000000e+00	-1.154296875000000000e+00	-1.363281250000000000e+00
-3.388671875000000000e+00	-9.240722656250000000e-02	3.779296875000000000e+00
5.156250000000000000e+00	-2.167968750000000000e+00	-3.683593750000000000e+00
1.755859375000000000e+00	-4.060058593750000000e-01	-1.932617187500000000e+00
-2.925781250000000000e+00	2.740234375000000000e+00	3.776855468750000000e-01
-1.282226562500000000e+00	1.776367187500000000e+00	-5.380859375000000000e-01
2.355468750000000000e+00	-9.394531250000000000e-01	-1.951171875000000000e+00
1.102539062500000000e+00	-6.542968750000000000e-01	-8.208007812500000000e-01
-3.474609375000000000e+00	-4.345703125000000000e-01	4.269531250000000000e+00
3.230468750000000000e+00	-1.129882812500000000e+00	-2.765625000000000000e+00
-2.564453125000000000e+00	2.680664062500000000e-01	2.601562500000000000e+00
2.541015625000000000e+00	-7.167968750000000000e-01	-2.382812500000000000e+00
-2.355468750000000000e+00	-4.277343750000000000e-01	3.134765625000000000e+00
-2.667968750000000000e+00	-1.343536376953125000e-02	2.857421875000000000e+00
-1.022460937500000000e+00	-3.408203125000000000e-01	1.460937500000000000e+00
-2.539062500000000000e+00	-2.727508544921875000e-03	2.765625000000000000e+00
-3.406250000000000000e+00	2.722656250000000000e+00	9.682617187500000000e-01
-3.601562500000000000e+00	1.819335937500000000e+00	1.972656250000000000e+00
-2.680664062500000000e-01	2.632812500000000000e+00	-2.865234375000000000e+00
-1.916015625000000000e+00	3.406250000000000000e+00	-1.660156250000000000e+00
-2.193359375000000000e+00	8.408203125000000000e-01	1.536132812500000000e+00
-1.563476562500000000e+00	2.679687500000000000e+00	-1.007812500000000000e+00
-1.751953125000000000e+00	1.668945312500000000e+00	3.012695312500000000e-01
-3.593750000000000000e+00	-6.289062500000000000e-01	4.800781250000000000e+00
-2.679687500000000000e+00	-7.949218750000000000e-01	3.800781250000000000e+00
-2.755859375000000000e+00	3.582031250000000000e+00	-5.195312500000000000e-01
5.007812500000000000e+00	-2.562500000000000000e+00	-3.121093750000000000e+00
-3.033203125000000000e+00	-1.099609375000000000e+00	4.750000000000000000e+00
3.453125000000000000e+00	-4.382324218750000000e-01	-3.943359375000000000e+00
1.040039062500000000e+00	-1.234375000000000000e+00	1.683044433593750000e-02
3.402343750000000000e+00	-5.332031250000000000e-01	-3.789062500000000000e+00
3.992187500000000000e+00	-1.446289062500000000e+00	-3.322265625000000000e+00
-3.251953125000000000e+00	4.184570312500000000e-01	3.115234375000000000e+00
2.150390625000000000e+00	6.918945312500000000e-01	-3.591796875000000000e+00
-1.013671875000000000e+00	2.099609375000000000e+00	-1.157226562500000000e+00
-4.560546875000000000e-01	2.593750000000000000e+00	-2.392578125000000000e+00
1.225585937500000000e+00	1.631835937500000000e+00	-3.820312500000000000e+00
-3.085937500000000000e+00	-6.840820312500000000e-01	4.230468750000000000e+00
2.394531250000000000e+00	6.362915039062500000e-03	-3.154296875000000000e+00
1.993164062500000000e+00	1.213867187500000000e+00	-4.269531250000000000e+00
3.101562500000000000e+00	-1.843750000000000000e+00	-1.654296875000000000e+00
-3.218750000000000000e+00	-6.914062500000000000e-01	4.406250000000000000e+00
4.707031250000000000e+00	-2.238281250000000000e+00	-3.058593750000000000e+00
3.652343750000000000e+00	-2.041015625000000000e+00	-1.884765625000000000e+00
-1.741210937500000000e+00	3.921875000000000000e+00	-2.341796875000000000e+00
6.723632812500000000e-01	6.005859375000000000e-01	-1.740234375000000000e+00
-2.232421875000000000e+00	-5.263671875000000000e-01	2.984375000000000000e+00
5.050781250000000000e+00	-2.773437500000000000e+00	-2.773437500000000000e+00
3.980468750000000000e+00	-1.341796875000000000e+00	-3.458984375000000000e+00
-1.682617187500000000e+00	-5.195312500000000000e-01	2.390625000000000000e+00
-3.095703125000000000e+00	6.845703125000000000e-01	2.623046875000000000e+00
7.578125000000000000e-01	-7.089843750000000000e-01	-2.401123046875000000e-01
-1.186523437500000000e+00	2.582031250000000000e+00	-1.853515625000000000e+00
5.097656250000000000e+00	-2.705078125000000000e+00	-2.880859375000000000e+00
-3.552734375000000000e+00	1.165771484375000000e-02	3.787109375000000000e+00
-3.615234375000000000e+00	2.834472656250000000e-01	3.537109375000000000e+00
4.925781250000000000e+00	-2.671875000000000000e+00	-2.783203125000000000e+00
-3.058593750000000000e+00	-9.257812500000000000e-01	4.398437500000000000e+00
-2.693359375000000000e+00	-5.224609375000000000e-01	3.615234375000000000e+00
5.343750000000000000e+00	-2.449218750000000000e+00	-3.689453125000000000e+00
-1.970703125000000000e+00	4.531250000000000000e+00	-2.732421875000000000e+00
3.837890625000000000e+00	-1.218750000000000000e+00	-3.484375000000000000e+00
-2.650390625000000000e+00	4.722656250000000000e+00	-2.226562500000000000e+00
2.886718750000000000e+00	-1.614257812500000000e+00	-1.560546875000000000e+00
-2.710937500000000000e+00	2.814453125000000000e+00	2.682495117187500000e-02
-3.752441406250000000e-01	1.810546875000000000e+00	-1.820312500000000000e+00
-3.597656250000000000e+00	-1.989746093750000000e-01	4.085937500000000000e+00
-6.508789062500000000e-01	3.548828125000000000e+00	-3.375000000000000000e+00
3.113281250000000000e+00	-1.912109375000000000e+00	-1.478515625000000000e+00
-1.026367187500000000e+00	2.958984375000000000e+00	-2.130859375000000000e+00
-2.464843750000000000e+00	2.222656250000000000e+00	6.586914062500000000e-01
-2.447265625000000000e+00	4.800781250000000000e+00	-2.490234375000000000e+00
2.232421875000000000e+00	-1.018554687500000000e+00	-1.707031250000000000e+00
-2.359375000000000000e+00	8.657226562500000000e-01	1.695312500000000000e+00
-1.791015625000000000e+00	3.529296875000000000e+00	-1.718750000000000000e+00
2.482421875000000000e+00	-1.289062500000000000e+00	-1.742187500000000000e+00
-3.062500000000000000e+00	9.370117187500000000e-01	2.273437500000000000e+00
-2.583984375000000000e+00	6.155395507812500000e-02	2.642578125000000000e+00
-1.980468750000000000e+00	-5.405273437500000000e-01	2.701171875000000000e+00
3.687500000000000000e+00	-1.807617187500000000e+00	-2.320312500000000000e+00
-2.748046875000000000e+00	-4.831542968750000000e-01	3.722656250000000000e+00
-2.490234375000000000e+00	5.218505859375000000e-02	2.626953125000000000e+00
-2.371093750000000000e+00	6.767578125000000000e-01	1.733398437500000000e+00
-3.177734375000000000e+00	1.607421875000000000e+00	1.675781250000000000e+00
-2.141952514648437500e-03	3.039062500000000000e+00	-3.593750000000000000e+00
3.015625000000000000e+00	-2.622070312500000000e-01	-3.724609375000000000e+00
3.978515625000000000e+00	-1.580078125000000000e+00	-3.019531250000000000e+00
-3.662109375000000000e+00	6.337890625000000000e-01	3.275390625000000000e+00
-2.894531250000000000e+00	-1.141601562500000000e+00	4.554687500000000000e+00
-3.429687500000000000e+00	1.290039062500000000e+00	2.416015625000000000e+00
2.476562500000000000e+00	-1.085937500000000000e+00	-1.950195312500000000e+00
-1.989746093750000000e-01	3.283203125000000000e+00	-3.826171875000000000e+00
5.046875000000000000e+00	-2.412109375000000000e+00	-3.253906250000000000e+00
-2.070312500000000000e+00	7.850646972656250000e-03	2.138671875000000000e+00
-2.529296875000000000e+00	2.371093750000000000e+00	5.288085937500000000e-01
3.734375000000000000e+00	-1.980468750000000000e+00	-2.060546875000000000e+00
-3.031250000000000000e+00	-2.276611328125000000e-01	3.523437500000000000e+00
-2.912109375000000000e+00	-9.155273437500000000e-02	3.191406250000000000e+00
3.228515625000000000e+00	-1.456054687500000000e+00	-2.404296875000000000e+00
-3.125000000000000000e+00	-5.185546875000000000e-01	3.990234375000000000e+00
-2.898437500000000000e+00	1.465820312500000000e+00	1.600585937500000000e+00
3.058593750000000000e+00	-1.910156250000000000e+00	-1.340820312500000000e+00
3.546875000000000000e+00	-7.773437500000000000e-01	-3.519531250000000000e+00
-2.039062500000000000e+00	-7.241210937500000000e-01	3.093750000000000000e+00
3.072265625000000000e+00	-1.961914062500000000e+00	-1.500976562500000000e+00
-3.082031250000000000e+00	-2.132568359375000000e-01	3.583984375000000000e+00
-3.107421875000000000e+00	-1.489257812500000000e-01	3.542968750000000000e+00
-1.411132812500000000e+00	3.964843750000000000e+00	-2.902343750000000000e+00
4.265625000000000000e+00	-2.220703125000000000e+00	-2.656250000000000000e+00
4.906250000000000000e+00	-2.039062500000000000e+00	-3.792968750000000000e+00
-2.175781250000000000e+00	3.115234375000000000e+00	-8.173828125000000000e-01
-2.722656250000000000e+00	-7.080078125000000000e-01	3.785156250000000000e+00
-2.595703125000000000e+00	1.076660156250000000e-01	2.884765625000000000e+00
3.089843750000000000e+00	-8.452148437500000000e-01	-3.189453125000000000e+00
-2.888671875000000000e+00	-1.042968750000000000e+00	4.550781250000000000e+00
5.257812500000000000e+00	-2.667968750000000000e+00	-3.074218750000000000e+00
-3.041015625000000000e+00	-5.634765625000000000e-01	3.976562500000000000e+00
-1.689453125000000000e+00	1.629882812500000000e+00	2.254638671875000000e-01
-7.841796875000000000e-01	2.603515625000000000e+00	-2.253906250000000000e+00
-1.708984375000000000e+00	3.888671875000000000e+00	-2.253906250000000000e+00
-6.186523437500000000e-01	1.405273437500000000e+00	-9.863281250000000000e-01
-1.572265625000000000e+00	3.091796875000000000e+00	-1.472656250000000000e+00
-1.683349609375000000e-01	1.829101562500000000e+00	-2.072265625000000000e+00
-2.912109375000000000e+00	3.187500000000000000e+00	2.433776855468750000e-02
2.335937500000000000e+00	-8.403320312500000000e-01	-2.064453125000000000e+00
-2.525390625000000000e+00	-4.111328125000000000e-01	3.246093750000000000e+00
3.882812500000000000e+00	-1.074218750000000000e+00	-3.728515625000000000e+00
-2.789062500000000000e+00	9.526367187500000000e-01	2.054687500000000000e+00
-5.234375000000000000e-01	2.556640625000000000e+00	-2.574218750000000000e+00
-2.464843750000000000e+00	-9.165039062500000000e-01	3.671875000000000000e+00
4.324218750000000000e+00	-2.117187500000000000e+00	-2.718750000000000000e+00
3.376953125000000000e+00	-1.048828125000000000e+00	-3.167968750000000000e+00
5.031250000000000000e+00	-2.205078125000000000e+00	-3.408203125000000000e+00
-2.687500000000000000e+00	3.024902343750000000e-01	2.466796875000000000e+00
-3.351562500000000000e+00	1.425781250000000000e+00	2.136718750000000000e+00
2.755859375000000000e+00	-1.299804687500000000e+00	-1.949218750000000000e+00
3.650390625000000000e+00	-1.504882812500000000e+00	-2.916015625000000000e+00
-5.991210937500000000e-01	3.230468750000000000e+00	-3.082031250000000000e+00
9.067382812500000000e-01	-1.648437500000000000e+00	8.115234375000000000e-01
-6.835937500000000000e-02	3.271484375000000000e+00	-3.878906250000000000e+00
5.277343750000000000e+00	-2.689453125000000000e+00	-3.226562500000000000e+00
-2.490234375000000000e+00	2.572265625000000000e+00	4.069824218750000000e-01
3.021484375000000000e+00	-1.282226562500000000e+00	-2.212890625000000000e+00
2.332031250000000000e+00	1.074218750000000000e-01	-3.201171875000000000e+00
-3.291015625000000000e+00	-6.752929687500000000e-01	4.582031250000000000e+00
-1.448242187500000000e+00	2.945312500000000000e+00	-1.596679687500000000e+00
-6.390380859375000000e-02	1.484375000000000000e+00	-1.791992187500000000e+00
2.880859375000000000e+00	-2.162109375000000000e+00	-8.647460937500000000e-01
2.175781250000000000e+00	2.824707031250000000e-01	-3.486328125000000000e+00
2.634765625000000000e+00	-7.797851562500000000e-01	-2.511718750000000000e+00
-1.435546875000000000e+00	4.156250000000000000e+00	-3.218750000000000000e+00
-3.208984375000000000e+00	-2.387695312500000000e-01	3.666015625000000000e+00
-2.501953125000000000e+00	-4.057617187500000000e-01	3.193359375000000000e+00
-2.814453125000000000e+00	3.521484375000000000e+00	-5.659179687500000000e-01
-2.109375000000000000e+00	2.830078125000000000e+00	-5.610351562500000000e-01
-2.333984375000000000e+00	4.488281250000000000e+00	-2.404296875000000000e+00
-3.365234375000000000e+00	-5.932617187500000000e-01	4.339843750000000000e+00
-3.052734375000000000e+00	-9.697265625000000000e-01	4.515625000000000000e+00
-2.718750000000000000e+00	-8.666992187500000000e-01	4.007812500000000000e+00
-1.452148437500000000e+00	3.160156250000000000e+00	-1.965820312500000000e+00
-2.568359375000000000e+00	3.525390625000000000e+00	-7.519531250000000000e-01
-1.141601562500000000e+00	3.509765625000000000e+00	-2.470703125000000000e+00
-2.427734375000000000e+00	1.779785156250000000e-01	2.496093750000000000e+00
2.927734375000000000e+00	5.166015625000000000e-01	-4.500000000000000000e+00
3.095703125000000000e+00	-8.032226562500000000e-01	-3.050781250000000000e+00
4.015625000000000000e+00	-1.521484375000000000e+00	-3.119140625000000000e+00
-1.109375000000000000e+00	3.578125000000000000e+00	-2.792968750000000000e+00
-2.044921875000000000e+00	3.396484375000000000e+00	-1.173828125000000000e+00
-3.255859375000000000e+00	-4.169921875000000000e-01	4.042968750000000000e+00
3.804687500000000000e+00	-6.582031250000000000e-01	-4.289062500000000000e+00
-2.998046875000000000e+00	-9.233398437500000000e-01	4.449218750000000000e+00
2.359375000000000000e+00	-6.439208984375000000e-02	-3.052734375000000000e+00
5.253906250000000000e+00	-2.210937500000000000e+00	-3.865234375000000000e+00
-1.610351562500000000e+00	-9.438476562500000000e-01	2.855468750000000000e+00
-3.736328125000000000e+00	8.710937500000000000e-01	3.089843750000000000e+00
-6.060791015625000000e-02	1.421875000000000000e+00	-1.882812500000000000e+00
-1.451171875000000000e+00	8.339843750000000000e-01	6.542968750000000000e-01
-2.130859375000000000e+00	-7.802734375000000000e-01	3.177734375000000000e+00
2.625000000000000000e+00	-1.475585937500000000e+00	-1.574218750000000000e+00
-1.942382812500000000e+00	2.714843750000000000e+00	-5.781250000000000000e-01
-2.677734375000000000e+00	-6.030273437500000000e-01	3.607421875000000000e+00
-2.097656250000000000e+00	-8.819580078125000000e-02	2.371093750000000000e+00
-1.749023437500000000e+00	2.404296875000000000e+00	-5.048828125000000000e-01
-2.509765625000000000e+00	-6.904296875000000000e-01	3.509765625000000000e+00
-2.330078125000000000e+00	1.522460937500000000e+00	1.009765625000000000e+00
-3.837890625000000000e+00	-1.177978515625000000e-01	4.437500000000000000e+00
-3.443359375000000000e+00	1.539062500000000000e+00	2.052734375000000000e+00
8.359375000000000000e-01	1.513671875000000000e+00	-3.156250000000000000e+00
-2.210937500000000000e+00	3.199218750000000000e+00	-5.668945312500000000e-01
4.839843750000000000e+00	-1.749023437500000000e+00	-3.832031250000000000e+00
-1.883789062500000000e+00	2.800781250000000000e+00	-9.516601562500000000e-01
-2.625000000000000000e+00	-6.660156250000000000e-01	3.484375000000000000e+00
-5.161132812500000000e-01	-1.140625000000000000e+00	1.899414062500000000e+00
4.436035156250000000e-01	1.840820312500000000e+00	-2.945312500000000000e+00
3.843750000000000000e+00	-1.318359375000000000e+00	-3.234375000000000000e+00
-3.142578125000000000e+00	-2.814941406250000000e-01	3.666015625000000000e+00
-2.335937500000000000e+00	-5.375976562500000000e-01	3.115234375000000000e+00
-1.913085937500000000e+00	4.250000000000000000e+00	-2.630859375000000000e+00
-2.314453125000000000e+00	1.702880859375000000e-01	2.412109375000000000e+00
4.210937500000000000e+00	-2.056640625000000000e+00	-2.744140625000000000e+00
-2.851562500000000000e+00	-2.364501953125000000e-01	3.173828125000000000e+00
-1.225585937500000000e+00	-9.580078125000000000e-01	2.390625000000000000e+00
-2.664062500000000000e+00	-5.322265625000000000e-01	3.414062500000000000e+00
-3.351562500000000000e+00	-7.016601562500000000e-01	4.492187500000000000e+00
-1.887695312500000000e+00	2.814453125000000000e+00	-9.531250000000000000e-01
4.585937500000000000e+00	-1.563476562500000000e+00	-3.970703125000000000e+00
4.988281250000000000e+00	-2.152343750000000000e+00	-3.419921875000000000e+00
4.296875000000000000e+00	-2.593750000000000000e+00	-2.003906250000000000e+00
4.769531250000000000e+00	-1.980468750000000000e+00	-3.316406250000000000e+00
-2.578125000000000000e+00	3.804687500000000000e+00	-1.146484375000000000e+00
-3.248046875000000000e+00	2.360839843750000000e-01	3.312500000000000000e+00
-3.054687500000000000e+00	3.597656250000000000e+00	-3.715820312500000000e-01
1.385742187500000000e+00	-4.089355468750000000e-02	-1.901367187500000000e+00
-3.582031250000000000e+00	-2.958984375000000000e-01	4.117187500000000000e+00
3.789062500000000000e+00	-2.177734375000000000e+00	-1.865234375000000000e+00
4.339843750000000000e+00	-1.915039062500000000e+00	-3.140625000000000000e+00
-3.082031250000000000e+00	4.093750000000000000e+00	-1.055664062500000000e+00
-2.099609375000000000e+00	4.625000000000000000e+00	-2.634765625000000000e+00
2.669921875000000000e+00	-1.669921875000000000e+00	-1.337890625000000000e+00
-1.677734375000000000e+00	3.517578125000000000e+00	-1.801757812500000000e+00
-2.365234375000000000e+00	4.300781250000000000e+00	-1.943359375000000000e+00
-1.913085937500000000e+00	-1.241210937500000000e+00	3.539062500000000000e+00
3.667968750000000000e+00	-1.713867187500000000e+00	-2.351562500000000000e+00
-3.410156250000000000e+00	-1.890869140625000000e-01	3.968750000000000000e+00
-2.806640625000000000e+00	-5.253906250000000000e-01	3.693359375000000000e+00
-3.505859375000000000e-01	8.984375000000000000e-01	-5.927734375000000000e-01
-3.210937500000000000e+00	5.224609375000000000e-01	2.958984375000000000e+00
2.783203125000000000e+00	-1.002929687500000000e+00	-2.337890625000000000e+00
4.000000000000000000e+00	-1.395507812500000000e+00	-3.134765625000000000e+00
-1.233398437500000000e+00	2.947265625000000000e+00	-1.673828125000000000e+00
-1.168945312500000000e+00	3.443359375000000000e+00	-2.380859375000000000e+00
-3.146484375000000000e+00	-6.469726562500000000e-01	4.320312500000000000e+00
3.132812500000000000e+00	-1.576171875000000000e+00	-2.019531250000000000e+00
2.759765625000000000e+00	-2.050781250000000000e+00	-8.886718750000000000e-01
-2.607421875000000000e+00	2.656250000000000000e+00	2.753906250000000000e-01
-1.837890625000000000e+00	-1.395507812500000000e+00	3.611328125000000000e+00
-1.708984375000000000e+00	3.173828125000000000e+00	-1.599609375000000000e+00
-3.546875000000000000e+00	2.375000000000000000e+00	1.541015625000000000e+00
-3.056640625000000000e+00	-1.074218750000000000e+00	4.578125000000000000e+00
3.011718750000000000e+00	-1.416015625000000000e+00	-1.977539062500000000e+00
1.904296875000000000e+00	1.798095703125000000e-01	-2.912109375000000000e+00
4.785156250000000000e+00	-2.082031250000000000e+00	-3.257812500000000000e+00
-2.910156250000000000e+00	2.243652343750000000e-01	2.902343750000000000e+00
-2.648437500000000000e+00	8.100585937500000000e-01	1.896484375000000000e+00
5.160156250000000000e+00	-2.087890625000000000e+00	-3.810546875000000000e+00
-2.599609375000000000e+00	1.708007812500000000e+00	1.117187500000000000e+00
-9.248046875000000000e-01	3.464843750000000000e+00	-2.966796875000000000e+00
-2.351562500000000000e+00	-7.441406250000000000e-01	3.263671875000000000e+00
-3.035156250000000000e+00	-7.978515625000000000e-01	4.281250000000000000e+00
-7.958984375000000000e-01	1.870117187500000000e+00	-1.283203125000000000e+00
-2.210937500000000000e+00	-3.149414062500000000e-01	2.675781250000000000e+00
2.957031250000000000e+00	-1.257812500000000000e+00	-2.328125000000000000e+00
-1.393554687500000000e+00	2.550781250000000000e+00	-1.111328125000000000e+00
-1.176757812500000000e+00	2.533203125000000000e+00	-1.276367187500000000e+00
5.164062500000000000e+00	-2.296875000000000000e+00	-3.722656250000000000e+00
1.359375000000000000e+00	-1.652343750000000000e+00	3.217773437500000000e-01
-1.713867187500000000e+00	4.539062500000000000e+00	-3.099609375000000000e+00
3.990234375000000000e+00	-1.708007812500000000e+00	-2.937500000000000000e+00
4.687500000000000000e+00	-1.360351562500000000e+00	-4.425781250000000000e+00
-8.208007812500000000e-01	-1.636718750000000000e+00	2.773437500000000000e+00
-2.230468750000000000e+00	-3.234863281250000000e-03	2.511718750000000000e+00
-2.255859375000000000e+00	1.799804687500000000e+00	6.655273437500000000e-01
3.134765625000000000e+00	-1.771484375000000000e+00	-1.717773437500000000e+00
-5.097656250000000000e-01	1.435546875000000000e+00	-1.183593750000000000e+00
-2.603515625000000000e+00	3.607421875000000000e+00	-8.476562500000000000e-01
-3.566406250000000000e+00	1.108398437500000000e+00	2.669921875000000000e+00
2.031250000000000000e+00	3.815917968750000000e-01	-3.353515625000000000e+00
-3.421875000000000000e+00	1.455078125000000000e+00	2.064453125000000000e+00
3.744140625000000000e+00	-1.372070312500000000e+00	-2.923828125000000000e+00
-1.900390625000000000e+00	4.410156250000000000e+00	-2.748046875000000000e+00
-2.052734375000000000e+00	2.083984375000000000e+00	2.563476562500000000e-01
-1.003906250000000000e+00	1.243164062500000000e+00	-3.542480468750000000e-01
-2.505859375000000000e+00	3.056640625000000000e-01	2.310546875000000000e+00
-3.710937500000000000e+00	8.033752441406250000e-03	3.974609375000000000e+00
3.292968750000000000e+00	-1.162109375000000000e+00	-2.906250000000000000e+00
-2.431640625000000000e+00	-6.879882812500000000e-01	3.326171875000000000e+00
-3.050781250000000000e+00	-9.770507812500000000e-01	4.566406250000000000e+00
3.874511718750000000e-01	-1.295166015625000000e-01	-5.566406250000000000e-01
4.500000000000000000e+00	-1.832031250000000000e+00	-3.400390625000000000e+00
-3.222656250000000000e+00	-6.450195312500000000e-01	4.359375000000000000e+00
5.101562500000000000e+00	-2.742187500000000000e+00	-2.847656250000000000e+00
-1.962890625000000000e+00	-8.154296875000000000e-02	2.109375000000000000e+00
4.324218750000000000e+00	-1.907226562500000000e+00	-3.203125000000000000e+00
1.585937500000000000e+00	-5.043945312500000000e-01	-1.802734375000000000e+00
2.564453125000000000e+00	-1.057617187500000000e+00	-1.957031250000000000e+00
4.902343750000000000e+00	-2.099609375000000000e+00	-3.599609375000000000e+00
-2.371093750000000000e+00	-1.048828125000000000e+00	3.898437500000000000e+00
3.792968750000000000e+00	-4.763183593750000000e-01	-4.425781250000000000e+00
-1.849609375000000000e+00	-1.090820312500000000e+00	3.166015625000000000e+00
-2.996093750000000000e+00	-6.772460937500000000e-01	3.994140625000000000e+00
-8.803710937500000000e-01	4.175781250000000000e+00	-3.724609375000000000e+00
-2.173828125000000000e+00	3.658203125000000000e+00	-1.556640625000000000e+00
-2.349609375000000000e+00	2.322265625000000000e+00	3.400878906250000000e-01
-2.828125000000000000e+00	-7.226562500000000000e-01	4.019531250000000000e+00
3.335937500000000000e+00	-1.418945312500000000e+00	-2.470703125000000000e+00
-3.638671875000000000e+00	1.348876953125000000e-01	3.812500000000000000e+00
2.880859375000000000e+00	-9.340820312500000000e-01	-2.375000000000000000e+00
2.421875000000000000e+00	-1.528320312500000000e+00	-1.209960937500000000e+00
-2.943359375000000000e+00	-4.538574218750000000e-01	3.820312500000000000e+00
-2.242187500000000000e+00	4.207031250000000000e+00	-2.050781250000000000e+00
5.042968750000000000e+00	-2.302734375000000000e+00	-3.544921875000000000e+00
-1.862304687500000000e+00	1.501953125000000000e+00	4.855957031250000000e-01
2.173828125000000000e+00	-1.416992187500000000e+00	-1.044921875000000000e+00
2.167968750000000000e+00	3.833007812500000000e-01	-3.498046875000000000e+00
-1.395507812500000000e+00	1.821289062500000000e+00	-3.339843750000000000e-01
-3.154296875000000000e+00	-7.470703125000000000e-01	4.269531250000000000e+00
2.445312500000000000e+00	-3.327636718750000000e-01	-2.818359375000000000e+00
1.353515625000000000e+00	-1.001953125000000000e+00	-6.640625000000000000e-01
-1.064453125000000000e+00	3.431640625000000000e+00	-2.640625000000000000e+00
-8.769531250000000000e-01	3.275390625000000000e+00	-2.781250000000000000e+00
-1.591796875000000000e+00	3.064453125000000000e+00	-1.603515625000000000e+00
-2.908203125000000000e+00	3.897094726562500000e-02	3.089843750000000000e+00
-2.291015625000000000e+00	3.851562500000000000e+00	-1.229492187500000000e+00
4.945312500000000000e+00	-1.936523437500000000e+00	-3.796875000000000000e+00
5.308593750000000000e+00	-2.669921875000000000e+00	-3.310546875000000000e+00
-3.185546875000000000e+00	-5.537109375000000000e-01	4.199218750000000000e+00
-2.400390625000000000e+00	2.225341796875000000e-01	2.265625000000000000e+00
-3.138671875000000000e+00	-2.097167968750000000e-01	3.630859375000000000e+00
-1.642578125000000000e+00	2.214843750000000000e+00	-4.792480468750000000e-01
-8.168945312500000000e-01	3.472656250000000000e+00	-3.025390625000000000e+00
-2.388671875000000000e+00	-5.180664062500000000e-01	3.232421875000000000e+00
-1.500976562500000000e+00	3.474609375000000000e+00	-2.173828125000000000e+00
9.536132812500000000e-01	1.232421875000000000e+00	-3.085937500000000000e+00
3.933593750000000000e+00	-2.195312500000000000e+00	-2.167968750000000000e+00
3.103515625000000000e+00	-1.465820312500000000e+00	-2.207031250000000000e+00
3.564453125000000000e+00	-1.061523437500000000e+00	-3.162109375000000000e+00
-9.704589843750000000e-02	2.328125000000000000e+00	-2.664062500000000000e+00
-1.680664062500000000e+00	2.457031250000000000e+00	-5.473632812500000000e-01
-3.177734375000000000e+00	-2.883300781250000000e-01	3.753906250000000000e+00
-2.625000000000000000e+00	1.605468750000000000e+00	1.168945312500000000e+00
-2.611328125000000000e+00	3.298339843750000000e-01	2.517578125000000000e+00
3.501953125000000000e+00	-1.694335937500000000e+00	-2.390625000000000000e+00
-1.807617187500000000e+00	3.359375000000000000e+00	-1.288085937500000000e+00
9.360351562500000000e-01	2.408203125000000000e+00	-4.183593750000000000e+00
3.697265625000000000e+00	-2.705078125000000000e+00	-1.146484375000000000e+00
-2.519531250000000000e+00	2.861328125000000000e+00	-8.435058593750000000e-02
-1.275390625000000000e+00	3.027343750000000000e+00	-2.029296875000000000e+00
-2.945312500000000000e+00	-8.752441406250000000e-02	3.187500000000000000e+00
4.390625000000000000e+00	-2.072265625000000000e+00	-2.830078125000000000e+00
-8.276367187500000000e-01	3.021484375000000000e+00	-2.541015625000000000e+00
-2.875000000000000000e+00	-3.356933593750000000e-01	3.435546875000000000e+00
-3.150390625000000000e+00	-5.961914062500000000e-01	4.277343750000000000e+00
4.320312500000000000e+00	-1.967773437500000000e+00	-2.972656250000000000e+00
-2.742187500000000000e+00	-5.170898437500000000e-01	3.638671875000000000e+00
-3.320312500000000000e+00	-6.513671875000000000e-01	4.593750000000000000e+00
-2.974609375000000000e+00	-2.810058593750000000e-01	3.357421875000000000e+00
-3.433593750000000000e+00	-5.224609375000000000e-01	4.378906250000000000e+00
-3.076171875000000000e+00	-9.038085937500000000e-01	4.457031250000000000e+00
-1.809570312500000000e+00	4.542968750000000000e+00	-2.878906250000000000e+00
-3.201171875000000000e+00	-6.372070312500000000e-01	4.234375000000000000e+00
-3.130859375000000000e+00	-1.038085937500000000e+00	4.714843750000000000e+00
-1.987304687500000000e+00	3.056640625000000000e+00	-1.167968750000000000e+00
-2.697265625000000000e+00	3.843750000000000000e+00	-1.152343750000000000e+00
-1.529296875000000000e+00	1.798828125000000000e+00	-1.922607421875000000e-01
-2.236328125000000000e+00	-9.843750000000000000e-01	3.478515625000000000e+00
-1.193359375000000000e+00	3.347656250000000000e+00	-2.423828125000000000e+00
3.811035156250000000e-01	2.619140625000000000e+00	-3.812500000000000000e+00
-3.681640625000000000e+00	2.904296875000000000e+00	1.165039062500000000e+00
-1.712890625000000000e+00	5.698242187500000000e-01	1.324218750000000000e+00
-3.046875000000000000e+00	2.001953125000000000e+00	1.348632812500000000e+00
5.136718750000000000e+00	-2.679687500000000000e+00	-2.990234375000000000e+00
-1.772460937500000000e+00	4.218750000000000000e+00	-2.591796875000000000e+00
3.144531250000000000e+00	-7.416992187500000000e-01	-3.140625000000000000e+00
-2.175781250000000000e+00	1.699218750000000000e-01	1.967773437500000000e+00
2.751953125000000000e+00	3.776855468750000000e-01	-4.179687500000000000e+00
-2.406250000000000000e+00	-3.095703125000000000e-01	2.894531250000000000e+00
-3.488281250000000000e+00	-4.204101562500000000e-01	4.289062500000000000e+00
-2.115234375000000000e+00	9.824218750000000000e-01	1.188476562500000000e+00
-1.499023437500000000e+00	4.121093750000000000e+00	-2.906250000000000000e+00
4.948730468750000000e-01	3.303222656250000000e-01	-1.532226562500000000e+00
5.105468750000000000e+00	-2.146484375000000000e+00	-3.728515625000000000e+00
2.828125000000000000e+00	-9.487304687500000000e-01	-2.519531250000000000e+00
-3.674316406250000000e-01	1.207031250000000000e+00	-1.186523437500000000e+00
5.050781250000000000e+00	-2.443359375000000000e+00	-3.218750000000000000e+00
4.274902343750000000e-01	2.150390625000000000e+00	-3.255859375000000000e+00
4.117187500000000000e+00	-1.660156250000000000e+00	-2.955078125000000000e+00
-2.478515625000000000e+00	3.203125000000000000e+00	-2.595214843750000000e-01
-2.718750000000000000e+00	1.285156250000000000e+00	1.559570312500000000e+00
-2.839843750000000000e+00	2.604980468750000000e-01	2.814453125000000000e+00
-3.505859375000000000e+00	1.661376953125000000e-01	3.675781250000000000e+00
4.371093750000000000e+00	-1.909179687500000000e+00	-2.927734375000000000e+00
2.101562500000000000e+00	-1.015625000000000000e+00	-1.460937500000000000e+00
-2.275390625000000000e+00	4.582031250000000000e+00	-2.544921875000000000e+00
1.525390625000000000e+00	-2.543945312500000000e-01	-1.813476562500000000e+00
-2.667968750000000000e+00	1.233398437500000000e+00	1.558593750000000000e+00
-2.083984375000000000e+00	-1.083007812500000000e+00	3.488281250000000000e+00
4.796875000000000000e+00	-2.291015625000000000e+00	-3.087890625000000000e+00
-2.468750000000000000e+00	4.039062500000000000e+00	-1.534179687500000000e+00
-3.042968750000000000e+00	-3.305664062500000000e-01	3.746093750000000000e+00
4.742187500000000000e+00	-2.425781250000000000e+00	-2.794921875000000000e+00
-1.749023437500000000e+00	1.720703125000000000e+00	1.729736328125000000e-01
-2.425781250000000000e+00	-7.749023437500000000e-01	3.376953125000000000e+00
-1.075195312500000000e+00	3.195312500000000000e+00	-2.419921875000000000e+00
-2.406250000000000000e+00	-1.060546875000000000e+00	3.824218750000000000e+00
2.197265625000000000e+00	7.534179687500000000e-01	-4.035156250000000000e+00
4.613281250000000000e+00	-2.328125000000000000e+00	-2.886718750000000000e+00
3.585937500000000000e+00	-7.841796875000000000e-01	-3.708984375000000000e+00
-2.820312500000000000e+00	-7.343750000000000000e-01	3.810546875000000000e+00
4.375000000000000000e+00	-1.567382812500000000e+00	-3.703125000000000000e+00
2.294921875000000000e+00	-2.134765625000000000e+00	-9.979248046875000000e-02
4.304687500000000000e+00	-1.816406250000000000e+00	-3.111328125000000000e+00
-2.585937500000000000e+00	6.420898437500000000e-01	2.224609375000000000e+00
-2.001953125000000000e+00	2.503906250000000000e+00	-2.551269531250000000e-01
-2.873046875000000000e+00	-6.870117187500000000e-01	3.806640625000000000e+00
-2.519531250000000000e-01	2.675781250000000000e+00	-3.033203125000000000e+00
5.238281250000000000e+00	-2.703125000000000000e+00	-3.134765625000000000e+00
-2.228515625000000000e+00	-3.693847656250000000e-01	2.685546875000000000e+00
-2.505859375000000000e+00	3.494140625000000000e+00	-1.038085937500000000e+00
1.666992187500000000e+00	1.028320312500000000e+00	-3.449218750000000000e+00
-2.501953125000000000e+00	2.513671875000000000e+00	3.229980468750000000e-01
-2.689453125000000000e+00	9.311523437500000000e-01	1.991210937500000000e+00
-1.881835937500000000e+00	3.617187500000000000e+00	-2.003906250000000000e+00
-8.471679687500000000e-01	3.636718750000000000e+00	-3.339843750000000000e+00
-3.166015625000000000e+00	9.246826171875000000e-02	3.353515625000000000e+00
2.035156250000000000e+00	-6.254882812500000000e-01	-1.889648437500000000e+00
5.031250000000000000e+00	-2.326171875000000000e+00	-3.431640625000000000e+00
3.488769531250000000e-01	-8.579101562500000000e-01	5.039062500000000000e-01
3.891601562500000000e-01	9.331054687500000000e-01	-2.015625000000000000e+00
-2.154296875000000000e+00	-5.569458007812500000e-02	2.419921875000000000e+00
-3.212890625000000000e+00	2.607421875000000000e-01	3.078125000000000000e+00
2.683593750000000000e+00	-2.009765625000000000e+00	-7.343750000000000000e-01
-3.392578125000000000e+00	8.979492187500000000e-01	2.638671875000000000e+00
4.605468750000000000e+00	-2.666015625000000000e+00	-2.402343750000000000e+00
7.192382812500000000e-01	8.784179687500000000e-01	-2.292968750000000000e+00
3.609375000000000000e+00	-7.636718750000000000e-01	-3.787109375000000000e+00
4.722656250000000000e+00	-2.095703125000000000e+00	-3.097656250000000000e+00
-3.587890625000000000e+00	1.408691406250000000e-01	3.869140625000000000e+00
-2.228515625000000000e+00	-1.223632812500000000e+00	3.833984375000000000e+00
3.441406250000000000e+00	-1.161132812500000000e+00	-3.046875000000000000e+00
-1.227539062500000000e+00	3.214843750000000000e+00	-2.322265625000000000e+00
-5.634765625000000000e-01	2.035156250000000000e+00	-1.792968750000000000e+00
-1.710937500000000000e+00	2.015380859375000000e-01	1.619140625000000000e+00
2.082031250000000000e+00	-7.534179687500000000e-01	-1.721679687500000000e+00
-3.027343750000000000e+00	-3.840332031250000000e-01	3.701171875000000000e+00
-2.515625000000000000e+00	1.055664062500000000e+00	1.663085937500000000e+00
-2.414062500000000000e+00	-2.697753906250000000e-01	2.937500000000000000e+00
4.386718750000000000e+00	-1.936523437500000000e+00	-3.191406250000000000e+00
3.878906250000000000e+00	-2.267578125000000000e+00	-1.727539062500000000e+00
-2.292968750000000000e+00	2.621093750000000000e+00	-2.970886230468750000e-02
-2.578125000000000000e+00	-6.020507812500000000e-01	3.371093750000000000e+00
-2.943359375000000000e+00	4.644531250000000000e+00	-1.671875000000000000e+00
-2.757812500000000000e+00	-8.364257812500000000e-01	3.988281250000000000e+00
4.429687500000000000e+00	-2.257812500000000000e+00	-2.683593750000000000e+00
8.428955078125000000e-02	1.732421875000000000e+00	-2.244140625000000000e+00
-2.875000000000000000e+00	-2.763671875000000000e-01	3.375000000000000000e+00
-1.990234375000000000e+00	-1.304687500000000000e+00	3.621093750000000000e+00
3.753906250000000000e+00	-1.749023437500000000e+00	-2.679687500000000000e+00
-1.280273437500000000e+00	4.078125000000000000e+00	-3.103515625000000000e+00
-2.738281250000000000e+00	-6.479492187500000000e-01	3.689453125000000000e+00
-2.212890625000000000e+00	4.085937500000000000e+00	-1.944335937500000000e+00
4.042968750000000000e+00	-2.390625000000000000e+00	-1.850585937500000000e+00
-2.849609375000000000e+00	-2.924804687500000000e-01	3.527343750000000000e+00
4.042968750000000000e+00	-1.167968750000000000e+00	-3.609375000000000000e+00
9.819335937500000000e-01	2.136718750000000000e+00	-4.113281250000000000e+00
-1.298828125000000000e+00	3.224609375000000000e+00	-2.156250000000000000e+00
-1.713867187500000000e+00	2.287109375000000000e+00	-4.418945312500000000e-01
-2.292968750000000000e+00	3.691406250000000000e+00	-1.347656250000000000e+00
-1.680664062500000000e+00	4.382812500000000000e+00	-3.158203125000000000e+00
7.739257812500000000e-01	5.957031250000000000e-01	-1.969726562500000000e+00
-3.251953125000000000e+00	-5.429687500000000000e-01	4.226562500000000000e+00
-2.386474609375000000e-01	3.318359375000000000e+00	-3.851562500000000000e+00
-2.724609375000000000e+00	4.207031250000000000e+00	-1.582031250000000000e+00
2.824218750000000000e+00	-4.150390625000000000e-01	-3.013671875000000000e+00
1.231445312500000000e+00	-8.979492187500000000e-01	-7.250976562500000000e-01
-6.962890625000000000e-01	2.765625000000000000e+00	-2.199218750000000000e+00
-2.248046875000000000e+00	5.175781250000000000e-01	1.843750000000000000e+00
-1.333984375000000000e+00	9.892578125000000000e-01	3.051757812500000000e-01
2.105468750000000000e+00	2.834472656250000000e-01	-3.285156250000000000e+00
-1.286132812500000000e+00	2.945312500000000000e+00	-1.924804687500000000e+00
-3.402343750000000000e+00	5.615234375000000000e-01	3.044921875000000000e+00
-2.849609375000000000e+00	-4.426269531250000000e-01	3.689453125000000000e+00
-1.069335937500000000e+00	-1.505859375000000000e+00	2.906250000000000000e+00
-1.653320312500000000e+00	2.552734375000000000e+00	-8.188476562500000000e-01
-1.791992187500000000e+00	3.320312500000000000e+00	-1.829101562500000000e+00
-3.845703125000000000e+00	1.243164062500000000e+00	2.875000000000000000e+00
1.734619140625000000e-01	1.634765625000000000e+00	-2.388671875000000000e+00
-3.345703125000000000e+00	-2.970886230468750000e-02	3.757812500000000000e+00
1.115234375000000000e+00	-7.001953125000000000e-01	-7.294921875000000000e-01
3.285156250000000000e+00	-2.207031250000000000e-01	-4.039062500000000000e+00
3.060546875000000000e+00	-3.769531250000000000e-01	-3.628906250000000000e+00
-2.623046875000000000e+00	6.694335937500000000e-01	2.101562500000000000e+00
-1.848632812500000000e+00	3.818359375000000000e+00	-2.093750000000000000e+00
-3.001953125000000000e+00	-6.044921875000000000e-01	3.839843750000000000e+00
-1.640625000000000000e+00	2.396484375000000000e+00	-6.591796875000000000e-01
2.306640625000000000e+00	-3.132324218750000000e-01	-2.662109375000000000e+00
-1.141601562500000000e+00	3.480468750000000000e+00	-2.605468750000000000e+00
2.378906250000000000e+00	-9.331054687500000000e-01	-2.003906250000000000e+00
-1.660156250000000000e+00	3.271484375000000000e+00	-1.583007812500000000e+00
-2.277343750000000000e+00	-6.914062500000000000e-01	3.150390625000000000e+00
-2.701171875000000000e+00	1.942138671875000000e-01	2.921875000000000000e+00
1.000976562500000000e+00	1.158203125000000000e+00	-2.945312500000000000e+00
2.074218750000000000e+00	-6.562500000000000000e-01	-1.867187500000000000e+00
-2.484375000000000000e+00	3.949218750000000000e+00	-1.566406250000000000e+00
-2.837890625000000000e+00	-1.085815429687500000e-01	3.185546875000000000e+00
1.733398437500000000e+00	4.074096679687500000e-02	-2.402343750000000000e+00
-1.609375000000000000e+00	3.990234375000000000e+00	-2.615234375000000000e+00
-2.072265625000000000e+00	3.470703125000000000e+00	-1.330078125000000000e+00
-2.689453125000000000e+00	-8.535156250000000000e-01	4.031250000000000000e+00
-2.716796875000000000e+00	4.296875000000000000e+00	-1.689453125000000000e+00
-2.855468750000000000e+00	-1.009765625000000000e+00	4.316406250000000000e+00
2.121093750000000000e+00	-5.615234375000000000e-01	-2.203125000000000000e+00
4.976562500000000000e+00	-2.847656250000000000e+00	-2.562500000000000000e+00
4.542968750000000000e+00	-2.570312500000000000e+00	-2.365234375000000000e+00
-3.569335937500000000e-01	2.509765625000000000e+00	-2.734375000000000000e+00
5.296875000000000000e+00	-2.560546875000000000e+00	-3.328125000000000000e+00
2.998046875000000000e+00	-1.710937500000000000e+00	-1.530273437500000000e+00
-1.302734375000000000e+00	3.523437500000000000e+00	-2.496093750000000000e+00
-2.994140625000000000e+00	-6.235351562500000000e-01	3.923828125000000000e+00
-2.191406250000000000e+00	-5.410156250000000000e-01	3.044921875000000000e+00
-3.392578125000000000e+00	-3.442382812500000000e-01	4.187500000000000000e+00
-1.609375000000000000e+00	-1.402343750000000000e+00	3.255859375000000000e+00
-1.024414062500000000e+00	2.447265625000000000e+00	-1.430664062500000000e+00
-2.410156250000000000e+00	3.500000000000000000e+00	-8.740234375000000000e-01
4.671875000000000000e+00	-2.119140625000000000e+00	-3.306640625000000000e+00
-3.042968750000000000e+00	3.588867187500000000e-02	3.361328125000000000e+00
-1.235351562500000000e+00	2.548828125000000000e+00	-1.417968750000000000e+00
-1.015625000000000000e+00	3.458984375000000000e+00	-2.746093750000000000e+00
1.593750000000000000e+00	3.522949218750000000e-01	-2.794921875000000000e+00
4.140625000000000000e+00	-1.494140625000000000e+00	-3.470703125000000000e+00
2.333984375000000000e+00	-1.800781250000000000e+00	-7.890625000000000000e-01
-6.123046875000000000e-01	1.806640625000000000e+00	-1.375976562500000000e+00
-2.886718750000000000e+00	1.359375000000000000e+00	1.748046875000000000e+00
4.281250000000000000e+00	-1.958984375000000000e+00	-3.115234375000000000e+00
-2.734375000000000000e+00	-3.144531250000000000e-01	3.460937500000000000e+00
4.718750000000000000e+00	-1.915039062500000000e+00	-3.570312500000000000e+00
-3.589843750000000000e+00	5.400390625000000000e-01	3.375000000000000000e+00
-2.894531250000000000e+00	2.005615234375000000e-01	2.835937500000000000e+00
-2.701171875000000000e+00	-7.119140625000000000e-01	3.718750000000000000e+00
-1.891601562500000000e+00	3.566406250000000000e+00	-1.850585937500000000e+00
4.625000000000000000e+00	-2.250000000000000000e+00	-2.933593750000000000e+00
5.335937500000000000e+00	-2.431640625000000000e+00	-3.535156250000000000e+00
-2.630859375000000000e+00	2.328125000000000000e+00	4.763183593750000000e-01
2.080078125000000000e+00	-4.394531250000000000e-01	-2.318359375000000000e+00
-2.986328125000000000e+00	1.786132812500000000e+00	1.442382812500000000e+00
-2.828125000000000000e+00	-5.537109375000000000e-01	3.888671875000000000e+00
-2.654296875000000000e+00	7.612304687500000000e-01	2.105468750000000000e+00
-5.688476562500000000e-01	3.722656250000000000e+00	-3.716796875000000000e+00
-1.767578125000000000e+00	3.208984375000000000e+00	-1.578125000000000000e+00
-6.655273437500000000e-01	3.152343750000000000e+00	-3.052734375000000000e+00
-2.798828125000000000e+00	3.470703125000000000e+00	-3.081054687500000000e-01
-2.792968750000000000e+00	1.260986328125000000e-01	2.923828125000000000e+00
3.115234375000000000e+00	-1.179687500000000000e+00	-2.500000000000000000e+00
8.930664062500000000e-01	2.068359375000000000e+00	-3.847656250000000000e+00
-2.613281250000000000e+00	3.177734375000000000e+00	-2.829589843750000000e-01
2.857421875000000000e+00	-1.517578125000000000e+00	-1.635742187500000000e+00
-3.851562500000000000e+00	1.347656250000000000e+00	2.673828125000000000e+00
-2.982421875000000000e+00	-9.533691406250000000e-02	3.218750000000000000e+00
-2.501953125000000000e+00	1.102294921875000000e-01	2.550781250000000000e+00
-8.071289062500000000e-01	-5.468750000000000000e-01	1.341796875000000000e+00
4.312500000000000000e+00	-1.926757812500000000e+00	-2.958984375000000000e+00
4.214843750000000000e+00	-2.287109375000000000e+00	-2.166015625000000000e+00
-4.899902343750000000e-01	2.275390625000000000e+00	-2.154296875000000000e+00
-2.535156250000000000e+00	2.875000000000000000e+00	-1.201782226562500000e-01
3.224609375000000000e+00	-9.973144531250000000e-02	-4.160156250000000000e+00
-2.978515625000000000e+00	1.172851562500000000e+00	2.179687500000000000e+00
4.238281250000000000e+00	-1.240234375000000000e+00	-3.810546875000000000e+00
3.761718750000000000e+00	-2.041015625000000000e+00	-2.117187500000000000e+00
-1.693359375000000000e+00	-9.375000000000000000e-01	2.931640625000000000e+00
-2.069091796875000000e-02	-5.522460937500000000e-01	5.683593750000000000e-01
-1.092773437500000000e+00	3.568359375000000000e+00	-2.804687500000000000e+00
-3.605468750000000000e+00	-3.117675781250000000e-01	4.300781250000000000e+00
-2.580078125000000000e+00	-7.973632812500000000e-01	3.732421875000000000e+00
-9.057617187500000000e-01	3.814453125000000000e+00	-3.199218750000000000e+00
-2.380859375000000000e+00	3.832031250000000000e+00	-1.463867187500000000e+00
2.597656250000000000e-01	2.269531250000000000e+00	-3.359375000000000000e+00
-2.673828125000000000e+00	3.950195312500000000e-01	2.503906250000000000e+00
4.917968750000000000e+00	-2.484375000000000000e+00	-3.343750000000000000e+00
2.753906250000000000e+00	-5.317382812500000000e-01	-2.955078125000000000e+00
-3.552734375000000000e+00	5.312500000000000000e-01	3.265625000000000000e+00
-3.222656250000000000e+00	1.374023437500000000e+00	2.035156250000000000e+00
-2.744140625000000000e+00	1.696289062500000000e+00	1.308593750000000000e+00
-7.602539062500000000e-01	3.048828125000000000e+00	-2.687500000000000000e+00
-2.898437500000000000e+00	-8.002929687500000000e-01	4.125000000000000000e+00
-1.387695312500000000e+00	3.861328125000000000e+00	-2.837890625000000000e+00
-2.125000000000000000e+00	-1.999511718750000000e-01	2.615234375000000000e+00
-2.080078125000000000e+00	3.660156250000000000e+00	-1.543945312500000000e+00
-2.996093750000000000e+00	-7.319335937500000000e-01	4.203125000000000000e+00
-1.744140625000000000e+00	9.277343750000000000e-01	7.612304687500000000e-01
-2.025390625000000000e+00	8.164062500000000000e-01	1.308593750000000000e+00
4.306640625000000000e-01	6.782226562500000000e-01	-1.661132812500000000e+00
-9.462890625000000000e-01	9.951171875000000000e-01	3.356933593750000000e-02
2.777343750000000000e+00	-1.241210937500000000e+00	-2.123046875000000000e+00
5.003906250000000000e+00	-2.548828125000000000e+00	-3.056640625000000000e+00
-2.357421875000000000e+00	-1.043945312500000000e+00	3.853515625000000000e+00
-1.983398437500000000e+00	2.503906250000000000e+00	-2.919921875000000000e-01
-3.054687500000000000e+00	6.401367187500000000e-01	2.568359375000000000e+00
-3.242187500000000000e+00	1.077270507812500000e-01	3.246093750000000000e+00
2.833984375000000000e+00	-1.693359375000000000e+00	-1.364257812500000000e+00
3.464843750000000000e+00	-9.173583984375000000e-02	-4.472656250000000000e+00
-1.111328125000000000e+00	2.988281250000000000e+00	-2.250000000000000000e+00
-3.312500000000000000e+00	5.878906250000000000e-01	2.853515625000000000e+00
-3.158203125000000000e+00	6.933593750000000000e-01	2.779296875000000000e+00
4.605468750000000000e+00	-1.992187500000000000e+00	-3.222656250000000000e+00
3.013671875000000000e+00	-1.593750000000000000e+00	-1.884765625000000000e+00
-1.308593750000000000e+00	3.757812500000000000e+00	-2.755859375000000000e+00
-2.193359375000000000e+00	4.515625000000000000e+00	-2.478515625000000000e+00
-3.488769531250000000e-01	2.695312500000000000e+00	-2.736328125000000000e+00
4.917968750000000000e+00	-2.513671875000000000e+00	-2.875000000000000000e+00
1.500976562500000000e+00	-4.394531250000000000e-02	-2.158203125000000000e+00
2.337890625000000000e+00	-1.086914062500000000e+00	-1.635742187500000000e+00
4.730468750000000000e+00	-2.138671875000000000e+00	-3.162109375000000000e+00
-2.246093750000000000e+00	3.121093750000000000e+00	-7.773437500000000000e-01
4.285156250000000000e+00	-1.465820312500000000e+00	-3.648437500000000000e+00
-1.753906250000000000e+00	2.433593750000000000e+00	-5.502929687500000000e-01
-3.767578125000000000e+00	-5.899047851562500000e-02	4.250000000000000000e+00
3.332031250000000000e+00	-8.432617187500000000e-01	-3.232421875000000000e+00
1.731445312500000000e+00	-1.095703125000000000e+00	-7.778320312500000000e-01
-2.816406250000000000e+00	-9.223632812500000000e-01	4.117187500000000000e+00
-2.261718750000000000e+00	3.339843750000000000e+00	-1.028320312500000000e+00
-1.511718750000000000e+00	4.484375000000000000e+00	-3.179687500000000000e+00
3.492187500000000000e+00	-1.534179687500000000e+00	-2.437500000000000000e+00
3.980468750000000000e+00	-1.095703125000000000e+00	-3.683593750000000000e+00
4.796875000000000000e+00	-1.906250000000000000e+00	-3.632812500000000000e+00
-1.939453125000000000e+00	3.570312500000000000e+00	-1.639648437500000000e+00
-2.091796875000000000e+00	3.185546875000000000e+00	-1.079101562500000000e+00
-1.930664062500000000e+00	4.734375000000000000e+00	-3.199218750000000000e+00
3.034667968750000000e-01	2.534179687500000000e-01	-7.221679687500000000e-01
-2.832031250000000000e+00	-4.975585937500000000e-01	3.792968750000000000e+00
-3.408203125000000000e-01	2.144531250000000000e+00	-2.222656250000000000e+00
-3.253906250000000000e+00	-6.508789062500000000e-01	4.453125000000000000e+00
1.341796875000000000e+00	3.879394531250000000e-01	-2.501953125000000000e+00
-3.570312500000000000e+00	1.991210937500000000e+00	1.963867187500000000e+00
-2.632812500000000000e+00	2.853515625000000000e+00	7.843017578125000000e-02
-1.528320312500000000e+00	2.810546875000000000e+00	-1.302734375000000000e+00
4.312500000000000000e+00	-2.177734375000000000e+00	-2.552734375000000000e+00
-1.239257812500000000e+00	-1.905273437500000000e+00	3.560546875000000000e+00
4.113281250000000000e+00	-2.013671875000000000e+00	-2.712890625000000000e+00
5.148437500000000000e+00	-2.480468750000000000e+00	-3.320312500000000000e+00
-4.267578125000000000e-01	-1.560546875000000000e+00	2.224609375000000000e+00
-3.060546875000000000e+00	-9.208984375000000000e-01	4.496093750000000000e+00
3.578125000000000000e+00	-1.150390625000000000e+00	-3.068359375000000000e+00
-3.347656250000000000e+00	6.604003906250000000e-02	3.552734375000000000e+00
-2.398437500000000000e+00	1.416015625000000000e+00	9.960937500000000000e-01
-1.583007812500000000e+00	3.216796875000000000e+00	-1.671875000000000000e+00
-3.683593750000000000e+00	-1.215820312500000000e-01	4.179687500000000000e+00
-1.875976562500000000e+00	2.511718750000000000e+00	-3.894042968750000000e-01
3.941406250000000000e+00	-1.179687500000000000e+00	-3.541015625000000000e+00
-1.636718750000000000e+00	1.826171875000000000e+00	-1.145019531250000000e-01
-9.291992187500000000e-01	1.549804687500000000e+00	-7.055664062500000000e-01
-2.619140625000000000e+00	-1.102539062500000000e+00	4.132812500000000000e+00
-7.636718750000000000e-01	3.095703125000000000e+00	-2.669921875000000000e+00
-2.798828125000000000e+00	2.037109375000000000e+00	1.016601562500000000e+00
-3.109375000000000000e+00	-7.675781250000000000e-01	4.324218750000000000e+00
3.242187500000000000e+00	-1.451171875000000000e+00	-2.236328125000000000e+00
-3.058593750000000000e+00	1.359863281250000000e-01	3.197265625000000000e+00
-2.136718750000000000e+00	4.824218750000000000e+00	-2.968750000000000000e+00
-1.938476562500000000e+00	3.125000000000000000e+00	-1.275390625000000000e+00
4.773437500000000000e+00	-2.248046875000000000e+00	-3.277343750000000000e+00
-2.589843750000000000e+00	-1.010742187500000000e+00	3.861328125000000000e+00
3.630859375000000000e+00	-1.104492187500000000e+00	-3.296875000000000000e+00
-6.240234375000000000e-01	1.887695312500000000e+00	-1.471679687500000000e+00
-3.855468750000000000e+00	1.501953125000000000e+00	2.689453125000000000e+00
1.901855468750000000e-01	-5.688476562500000000e-01	2.209472656250000000e-01
-2.339843750000000000e+00	-3.505859375000000000e-01	2.943359375000000000e+00
1.031250000000000000e+00	1.954101562500000000e+00	-4.035156250000000000e+00
1.435546875000000000e+00	-5.195312500000000000e-01	-1.348632812500000000e+00
-3.306640625000000000e+00	2.348632812500000000e-01	3.316406250000000000e+00
-9.970703125000000000e-01	2.224609375000000000e+00	-1.162109375000000000e+00
3.560546875000000000e+00	-1.514648437500000000e+00	-2.728515625000000000e+00
-1.374023437500000000e+00	2.472656250000000000e+00	-1.052734375000000000e+00
-1.340820312500000000e+00	3.916015625000000000e+00	-2.960937500000000000e+00
1.258789062500000000e+00	-2.995605468750000000e-01	-1.363281250000000000e+00
-3.378906250000000000e+00	1.827392578125000000e-01	3.435546875000000000e+00
-2.201171875000000000e+00	-6.982421875000000000e-01	3.328125000000000000e+00
-1.005859375000000000e+00	8.540039062500000000e-01	1.411132812500000000e-01
1.861328125000000000e+00	-4.362792968750000000e-01	-1.945312500000000000e+00
-3.349609375000000000e+00	-2.216796875000000000e-01	3.939453125000000000e+00
2.953125000000000000e+00	-6.870117187500000000e-01	-3.005859375000000000e+00
-2.853515625000000000e+00	2.177734375000000000e+00	9.633789062500000000e-01
4.992187500000000000e+00	-2.433593750000000000e+00	-3.193359375000000000e+00
-9.428710937500000000e-01	4.125000000000000000e+00	-3.673828125000000000e+00
2.673828125000000000e+00	-4.750976562500000000e-01	-2.931640625000000000e+00
5.112304687500000000e-01	2.136718750000000000e+00	-3.439453125000000000e+00
-3.029296875000000000e+00	-7.094726562500000000e-01	4.125000000000000000e+00
-1.108398437500000000e+00	1.300781250000000000e+00	-2.646484375000000000e-01
-1.563476562500000000e+00	2.357421875000000000e+00	-7.456054687500000000e-01
-1.985351562500000000e+00	-1.596679687500000000e-01	2.441406250000000000e+00
-1.328125000000000000e+00	2.847656250000000000e+00	-1.555664062500000000e+00
-3.164062500000000000e+00	3.652343750000000000e+00	-7.568359375000000000e-02
-2.458984375000000000e+00	-7.534179687500000000e-01	3.431640625000000000e+00
2.025390625000000000e+00	9.487304687500000000e-01	-3.919921875000000000e+00
3.539062500000000000e+00	-1.373046875000000000e+00	-2.835937500000000000e+00
-2.021484375000000000e+00	3.253906250000000000e+00	-9.990234375000000000e-01
2.701171875000000000e+00	-9.062500000000000000e-01	-2.542968750000000000e+00
-2.841796875000000000e+00	-1.082031250000000000e+00	4.515625000000000000e+00
-2.878906250000000000e+00	-7.895507812500000000e-01	3.943359375000000000e+00
4.933593750000000000e+00	-2.406250000000000000e+00	-3.099609375000000000e+00
-6.508789062500000000e-01	1.480712890625000000e-01	4.699707031250000000e-01
-7.451171875000000000e-01	3.091796875000000000e+00	-2.976562500000000000e+00
3.128906250000000000e+00	-1.536132812500000000e+00	-2.078125000000000000e+00
-2.773437500000000000e+00	-1.166992187500000000e+00	4.312500000000000000e+00
6.518554687500000000e-01	1.313476562500000000e+00	-2.724609375000000000e+00
-2.599609375000000000e+00	-8.383789062500000000e-01	3.869140625000000000e+00
-9.829101562500000000e-01	2.875000000000000000e+00	-2.064453125000000000e+00
1.982421875000000000e+00	7.255859375000000000e-01	-3.599609375000000000e+00
2.808593750000000000e+00	-8.930664062500000000e-01	-2.496093750000000000e+00
-1.879882812500000000e+00	4.488281250000000000e+00	-2.919921875000000000e+00
-3.380859375000000000e+00	3.344726562500000000e-02	3.767578125000000000e+00
-3.366699218750000000e-01	1.542968750000000000e+00	-1.414062500000000000e+00
5.195312500000000000e+00	-2.617187500000000000e+00	-3.187500000000000000e+00
6.489257812500000000e-01	2.201171875000000000e+00	-3.734375000000000000e+00
4.150390625000000000e-01	-8.159179687500000000e-01	4.143066406250000000e-01
-2.478515625000000000e+00	1.882324218750000000e-01	2.453125000000000000e+00
-2.076171875000000000e+00	-1.082031250000000000e+00	3.585937500000000000e+00
-2.753906250000000000e+00	-6.538085937500000000e-01	3.902343750000000000e+00
-1.162109375000000000e+00	3.490234375000000000e+00	-2.484375000000000000e+00
-2.158203125000000000e+00	4.750000000000000000e+00	-2.976562500000000000e+00
-2.312011718750000000e-01	2.957031250000000000e+00	-3.300781250000000000e+00
-1.259765625000000000e+00	3.572265625000000000e+00	-2.478515625000000000e+00
-1.459960937500000000e+00	5.444335937500000000e-01	9.980468750000000000e-01
-2.492187500000000000e+00	-1.035156250000000000e+00	3.878906250000000000e+00
-3.873046875000000000e+00	3.063964843750000000e-01	3.923828125000000000e+00
-3.203125000000000000e+00	1.289062500000000000e-01	3.365234375000000000e+00
-3.197265625000000000e+00	1.761718750000000000e+00	1.729492187500000000e+00
-6.274414062500000000e-01	2.734375000000000000e+00	-2.562500000000000000e+00
-1.372528076171875000e-02	1.192382812500000000e+00	-1.534179687500000000e+00
1.932617187500000000e+00	-9.189453125000000000e-01	-1.422851562500000000e+00
-1.485351562500000000e+00	-7.148437500000000000e-01	2.314453125000000000e+00
-1.355468750000000000e+00	3.679687500000000000e+00	-2.480468750000000000e+00
-2.861328125000000000e+00	-7.324218750000000000e-01	3.896484375000000000e+00
-1.120117187500000000e+00	2.261718750000000000e+00	-1.143554687500000000e+00
-7.501220703125000000e-02	-1.190429687500000000e+00	1.387695312500000000e+00
-3.167968750000000000e+00	-3.874511718750000000e-01	3.853515625000000000e+00
-2.804687500000000000e+00	-1.694335937500000000e-01	3.232421875000000000e+00
-2.123046875000000000e+00	-7.817382812500000000e-01	3.097656250000000000e+00
4.605468750000000000e+00	-1.695312500000000000e+00	-3.658203125000000000e+00
2.049560546875000000e-01	3.183593750000000000e+00	-3.939453125000000000e+00
-2.011718750000000000e+00	2.705078125000000000e+00	-5.429687500000000000e-01
-2.816406250000000000e+00	2.646484375000000000e+00	6.000976562500000000e-01
-3.019531250000000000e+00	-8.046875000000000000e-01	4.285156250000000000e+00
4.628906250000000000e+00	-1.953125000000000000e+00	-3.371093750000000000e+00
-3.179687500000000000e+00	1.295898437500000000e+00	2.062500000000000000e+00
-1.889648437500000000e+00	-1.760864257812500000e-02	1.945312500000000000e+00
-1.218750000000000000e+00	9.248046875000000000e-01	3.378906250000000000e-01
-2.144531250000000000e+00	-2.248535156250000000e-01	2.664062500000000000e+00
1.365234375000000000e+00	-1.133789062500000000e+00	-5.180664062500000000e-01
-2.748046875000000000e+00	7.197265625000000000e-01	2.253906250000000000e+00
3.148437500000000000e+00	-1.151367187500000000e+00	-2.800781250000000000e+00
4.332031250000000000e+00	-1.863281250000000000e+00	-2.994140625000000000e+00
-1.083007812500000000e+00	2.429687500000000000e+00	-1.425781250000000000e+00
-1.114257812500000000e+00	3.769531250000000000e+00	-3.208984375000000000e+00
-6.235351562500000000e-01	2.898437500000000000e+00	-2.720703125000000000e+00
-2.876953125000000000e+00	-5.341796875000000000e-01	3.597656250000000000e+00
-1.916992187500000000e+00	4.207031250000000000e+00	-2.498046875000000000e+00
-9.619140625000000000e-01	2.070312500000000000e+00	-1.238281250000000000e+00
3.820312500000000000e+00	-9.589843750000000000e-01	-3.775390625000000000e+00
-1.874023437500000000e+00	4.136718750000000000e+00	-2.494140625000000000e+00
5.112304687500000000e-01	2.087402343750000000e-01	-1.133789062500000000e+00
3.400390625000000000e+00	-6.894531250000000000e-01	-3.544921875000000000e+00
-2.093750000000000000e+00	5.522460937500000000e-01	1.722656250000000000e+00
4.617187500000000000e+00	-2.056640625000000000e+00	-3.189453125000000000e+00
4.328125000000000000e+00	-1.501953125000000000e+00	-3.732421875000000000e+00
-1.457031250000000000e+00	4.148437500000000000e+00	-2.740234375000000000e+00
3.048828125000000000e+00	-5.322265625000000000e-01	-3.279296875000000000e+00
-3.011718750000000000e+00	-7.236328125000000000e-01	4.148437500000000000e+00
-2.324218750000000000e+00	-6.674804687500000000e-01	3.279296875000000000e+00
-3.107421875000000000e+00	-9.653320312500000000e-01	4.667968750000000000e+00
-1.569335937500000000e+00	-6.708984375000000000e-01	2.560546875000000000e+00
-2.753906250000000000e+00	-7.792968750000000000e-01	3.904296875000000000e+00
1.729736328125000000e-01	2.365234375000000000e+00	-3.289062500000000000e+00
-1.322265625000000000e+00	2.318359375000000000e+00	-1.108398437500000000e+00
2.564453125000000000e+00	-6.918945312500000000e-01	-2.611328125000000000e+00
1.774414062500000000e+00	-1.528320312500000000e+00	-6.166992187500000000e-01
2.894531250000000000e+00	-1.814453125000000000e+00	-1.376953125000000000e+00
2.093750000000000000e+00	-3.715820312500000000e-01	-2.333984375000000000e+00
3.849609375000000000e+00	-7.543945312500000000e-01	-3.978515625000000000e+00
-2.431640625000000000e+00	-9.775390625000000000e-01	3.720703125000000000e+00
-1.657226562500000000e+00	4.039062500000000000e+00	-2.482421875000000000e+00
-1.505859375000000000e+00	1.857421875000000000e+00	-3.703613281250000000e-01
1.686523437500000000e+00	-2.575683593750000000e-01	-2.003906250000000000e+00
-3.146484375000000000e+00	-3.251953125000000000e-01	3.771484375000000000e+00
-5.092773437500000000e-01	5.014648437500000000e-01	-2.954101562500000000e-01
2.316406250000000000e+00	-2.534179687500000000e-01	-2.908203125000000000e+00
-2.169921875000000000e+00	1.928710937500000000e+00	5.444335937500000000e-01
-3.103515625000000000e+00	2.257080078125000000e-01	3.113281250000000000e+00
-1.567382812500000000e+00	4.421875000000000000e+00	-3.119140625000000000e+00
-8.100585937500000000e-01	2.794921875000000000e+00	-2.318359375000000000e+00
4.785156250000000000e+00	-1.547851562500000000e+00	-4.242187500000000000e+00
3.830078125000000000e+00	-1.862304687500000000e+00	-2.474609375000000000e+00
-2.271484375000000000e+00	1.680664062500000000e+00	6.171875000000000000e-01
2.457031250000000000e+00	-2.995605468750000000e-01	-2.900390625000000000e+00
3.063964843750000000e-01	-4.323730468750000000e-01	-1.527099609375000000e-01
3.630859375000000000e+00	-1.138671875000000000e+00	-3.232421875000000000e+00
3.222656250000000000e+00	-7.773437500000000000e-01	-3.333984375000000000e+00
-5.844726562500000000e-01	-1.789062500000000000e+00	2.751953125000000000e+00
5.078125000000000000e+00	-2.119140625000000000e+00	-3.761718750000000000e+00
-3.457031250000000000e+00	8.198242187500000000e-01	2.898437500000000000e+00
-1.377929687500000000e+00	2.333984375000000000e+00	-1.062500000000000000e+00
-2.873046875000000000e+00	-7.739257812500000000e-01	3.978515625000000000e+00
-2.574218750000000000e+00	1.140625000000000000e+00	1.546875000000000000e+00
-2.177734375000000000e+00	4.179687500000000000e-01	1.838867187500000000e+00
-2.503906250000000000e+00	-7.739257812500000000e-01	3.750000000000000000e+00
-1.172851562500000000e+00	5.463867187500000000e-01	6.518554687500000000e-01
-3.117187500000000000e+00	2.046875000000000000e+00	1.508789062500000000e+00
-2.248046875000000000e+00	7.060546875000000000e-01	1.657226562500000000e+00
-3.052734375000000000e+00	-4.519042968750000000e-01	4.078125000000000000e+00
-2.990234375000000000e+00	3.123046875000000000e+00	9.808349609375000000e-02
-1.681640625000000000e+00	1.647460937500000000e+00	5.441284179687500000e-02
4.449218750000000000e+00	-2.589843750000000000e+00	-2.208984375000000000e+00
-2.814453125000000000e+00	-1.046875000000000000e+00	4.277343750000000000e+00
2.172851562500000000e-01	1.003906250000000000e+00	-1.777343750000000000e+00
-2.664062500000000000e+00	8.306884765625000000e-02	3.056640625000000000e+00
3.650390625000000000e+00	-1.544921875000000000e+00	-2.603515625000000000e+00
-3.113281250000000000e+00	-9.687500000000000000e-01	4.527343750000000000e+00
-3.181640625000000000e+00	2.414062500000000000e+00	1.167968750000000000e+00
-2.441406250000000000e+00	1.789062500000000000e+00	8.896484375000000000e-01
1.007812500000000000e+00	1.147460937500000000e+00	-2.861328125000000000e+00
-3.093750000000000000e+00	-3.234863281250000000e-01	3.589843750000000000e+00
3.556640625000000000e+00	-1.829101562500000000e+00	-2.179687500000000000e+00
-1.776123046875000000e-01	-1.061523437500000000e+00	1.417968750000000000e+00
3.994140625000000000e+00	-2.355468750000000000e+00	-1.928710937500000000e+00
4.945312500000000000e+00	-2.298828125000000000e+00	-3.349609375000000000e+00
6.304931640625000000e-02	7.646484375000000000e-01	-8.803710937500000000e-01
-1.872070312500000000e+00	-1.260742187500000000e+00	3.419921875000000000e+00
4.085937500000000000e+00	-2.064453125000000000e+00	-2.673828125000000000e+00
-2.726562500000000000e+00	-9.721679687500000000e-01	4.175781250000000000e+00
2.562500000000000000e+00	-5.185546875000000000e-01	-2.878906250000000000e+00
-3.384765625000000000e+00	5.771484375000000000e-01	3.021484375000000000e+00
3.351562500000000000e+00	-1.864257812500000000e+00	-1.769531250000000000e+00
2.953125000000000000e+00	-1.779296875000000000e+00	-1.609375000000000000e+00
-3.455078125000000000e+00	4.704589843750000000e-01	3.187500000000000000e+00
4.359375000000000000e+00	-1.805664062500000000e+00	-3.328125000000000000e+00
-3.207031250000000000e+00	4.806518554687500000e-02	3.503906250000000000e+00
-2.169921875000000000e+00	-1.154296875000000000e+00	3.728515625000000000e+00
-2.568359375000000000e+00	-1.047851562500000000e+00	3.925781250000000000e+00
-2.207031250000000000e+00	-4.521484375000000000e-01	2.921875000000000000e+00
-1.972656250000000000e+00	-4.235839843750000000e-02	2.396484375000000000e+00
-2.925781250000000000e+00	4.641113281250000000e-01	2.576171875000000000e+00
-3.019531250000000000e+00	2.673828125000000000e+00	6.767578125000000000e-01
-3.685546875000000000e+00	1.293945312500000000e+00	2.552734375000000000e+00
2.521972656250000000e-01	1.402343750000000000e+00	-2.191406250000000000e+00
-1.091796875000000000e+00	1.764648437500000000e+00	-7.900390625000000000e-01
-3.302734375000000000e+00	2.285156250000000000e+00	1.254882812500000000e+00
5.082031250000000000e+00	-2.169921875000000000e+00	-3.650390625000000000e+00
-2.253906250000000000e+00	-7.875976562500000000e-01	3.240234375000000000e+00
-2.296875000000000000e+00	9.731445312500000000e-01	1.506835937500000000e+00
-2.345703125000000000e+00	3.998046875000000000e+00	-1.612304687500000000e+00
2.373046875000000000e+00	-1.100585937500000000e+00	-1.818359375000000000e+00
5.226562500000000000e+00	-2.869140625000000000e+00	-2.792968750000000000e+00
3.761718750000000000e+00	-1.177734375000000000e+00	-3.105468750000000000e+00
2.318359375000000000e+00	-1.327148437500000000e+00	-1.421875000000000000e+00
1.476562500000000000e+00	-5.278320312500000000e-01	-1.308593750000000000e+00
-2.187500000000000000e+00	4.863281250000000000e+00	-2.992187500000000000e+00
-2.949218750000000000e+00	1.910400390625000000e-01	3.013671875000000000e+00
3.064453125000000000e+00	-1.328125000000000000e+00	-2.146484375000000000e+00
-2.125000000000000000e+00	-5.014648437500000000e-01	2.906250000000000000e+00
-2.144531250000000000e+00	-2.331542968750000000e-01	2.400390625000000000e+00
-2.078125000000000000e+00	4.105468750000000000e+00	-2.097656250000000000e+00
-3.121093750000000000e+00	-6.503906250000000000e-01	4.222656250000000000e+00
-3.183593750000000000e+00	-9.580078125000000000e-01	4.683593750000000000e+00
-1.568359375000000000e+00	3.363281250000000000e+00	-1.760742187500000000e+00
5.011718750000000000e+00	-2.259765625000000000e+00	-3.375000000000000000e+00
-1.510742187500000000e+00	3.945312500000000000e+00	-2.820312500000000000e+00
-3.472656250000000000e+00	-3.684082031250000000e-01	4.308593750000000000e+00
-1.445312500000000000e+00	-8.906250000000000000e-01	2.730468750000000000e+00
-2.658203125000000000e+00	-7.187500000000000000e-01	3.804687500000000000e+00
3.205078125000000000e+00	-1.335937500000000000e+00	-2.404296875000000000e+00
-2.937500000000000000e+00	4.265625000000000000e+00	-1.213867187500000000e+00
-5.415039062500000000e-01	2.017578125000000000e+00	-1.838867187500000000e+00
5.027343750000000000e+00	-1.914062500000000000e+00	-4.074218750000000000e+00
-1.359375000000000000e+00	3.212890625000000000e+00	-2.083984375000000000e+00
4.691406250000000000e+00	-2.382812500000000000e+00	-2.908203125000000000e+00
4.273437500000000000e+00	-1.236328125000000000e+00	-3.980468750000000000e+00
-1.365234375000000000e+00	3.210937500000000000e+00	-2.013671875000000000e+00
2.332763671875000000e-01	1.281250000000000000e+00	-1.983398437500000000e+00
-2.849609375000000000e+00	4.500000000000000000e+00	-1.692382812500000000e+00
1.226562500000000000e+00	-9.228515625000000000e-01	-5.322265625000000000e-01
-2.242187500000000000e+00	1.573242187500000000e+00	8.789062500000000000e-01
2.763671875000000000e+00	-1.113281250000000000e+00	-1.854492187500000000e+00
3.705078125000000000e+00	-1.913085937500000000e+00	-2.222656250000000000e+00
-3.349609375000000000e+00	2.230468750000000000e+00	1.439453125000000000e+00
-3.154296875000000000e+00	-6.445312500000000000e-02	3.490234375000000000e+00
-7.045898437500000000e-01	3.933593750000000000e+00	-3.949218750000000000e+00
4.421875000000000000e+00	-1.821289062500000000e+00	-3.212890625000000000e+00
-9.902343750000000000e-01	1.668945312500000000e+00	-5.854492187500000000e-01
-2.037109375000000000e+00	1.816406250000000000e+00	3.923339843750000000e-01
1.071289062500000000e+00	-1.239257812500000000e+00	7.519531250000000000e-02
3.802734375000000000e+00	-2.351562500000000000e+00	-1.798828125000000000e+00
3.177734375000000000e+00	-5.786132812500000000e-01	-3.369140625000000000e+00
-2.560546875000000000e+00	2.378906250000000000e+00	4.028320312500000000e-01
4.042968750000000000e+00	-1.672851562500000000e+00	-3.060546875000000000e+00
5.074218750000000000e+00	-2.480468750000000000e+00	-3.166015625000000000e+00
-3.062500000000000000e+00	1.454101562500000000e+00	1.743164062500000000e+00
-3.109375000000000000e+00	-5.810546875000000000e-01	4.023437500000000000e+00
5.751953125000000000e-01	1.208984375000000000e+00	-2.402343750000000000e+00
-2.710937500000000000e+00	-9.501953125000000000e-01	4.101562500000000000e+00
5.105468750000000000e+00	-2.400390625000000000e+00	-3.527343750000000000e+00
1.744140625000000000e+00	-1.152343750000000000e+00	-9.741210937500000000e-01
-2.537109375000000000e+00	-7.221679687500000000e-01	3.560546875000000000e+00
4.738281250000000000e+00	-2.710937500000000000e+00	-2.380859375000000000e+00
-1.916992187500000000e+00	3.138671875000000000e+00	-1.237304687500000000e+00
4.218750000000000000e+00	-2.611328125000000000e+00	-1.826171875000000000e+00
-4.892578125000000000e-01	2.029296875000000000e+00	-1.860351562500000000e+00
-1.768554687500000000e+00	-1.012695312500000000e+00	3.058593750000000000e+00
-2.845703125000000000e+00	-6.059570312500000000e-01	3.814453125000000000e+00
-3.482421875000000000e+00	-1.986083984375000000e-01	4.171875000000000000e+00
-2.687500000000000000e+00	-1.062500000000000000e+00	4.109375000000000000e+00
-2.253906250000000000e+00	4.660156250000000000e+00	-2.744140625000000000e+00
4.863281250000000000e+00	-1.742187500000000000e+00	-4.078125000000000000e+00
-2.216796875000000000e+00	-1.043945312500000000e+00	3.587890625000000000e+00
-2.044921875000000000e+00	-1.384277343750000000e-01	2.376953125000000000e+00
-3.015625000000000000e+00	3.751953125000000000e+00	-3.476562500000000000e-01
2.474609375000000000e+00	-5.292968750000000000e-01	-2.550781250000000000e+00
4.121093750000000000e+00	-2.109375000000000000e+00	-2.312500000000000000e+00
-3.027343750000000000e+00	-7.021484375000000000e-01	4.152343750000000000e+00
-3.146484375000000000e+00	-6.870117187500000000e-01	4.285156250000000000e+00
-2.798828125000000000e+00	-8.271484375000000000e-01	3.939453125000000000e+00
-1.772460937500000000e+00	4.277343750000000000e+00	-2.572265625000000000e+00
8.593750000000000000e-01	5.561523437500000000e-01	-2.087890625000000000e+00
-2.228515625000000000e+00	-1.002929687500000000e+00	3.679687500000000000e+00
-2.398437500000000000e+00	3.162109375000000000e+00	-4.509277343750000000e-01
-2.785156250000000000e+00	-1.032226562500000000e+00	4.191406250000000000e+00
-1.297851562500000000e+00	4.519531250000000000e+00	-3.486328125000000000e+00
-2.169921875000000000e+00	2.404296875000000000e+00	3.729248046875000000e-02
-3.169921875000000000e+00	-6.430664062500000000e-01	4.183593750000000000e+00
-2.568359375000000000e+00	-7.592773437500000000e-01	3.537109375000000000e+00
-1.814453125000000000e+00	-3.417968750000000000e-01	2.404296875000000000e+00
3.519531250000000000e+00	-8.837890625000000000e-01	-3.248046875000000000e+00
-1.867675781250000000e-01	2.763671875000000000e+00	-3.125000000000000000e+00
1.000000000000000000e+00	-7.617187500000000000e-02	-1.595703125000000000e+00
3.177734375000000000e+00	-1.397460937500000000e+00	-2.314453125000000000e+00
-2.005859375000000000e+00	2.195312500000000000e+00	-5.996704101562500000e-02
-1.997070312500000000e+00	-1.174804687500000000e+00	3.435546875000000000e+00
-1.902343750000000000e+00	4.382812500000000000e+00	-2.804687500000000000e+00
9.824218750000000000e-01	1.194335937500000000e+00	-2.923828125000000000e+00
-3.873046875000000000e+00	1.224609375000000000e+00	2.953125000000000000e+00
4.650878906250000000e-02	2.537109375000000000e+00	-3.351562500000000000e+00
-3.275390625000000000e+00	-7.260742187500000000e-01	4.402343750000000000e+00
2.779296875000000000e+00	-1.127929687500000000e+00	-2.251953125000000000e+00
4.734375000000000000e+00	-1.791015625000000000e+00	-3.728515625000000000e+00
-2.373046875000000000e+00	4.488281250000000000e+00	-2.011718750000000000e+00
2.132812500000000000e+00	-1.837890625000000000e+00	-3.903808593750000000e-01
2.632812500000000000e+00	3.281250000000000000e-01	-4.046875000000000000e+00
-2.648437500000000000e+00	1.986083984375000000e-01	2.650390625000000000e+00
2.765625000000000000e+00	4.367675781250000000e-01	-4.246093750000000000e+00
2.062500000000000000e+00	-7.919921875000000000e-01	-1.730468750000000000e+00
2.765625000000000000e+00	-8.046875000000000000e-01	-2.599609375000000000e+00
-3.060546875000000000e+00	-6.347656250000000000e-01	4.101562500000000000e+00
3.394531250000000000e+00	-4.936523437500000000e-01	-3.841796875000000000e+00
4.542968750000000000e+00	-2.107421875000000000e+00	-3.058593750000000000e+00
-3.392578125000000000e+00	6.630859375000000000e-01	3.007812500000000000e+00
-2.730468750000000000e+00	-2.089843750000000000e-01	3.083984375000000000e+00
-5.136718750000000000e-01	1.099609375000000000e+00	-6.284179687500000000e-01
-2.892578125000000000e+00	-9.135742187500000000e-01	4.300781250000000000e+00
-3.257812500000000000e+00	-2.621459960937500000e-02	3.417968750000000000e+00
3.656250000000000000e+00	-1.048828125000000000e+00	-3.488281250000000000e+00
-2.228515625000000000e+00	2.982421875000000000e+00	-6.342773437500000000e-01
-2.503906250000000000e+00	-9.990234375000000000e-01	3.878906250000000000e+00
-3.859375000000000000e+00	8.554687500000000000e-01	3.296875000000000000e+00
-3.550781250000000000e+00	1.843261718750000000e-01	3.656250000000000000e+00
-2.896484375000000000e+00	4.015625000000000000e+00	-9.228515625000000000e-01
-2.369140625000000000e+00	3.078125000000000000e+00	-9.106445312500000000e-01
-1.762695312500000000e+00	3.910156250000000000e+00	-2.167968750000000000e+00
3.746093750000000000e+00	-2.300781250000000000e+00	-1.645507812500000000e+00
-3.113281250000000000e+00	1.625000000000000000e+00	1.736328125000000000e+00
-2.146484375000000000e+00	2.628906250000000000e+00	-2.012939453125000000e-01
4.156250000000000000e+00	-1.107421875000000000e+00	-4.035156250000000000e+00
-2.587890625000000000e+00	-1.094726562500000000e+00	4.187500000000000000e+00
4.632812500000000000e+00	-2.308593750000000000e+00	-2.720703125000000000e+00
-2.582031250000000000e+00	-3.562011718750000000e-01	3.191406250000000000e+00
-2.376953125000000000e+00	-4.816894531250000000e-01	3.078125000000000000e+00
-1.427734375000000000e+00	1.985351562500000000e+00	-2.856445312500000000e-01
4.578125000000000000e+00	-2.228515625000000000e+00	-2.832031250000000000e+00
3.037109375000000000e+00	-5.141601562500000000e-01	-3.291015625000000000e+00
3.667968750000000000e+00	-2.261718750000000000e+00	-1.629882812500000000e+00
-3.167968750000000000e+00	-8.447265625000000000e-01	4.468750000000000000e+00
-5.410156250000000000e-01	3.078125000000000000e+00	-3.138671875000000000e+00
-2.941894531250000000e-01	-8.100585937500000000e-01	1.057617187500000000e+00
3.048828125000000000e+00	-1.737304687500000000e+00	-1.860351562500000000e+00
4.992187500000000000e+00	-2.130859375000000000e+00	-3.652343750000000000e+00
-7.050781250000000000e-01	-8.994140625000000000e-01	1.879882812500000000e+00
-1.857421875000000000e+00	4.070312500000000000e+00	-2.484375000000000000e+00
-1.606445312500000000e+00	2.904296875000000000e+00	-1.383789062500000000e+00
-2.873046875000000000e+00	-2.587890625000000000e-01	3.468750000000000000e+00
-3.169921875000000000e+00	-7.891845703125000000e-02	3.400390625000000000e+00
2.361328125000000000e+00	-5.786132812500000000e-01	-2.380859375000000000e+00
-2.634765625000000000e+00	-3.452148437500000000e-01	3.201171875000000000e+00
-3.267578125000000000e+00	3.414062500000000000e+00	8.380126953125000000e-02
-2.937500000000000000e+00	-8.696289062500000000e-01	4.308593750000000000e+00
-2.394531250000000000e+00	-1.080078125000000000e+00	3.923828125000000000e+00
-2.708984375000000000e+00	-9.765625000000000000e-01	4.175781250000000000e+00
2.261718750000000000e+00	-9.907226562500000000e-01	-1.682617187500000000e+00
3.589843750000000000e+00	-1.376953125000000000e+00	-2.767578125000000000e+00
2.896484375000000000e+00	-1.051757812500000000e+00	-2.501953125000000000e+00
4.785156250000000000e+00	-2.302734375000000000e+00	-3.177734375000000000e+00
3.443359375000000000e+00	-1.727539062500000000e+00	-2.085937500000000000e+00
4.910278320312500000e-02	2.537109375000000000e+00	-3.224609375000000000e+00
-2.556640625000000000e+00	-7.480468750000000000e-01	3.638671875000000000e+00
-2.156250000000000000e+00	-1.871337890625000000e-01	2.470703125000000000e+00
-2.361328125000000000e+00	3.421875000000000000e+00	-8.725585937500000000e-01
3.061523437500000000e-01	-2.255859375000000000e+00	2.248046875000000000e+00
5.347656250000000000e+00	-2.849609375000000000e+00	-3.107421875000000000e+00
-2.829589843750000000e-01	1.355468750000000000e+00	-1.352539062500000000e+00
-2.142578125000000000e+00	3.925781250000000000e+00	-1.996093750000000000e+00
-4.000000000000000000e+00	2.798828125000000000e+00	1.654296875000000000e+00
-1.704101562500000000e+00	-5.560302734375000000e-02	1.843750000000000000e+00
-1.500000000000000000e+00	-8.583984375000000000e-01	2.648437500000000000e+00
4.566406250000000000e+00	-1.457031250000000000e+00	-4.035156250000000000e+00
-2.431640625000000000e+00	2.978515625000000000e+00	-2.399902343750000000e-01
-2.986328125000000000e+00	-7.714843750000000000e-01	4.128906250000000000e+00
-1.922607421875000000e-01	1.388671875000000000e+00	-1.408203125000000000e+00
-2.478515625000000000e+00	-6.206054687500000000e-01	3.296875000000000000e+00
-2.324218750000000000e+00	-4.833984375000000000e-01	3.148437500000000000e+00
-8.378906250000000000e-01	2.359375000000000000e+00	-1.735351562500000000e+00
3.464843750000000000e+00	-1.444335937500000000e+00	-2.472656250000000000e+00
-2.015625000000000000e+00	1.101562500000000000e+00	9.521484375000000000e-01
-3.242187500000000000e+00	-9.233398437500000000e-01	4.535156250000000000e+00
1.830078125000000000e+00	7.875976562500000000e-01	-3.640625000000000000e+00
3.269531250000000000e+00	-1.271484375000000000e+00	-2.587890625000000000e+00
-2.031250000000000000e+00	2.472656250000000000e+00	-2.780761718750000000e-01
3.105468750000000000e+00	-1.704101562500000000e+00	-1.756835937500000000e+00
-2.570312500000000000e+00	4.199218750000000000e+00	-1.682617187500000000e+00
-1.500244140625000000e-01	3.117187500000000000e+00	-3.611328125000000000e+00
-1.273437500000000000e+00	3.703125000000000000e+00	-2.755859375000000000e+00
-1.335937500000000000e+00	1.139648437500000000e+00	1.853027343750000000e-01
-2.023437500000000000e+00	3.898437500000000000e+00	-2.015625000000000000e+00
-3.005859375000000000e+00	-6.000976562500000000e-01	3.919921875000000000e+00
4.117187500000000000e+00	-2.089843750000000000e+00	-2.652343750000000000e+00
-1.937500000000000000e+00	3.304687500000000000e+00	-1.676757812500000000e+00
-2.968750000000000000e+00	-3.864746093750000000e-01	3.519531250000000000e+00
-3.412109375000000000e+00	2.056640625000000000e+00	1.726562500000000000e+00
-3.345703125000000000e+00	2.946777343750000000e-01	3.279296875000000000e+00
2.074218750000000000e+00	-1.177734375000000000e+00	-1.207031250000000000e+00
-8.930664062500000000e-01	3.332519531250000000e-02	7.299804687500000000e-01
-2.146484375000000000e+00	3.632812500000000000e+00	-1.527343750000000000e+00
1.550781250000000000e+00	-4.572753906250000000e-01	-1.452148437500000000e+00
-2.884765625000000000e+00	-7.568359375000000000e-01	3.974609375000000000e+00
2.814453125000000000e+00	-1.812500000000000000e+00	-1.158203125000000000e+00
-1.168945312500000000e+00	2.777343750000000000e+00	-1.753906250000000000e+00
-2.164062500000000000e+00	2.554687500000000000e+00	-2.385253906250000000e-01
4.957031250000000000e+00	-1.941406250000000000e+00	-3.728515625000000000e+00
-2.513671875000000000e+00	3.337890625000000000e+00	-7.695312500000000000e-01
-1.228515625000000000e+00	2.246093750000000000e+00	-9.931640625000000000e-01
4.300781250000000000e+00	-2.326171875000000000e+00	-2.216796875000000000e+00
3.005859375000000000e+00	-1.664062500000000000e+00	-1.753906250000000000e+00
-2.443359375000000000e+00	4.015625000000000000e+00	-1.577148437500000000e+00
-8.217773437500000000e-01	3.710937500000000000e+00	-3.453125000000000000e+00
2.039062500000000000e+00	-1.643554687500000000e+00	-4.360351562500000000e-01
-3.832031250000000000e+00	6.459960937500000000e-01	3.359375000000000000e+00
3.730468750000000000e+00	-1.844726562500000000e+00	-2.601562500000000000e+00
2.503906250000000000e+00	-1.613281250000000000e+00	-1.183593750000000000e+00
9.057617187500000000e-01	-3.759765625000000000e-01	-7.368164062500000000e-01
-1.727539062500000000e+00	2.419921875000000000e+00	-5.908203125000000000e-01
1.000976562500000000e+00	-3.994750976562500000e-02	-1.374023437500000000e+00
-1.589843750000000000e+00	3.693359375000000000e+00	-2.335937500000000000e+00
-3.425781250000000000e+00	-4.365234375000000000e-01	4.167968750000000000e+00
-2.673828125000000000e+00	2.070312500000000000e+00	7.119140625000000000e-01
-1.839843750000000000e+00	1.743164062500000000e+00	1.542968750000000000e-01
3.474609375000000000e+00	7.583618164062500000e-03	-4.453125000000000000e+00
-2.846679687500000000e-01	3.132812500000000000e+00	-3.210937500000000000e+00
5.218750000000000000e+00	-2.697265625000000000e+00	-3.001953125000000000e+00
-1.802734375000000000e+00	-1.569824218750000000e-01	2.115234375000000000e+00
-2.550781250000000000e+00	2.058593750000000000e+00	5.317382812500000000e-01
-4.396972656250000000e-01	-2.277832031250000000e-01	6.728515625000000000e-01
-2.291015625000000000e+00	-8.022460937500000000e-01	3.441406250000000000e+00
4.359375000000000000e+00	-1.653320312500000000e+00	-3.531250000000000000e+00
1.582031250000000000e-01	3.195312500000000000e+00	-4.218750000000000000e+00
2.595703125000000000e+00	-1.846679687500000000e+00	-9.355468750000000000e-01
-8.941650390625000000e-02	-4.284667968750000000e-01	3.210449218750000000e-01
3.833984375000000000e+00	-1.288085937500000000e+00	-3.212890625000000000e+00
1.769531250000000000e+00	5.957031250000000000e-01	-3.316406250000000000e+00
-2.843750000000000000e+00	-2.829589843750000000e-01	3.304687500000000000e+00
-3.123046875000000000e+00	-1.113891601562500000e-01	3.583984375000000000e+00
-1.659179687500000000e+00	2.603515625000000000e+00	-9.052734375000000000e-01
-2.550781250000000000e+00	4.363281250000000000e+00	-1.646484375000000000e+00
-1.402343750000000000e+00	3.863281250000000000e+00	-2.908203125000000000e+00
-2.730468750000000000e+00	-6.508789062500000000e-01	3.564453125000000000e+00
-2.535156250000000000e+00	1.050781250000000000e+00	1.565429687500000000e+00
-2.558593750000000000e+00	-9.379882812500000000e-01	3.902343750000000000e+00
-1.262695312500000000e+00	3.820312500000000000e+00	-2.707031250000000000e+00
-1.285156250000000000e+00	1.682617187500000000e+00	-4.304199218750000000e-01
-8.208007812500000000e-01	1.047851562500000000e+00	-3.295898437500000000e-01
-5.864257812500000000e-01	2.546386718750000000e-01	3.217773437500000000e-01
-1.471679687500000000e+00	-1.219726562500000000e+00	3.171875000000000000e+00
-1.796875000000000000e+00	1.472167968750000000e-01	1.605468750000000000e+00
-1.020507812500000000e+00	2.984375000000000000e+00	-2.103515625000000000e+00
5.246093750000000000e+00	-2.226562500000000000e+00	-3.707031250000000000e+00
1.767578125000000000e+00	2.425537109375000000e-01	-2.625000000000000000e+00
4.710937500000000000e+00	-1.902343750000000000e+00	-3.591796875000000000e+00
2.884765625000000000e+00	-1.316406250000000000e+00	-2.105468750000000000e+00
-2.755859375000000000e+00	-1.895751953125000000e-01	3.107421875000000000e+00
-2.685546875000000000e+00	-6.152343750000000000e-01	3.734375000000000000e+00
-1.655273437500000000e+00	2.583984375000000000e+00	-1.063476562500000000e+00
-2.611328125000000000e+00	-1.320800781250000000e-01	2.972656250000000000e+00
-2.781250000000000000e+00	4.140625000000000000e+00	-1.456054687500000000e+00
3.880859375000000000e+00	-2.074218750000000000e+00	-2.222656250000000000e+00
-1.915039062500000000e+00	2.187500000000000000e+00	-2.702636718750000000e-01
2.871093750000000000e+00	-1.400390625000000000e+00	-2.042968750000000000e+00
-9.165039062500000000e-01	2.443359375000000000e+00	-1.609375000000000000e+00
-1.796875000000000000e+00	-2.142333984375000000e-01	2.164062500000000000e+00
-2.947265625000000000e+00	6.713867187500000000e-02	3.138671875000000000e+00
1.374023437500000000e+00	-7.299804687500000000e-01	-1.106445312500000000e+00
-2.828125000000000000e+00	-8.779296875000000000e-01	4.031250000000000000e+00
-2.228515625000000000e+00	1.669921875000000000e-01	2.259765625000000000e+00
-1.643554687500000000e+00	3.515625000000000000e+00	-2.039062500000000000e+00
2.984375000000000000e+00	-6.875000000000000000e-01	-3.132812500000000000e+00
-2.275390625000000000e+00	2.804687500000000000e+00	-3.132324218750000000e-01
3.908203125000000000e+00	-1.551757812500000000e+00	-2.929687500000000000e+00
-1.526367187500000000e+00	2.324218750000000000e-01	1.479492187500000000e+00
2.908203125000000000e+00	-1.349609375000000000e+00	-2.068359375000000000e+00
-2.494140625000000000e+00	1.911621093750000000e-01	2.490234375000000000e+00
5.023437500000000000e+00	-2.466796875000000000e+00	-3.072265625000000000e+00
3.564453125000000000e+00	-2.973632812500000000e-01	-4.125000000000000000e+00
2.119140625000000000e+00	-9.013671875000000000e-01	-1.641601562500000000e+00
3.929687500000000000e+00	-2.451171875000000000e+00	-1.628906250000000000e+00
-1.828125000000000000e+00	-4.677734375000000000e-01	2.535156250000000000e+00
-1.120117187500000000e+00	3.269531250000000000e+00	-2.435546875000000000e+00
-2.822265625000000000e+00	3.089843750000000000e+00	5.679321289062500000e-02
-3.300781250000000000e+00	5.859375000000000000e-01	2.914062500000000000e+00
-1.207031250000000000e+00	-9.790039062500000000e-01	2.410156250000000000e+00
-2.853515625000000000e+00	-1.148437500000000000e+00	4.585937500000000000e+00
-3.382812500000000000e+00	4.807128906250000000e-01	3.238281250000000000e+00
2.814453125000000000e+00	-4.243164062500000000e-01	-3.259765625000000000e+00
-3.191406250000000000e+00	4.343750000000000000e+00	-1.005859375000000000e+00
-3.341796875000000000e+00	-5.698242187500000000e-01	4.347656250000000000e+00
5.250000000000000000e+00	-2.587890625000000000e+00	-3.271484375000000000e+00
-3.173828125000000000e+00	-7.880859375000000000e-01	4.429687500000000000e+00
3.941406250000000000e+00	-1.550781250000000000e+00	-2.976562500000000000e+00
-2.357421875000000000e+00	5.415039062500000000e-01	1.927734375000000000e+00
-2.587890625000000000e+00	4.643554687500000000e-01	2.281250000000000000e+00
-3.246093750000000000e+00	5.156250000000000000e-01	2.880859375000000000e+00
-2.267578125000000000e+00	-4.035644531250000000e-01	2.904296875000000000e+00
-6.674804687500000000e-01	2.857421875000000000e+00	-2.484375000000000000e+00
-1.979492187500000000e+00	-8.813476562500000000e-01	3.105468750000000000e+00
3.845703125000000000e+00	-1.963867187500000000e+00	-2.261718750000000000e+00
3.259765625000000000e+00	-5.019531250000000000e-01	-3.621093750000000000e+00
-1.948242187500000000e+00	3.935546875000000000e+00	-1.912109375000000000e+00
-2.603515625000000000e+00	4.210937500000000000e+00	-1.587890625000000000e+00
1.776367187500000000e+00	-1.079101562500000000e+00	-1.032226562500000000e+00
-2.923828125000000000e+00	3.148437500000000000e+00	3.448486328125000000e-02
2.292968750000000000e+00	-1.388671875000000000e+00	-1.265625000000000000e+00
-2.255859375000000000e+00	4.382812500000000000e+00	-2.294921875000000000e+00
4.007812500000000000e+00	-1.591796875000000000e+00	-3.111328125000000000e+00
-1.221679687500000000e+00	3.181640625000000000e+00	-2.125000000000000000e+00
1.699218750000000000e-01	2.833984375000000000e+00	-3.843750000000000000e+00
4.972656250000000000e+00	-1.836914062500000000e+00	-4.074218750000000000e+00
-2.812500000000000000e+00	4.316406250000000000e+00	-1.369140625000000000e+00
-2.435546875000000000e+00	-1.146484375000000000e+00	4.050781250000000000e+00
-1.705078125000000000e+00	1.016998291015625000e-02	1.714843750000000000e+00
-2.041015625000000000e+00	-2.320556640625000000e-01	2.390625000000000000e+00
-2.500000000000000000e+00	2.224609375000000000e+00	6.108398437500000000e-01
-1.060546875000000000e+00	1.010742187500000000e+00	-4.379272460937500000e-02
-3.226562500000000000e+00	4.898437500000000000e+00	-1.736328125000000000e+00
-2.349609375000000000e+00	-1.114257812500000000e+00	3.863281250000000000e+00
-1.249023437500000000e+00	3.000000000000000000e+00	-2.085937500000000000e+00
-1.755859375000000000e+00	4.496093750000000000e+00	-3.019531250000000000e+00
-2.755859375000000000e+00	-3.872070312500000000e-01	3.324218750000000000e+00
3.923828125000000000e+00	-1.708007812500000000e+00	-2.818359375000000000e+00
-1.005859375000000000e+00	-3.803710937500000000e-01	1.593750000000000000e+00
-1.092773437500000000e+00	2.968750000000000000e+00	-2.001953125000000000e+00
2.025390625000000000e+00	6.845703125000000000e-01	-3.589843750000000000e+00
4.683593750000000000e+00	-2.310546875000000000e+00	-2.755859375000000000e+00
-1.011718750000000000e+00	3.869140625000000000e+00	-3.373046875000000000e+00
-2.646484375000000000e+00	-1.099609375000000000e+00	4.332031250000000000e+00
-2.386718750000000000e+00	4.187500000000000000e+00	-1.898437500000000000e+00
4.351562500000000000e+00	-1.121093750000000000e+00	-4.207031250000000000e+00
-2.019531250000000000e+00	-9.946289062500000000e-01	3.175781250000000000e+00
-2.640625000000000000e+00	9.027099609375000000e-02	2.720703125000000000e+00
-2.396484375000000000e+00	3.544921875000000000e+00	-9.814453125000000000e-01
-2.195312500000000000e+00	-2.042770385742187500e-03	2.441406250000000000e+00
3.179687500000000000e+00	-1.823242187500000000e+00	-1.566406250000000000e+00
-2.628906250000000000e+00	3.431640625000000000e+00	-5.180664062500000000e-01
5.050781250000000000e+00	-2.419921875000000000e+00	-3.097656250000000000e+00
-3.466796875000000000e+00	1.396484375000000000e+00	2.271484375000000000e+00
-2.167968750000000000e+00	-7.094726562500000000e-01	3.095703125000000000e+00
-3.349609375000000000e+00	1.797851562500000000e+00	1.750976562500000000e+00
-5.053710937500000000e-01	1.511718750000000000e+00	-1.181640625000000000e+00
-2.335937500000000000e+00	4.656250000000000000e+00	-2.671875000000000000e+00
4.742187500000000000e+00	-2.322265625000000000e+00	-2.992187500000000000e+00
6.176757812500000000e-01	7.293701171875000000e-02	-8.706054687500000000e-01
4.355468750000000000e+00	-1.698242187500000000e+00	-3.462890625000000000e+00
4.906250000000000000e+00	-2.419921875000000000e+00	-3.048828125000000000e+00
-7.792968750000000000e-01	2.570312500000000000e+00	-1.985351562500000000e+00
-2.160156250000000000e+00	-1.264648437500000000e+00	3.693359375000000000e+00
-1.309570312500000000e+00	-1.030273437500000000e+00	2.761718750000000000e+00
-2.750000000000000000e+00	-7.031250000000000000e-01	3.900390625000000000e+00
-3.607421875000000000e+00	4.437500000000000000e+00	-7.143554687500000000e-01
-3.632812500000000000e+00	1.799804687500000000e+00	2.097656250000000000e+00
3.853515625000000000e+00	-1.549804687500000000e+00	-2.978515625000000000e+00
2.669921875000000000e+00	-2.070312500000000000e+00	-8.647460937500000000e-01
-1.795898437500000000e+00	-4.084472656250000000e-01	2.386718750000000000e+00
-2.843750000000000000e+00	-4.445800781250000000e-01	3.595703125000000000e+00
-2.146484375000000000e+00	-9.418945312500000000e-01	3.529296875000000000e+00
-2.626953125000000000e+00	4.781250000000000000e+00	-2.244140625000000000e+00
-2.349609375000000000e+00	-1.246337890625000000e-01	2.669921875000000000e+00
-3.662109375000000000e+00	1.148437500000000000e+00	2.755859375000000000e+00
2.068359375000000000e+00	5.546875000000000000e-01	-3.556640625000000000e+00
4.023437500000000000e+00	-2.126953125000000000e+00	-2.500000000000000000e+00
1.648437500000000000e+00	-1.024414062500000000e+00	-1.035156250000000000e+00
-2.197265625000000000e+00	1.602539062500000000e+00	7.290039062500000000e-01
-1.510742187500000000e+00	-6.938476562500000000e-01	2.468750000000000000e+00
4.234375000000000000e+00	-2.308593750000000000e+00	-2.320312500000000000e+00
2.992187500000000000e+00	-1.090820312500000000e+00	-2.447265625000000000e+00
-2.277343750000000000e+00	-1.534423828125000000e-01	2.628906250000000000e+00
-2.777343750000000000e+00	2.017578125000000000e+00	1.027343750000000000e+00
-2.527343750000000000e+00	-6.894531250000000000e-01	3.626953125000000000e+00
4.027343750000000000e+00	-1.718750000000000000e+00	-3.095703125000000000e+00
3.603515625000000000e+00	-1.322265625000000000e+00	-2.960937500000000000e+00
7.573242187500000000e-01	1.191406250000000000e+00	-2.746093750000000000e+00
-4.182128906250000000e-01	2.070312500000000000e+00	-2.005859375000000000e+00
-3.085937500000000000e+00	3.759765625000000000e+00	-3.959960937500000000e-01
1.157226562500000000e+00	-2.717285156250000000e-01	-1.505859375000000000e+00
-1.433593750000000000e+00	1.620117187500000000e+00	-1.444091796875000000e-01
2.365234375000000000e+00	-4.335937500000000000e-01	-2.560546875000000000e+00
1.725585937500000000e+00	1.075439453125000000e-01	-2.615234375000000000e+00
-1.002929687500000000e+00	3.703125000000000000e+00	-3.212890625000000000e+00
4.660156250000000000e+00	-2.353515625000000000e+00	-2.826171875000000000e+00
5.971679687500000000e-01	1.307617187500000000e+00	-2.529296875000000000e+00
-2.595703125000000000e+00	-7.939453125000000000e-01	3.677734375000000000e+00
-2.355468750000000000e+00	-2.971191406250000000e-01	2.789062500000000000e+00
-2.679687500000000000e+00	1.903076171875000000e-01	2.683593750000000000e+00
-2.589843750000000000e+00	3.613281250000000000e+00	-8.554687500000000000e-01
-1.740234375000000000e+00	1.981445312500000000e+00	-3.615722656250000000e-01
4.628906250000000000e+00	-2.279296875000000000e+00	-3.097656250000000000e+00
-1.378906250000000000e+00	3.335937500000000000e+00	-2.173828125000000000e+00
3.083984375000000000e+00	-2.001953125000000000e+00	-1.148437500000000000e+00
1.679687500000000000e-01	1.677734375000000000e+00	-2.578125000000000000e+00
3.412109375000000000e+00	-1.761718750000000000e+00	-2.162109375000000000e+00
-1.459960937500000000e+00	4.261718750000000000e+00	-3.123046875000000000e+00
3.855468750000000000e+00	-1.618164062500000000e+00	-2.849609375000000000e+00
-3.150390625000000000e+00	-6.254882812500000000e-01	4.187500000000000000e+00
-1.856445312500000000e+00	-1.190185546875000000e-02	1.950195312500000000e+00
1.381835937500000000e+00	8.662109375000000000e-01	-3.175781250000000000e+00
-1.113281250000000000e+00	2.378906250000000000e+00	-1.183593750000000000e+00
7.070312500000000000e-01	2.941894531250000000e-01	-1.424804687500000000e+00
-2.152343750000000000e+00	8.491516113281250000e-03	2.341796875000000000e+00
4.132812500000000000e+00	-2.199218750000000000e+00	-2.425781250000000000e+00
-7.700195312500000000e-01	2.111328125000000000e+00	-1.143554687500000000e+00
7.827148437500000000e-01	1.286132812500000000e+00	-2.642578125000000000e+00
7.568359375000000000e-01	5.263671875000000000e-01	-1.825195312500000000e+00
4.078125000000000000e+00	-2.103515625000000000e+00	-2.449218750000000000e+00
8.271484375000000000e-01	8.930664062500000000e-01	-2.433593750000000000e+00
-2.279663085937500000e-02	6.928710937500000000e-01	-9.570312500000000000e-01
4.812500000000000000e+00	-2.419921875000000000e+00	-2.841796875000000000e+00
4.652343750000000000e+00	-2.400390625000000000e+00	-2.853515625000000000e+00
-1.372070312500000000e+00	-5.722656250000000000e-01	2.060546875000000000e+00
-3.570312500000000000e+00	2.070312500000000000e+00	1.811523437500000000e+00
2.802734375000000000e+00	-5.683593750000000000e-01	-2.994140625000000000e+00
-9.028320312500000000e-01	3.070312500000000000e+00	-2.388671875000000000e+00
-2.855468750000000000e+00	-8.203125000000000000e-01	3.941406250000000000e+00
-1.701171875000000000e+00	2.046875000000000000e+00	-5.545043945312500000e-02
-2.955078125000000000e+00	-9.663085937500000000e-01	4.460937500000000000e+00
-7.724609375000000000e-01	2.289062500000000000e+00	-1.683593750000000000e+00
-2.705078125000000000e+00	2.224121093750000000e-01	2.804687500000000000e+00
5.312500000000000000e+00	-2.556640625000000000e+00	-3.365234375000000000e+00
-2.197265625000000000e+00	3.306640625000000000e+00	-8.681640625000000000e-01
-1.648437500000000000e+00	3.345703125000000000e+00	-1.825195312500000000e+00
3.562500000000000000e+00	-1.705078125000000000e+00	-2.513671875000000000e+00
-2.109375000000000000e+00	3.013671875000000000e+00	-8.315429687500000000e-01
4.464843750000000000e+00	-2.699218750000000000e+00	-2.062500000000000000e+00
3.072265625000000000e+00	-1.554687500000000000e+00	-1.869140625000000000e+00
5.316406250000000000e+00	-2.521484375000000000e+00	-3.441406250000000000e+00
1.386718750000000000e+00	-1.163940429687500000e-01	-1.810546875000000000e+00
-1.851562500000000000e+00	-3.193359375000000000e-01	2.429687500000000000e+00
-2.453125000000000000e+00	1.074218750000000000e+00	1.597656250000000000e+00
-3.195312500000000000e+00	-9.370117187500000000e-01	4.679687500000000000e+00
-1.277343750000000000e+00	2.478515625000000000e+00	-1.219726562500000000e+00
-3.210937500000000000e+00	8.989257812500000000e-01	2.613281250000000000e+00
-1.414062500000000000e+00	2.037109375000000000e+00	-4.892578125000000000e-01
-1.750000000000000000e+00	1.616210937500000000e+00	3.085937500000000000e-01
3.784179687500000000e-01	2.294921875000000000e+00	-3.433593750000000000e+00
-2.634765625000000000e+00	-5.664062500000000000e-01	3.480468750000000000e+00
-2.849609375000000000e+00	-7.485351562500000000e-01	3.966796875000000000e+00
-2.787109375000000000e+00	-9.545898437500000000e-01	4.152343750000000000e+00
-2.445312500000000000e+00	1.421875000000000000e+00	1.227539062500000000e+00
-2.527343750000000000e+00	-9.877929687500000000e-01	3.986328125000000000e+00
-2.234375000000000000e+00	-5.048828125000000000e-01	2.941406250000000000e+00
-7.055664062500000000e-02	1.875000000000000000e-01	-3.886718750000000000e-01
3.718750000000000000e+00	-1.285156250000000000e+00	-3.021484375000000000e+00
-6.997070312500000000e-01	1.965820312500000000e+00	-1.340820312500000000e+00
4.214843750000000000e+00	-2.000000000000000000e+00	-2.720703125000000000e+00
-2.380859375000000000e+00	-1.335449218750000000e-01	2.824218750000000000e+00
-2.679687500000000000e+00	-4.892578125000000000e-01	3.457031250000000000e+00
-2.826171875000000000e+00	-8.759765625000000000e-01	4.042968750000000000e+00
-2.562500000000000000e+00	-1.285400390625000000e-01	2.945312500000000000e+00
-1.879882812500000000e+00	-5.004882812500000000e-01	2.654296875000000000e+00
-2.642578125000000000e+00	4.554687500000000000e+00	-1.598632812500000000e+00
2.742187500000000000e+00	-1.176757812500000000e+00	-2.000000000000000000e+00
-3.318359375000000000e+00	4.504394531250000000e-01	2.880859375000000000e+00
-3.171875000000000000e+00	-1.298828125000000000e-01	3.775390625000000000e+00
4.269531250000000000e+00	-2.234375000000000000e+00	-2.433593750000000000e+00
-2.808593750000000000e+00	-5.166015625000000000e-01	3.597656250000000000e+00
3.109375000000000000e+00	-1.290039062500000000e+00	-2.378906250000000000e+00
3.894531250000000000e+00	-1.717773437500000000e+00	-2.859375000000000000e+00
2.710937500000000000e+00	-8.310546875000000000e-01	-2.730468750000000000e+00
-3.328125000000000000e+00	-2.558593750000000000e-01	3.812500000000000000e+00
3.304687500000000000e+00	-1.542968750000000000e+00	-2.169921875000000000e+00
-1.898437500000000000e+00	4.347656250000000000e+00	-2.679687500000000000e+00
-1.473632812500000000e+00	3.812500000000000000e+00	-2.496093750000000000e+00
2.601562500000000000e+00	-1.233398437500000000e+00	-1.823242187500000000e+00
1.537109375000000000e+00	-1.533203125000000000e+00	-1.096191406250000000e-01
-3.080078125000000000e+00	3.611328125000000000e+00	-1.893310546875000000e-01
3.330078125000000000e+00	-3.771972656250000000e-01	-4.011718750000000000e+00
-2.220703125000000000e+00	3.930664062500000000e-01	1.932617187500000000e+00
-2.156250000000000000e+00	4.746093750000000000e+00	-2.814453125000000000e+00
-2.841796875000000000e+00	-4.533691406250000000e-01	3.701171875000000000e+00
2.570312500000000000e+00	-7.558593750000000000e-01	-2.343750000000000000e+00
2.048828125000000000e+00	-1.311523437500000000e+00	-9.741210937500000000e-01
-3.457031250000000000e+00	-3.493652343750000000e-01	4.363281250000000000e+00
-2.166015625000000000e+00	3.943359375000000000e+00	-1.722656250000000000e+00
-1.684570312500000000e+00	4.175781250000000000e+00	-2.916015625000000000e+00
2.328125000000000000e+00	-6.801757812500000000e-01	-2.259765625000000000e+00
-3.437500000000000000e+00	-6.137695312500000000e-01	4.636718750000000000e+00
-2.919921875000000000e+00	1.984375000000000000e+00	1.166015625000000000e+00
4.648437500000000000e+00	-1.791015625000000000e+00	-3.595703125000000000e+00
4.025878906250000000e-01	1.406250000000000000e+00	-2.458984375000000000e+00
-2.736328125000000000e+00	-1.062500000000000000e+00	4.285156250000000000e+00
-3.060546875000000000e+00	-5.795898437500000000e-01	3.947265625000000000e+00
-3.125000000000000000e+00	-4.340820312500000000e-01	3.824218750000000000e+00
-2.296875000000000000e+00	-4.533691406250000000e-01	2.951171875000000000e+00
3.042968750000000000e+00	-2.128906250000000000e-01	-3.826171875000000000e+00
-1.563476562500000000e+00	4.054687500000000000e+00	-2.669921875000000000e+00
-2.863281250000000000e+00	-1.003906250000000000e+00	4.417968750000000000e+00
-5.444335937500000000e-01	2.285156250000000000e+00	-1.988281250000000000e+00
1.923828125000000000e+00	-9.643554687500000000e-01	-1.369140625000000000e+00
3.005859375000000000e+00	-1.027343750000000000e+00	-2.503906250000000000e+00
-1.091796875000000000e+00	1.629882812500000000e+00	-4.628906250000000000e-01
3.468750000000000000e+00	-1.609375000000000000e+00	-2.494140625000000000e+00
4.503906250000000000e+00	-1.787109375000000000e+00	-3.250000000000000000e+00
-2.515625000000000000e+00	-1.430664062500000000e-01	2.837890625000000000e+00
2.513671875000000000e+00	-4.375000000000000000e-01	-2.970703125000000000e+00
-2.507812500000000000e+00	1.010742187500000000e+00	1.510742187500000000e+00
-1.559570312500000000e+00	-9.262695312500000000e-01	2.632812500000000000e+00
1.787109375000000000e+00	-7.830810546875000000e-02	-2.525390625000000000e+00
-3.121093750000000000e+00	1.138671875000000000e+00	2.205078125000000000e+00
-2.556640625000000000e+00	1.224609375000000000e+00	1.475585937500000000e+00
2.261962890625000000e-01	8.144531250000000000e-01	-1.505859375000000000e+00
-3.119140625000000000e+00	-1.185302734375000000e-01	3.615234375000000000e+00
-3.218750000000000000e+00	2.738281250000000000e+00	8.789062500000000000e-01
4.031250000000000000e+00	-1.202148437500000000e+00	-3.585937500000000000e+00
1.374023437500000000e+00	-6.552734375000000000e-01	-1.015625000000000000e+00
1.510009765625000000e-01	1.000000000000000000e+00	-1.700195312500000000e+00
5.062500000000000000e+00	-2.498046875000000000e+00	-3.169921875000000000e+00
-3.603515625000000000e+00	-2.369384765625000000e-01	4.187500000000000000e+00
-6.386718750000000000e-01	3.556640625000000000e+00	-3.248046875000000000e+00
8.012695312500000000e-01	-9.692382812500000000e-02	-1.147460937500000000e+00
-2.150390625000000000e+00	-4.812011718750000000e-01	2.908203125000000000e+00
4.339843750000000000e+00	-2.226562500000000000e+00	-2.386718750000000000e+00
-3.160156250000000000e+00	-8.271484375000000000e-01	4.511718750000000000e+00
-2.039062500000000000e+00	7.543945312500000000e-01	1.374023437500000000e+00
-9.106445312500000000e-01	2.246093750000000000e+00	-1.445312500000000000e+00
-2.943359375000000000e+00	-7.875976562500000000e-01	4.105468750000000000e+00
-3.628906250000000000e+00	-4.426269531250000000e-01	4.566406250000000000e+00
-3.095703125000000000e+00	-3.083496093750000000e-01	3.589843750000000000e+00
-1.132812500000000000e+00	-5.786132812500000000e-01	2.107421875000000000e+00
-2.376953125000000000e+00	2.416992187500000000e-01	2.332031250000000000e+00
3.587890625000000000e+00	-1.808593750000000000e+00	-2.169921875000000000e+00
-3.453125000000000000e+00	1.707763671875000000e-01	3.554687500000000000e+00
-1.586914062500000000e+00	3.960937500000000000e+00	-2.642578125000000000e+00
2.759765625000000000e+00	-1.035156250000000000e+00	-2.142578125000000000e+00
-3.208984375000000000e+00	-5.673828125000000000e-01	4.199218750000000000e+00
-2.980468750000000000e+00	4.169921875000000000e-01	2.732421875000000000e+00
-2.144775390625000000e-01	2.902343750000000000e+00	-3.433593750000000000e+00
-2.376953125000000000e+00	-8.188476562500000000e-01	3.519531250000000000e+00
1.296875000000000000e+00	-6.469726562500000000e-02	-1.639648437500000000e+00
-2.250976562500000000e-01	1.812500000000000000e+00	-1.978515625000000000e+00
-1.961914062500000000e+00	2.541015625000000000e+00	-4.479980468750000000e-01
-8.001708984375000000e-02	3.854980468750000000e-01	-4.855957031250000000e-01
-3.316406250000000000e+00	2.085937500000000000e+00	1.458984375000000000e+00
3.939453125000000000e+00	-1.585937500000000000e+00	-3.066406250000000000e+00
-8.559570312500000000e-01	3.060546875000000000e+00	-2.677734375000000000e+00
-2.894531250000000000e+00	4.378906250000000000e+00	-1.470703125000000000e+00
-3.306640625000000000e+00	1.264648437500000000e+00	2.097656250000000000e+00
1.286621093750000000e-01	1.171875000000000000e+00	-1.817382812500000000e+00
-3.599609375000000000e+00	1.938476562500000000e+00	2.066406250000000000e+00
-2.895507812500000000e-01	3.523437500000000000e+00	-3.919921875000000000e+00
-2.281250000000000000e+00	2.325439453125000000e-01	2.148437500000000000e+00
-1.885742187500000000e+00	4.027343750000000000e+00	-2.232421875000000000e+00
-1.958984375000000000e+00	3.804687500000000000e+00	-1.730468750000000000e+00
4.648437500000000000e+00	-1.565429687500000000e+00	-3.906250000000000000e+00
3.318359375000000000e+00	-1.789062500000000000e+00	-1.819335937500000000e+00
-1.657226562500000000e+00	5.146484375000000000e-01	1.188476562500000000e+00
-2.097656250000000000e+00	3.632812500000000000e+00	-1.451171875000000000e+00
-1.619140625000000000e+00	3.777343750000000000e+00	-2.537109375000000000e+00
-2.173828125000000000e+00	-7.412109375000000000e-01	3.126953125000000000e+00
3.253906250000000000e+00	-6.762695312500000000e-01	-3.193359375000000000e+00
3.265625000000000000e+00	-7.807617187500000000e-01	-3.419921875000000000e+00
-3.367187500000000000e+00	8.032226562500000000e-01	2.798828125000000000e+00
-1.369140625000000000e+00	2.960937500000000000e+00	-1.800781250000000000e+00
4.367187500000000000e+00	-1.565429687500000000e+00	-3.626953125000000000e+00
4.500000000000000000e+00	-2.236328125000000000e+00	-2.841796875000000000e+00
-2.166015625000000000e+00	3.716796875000000000e+00	-1.238281250000000000e+00
-1.128906250000000000e+00	4.316406250000000000e+00	-3.646484375000000000e+00
-2.009765625000000000e+00	1.491210937500000000e+00	6.679687500000000000e-01
-3.767578125000000000e+00	1.306152343750000000e-01	3.908203125000000000e+00
-1.370117187500000000e+00	3.777343750000000000e+00	-2.482421875000000000e+00
2.875000000000000000e+00	-5.991210937500000000e-01	-2.998046875000000000e+00
-2.632812500000000000e+00	-4.321289062500000000e-01	3.312500000000000000e+00
-5.307617187500000000e-01	3.654296875000000000e+00	-3.638671875000000000e+00
-2.796875000000000000e+00	-5.151367187500000000e-01	3.619140625000000000e+00
5.218750000000000000e+00	-2.406250000000000000e+00	-3.470703125000000000e+00
4.312500000000000000e+00	-1.670898437500000000e+00	-3.460937500000000000e+00
-1.069335937500000000e+00	1.824218750000000000e+00	-6.372070312500000000e-01
-8.090820312500000000e-01	3.507812500000000000e+00	-3.376953125000000000e+00
-2.869140625000000000e+00	-8.227539062500000000e-01	4.074218750000000000e+00
-2.876953125000000000e+00	-3.293457031250000000e-01	3.531250000000000000e+00
2.212890625000000000e+00	-2.248535156250000000e-01	-2.746093750000000000e+00
1.714843750000000000e+00	-1.566406250000000000e+00	-1.605224609375000000e-01
4.933593750000000000e+00	-1.843750000000000000e+00	-3.833984375000000000e+00
-2.593750000000000000e+00	3.890625000000000000e+00	-1.144531250000000000e+00
-2.531250000000000000e+00	-5.800781250000000000e-01	3.466796875000000000e+00
5.031250000000000000e+00	-2.410156250000000000e+00	-3.236328125000000000e+00
-2.150390625000000000e+00	2.968750000000000000e+00	-5.620117187500000000e-01
6.173706054687500000e-02	2.318359375000000000e+00	-2.949218750000000000e+00
1.995117187500000000e+00	-6.181640625000000000e-01	-1.905273437500000000e+00
-2.824218750000000000e+00	5.673828125000000000e-01	2.373046875000000000e+00
-3.187500000000000000e+00	-7.758789062500000000e-01	4.570312500000000000e+00
-2.287109375000000000e+00	2.636718750000000000e+00	1.665039062500000000e-01
2.734375000000000000e+00	-7.661132812500000000e-01	-2.615234375000000000e+00
4.746093750000000000e+00	-1.530273437500000000e+00	-4.335937500000000000e+00
-2.753906250000000000e+00	-1.126953125000000000e+00	4.253906250000000000e+00
-1.348632812500000000e+00	1.356445312500000000e+00	9.417724609375000000e-02
2.462890625000000000e+00	-1.040039062500000000e+00	-1.966796875000000000e+00
-2.640625000000000000e+00	-5.532226562500000000e-01	3.531250000000000000e+00
-2.173828125000000000e+00	4.210937500000000000e+00	-2.130859375000000000e+00
3.917968750000000000e+00	-1.583007812500000000e+00	-3.062500000000000000e+00
2.814453125000000000e+00	-2.639160156250000000e-01	-3.427734375000000000e+00
3.339843750000000000e+00	-8.398437500000000000e-01	-3.285156250000000000e+00
-2.669921875000000000e+00	2.892578125000000000e+00	2.075195312500000000e-01
2.220703125000000000e+00	-5.869140625000000000e-01	-2.130859375000000000e+00
-1.684570312500000000e+00	-2.509765625000000000e-01	2.042968750000000000e+00
-2.857421875000000000e+00	1.307617187500000000e+00	1.772460937500000000e+00
1.903320312500000000e+00	-7.841796875000000000e-01	-1.559570312500000000e+00
-2.365234375000000000e+00	1.391601562500000000e+00	1.206054687500000000e+00
-1.872070312500000000e+00	5.473632812500000000e-01	1.443359375000000000e+00
4.023437500000000000e+00	-1.835937500000000000e+00	-2.707031250000000000e+00
8.916015625000000000e-01	-4.523925781250000000e-01	-8.471679687500000000e-01
3.304687500000000000e+00	-6.757812500000000000e-01	-3.400390625000000000e+00
5.101562500000000000e+00	-2.224609375000000000e+00	-3.656250000000000000e+00
-1.656494140625000000e-01	8.925781250000000000e-01	-9.809570312500000000e-01
4.890625000000000000e+00	-2.425781250000000000e+00	-2.830078125000000000e+00
3.730468750000000000e+00	-1.512695312500000000e+00	-2.708984375000000000e+00
4.531250000000000000e+00	-2.087890625000000000e+00	-2.943359375000000000e+00
-2.531250000000000000e+00	-8.164062500000000000e-01	3.558593750000000000e+00
2.947265625000000000e+00	-1.763916015625000000e-01	-3.703125000000000000e+00
-1.272460937500000000e+00	2.513671875000000000e+00	-1.167968750000000000e+00
-6.870117187500000000e-01	1.869140625000000000e+00	-1.291992187500000000e+00
-5.776367187500000000e-01	3.688964843750000000e-01	8.635520935058593750e-04
-7.568359375000000000e-01	2.863281250000000000e+00	-2.507812500000000000e+00
-3.080078125000000000e+00	5.429687500000000000e-01	2.750000000000000000e+00
-1.730468750000000000e+00	-4.606933593750000000e-01	2.466796875000000000e+00
-1.424804687500000000e+00	2.775390625000000000e+00	-1.412109375000000000e+00
-1.980468750000000000e+00	-1.019531250000000000e+00	3.486328125000000000e+00
3.640625000000000000e+00	-1.474609375000000000e+00	-2.564453125000000000e+00
-2.005859375000000000e+00	-1.032226562500000000e+00	3.318359375000000000e+00
5.238281250000000000e+00	-2.369140625000000000e+00	-3.646484375000000000e+00
-1.030273437500000000e+00	2.824218750000000000e+00	-2.103515625000000000e+00
2.158203125000000000e+00	-1.729492187500000000e+00	-6.933593750000000000e-01
5.113281250000000000e+00	-2.232421875000000000e+00	-3.685546875000000000e+00
-8.330078125000000000e-01	-1.124023437500000000e+00	2.185546875000000000e+00
1.471679687500000000e+00	-8.315429687500000000e-01	-9.916992187500000000e-01
-3.080078125000000000e+00	-7.529296875000000000e-01	4.234375000000000000e+00
-3.103515625000000000e+00	-6.621093750000000000e-01	4.136718750000000000e+00
-2.056640625000000000e+00	-6.450195312500000000e-01	2.958984375000000000e+00
-1.721679687500000000e+00	4.078125000000000000e+00	-2.378906250000000000e+00
-2.343750000000000000e+00	2.386718750000000000e+00	2.479248046875000000e-01
-2.148437500000000000e+00	4.679687500000000000e+00	-2.759765625000000000e+00
-2.980468750000000000e+00	-2.189941406250000000e-01	3.503906250000000000e+00
-2.763671875000000000e+00	-8.007812500000000000e-01	4.039062500000000000e+00
-1.757812500000000000e+00	-1.511230468750000000e-01	2.111328125000000000e+00
-3.009765625000000000e+00	-4.018554687500000000e-01	3.804687500000000000e+00
-2.478515625000000000e+00	2.492187500000000000e+00	3.559570312500000000e-01
-2.771484375000000000e+00	-8.979492187500000000e-01	4.023437500000000000e+00
-2.531250000000000000e+00	3.671875000000000000e+00	-1.025390625000000000e+00
4.593750000000000000e+00	-2.505859375000000000e+00	-2.587890625000000000e+00
5.289062500000000000e+00	-2.720703125000000000e+00	-3.140625000000000000e+00
-3.080078125000000000e+00	2.402343750000000000e-01	3.123046875000000000e+00
-3.531250000000000000e+00	1.469726562500000000e+00	2.193359375000000000e+00
4.359375000000000000e+00	-1.605468750000000000e+00	-3.625000000000000000e+00
-2.470703125000000000e+00	3.882812500000000000e+00	-1.208007812500000000e+00
2.033203125000000000e+00	-9.663085937500000000e-01	-1.469726562500000000e+00
-1.561523437500000000e+00	2.064453125000000000e+00	-3.410644531250000000e-01
-3.011718750000000000e+00	4.394531250000000000e+00	-1.155273437500000000e+00
-2.986328125000000000e+00	-8.061523437500000000e-01	4.234375000000000000e+00
-3.419921875000000000e+00	-7.133789062500000000e-01	4.750000000000000000e+00
4.242187500000000000e+00	-2.013671875000000000e+00	-2.783203125000000000e+00
-2.988281250000000000e+00	-8.232421875000000000e-01	4.441406250000000000e+00
-1.985351562500000000e+00	3.335937500000000000e+00	-1.199218750000000000e+00
-3.140625000000000000e+00	-5.458984375000000000e-01	3.958984375000000000e+00
-3.873046875000000000e+00	9.301757812500000000e-01	3.226562500000000000e+00
-2.720703125000000000e+00	-9.600830078125000000e-02	3.005859375000000000e+00
-3.572265625000000000e+00	2.564453125000000000e+00	1.583007812500000000e+00
-2.214843750000000000e+00	2.367187500000000000e+00	-8.856201171875000000e-02
-2.707031250000000000e+00	-4.218750000000000000e-01	3.482421875000000000e+00
3.458984375000000000e+00	-9.272460937500000000e-01	-3.304687500000000000e+00
2.767578125000000000e+00	-6.425781250000000000e-01	-2.847656250000000000e+00
-2.597656250000000000e+00	2.667968750000000000e+00	2.744140625000000000e-01
-1.794921875000000000e+00	3.691406250000000000e-01	1.625976562500000000e+00
-2.464843750000000000e+00	3.136718750000000000e+00	-5.585937500000000000e-01
-2.568359375000000000e+00	2.904296875000000000e+00	-6.561279296875000000e-02
-1.647460937500000000e+00	3.441406250000000000e+00	-1.867187500000000000e+00
-1.821289062500000000e+00	1.560546875000000000e+00	2.310791015625000000e-01
2.541015625000000000e+00	-8.847656250000000000e-01	-2.230468750000000000e+00
2.480468750000000000e+00	9.638671875000000000e-01	-4.519531250000000000e+00
-1.520507812500000000e+00	1.461181640625000000e-01	1.640625000000000000e+00
3.486328125000000000e+00	-1.356445312500000000e+00	-2.765625000000000000e+00
-1.299804687500000000e+00	2.716796875000000000e+00	-1.498046875000000000e+00
5.035156250000000000e+00	-2.529296875000000000e+00	-3.222656250000000000e+00
-2.048828125000000000e+00	-6.381835937500000000e-01	3.007812500000000000e+00
-2.316406250000000000e+00	3.314453125000000000e+00	-6.225585937500000000e-01
-1.707031250000000000e+00	2.365234375000000000e+00	-3.623046875000000000e-01
1.197265625000000000e+00	1.718750000000000000e+00	-3.996093750000000000e+00
4.515625000000000000e+00	-2.267578125000000000e+00	-2.787109375000000000e+00
-2.919921875000000000e+00	-8.291015625000000000e-01	4.230468750000000000e+00
-2.974609375000000000e+00	-6.987304687500000000e-01	4.019531250000000000e+00
-2.644531250000000000e+00	-1.678466796875000000e-01	2.994140625000000000e+00
-2.685546875000000000e+00	4.691406250000000000e+00	-2.164062500000000000e+00
3.916015625000000000e+00	-1.962890625000000000e+00	-2.250000000000000000e+00
3.714843750000000000e+00	-5.029296875000000000e-01	-4.289062500000000000e+00
2.376953125000000000e+00	7.812500000000000000e-01	-4.261718750000000000e+00
-3.171875000000000000e+00	3.144531250000000000e-01	3.035156250000000000e+00
2.339843750000000000e+00	-1.168945312500000000e+00	-1.683593750000000000e+00
3.238281250000000000e+00	-1.869140625000000000e+00	-1.863281250000000000e+00
-2.978515625000000000e-01	2.042968750000000000e+00	-2.173828125000000000e+00
-3.027343750000000000e+00	-9.746093750000000000e-01	4.359375000000000000e+00
2.876953125000000000e+00	-1.927734375000000000e+00	-1.164062500000000000e+00
2.326660156250000000e-01	1.505859375000000000e+00	-2.431640625000000000e+00
-1.200195312500000000e+00	3.167968750000000000e+00	-2.029296875000000000e+00
-2.162109375000000000e+00	-1.072387695312500000e-01	2.433593750000000000e+00
4.351562500000000000e+00	-1.630859375000000000e+00	-3.546875000000000000e+00
2.582031250000000000e+00	-1.348632812500000000e+00	-1.630859375000000000e+00
-3.429687500000000000e+00	-3.955078125000000000e-01	4.222656250000000000e+00
-3.058593750000000000e+00	1.916503906250000000e-02	3.417968750000000000e+00
2.833984375000000000e+00	3.791503906250000000e-01	-4.277343750000000000e+00
3.791015625000000000e+00	-1.712890625000000000e+00	-2.531250000000000000e+00
2.078125000000000000e+00	-1.020507812500000000e+00	-1.446289062500000000e+00
2.951171875000000000e+00	-1.504882812500000000e+00	-1.909179687500000000e+00
-3.068359375000000000e+00	1.422119140625000000e-01	3.060546875000000000e+00
-8.750000000000000000e-01	2.386718750000000000e+00	-1.649414062500000000e+00
-2.804687500000000000e+00	-1.260742187500000000e+00	4.503906250000000000e+00
-2.253906250000000000e+00	5.654296875000000000e-01	1.993164062500000000e+00
3.332031250000000000e+00	-3.112792968750000000e-01	-3.919921875000000000e+00
-1.299804687500000000e+00	-8.291015625000000000e-01	2.535156250000000000e+00
-3.365234375000000000e+00	2.054687500000000000e+00	1.781250000000000000e+00
1.837890625000000000e+00	8.999023437500000000e-01	-3.820312500000000000e+00
-3.884277343750000000e-01	3.570312500000000000e+00	-3.748046875000000000e+00
-2.869140625000000000e+00	-1.175537109375000000e-01	3.349609375000000000e+00
-3.025390625000000000e+00	3.005859375000000000e+00	2.344970703125000000e-01
-5.522460937500000000e-01	1.628906250000000000e+00	-1.462890625000000000e+00
-8.535156250000000000e-01	3.361328125000000000e+00	-2.976562500000000000e+00
5.117187500000000000e+00	-2.796875000000000000e+00	-2.744140625000000000e+00
-2.285156250000000000e+00	-1.034179687500000000e+00	3.666015625000000000e+00
7.330322265625000000e-02	1.962890625000000000e+00	-2.474609375000000000e+00
1.568359375000000000e+00	5.468750000000000000e-01	-3.009765625000000000e+00
-2.279296875000000000e+00	3.642578125000000000e+00	-1.387695312500000000e+00
1.704101562500000000e+00	-1.160156250000000000e+00	-8.476562500000000000e-01
-3.345703125000000000e+00	6.865234375000000000e-01	2.873046875000000000e+00
3.037109375000000000e+00	-3.847656250000000000e-01	-3.476562500000000000e+00
2.478515625000000000e+00	6.411132812500000000e-01	-4.363281250000000000e+00
4.449218750000000000e+00	-2.316406250000000000e+00	-2.507812500000000000e+00
4.210937500000000000e+00	-1.973632812500000000e+00	-2.720703125000000000e+00
-2.185546875000000000e+00	2.651367187500000000e-01	2.175781250000000000e+00
-2.910156250000000000e+00	-9.506835937500000000e-01	4.406250000000000000e+00
-2.296875000000000000e+00	-6.206054687500000000e-01	3.144531250000000000e+00
-1.658203125000000000e+00	-9.111328125000000000e-01	2.884765625000000000e+00
4.164062500000000000e+00	-1.707031250000000000e+00	-3.210937500000000000e+00
4.503906250000000000e+00	-2.255859375000000000e+00	-2.697265625000000000e+00
-3.330078125000000000e+00	-5.114746093750000000e-02	3.644531250000000000e+00
-2.654296875000000000e+00	-1.074218750000000000e+00	4.027343750000000000e+00
-2.027343750000000000e+00	-8.110351562500000000e-01	2.974609375000000000e+00
-3.156250000000000000e+00	-4.182128906250000000e-01	4.023437500000000000e+00
2.820312500000000000e+00	-9.814453125000000000e-01	-2.576171875000000000e+00
4.965820312500000000e-01	2.552734375000000000e+00	-4.027343750000000000e+00
5.226562500000000000e+00	-2.650390625000000000e+00	-3.224609375000000000e+00
-1.657226562500000000e+00	3.912109375000000000e+00	-2.214843750000000000e+00
-2.496093750000000000e+00	7.368164062500000000e-01	1.860351562500000000e+00
-3.050781250000000000e+00	-2.432861328125000000e-01	3.619140625000000000e+00
-7.221679687500000000e-01	-2.476806640625000000e-01	1.113281250000000000e+00
-2.650390625000000000e+00	-3.190917968750000000e-01	3.119140625000000000e+00
3.460937500000000000e+00	-4.841308593750000000e-01	-4.007812500000000000e+00
-3.001953125000000000e+00	-2.875976562500000000e-01	3.578125000000000000e+00
4.835937500000000000e+00	-2.167968750000000000e+00	-3.371093750000000000e+00
-1.011718750000000000e+00	2.912109375000000000e+00	-2.003906250000000000e+00
3.660156250000000000e+00	-1.920898437500000000e+00	-2.226562500000000000e+00
1.357421875000000000e+00	6.791992187500000000e-01	-2.876953125000000000e+00
3.787109375000000000e+00	-1.526367187500000000e+00	-2.861328125000000000e+00
-1.734375000000000000e+00	-7.187500000000000000e-01	2.648437500000000000e+00
-2.816406250000000000e+00	1.909179687500000000e-01	2.912109375000000000e+00
-3.537109375000000000e+00	7.626953125000000000e-01	2.916015625000000000e+00
-9.707031250000000000e-01	2.748046875000000000e+00	-1.942382812500000000e+00
-2.771484375000000000e+00	-6.704101562500000000e-01	3.785156250000000000e+00
3.755859375000000000e+00	-2.443359375000000000e+00	-1.665039062500000000e+00
1.170349121093750000e-02	1.872558593750000000e-01	-4.897460937500000000e-01
-2.285156250000000000e+00	-1.989746093750000000e-02	2.464843750000000000e+00
-2.615234375000000000e+00	3.503906250000000000e+00	-8.183593750000000000e-01
-1.891601562500000000e+00	4.253906250000000000e+00	-2.703125000000000000e+00
-3.232421875000000000e+00	4.052734375000000000e-01	2.976562500000000000e+00
-2.203125000000000000e+00	1.284179687500000000e+00	1.027343750000000000e+00
1.365234375000000000e+00	2.496093750000000000e+00	-5.019531250000000000e+00
-4.516601562500000000e-01	3.248046875000000000e+00	-3.380859375000000000e+00
-8.881835937500000000e-01	2.671875000000000000e+00	-2.089843750000000000e+00
1.994140625000000000e+00	-4.284667968750000000e-01	-2.205078125000000000e+00
-3.792968750000000000e+00	2.382812500000000000e+00	1.770507812500000000e+00
4.546875000000000000e+00	-1.829101562500000000e+00	-3.429687500000000000e+00
-2.148437500000000000e+00	-1.368164062500000000e+00	3.875000000000000000e+00
3.708984375000000000e+00	-4.350585937500000000e-01	-4.394531250000000000e+00
3.988281250000000000e+00	-1.532226562500000000e+00	-3.029296875000000000e+00
-3.222656250000000000e+00	-3.762817382812500000e-02	3.468750000000000000e+00
-1.251953125000000000e+00	2.296875000000000000e+00	-1.096679687500000000e+00
-3.054687500000000000e+00	-5.585937500000000000e-01	3.867187500000000000e+00
2.517578125000000000e+00	9.013671875000000000e-01	-4.519531250000000000e+00
3.716796875000000000e+00	-2.154296875000000000e+00	-1.804687500000000000e+00
4.285156250000000000e+00	-2.001953125000000000e+00	-2.794921875000000000e+00
5.035156250000000000e+00	-2.554687500000000000e+00	-3.070312500000000000e+00
-3.226562500000000000e+00	-5.751953125000000000e-01	4.320312500000000000e+00
3.820312500000000000e+00	-1.567382812500000000e+00	-2.953125000000000000e+00
-3.753906250000000000e+00	1.735839843750000000e-01	3.958984375000000000e+00
-2.935546875000000000e+00	-2.919921875000000000e-01	3.394531250000000000e+00
-2.480468750000000000e+00	-1.051757812500000000e+00	3.970703125000000000e+00
-1.541992187500000000e+00	3.226562500000000000e+00	-1.546875000000000000e+00
-3.548828125000000000e+00	-3.566894531250000000e-01	4.460937500000000000e+00
-2.828125000000000000e+00	-5.390625000000000000e-01	3.662109375000000000e+00
-2.541015625000000000e+00	-5.410156250000000000e-01	3.349609375000000000e+00
-1.510742187500000000e+00	3.962890625000000000e+00	-2.689453125000000000e+00
-3.019531250000000000e+00	-7.231445312500000000e-01	4.128906250000000000e+00
-2.296875000000000000e+00	-7.324218750000000000e-01	3.419921875000000000e+00
-1.217773437500000000e+00	-1.282226562500000000e+00	2.962890625000000000e+00
1.049804687500000000e-02	2.449218750000000000e+00	-3.070312500000000000e+00
-2.417968750000000000e+00	-2.337646484375000000e-01	2.912109375000000000e+00
-1.749023437500000000e+00	4.169921875000000000e-01	1.156250000000000000e+00
-2.714843750000000000e+00	-1.174316406250000000e-01	3.021484375000000000e+00
-1.908203125000000000e+00	3.369140625000000000e+00	-1.590820312500000000e+00
-2.636718750000000000e+00	-8.925781250000000000e-01	3.945312500000000000e+00
3.306640625000000000e+00	-1.819335937500000000e+00	-1.919921875000000000e+00
-2.835937500000000000e+00	-3.867187500000000000e-01	3.464843750000000000e+00
4.050781250000000000e+00	-1.830078125000000000e+00	-2.896484375000000000e+00
-3.107421875000000000e+00	2.601562500000000000e+00	7.392578125000000000e-01
-3.166015625000000000e+00	7.663726806640625000e-03	3.355468750000000000e+00
-2.632812500000000000e+00	-7.084960937500000000e-01	3.636718750000000000e+00
2.414062500000000000e+00	-3.544921875000000000e-01	-2.884765625000000000e+00
-1.459960937500000000e+00	4.458007812500000000e-01	1.022460937500000000e+00
-3.046875000000000000e+00	8.398437500000000000e-01	2.302734375000000000e+00
-1.866210937500000000e+00	1.055664062500000000e+00	8.823242187500000000e-01
1.866210937500000000e+00	9.907226562500000000e-01	-3.814453125000000000e+00
3.273437500000000000e+00	-4.418945312500000000e-01	-3.757812500000000000e+00
-2.515625000000000000e+00	-3.933105468750000000e-01	3.101562500000000000e+00
1.780273437500000000e+00	2.910156250000000000e-01	-2.863281250000000000e+00
3.205078125000000000e+00	-8.232421875000000000e-01	-2.921875000000000000e+00
2.597656250000000000e+00	-2.534179687500000000e-01	-2.976562500000000000e+00
4.425781250000000000e+00	-2.078125000000000000e+00	-2.910156250000000000e+00
2.423828125000000000e+00	-1.067382812500000000e+00	-1.808593750000000000e+00
-3.167968750000000000e+00	7.084960937500000000e-01	2.568359375000000000e+00
4.925781250000000000e+00	-2.548828125000000000e+00	-2.982421875000000000e+00
3.333984375000000000e+00	-7.436523437500000000e-01	-3.412109375000000000e+00
-2.167968750000000000e+00	-2.551269531250000000e-01	2.617187500000000000e+00
-2.279296875000000000e+00	-4.167480468750000000e-01	2.998046875000000000e+00
-2.167968750000000000e+00	-1.061523437500000000e+00	3.552734375000000000e+00
-1.765136718750000000e-01	3.070312500000000000e+00	-3.666015625000000000e+00
4.066406250000000000e+00	-1.902343750000000000e+00	-2.751953125000000000e+00
-2.568359375000000000e+00	-1.089843750000000000e+00	4.058593750000000000e+00
-2.029296875000000000e+00	7.753906250000000000e-01	1.296875000000000000e+00
-1.762695312500000000e+00	1.657226562500000000e+00	2.937011718750000000e-01
-3.755859375000000000e+00	5.625000000000000000e-01	3.458984375000000000e+00
4.593750000000000000e+00	-2.048828125000000000e+00	-3.148437500000000000e+00
2.519531250000000000e+00	2.048339843750000000e-01	-3.738281250000000000e+00
2.822265625000000000e+00	-6.977539062500000000e-01	-2.769531250000000000e+00
-2.542968750000000000e+00	-3.151855468750000000e-01	3.074218750000000000e+00
-2.820312500000000000e+00	3.521484375000000000e+00	-5.649414062500000000e-01
3.789062500000000000e+00	-1.458984375000000000e+00	-3.019531250000000000e+00
-1.675781250000000000e+00	6.826171875000000000e-01	1.149414062500000000e+00
3.433593750000000000e+00	-1.402343750000000000e+00	-2.539062500000000000e+00
4.417968750000000000e+00	-1.744140625000000000e+00	-3.535156250000000000e+00
-8.413085937500000000e-01	6.269531250000000000e-01	2.193603515625000000e-01
-3.259765625000000000e+00	-7.529296875000000000e-01	4.429687500000000000e+00
-1.486328125000000000e+00	3.765625000000000000e+00	-2.304687500000000000e+00
1.358398437500000000e+00	-1.289062500000000000e-01	-1.919921875000000000e+00
2.802734375000000000e+00	-1.208984375000000000e+00	-2.148437500000000000e+00
4.210937500000000000e+00	-2.080078125000000000e+00	-2.560546875000000000e+00
-1.621093750000000000e+00	3.453125000000000000e+00	-1.782226562500000000e+00
-2.937500000000000000e+00	-9.663085937500000000e-01	4.496093750000000000e+00
-2.678222656250000000e-01	2.623046875000000000e+00	-3.060546875000000000e+00
-7.944335937500000000e-01	-1.398925781250000000e-01	9.501953125000000000e-01
-3.425781250000000000e+00	-5.278320312500000000e-01	4.257812500000000000e+00
1.696289062500000000e+00	1.348632812500000000e+00	-4.167968750000000000e+00
1.168945312500000000e+00	9.418945312500000000e-01	-2.796875000000000000e+00
3.099609375000000000e+00	-1.011718750000000000e+00	-2.839843750000000000e+00
4.550781250000000000e+00	-2.386718750000000000e+00	-2.781250000000000000e+00
-7.011718750000000000e-01	1.291015625000000000e+00	-6.274414062500000000e-01
3.851562500000000000e+00	-1.892578125000000000e+00	-2.511718750000000000e+00
-1.222656250000000000e+00	1.518554687500000000e+00	-3.666992187500000000e-01
4.339843750000000000e+00	-1.161132812500000000e+00	-4.179687500000000000e+00
3.373046875000000000e+00	-1.179687500000000000e+00	-2.736328125000000000e+00
-2.740234375000000000e+00	-6.733398437500000000e-01	3.632812500000000000e+00
-2.134765625000000000e+00	4.763183593750000000e-01	1.722656250000000000e+00
-1.247070312500000000e+00	3.800781250000000000e+00	-2.755859375000000000e+00
3.845703125000000000e+00	-1.970703125000000000e+00	-2.144531250000000000e+00
-2.066406250000000000e+00	2.250000000000000000e+00	1.624755859375000000e-01
3.099060058593750000e-02	1.879882812500000000e+00	-2.328125000000000000e+00
-3.308105468750000000e-01	2.859375000000000000e+00	-2.994140625000000000e+00
3.970703125000000000e+00	-1.550781250000000000e+00	-2.996093750000000000e+00
2.333984375000000000e+00	-7.128906250000000000e-01	-2.175781250000000000e+00
3.605468750000000000e+00	-1.248046875000000000e+00	-3.144531250000000000e+00
3.603515625000000000e+00	-2.152343750000000000e+00	-1.730468750000000000e+00
-1.917968750000000000e+00	9.697265625000000000e-01	1.083984375000000000e+00
-7.265625000000000000e-01	1.630859375000000000e+00	-1.096679687500000000e+00
-2.812500000000000000e+00	-5.610351562500000000e-01	3.662109375000000000e+00
2.990234375000000000e+00	-2.048828125000000000e+00	-1.124023437500000000e+00
-3.000000000000000000e+00	-4.313964843750000000e-01	3.722656250000000000e+00
-4.445800781250000000e-01	2.423828125000000000e+00	-2.433593750000000000e+00
-3.505859375000000000e+00	-4.477539062500000000e-01	4.316406250000000000e+00
-2.878906250000000000e+00	1.077148437500000000e+00	2.027343750000000000e+00
-3.273437500000000000e+00	2.218750000000000000e+00	1.322265625000000000e+00
-3.369140625000000000e+00	-6.108398437500000000e-01	4.394531250000000000e+00
-7.617187500000000000e-01	1.914062500000000000e+00	-1.387695312500000000e+00
-1.591796875000000000e+00	3.253906250000000000e+00	-1.905273437500000000e+00
-1.375000000000000000e+00	4.015625000000000000e+00	-3.164062500000000000e+00
2.765625000000000000e+00	-1.495117187500000000e+00	-1.675781250000000000e+00
-1.693359375000000000e+00	-1.189453125000000000e+00	3.091796875000000000e+00
2.367187500000000000e+00	-1.976562500000000000e+00	-5.200195312500000000e-01
4.808593750000000000e+00	-2.191406250000000000e+00	-3.183593750000000000e+00
5.058593750000000000e+00	-2.236328125000000000e+00	-3.558593750000000000e+00
5.074218750000000000e+00	-2.482421875000000000e+00	-3.207031250000000000e+00
-1.479492187500000000e+00	4.195312500000000000e+00	-3.183593750000000000e+00
5.152343750000000000e+00	-2.667968750000000000e+00	-3.175781250000000000e+00
-2.878906250000000000e+00	-8.710937500000000000e-01	4.207031250000000000e+00
2.597656250000000000e+00	-6.591796875000000000e-01	-2.673828125000000000e+00
2.821350097656250000e-02	2.017578125000000000e+00	-2.560546875000000000e+00
-2.583984375000000000e+00	-3.369140625000000000e-01	3.187500000000000000e+00
-3.154296875000000000e+00	-2.216796875000000000e-01	3.710937500000000000e+00
-1.369140625000000000e+00	3.455078125000000000e+00	-2.244140625000000000e+00
-1.006835937500000000e+00	3.406250000000000000e+00	-2.732421875000000000e+00
2.984375000000000000e+00	-1.245117187500000000e+00	-2.320312500000000000e+00
-2.576171875000000000e+00	-5.756835937500000000e-01	3.515625000000000000e+00
-3.046875000000000000e+00	-5.971679687500000000e-01	4.039062500000000000e+00
2.367187500000000000e+00	-1.388671875000000000e+00	-1.350585937500000000e+00
3.835937500000000000e+00	-1.484375000000000000e+00	-3.054687500000000000e+00
5.050781250000000000e+00	-2.298828125000000000e+00	-3.564453125000000000e+00
-1.362304687500000000e+00	3.269531250000000000e+00	-1.883789062500000000e+00
-2.314453125000000000e+00	-5.419921875000000000e-01	2.888671875000000000e+00
1.106445312500000000e+00	-7.338867187500000000e-01	-7.392578125000000000e-01
2.642578125000000000e+00	-1.382812500000000000e+00	-1.681640625000000000e+00
-3.421875000000000000e+00	5.781250000000000000e-01	3.095703125000000000e+00
-2.812500000000000000e+00	-2.990722656250000000e-01	3.324218750000000000e+00
-1.540039062500000000e+00	2.593750000000000000e+00	-1.088867187500000000e+00
3.908203125000000000e+00	-1.864257812500000000e+00	-2.511718750000000000e+00
-8.867187500000000000e-01	3.054687500000000000e+00	-2.390625000000000000e+00
-2.820312500000000000e+00	-5.615234375000000000e-01	3.783203125000000000e+00
1.965820312500000000e+00	-8.295898437500000000e-01	-1.621093750000000000e+00
-1.970703125000000000e+00	-4.406738281250000000e-01	2.355468750000000000e+00
1.020507812500000000e+00	1.204101562500000000e+00	-2.962890625000000000e+00
3.718750000000000000e+00	-2.083984375000000000e+00	-2.056640625000000000e+00
-1.072265625000000000e+00	2.173828125000000000e+00	-1.143554687500000000e+00
2.164062500000000000e+00	-1.423828125000000000e+00	-1.048828125000000000e+00
4.402343750000000000e+00	-2.232421875000000000e+00	-2.837890625000000000e+00
-2.226562500000000000e+00	5.922851562500000000e-01	1.735351562500000000e+00
-2.732421875000000000e+00	-8.334960937500000000e-01	3.962890625000000000e+00
2.042968750000000000e+00	-6.025390625000000000e-01	-2.052734375000000000e+00
-3.130859375000000000e+00	-4.750976562500000000e-01	3.912109375000000000e+00
-1.593750000000000000e+00	3.587890625000000000e+00	-2.169921875000000000e+00
-2.392578125000000000e+00	1.363281250000000000e+00	1.194335937500000000e+00
4.910156250000000000e+00	-1.782226562500000000e+00	-3.978515625000000000e+00
3.185546875000000000e+00	-1.761718750000000000e+00	-1.698242187500000000e+00
3.111328125000000000e+00	-2.524414062500000000e-01	-3.958984375000000000e+00
1.578125000000000000e+00	5.219726562500000000e-01	-3.068359375000000000e+00
4.195312500000000000e+00	-1.878906250000000000e+00	-2.908203125000000000e+00
-1.743164062500000000e+00	1.308593750000000000e+00	5.126953125000000000e-01
-1.528320312500000000e+00	3.847656250000000000e+00	-2.496093750000000000e+00
-1.435546875000000000e+00	4.218750000000000000e+00	-3.179687500000000000e+00
-2.605468750000000000e+00	1.056640625000000000e+00	1.575195312500000000e+00
1.049804687500000000e+00	4.992675781250000000e-01	-2.125000000000000000e+00
-9.707031250000000000e-01	1.977539062500000000e+00	-1.015625000000000000e+00
-4.078125000000000000e+00	1.732421875000000000e+00	2.599609375000000000e+00
-3.482421875000000000e+00	-2.219238281250000000e-01	4.101562500000000000e+00
-2.253906250000000000e+00	1.413085937500000000e+00	9.760742187500000000e-01
4.882812500000000000e+00	-2.216796875000000000e+00	-3.412109375000000000e+00
-2.068359375000000000e+00	-1.109375000000000000e+00	3.615234375000000000e+00
-2.845703125000000000e+00	7.065429687500000000e-01	2.367187500000000000e+00
-2.945312500000000000e+00	1.541992187500000000e+00	1.703125000000000000e+00
2.496093750000000000e+00	-1.206054687500000000e+00	-1.533203125000000000e+00
-3.003906250000000000e+00	-8.437500000000000000e-01	4.253906250000000000e+00
-1.003906250000000000e+00	-4.335937500000000000e-01	1.552734375000000000e+00
-2.398437500000000000e+00	2.763671875000000000e+00	-2.047119140625000000e-01
3.166015625000000000e+00	-1.964843750000000000e+00	-1.523437500000000000e+00
5.289062500000000000e+00	-2.453125000000000000e+00	-3.554687500000000000e+00
-1.682617187500000000e+00	2.566406250000000000e+00	-8.422851562500000000e-01
3.833984375000000000e+00	-2.351562500000000000e+00	-1.762695312500000000e+00
-1.433593750000000000e+00	3.636718750000000000e+00	-2.496093750000000000e+00
-2.738281250000000000e+00	9.125976562500000000e-01	2.005859375000000000e+00
1.726562500000000000e+00	-1.587890625000000000e+00	-2.460937500000000000e-01
-2.427734375000000000e+00	3.669921875000000000e+00	-9.912109375000000000e-01
4.777343750000000000e+00	-2.384765625000000000e+00	-2.818359375000000000e+00
-2.865234375000000000e+00	-1.205078125000000000e+00	4.707031250000000000e+00
1.278320312500000000e+00	3.315429687500000000e-01	-2.259765625000000000e+00
-3.369140625000000000e+00	5.502929687500000000e-01	2.812500000000000000e+00
-1.225585937500000000e+00	1.625000000000000000e+00	-3.522949218750000000e-01
2.216796875000000000e+00	-9.521484375000000000e-01	-1.782226562500000000e+00
-2.796875000000000000e+00	-1.238281250000000000e+00	4.628906250000000000e+00
3.775390625000000000e+00	-1.306640625000000000e+00	-3.136718750000000000e+00
-2.783203125000000000e+00	-9.721679687500000000e-01	4.054687500000000000e+00
-3.003906250000000000e+00	1.220703125000000000e+00	1.927734375000000000e+00
2.949218750000000000e+00	-1.282226562500000000e+00	-2.326171875000000000e+00
2.316406250000000000e+00	-1.709960937500000000e+00	-8.579101562500000000e-01
-3.296875000000000000e+00	-4.780273437500000000e-01	4.281250000000000000e+00
-2.703125000000000000e+00	-6.977539062500000000e-01	3.798828125000000000e+00
-2.847656250000000000e+00	-4.931640625000000000e-01	3.640625000000000000e+00
-2.619140625000000000e+00	-9.682617187500000000e-01	4.125000000000000000e+00
-3.017578125000000000e+00	-5.200195312500000000e-01	3.812500000000000000e+00
-2.525390625000000000e+00	6.708984375000000000e-01	1.975585937500000000e+00
4.898437500000000000e+00	-2.218750000000000000e+00	-3.513671875000000000e+00
3.302734375000000000e+00	-1.278320312500000000e+00	-2.648437500000000000e+00
-2.769531250000000000e+00	-5.478515625000000000e-01	3.664062500000000000e+00
3.671875000000000000e+00	-1.208984375000000000e+00	-3.132812500000000000e+00
2.748046875000000000e+00	-1.794921875000000000e+00	-1.270507812500000000e+00
-1.554687500000000000e+00	2.798828125000000000e+00	-1.265625000000000000e+00
-2.083984375000000000e+00	4.722656250000000000e+00	-3.068359375000000000e+00
4.550781250000000000e+00	-2.396484375000000000e+00	-2.691406250000000000e+00
4.742187500000000000e+00	-1.768554687500000000e+00	-3.775390625000000000e+00
-3.146484375000000000e+00	8.032226562500000000e-02	3.222656250000000000e+00
4.882812500000000000e+00	-1.816406250000000000e+00	-3.941406250000000000e+00
2.658203125000000000e+00	-4.360351562500000000e-01	-2.820312500000000000e+00
-2.761718750000000000e+00	-8.569335937500000000e-01	4.136718750000000000e+00
-1.219726562500000000e+00	1.620117187500000000e+00	-5.214843750000000000e-01
4.500000000000000000e+00	-1.948242187500000000e+00	-3.259765625000000000e+00
-2.974609375000000000e+00	-4.084472656250000000e-01	3.609375000000000000e+00
4.535156250000000000e+00	-1.678710937500000000e+00	-3.558593750000000000e+00
-6.791992187500000000e-01	1.755859375000000000e+00	-1.448242187500000000e+00
-2.794921875000000000e+00	2.769531250000000000e+00	5.844726562500000000e-01
4.425781250000000000e+00	-1.801757812500000000e+00	-3.316406250000000000e+00
-2.302734375000000000e+00	2.234375000000000000e+00	4.064941406250000000e-01
-2.867187500000000000e+00	4.433593750000000000e+00	-1.601562500000000000e+00
-7.221679687500000000e-01	3.410156250000000000e+00	-3.162109375000000000e+00
3.978515625000000000e+00	-1.552734375000000000e+00	-3.000000000000000000e+00
-1.751953125000000000e+00	3.197265625000000000e+00	-1.394531250000000000e+00
-2.738281250000000000e+00	-7.871093750000000000e-01	3.880859375000000000e+00
3.023437500000000000e+00	-1.333007812500000000e+00	-2.062500000000000000e+00
-7.578125000000000000e-01	2.640625000000000000e+00	-2.320312500000000000e+00
7.031250000000000000e-01	-1.040039062500000000e+00	3.195800781250000000e-01
4.144531250000000000e+00	-1.038085937500000000e+00	-4.031250000000000000e+00
-1.564453125000000000e+00	4.367187500000000000e+00	-3.125000000000000000e+00
-2.619140625000000000e+00	4.101562500000000000e+00	-1.476562500000000000e+00
-2.587890625000000000e+00	4.523925781250000000e-01	2.187500000000000000e+00
3.287109375000000000e+00	-6.582031250000000000e-01	-3.410156250000000000e+00
4.269531250000000000e+00	-1.263671875000000000e+00	-3.935546875000000000e+00
4.425781250000000000e+00	-1.462890625000000000e+00	-3.722656250000000000e+00
5.128906250000000000e+00	-2.503906250000000000e+00	-3.201171875000000000e+00
4.808593750000000000e+00	-2.488281250000000000e+00	-2.746093750000000000e+00
-8.208007812500000000e-01	3.306640625000000000e+00	-2.763671875000000000e+00
-2.660156250000000000e+00	-4.620361328125000000e-02	3.027343750000000000e+00
-2.125000000000000000e+00	3.429687500000000000e+00	-1.242187500000000000e+00
4.824218750000000000e+00	-2.228515625000000000e+00	-3.347656250000000000e+00
-3.208984375000000000e+00	-1.936035156250000000e-01	3.652343750000000000e+00
-1.834960937500000000e+00	3.154296875000000000e+00	-1.276367187500000000e+00
-1.638671875000000000e+00	1.459960937500000000e+00	3.696289062500000000e-01
-2.677734375000000000e+00	-3.518066406250000000e-01	3.304687500000000000e+00
-2.041015625000000000e+00	3.820312500000000000e+00	-1.515625000000000000e+00
5.199218750000000000e+00	-2.480468750000000000e+00	-3.287109375000000000e+00
-2.886718750000000000e+00	-6.005859375000000000e-01	3.824218750000000000e+00
1.518554687500000000e+00	-8.911132812500000000e-02	-1.964843750000000000e+00
2.648437500000000000e+00	-1.305664062500000000e+00	-1.793945312500000000e+00
-7.456054687500000000e-01	4.140625000000000000e+00	-3.982421875000000000e+00
-8.515625000000000000e-01	3.412109375000000000e+00	-3.023437500000000000e+00
-2.070312500000000000e+00	2.439453125000000000e+00	-2.159423828125000000e-01
-1.907226562500000000e+00	5.092773437500000000e-01	1.563476562500000000e+00
1.525390625000000000e+00	1.224609375000000000e+00	-3.683593750000000000e+00
3.128906250000000000e+00	-1.621093750000000000e+00	-1.901367187500000000e+00
2.556640625000000000e+00	-7.529296875000000000e-01	-2.283203125000000000e+00
-1.038085937500000000e+00	4.085937500000000000e+00	-3.414062500000000000e+00
1.067382812500000000e+00	-4.296875000000000000e-02	-1.514648437500000000e+00
-1.919921875000000000e+00	4.082031250000000000e+00	-2.408203125000000000e+00
-2.902343750000000000e+00	-1.116210937500000000e+00	4.445312500000000000e+00
4.468750000000000000e+00	-1.885742187500000000e+00	-3.302734375000000000e+00
-2.187500000000000000e+00	-3.688964843750000000e-01	2.697265625000000000e+00
1.799804687500000000e+00	-9.677734375000000000e-01	-1.188476562500000000e+00
3.039062500000000000e+00	-7.089843750000000000e-01	-3.089843750000000000e+00
-1.625976562500000000e+00	2.779296875000000000e+00	-9.389648437500000000e-01
-3.126953125000000000e+00	-6.586914062500000000e-01	4.324218750000000000e+00
1.872070312500000000e+00	-2.068359375000000000e+00	3.996582031250000000e-01
5.253906250000000000e+00	-2.517578125000000000e+00	-3.373046875000000000e+00
3.228515625000000000e+00	-1.871093750000000000e+00	-1.576171875000000000e+00
3.316406250000000000e+00	-1.345703125000000000e+00	-2.541015625000000000e+00
3.181640625000000000e+00	-8.505859375000000000e-01	-3.072265625000000000e+00
3.826171875000000000e+00	-1.069335937500000000e+00	-3.496093750000000000e+00
-2.164062500000000000e+00	-8.491210937500000000e-01	3.197265625000000000e+00
2.388671875000000000e+00	-3.937988281250000000e-01	-2.857421875000000000e+00
-3.095703125000000000e+00	4.058593750000000000e+00	-8.867187500000000000e-01
-1.344726562500000000e+00	3.859375000000000000e+00	-2.802734375000000000e+00
-2.660156250000000000e+00	-1.048828125000000000e+00	4.054687500000000000e+00
-2.966796875000000000e+00	-7.148437500000000000e-01	4.062500000000000000e+00
-2.720703125000000000e+00	-7.915039062500000000e-01	3.810546875000000000e+00
-1.225585937500000000e+00	2.785156250000000000e+00	-1.601562500000000000e+00
-3.300781250000000000e+00	-5.673828125000000000e-01	4.398437500000000000e+00
2.371093750000000000e+00	-3.527832031250000000e-01	-2.783203125000000000e+00
3.216796875000000000e+00	-5.903320312500000000e-01	-3.269531250000000000e+00
-2.431640625000000000e+00	2.531250000000000000e+00	2.687988281250000000e-01
-3.187500000000000000e+00	1.744384765625000000e-01	3.410156250000000000e+00
2.408203125000000000e+00	-1.317138671875000000e-01	-3.056640625000000000e+00
-1.706054687500000000e+00	3.593750000000000000e+00	-1.969726562500000000e+00
4.640625000000000000e+00	-2.126953125000000000e+00	-3.167968750000000000e+00
-1.996093750000000000e+00	2.585937500000000000e+00	-2.934570312500000000e-01
3.507812500000000000e+00	-6.997070312500000000e-01	-3.691406250000000000e+00
-2.812500000000000000e+00	-8.339843750000000000e-01	4.015625000000000000e+00
-2.070312500000000000e+00	-1.168945312500000000e+00	3.613281250000000000e+00
-2.781250000000000000e+00	-3.266601562500000000e-01	3.462890625000000000e+00
-1.937500000000000000e+00	3.808593750000000000e+00	-1.873046875000000000e+00
-2.050781250000000000e+00	3.509765625000000000e+00	-1.498046875000000000e+00
-2.878906250000000000e+00	-5.864257812500000000e-01	3.953125000000000000e+00
-3.634765625000000000e+00	2.094726562500000000e-01	3.837890625000000000e+00
-2.101562500000000000e+00	-1.041992187500000000e+00	3.519531250000000000e+00
-1.399414062500000000e+00	2.093750000000000000e+00	-7.421875000000000000e-01
-3.328125000000000000e+00	1.303710937500000000e+00	2.132812500000000000e+00
-1.087890625000000000e+00	-1.178710937500000000e+00	2.546875000000000000e+00
-3.068359375000000000e+00	-5.332031250000000000e-01	3.935546875000000000e+00
-1.037109375000000000e+00	1.812500000000000000e+00	-9.213867187500000000e-01
-2.042968750000000000e+00	4.304687500000000000e+00	-2.478515625000000000e+00
-3.041015625000000000e+00	-4.736328125000000000e-01	3.894531250000000000e+00
-2.605468750000000000e+00	-1.034179687500000000e+00	3.878906250000000000e+00
-2.564453125000000000e+00	-8.789062500000000000e-01	3.849609375000000000e+00
3.816406250000000000e+00	-1.862304687500000000e+00	-2.335937500000000000e+00
-2.521972656250000000e-01	2.998046875000000000e+00	-3.427734375000000000e+00
-2.302734375000000000e+00	7.822265625000000000e-01	1.591796875000000000e+00
-2.587890625000000000e+00	-9.790039062500000000e-01	3.865234375000000000e+00
-3.492187500000000000e+00	9.282226562500000000e-01	2.673828125000000000e+00
-1.898437500000000000e+00	3.347656250000000000e+00	-1.200195312500000000e+00
4.457031250000000000e+00	-1.432617187500000000e+00	-3.919921875000000000e+00
3.654296875000000000e+00	-2.417968750000000000e+00	-1.504882812500000000e+00
-2.027343750000000000e+00	2.427978515625000000e-01	1.898437500000000000e+00
-2.183593750000000000e+00	2.957031250000000000e+00	-6.103515625000000000e-01
-2.550781250000000000e+00	-8.222656250000000000e-01	3.757812500000000000e+00
-5.502929687500000000e-01	3.060546875000000000e+00	-2.878906250000000000e+00
-2.929687500000000000e+00	-6.245117187500000000e-01	3.972656250000000000e+00
3.154296875000000000e+00	-1.931640625000000000e+00	-1.496093750000000000e+00
1.854492187500000000e+00	-1.363281250000000000e+00	-9.453125000000000000e-01
-3.326171875000000000e+00	1.276367187500000000e+00	2.259765625000000000e+00
-2.972656250000000000e+00	3.469238281250000000e-01	2.757812500000000000e+00
-1.641601562500000000e+00	1.449218750000000000e+00	3.164062500000000000e-01
-2.367187500000000000e+00	4.253906250000000000e+00	-2.101562500000000000e+00
-2.640625000000000000e+00	-2.355957031250000000e-01	3.001953125000000000e+00
-2.314453125000000000e+00	-1.026367187500000000e+00	3.787109375000000000e+00
-2.373046875000000000e+00	2.013671875000000000e+00	5.922851562500000000e-01
4.382812500000000000e+00	-2.091796875000000000e+00	-2.898437500000000000e+00
4.820312500000000000e+00	-2.072265625000000000e+00	-3.537109375000000000e+00
-2.648437500000000000e+00	4.683593750000000000e+00	-2.201171875000000000e+00
-2.902343750000000000e+00	2.966796875000000000e+00	3.034667968750000000e-01
-2.941894531250000000e-01	3.578125000000000000e+00	-4.000000000000000000e+00
-1.348632812500000000e+00	3.466796875000000000e+00	-2.300781250000000000e+00
1.823242187500000000e+00	-2.200927734375000000e-01	-2.263671875000000000e+00
-3.564453125000000000e+00	2.090454101562500000e-02	3.904296875000000000e+00
-2.951171875000000000e+00	2.011718750000000000e+00	1.114257812500000000e+00
-1.693359375000000000e+00	4.437500000000000000e+00	-3.177734375000000000e+00
2.929687500000000000e+00	-1.406250000000000000e+00	-1.960937500000000000e+00
-2.410156250000000000e+00	-4.663085937500000000e-01	3.054687500000000000e+00
4.230468750000000000e+00	-1.484375000000000000e+00	-3.572265625000000000e+00
-1.858398437500000000e+00	2.564453125000000000e+00	-7.314453125000000000e-01
-2.279296875000000000e+00	4.496093750000000000e+00	-2.101562500000000000e+00
-1.250976562500000000e+00	1.623535156250000000e-01	1.022460937500000000e+00
3.115234375000000000e+00	-1.676757812500000000e+00	-1.701171875000000000e+00
-1.963867187500000000e+00	3.582031250000000000e+00	-1.702148437500000000e+00
1.567382812500000000e+00	1.172851562500000000e+00	-3.845703125000000000e+00
3.900390625000000000e+00	-1.563476562500000000e+00	-2.832031250000000000e+00
2.095703125000000000e+00	-1.025390625000000000e+00	-1.573242187500000000e+00
-1.312500000000000000e+00	3.935546875000000000e+00	-3.068359375000000000e+00
-3.074218750000000000e+00	3.872070312500000000e-01	2.929687500000000000e+00
-2.988281250000000000e+00	9.223632812500000000e-01	2.164062500000000000e+00
-2.199218750000000000e+00	-1.618652343750000000e-01	2.632812500000000000e+00
7.060546875000000000e-01	8.613281250000000000e-01	-2.322265625000000000e+00
-3.728027343750000000e-01	2.886718750000000000e+00	-2.888671875000000000e+00
4.308593750000000000e+00	-1.931640625000000000e+00	-3.128906250000000000e+00
-4.218750000000000000e+00	2.634765625000000000e+00	1.988281250000000000e+00
-3.046875000000000000e+00	3.912353515625000000e-02	3.292968750000000000e+00
3.837890625000000000e+00	-6.777343750000000000e-01	-4.257812500000000000e+00
-2.681640625000000000e+00	-6.889648437500000000e-01	3.523437500000000000e+00
-2.748046875000000000e+00	4.089843750000000000e+00	-1.286132812500000000e+00
3.093750000000000000e+00	-2.140625000000000000e+00	-1.251953125000000000e+00
-2.832031250000000000e+00	-7.812500000000000000e-01	4.046875000000000000e+00
-1.813476562500000000e+00	2.791015625000000000e+00	-9.238281250000000000e-01
2.039062500000000000e+00	-3.642578125000000000e-01	-2.486328125000000000e+00
-2.068359375000000000e+00	2.958984375000000000e+00	-7.646484375000000000e-01
1.954101562500000000e+00	-3.900146484375000000e-02	-2.550781250000000000e+00
-1.450195312500000000e+00	1.803710937500000000e+00	-2.807617187500000000e-01
-1.963867187500000000e+00	3.775390625000000000e+00	-1.717773437500000000e+00
-3.101562500000000000e+00	2.759765625000000000e+00	8.378906250000000000e-01
-1.101562500000000000e+00	2.201171875000000000e+00	-1.263671875000000000e+00
-2.812500000000000000e+00	-9.267578125000000000e-01	4.140625000000000000e+00
-2.880859375000000000e+00	9.954833984375000000e-02	2.921875000000000000e+00
3.978515625000000000e+00	-1.601562500000000000e+00	-2.837890625000000000e+00
-1.786132812500000000e+00	-1.459960937500000000e+00	3.777343750000000000e+00
-2.566406250000000000e+00	-1.268554687500000000e+00	4.351562500000000000e+00
-7.001953125000000000e-01	1.410156250000000000e+00	-8.662109375000000000e-01
-7.163085937500000000e-01	2.833984375000000000e+00	-2.431640625000000000e+00
2.507812500000000000e+00	-3.156738281250000000e-01	-2.966796875000000000e+00
1.607666015625000000e-01	1.675781250000000000e+00	-2.359375000000000000e+00
-2.880859375000000000e+00	-8.017578125000000000e-01	4.011718750000000000e+00
-2.923828125000000000e+00	9.020996093750000000e-02	3.001953125000000000e+00
4.497070312500000000e-01	2.693359375000000000e+00	-3.996093750000000000e+00
-3.265625000000000000e+00	-8.291015625000000000e-01	4.695312500000000000e+00
-2.880859375000000000e+00	3.498046875000000000e+00	-3.496093750000000000e-01
-3.066406250000000000e+00	-6.982421875000000000e-01	4.136718750000000000e+00
2.931640625000000000e+00	-1.023437500000000000e+00	-2.580078125000000000e+00
2.566406250000000000e+00	-2.629394531250000000e-01	-2.968750000000000000e+00
-3.429687500000000000e+00	-3.930664062500000000e-01	4.246093750000000000e+00
-2.160156250000000000e+00	4.367187500000000000e+00	-2.437500000000000000e+00
-2.890625000000000000e+00	-4.895019531250000000e-01	3.822265625000000000e+00
-2.501953125000000000e+00	-9.448242187500000000e-02	2.689453125000000000e+00
-3.472656250000000000e+00	1.956054687500000000e+00	1.868164062500000000e+00
-1.888671875000000000e+00	3.912109375000000000e+00	-2.095703125000000000e+00
-1.817382812500000000e+00	7.978515625000000000e-01	1.036132812500000000e+00
-3.542968750000000000e+00	6.791992187500000000e-01	3.015625000000000000e+00
-2.669921875000000000e+00	-9.716796875000000000e-01	4.218750000000000000e+00
-2.210937500000000000e+00	1.922851562500000000e+00	5.209960937500000000e-01
2.798828125000000000e+00	-1.403320312500000000e+00	-1.723632812500000000e+00
-2.283203125000000000e+00	-7.504882812500000000e-01	3.332031250000000000e+00
-2.617187500000000000e+00	-7.934570312500000000e-02	2.921875000000000000e+00
-9.483337402343750000e-03	3.177734375000000000e+00	-3.947265625000000000e+00
-2.466796875000000000e+00	-1.297607421875000000e-01	2.761718750000000000e+00
-1.817382812500000000e+00	1.520507812500000000e+00	4.145507812500000000e-01
-2.869140625000000000e+00	-7.680664062500000000e-01	3.964843750000000000e+00
-2.435546875000000000e+00	2.159423828125000000e-01	2.320312500000000000e+00
3.230468750000000000e+00	-7.788085937500000000e-01	-3.281250000000000000e+00
-2.400390625000000000e+00	-1.060546875000000000e+00	3.888671875000000000e+00
-2.619140625000000000e+00	1.152801513671875000e-02	2.833984375000000000e+00
4.734375000000000000e+00	-2.355468750000000000e+00	-2.851562500000000000e+00
3.125000000000000000e+00	-1.723632812500000000e+00	-1.712890625000000000e+00
2.263671875000000000e+00	-1.477050781250000000e-01	-2.824218750000000000e+00
-2.205078125000000000e+00	1.991210937500000000e+00	4.438476562500000000e-01
3.764648437500000000e-01	2.580566406250000000e-01	-1.011718750000000000e+00
-2.623046875000000000e+00	-7.866210937500000000e-01	3.888671875000000000e+00
-3.572265625000000000e+00	1.735351562500000000e+00	1.900390625000000000e+00
-5.981445312500000000e-01	3.090820312500000000e-01	1.118774414062500000e-01
4.207031250000000000e+00	-2.316406250000000000e+00	-2.376953125000000000e+00
5.371093750000000000e-01	3.391113281250000000e-01	-1.386718750000000000e+00
4.851562500000000000e+00	-2.125000000000000000e+00	-3.355468750000000000e+00
-1.741210937500000000e+00	-4.848632812500000000e-01	2.357421875000000000e+00
4.714843750000000000e+00	-2.138671875000000000e+00	-3.177734375000000000e+00
3.453125000000000000e+00	-1.541015625000000000e+00	-2.390625000000000000e+00
4.128906250000000000e+00	-2.183593750000000000e+00	-2.298828125000000000e+00
-4.206542968750000000e-01	1.698242187500000000e+00	-1.482421875000000000e+00
2.789062500000000000e+00	-1.588867187500000000e+00	-1.518554687500000000e+00
-1.299804687500000000e+00	3.064453125000000000e+00	-1.855468750000000000e+00
3.244140625000000000e+00	-2.257812500000000000e+00	-1.359375000000000000e+00
4.722656250000000000e+00	-2.005859375000000000e+00	-3.464843750000000000e+00
1.794921875000000000e+00	-1.557617187500000000e+00	-3.964843750000000000e-01
2.896484375000000000e+00	-4.729003906250000000e-01	-3.244140625000000000e+00
-2.294921875000000000e+00	-5.297851562500000000e-01	2.988281250000000000e+00
5.261718750000000000e+00	-2.658203125000000000e+00	-3.175781250000000000e+00
5.058593750000000000e+00	-2.304687500000000000e+00	-3.488281250000000000e+00
-4.809570312500000000e-01	2.958984375000000000e+00	-2.841796875000000000e+00
-2.521484375000000000e+00	1.331054687500000000e+00	1.290039062500000000e+00
-2.767578125000000000e+00	3.308593750000000000e+00	-4.799804687500000000e-01
7.263183593750000000e-02	1.126953125000000000e+00	-1.604492187500000000e+00
-1.558593750000000000e+00	-1.022460937500000000e+00	2.781250000000000000e+00
-2.367187500000000000e+00	4.296875000000000000e+00	-2.011718750000000000e+00
-2.156250000000000000e+00	2.210937500000000000e+00	2.088623046875000000e-01
-2.597656250000000000e+00	-2.030029296875000000e-01	2.857421875000000000e+00
-3.296875000000000000e+00	-7.045898437500000000e-01	4.535156250000000000e+00
-2.201171875000000000e+00	-1.218750000000000000e+00	3.912109375000000000e+00
3.144531250000000000e+00	-1.364257812500000000e+00	-2.199218750000000000e+00
4.117187500000000000e+00	-1.395507812500000000e+00	-3.537109375000000000e+00
-2.371093750000000000e+00	7.397460937500000000e-02	2.544921875000000000e+00
-1.055664062500000000e+00	4.027343750000000000e+00	-3.392578125000000000e+00
-3.113281250000000000e+00	-9.907226562500000000e-01	4.664062500000000000e+00
-8.657226562500000000e-01	-1.820068359375000000e-01	1.161132812500000000e+00
-2.523437500000000000e+00	2.025390625000000000e+00	7.124023437500000000e-01
-2.574218750000000000e+00	3.650390625000000000e+00	-9.321289062500000000e-01
4.203125000000000000e+00	-1.625000000000000000e+00	-3.238281250000000000e+00
-3.587890625000000000e+00	1.809692382812500000e-02	3.876953125000000000e+00
-3.193359375000000000e+00	-1.226806640625000000e-01	3.476562500000000000e+00
-3.880859375000000000e+00	1.097656250000000000e+00	2.871093750000000000e+00
1.501953125000000000e+00	2.046875000000000000e+00	-4.691406250000000000e+00
1.938476562500000000e+00	-8.623046875000000000e-01	-1.477539062500000000e+00
-4.928588867187500000e-02	4.167480468750000000e-01	-7.788085937500000000e-01
-1.868164062500000000e+00	4.148437500000000000e+00	-2.744140625000000000e+00
-1.006835937500000000e+00	7.500000000000000000e-01	1.245727539062500000e-01
-1.847656250000000000e+00	-8.359375000000000000e-01	3.041015625000000000e+00
-2.800781250000000000e+00	3.480468750000000000e+00	-3.791503906250000000e-01
-1.257812500000000000e+00	2.677734375000000000e+00	-1.520507812500000000e+00
3.949218750000000000e+00	-1.920898437500000000e+00	-2.431640625000000000e+00
-3.371093750000000000e+00	-3.610839843750000000e-01	4.253906250000000000e+00
-1.383789062500000000e+00	3.439453125000000000e+00	-2.460937500000000000e+00
-2.759765625000000000e+00	-5.761718750000000000e-01	3.548828125000000000e+00
-2.810546875000000000e+00	-6.767578125000000000e-01	3.945312500000000000e+00
-1.022338867187500000e-02	2.205078125000000000e+00	-2.847656250000000000e+00
2.126953125000000000e+00	3.017578125000000000e-01	-3.398437500000000000e+00
-1.590820312500000000e+00	3.937500000000000000e+00	-2.546875000000000000e+00
2.339843750000000000e+00	3.459930419921875000e-03	-3.220703125000000000e+00
-2.656250000000000000e+00	-2.612304687500000000e-01	3.138671875000000000e+00
2.050781250000000000e-01	-5.449218750000000000e-01	4.953613281250000000e-01
-2.824218750000000000e+00	1.448242187500000000e+00	1.616210937500000000e+00
-2.406250000000000000e+00	4.378906250000000000e+00	-2.138671875000000000e+00
7.329101562500000000e-01	1.199218750000000000e+00	-2.496093750000000000e+00
-3.861328125000000000e+00	1.408203125000000000e+00	2.701171875000000000e+00
9.785156250000000000e-01	9.394531250000000000e-01	-2.607421875000000000e+00
-2.261718750000000000e+00	2.228515625000000000e+00	2.941894531250000000e-01
-2.232421875000000000e+00	2.871093750000000000e+00	-4.677734375000000000e-01
4.753906250000000000e+00	-2.587890625000000000e+00	-2.613281250000000000e+00
-2.136718750000000000e+00	-8.657226562500000000e-01	3.324218750000000000e+00
3.970703125000000000e+00	-2.189453125000000000e+00	-2.269531250000000000e+00
-1.929687500000000000e+00	4.546875000000000000e+00	-2.873046875000000000e+00
1.644531250000000000e+00	-7.636718750000000000e-01	-1.204101562500000000e+00
-3.498046875000000000e+00	3.064453125000000000e+00	1.024414062500000000e+00
-2.736328125000000000e+00	5.092773437500000000e-01	2.333984375000000000e+00
-2.216796875000000000e+00	4.652343750000000000e+00	-2.773437500000000000e+00
4.824218750000000000e+00	-2.503906250000000000e+00	-3.068359375000000000e+00
-2.066406250000000000e+00	4.267578125000000000e-01	1.620117187500000000e+00
3.998046875000000000e+00	-1.135742187500000000e+00	-3.699218750000000000e+00
-2.822265625000000000e+00	6.787109375000000000e-01	2.220703125000000000e+00
-2.689453125000000000e+00	-9.091796875000000000e-01	4.109375000000000000e+00
-2.683593750000000000e+00	7.319335937500000000e-01	2.199218750000000000e+00
-2.810546875000000000e+00	5.083007812500000000e-01	2.417968750000000000e+00
-3.367187500000000000e+00	1.239257812500000000e+00	2.277343750000000000e+00
4.964843750000000000e+00	-2.863281250000000000e+00	-2.496093750000000000e+00
-1.826171875000000000e+00	1.838867187500000000e+00	2.258300781250000000e-01
5.277343750000000000e+00	-2.621093750000000000e+00	-3.228515625000000000e+00
-3.263671875000000000e+00	5.496215820312500000e-02	3.400390625000000000e+00
4.128906250000000000e+00	-1.616210937500000000e+00	-3.318359375000000000e+00
3.689453125000000000e+00	-1.796875000000000000e+00	-2.369140625000000000e+00
-1.691406250000000000e+00	9.980468750000000000e-01	6.811523437500000000e-01
-1.504882812500000000e+00	1.859375000000000000e+00	-2.269287109375000000e-01
-2.880859375000000000e+00	-6.147460937500000000e-01	3.804687500000000000e+00
-1.463867187500000000e+00	2.972656250000000000e+00	-1.612304687500000000e+00
3.191406250000000000e+00	-1.835937500000000000e+00	-1.721679687500000000e+00
-2.011718750000000000e+00	3.019531250000000000e+00	-8.681640625000000000e-01
-1.657226562500000000e+00	1.822265625000000000e+00	3.129959106445312500e-03
3.968750000000000000e+00	-1.483398437500000000e+00	-3.236328125000000000e+00
-1.114257812500000000e+00	2.722656250000000000e+00	-1.800781250000000000e+00
4.117187500000000000e+00	-1.518554687500000000e+00	-3.353515625000000000e+00
-1.149414062500000000e+00	3.089843750000000000e+00	-2.009765625000000000e+00
-2.830078125000000000e+00	-5.346679687500000000e-01	3.734375000000000000e+00
-1.683593750000000000e+00	3.316406250000000000e+00	-1.745117187500000000e+00
-2.507812500000000000e+00	2.066040039062500000e-02	2.869140625000000000e+00
1.926757812500000000e+00	-1.028320312500000000e+00	-1.388671875000000000e+00
-2.248046875000000000e+00	-1.108398437500000000e+00	3.591796875000000000e+00
-2.382812500000000000e+00	-1.811523437500000000e-01	2.703125000000000000e+00
3.996093750000000000e+00	-1.448242187500000000e+00	-3.355468750000000000e+00
-2.171875000000000000e+00	-8.452148437500000000e-01	3.373046875000000000e+00
-2.845703125000000000e+00	2.814941406250000000e-01	2.892578125000000000e+00
4.695312500000000000e+00	-1.770507812500000000e+00	-3.818359375000000000e+00
1.130859375000000000e+00	9.321289062500000000e-01	-2.777343750000000000e+00
4.945312500000000000e+00	-2.701171875000000000e+00	-2.632812500000000000e+00
-2.816406250000000000e+00	1.883544921875000000e-01	2.843750000000000000e+00
-2.712890625000000000e+00	-6.250000000000000000e-01	3.783203125000000000e+00
-2.978515625000000000e+00	-5.664062500000000000e-01	3.890625000000000000e+00
-1.248046875000000000e+00	2.498046875000000000e+00	-1.131835937500000000e+00
-1.124023437500000000e+00	-1.003906250000000000e+00	2.429687500000000000e+00
4.067382812500000000e-01	-1.526367187500000000e+00	1.171875000000000000e+00
-3.308593750000000000e+00	-6.118164062500000000e-01	4.367187500000000000e+00
-2.318359375000000000e+00	2.406250000000000000e+00	1.806640625000000000e-01
3.960937500000000000e+00	-2.263671875000000000e+00	-2.085937500000000000e+00
4.078125000000000000e+00	-2.351562500000000000e+00	-2.226562500000000000e+00
2.519531250000000000e+00	1.007690429687500000e-01	-3.582031250000000000e+00
-1.229492187500000000e+00	2.332031250000000000e+00	-1.103515625000000000e+00
1.159057617187500000e-01	-1.857910156250000000e-01	-1.088867187500000000e-01
4.910156250000000000e+00	-1.881835937500000000e+00	-3.937500000000000000e+00
-2.138671875000000000e+00	-4.047851562500000000e-01	2.804687500000000000e+00
-2.029296875000000000e+00	5.313110351562500000e-02	2.173828125000000000e+00
-2.371093750000000000e+00	1.842041015625000000e-01	2.308593750000000000e+00
-2.460937500000000000e+00	3.791015625000000000e+00	-1.265625000000000000e+00
4.929687500000000000e+00	-2.238281250000000000e+00	-3.402343750000000000e+00
4.691406250000000000e+00	-2.109375000000000000e+00	-3.103515625000000000e+00
-7.446289062500000000e-01	-1.637695312500000000e+00	2.572265625000000000e+00
-3.345703125000000000e+00	9.077148437500000000e-01	2.556640625000000000e+00
-1.788085937500000000e+00	3.632812500000000000e+00	-2.085937500000000000e+00
-3.240234375000000000e+00	-3.601074218750000000e-01	3.917968750000000000e+00
2.396484375000000000e+00	-1.254882812500000000e+00	-1.551757812500000000e+00
-3.257812500000000000e+00	-8.476562500000000000e-01	4.535156250000000000e+00
-9.423828125000000000e-01	3.375000000000000000e+00	-2.951171875000000000e+00
-2.785156250000000000e+00	-4.473876953125000000e-02	2.951171875000000000e+00
-2.597656250000000000e+00	-4.104003906250000000e-01	3.480468750000000000e+00
-3.384765625000000000e+00	-2.822265625000000000e-01	4.062500000000000000e+00
-4.558105468750000000e-01	2.273437500000000000e+00	-2.250000000000000000e+00
5.023437500000000000e+00	-2.060546875000000000e+00	-3.839843750000000000e+00
1.049804687500000000e+00	-9.277343750000000000e-01	-4.238281250000000000e-01
-2.069091796875000000e-01	2.937500000000000000e+00	-3.351562500000000000e+00
-1.934570312500000000e+00	2.296875000000000000e+00	-3.581542968750000000e-01
-2.490234375000000000e+00	2.834472656250000000e-01	2.410156250000000000e+00
5.281250000000000000e+00	-2.376953125000000000e+00	-3.736328125000000000e+00
-1.465820312500000000e+00	2.781250000000000000e+00	-1.377929687500000000e+00
-2.572265625000000000e+00	-1.362304687500000000e-01	2.978515625000000000e+00
-1.333007812500000000e+00	2.234375000000000000e+00	-9.086914062500000000e-01
-2.326171875000000000e+00	-4.047851562500000000e-01	2.929687500000000000e+00
4.539062500000000000e+00	-1.752929687500000000e+00	-3.580078125000000000e+00
-1.413085937500000000e+00	4.281250000000000000e+00	-3.183593750000000000e+00
-1.830078125000000000e+00	6.787109375000000000e-01	1.246093750000000000e+00
-2.781250000000000000e+00	1.524414062500000000e+00	1.386718750000000000e+00
-3.296875000000000000e+00	4.347656250000000000e+00	-8.188476562500000000e-01
-1.382812500000000000e+00	3.369140625000000000e+00	-2.251953125000000000e+00
-3.222656250000000000e+00	-5.009765625000000000e-01	4.171875000000000000e+00
-1.377929687500000000e+00	3.722656250000000000e+00	-2.705078125000000000e+00
-2.373046875000000000e+00	2.191406250000000000e+00	4.677734375000000000e-01
2.753906250000000000e+00	-1.364257812500000000e+00	-1.792968750000000000e+00
-2.974609375000000000e+00	-1.519775390625000000e-01	3.322265625000000000e+00
-3.074218750000000000e+00	2.324218750000000000e+00	1.241210937500000000e+00
4.027343750000000000e+00	-2.425781250000000000e+00	-1.934570312500000000e+00
-3.441406250000000000e+00	-6.918945312500000000e-01	4.667968750000000000e+00
6.718750000000000000e-01	2.639160156250000000e-01	-1.427734375000000000e+00
3.447265625000000000e+00	-1.233398437500000000e+00	-2.857421875000000000e+00
-3.402343750000000000e+00	-5.502929687500000000e-01	4.542968750000000000e+00
4.621093750000000000e+00	-2.292968750000000000e+00	-2.976562500000000000e+00
-1.541015625000000000e+00	-8.833007812500000000e-01	2.833984375000000000e+00
3.966796875000000000e+00	-6.025390625000000000e-01	-4.375000000000000000e+00
-1.458007812500000000e+00	4.523437500000000000e+00	-3.433593750000000000e+00
-1.088867187500000000e+00	2.722656250000000000e+00	-1.866210937500000000e+00
-2.603515625000000000e+00	-7.724609375000000000e-01	3.707031250000000000e+00
-2.066406250000000000e+00	-4.951171875000000000e-01	2.867187500000000000e+00
3.111328125000000000e+00	-2.658691406250000000e-01	-3.791015625000000000e+00
2.408203125000000000e+00	-1.085937500000000000e+00	-1.800781250000000000e+00
-1.846679687500000000e+00	2.134765625000000000e+00	-2.270507812500000000e-01
-2.396484375000000000e+00	-7.944335937500000000e-01	3.451171875000000000e+00
2.212890625000000000e+00	1.447753906250000000e-01	-3.107421875000000000e+00
-3.257812500000000000e+00	5.878906250000000000e-01	2.830078125000000000e+00
-1.791992187500000000e+00	2.078125000000000000e+00	-2.338867187500000000e-01
-2.087890625000000000e+00	-8.090820312500000000e-01	3.089843750000000000e+00
2.916015625000000000e+00	-1.168945312500000000e+00	-2.292968750000000000e+00
-1.107421875000000000e+00	-1.176757812500000000e+00	2.617187500000000000e+00
2.667968750000000000e+00	-7.163085937500000000e-01	-2.562500000000000000e+00
4.773437500000000000e+00	-1.902343750000000000e+00	-3.619140625000000000e+00
-3.183593750000000000e+00	2.833984375000000000e+00	8.120117187500000000e-01
-7.890625000000000000e-01	1.645507812500000000e+00	-1.165039062500000000e+00
-1.482421875000000000e+00	4.089843750000000000e+00	-2.671875000000000000e+00
-1.150390625000000000e+00	5.942382812500000000e-01	6.430664062500000000e-01
9.770507812500000000e-01	-7.548828125000000000e-01	-4.350585937500000000e-01
-2.896484375000000000e+00	-3.430175781250000000e-01	3.474609375000000000e+00
2.037109375000000000e+00	1.304687500000000000e+00	-4.535156250000000000e+00
-2.712890625000000000e+00	-1.154296875000000000e+00	4.328125000000000000e+00
-1.887695312500000000e+00	-9.296875000000000000e-01	3.183593750000000000e+00
-2.759765625000000000e+00	3.334960937500000000e-01	2.591796875000000000e+00
-2.250000000000000000e+00	-1.308593750000000000e+00	3.939453125000000000e+00
3.810546875000000000e+00	-1.417968750000000000e+00	-3.052734375000000000e+00
4.117187500000000000e+00	-6.728515625000000000e-01	-4.679687500000000000e+00
2.978515625000000000e+00	-1.542968750000000000e+00	-1.896484375000000000e+00
-3.064453125000000000e+00	3.424072265625000000e-02	3.406250000000000000e+00
2.351562500000000000e+00	5.625000000000000000e-01	-4.027343750000000000e+00
-2.263671875000000000e+00	-6.567382812500000000e-01	3.175781250000000000e+00
-2.912109375000000000e+00	-1.058593750000000000e+00	4.480468750000000000e+00
4.082031250000000000e+00	-1.462890625000000000e+00	-3.296875000000000000e+00
3.007812500000000000e+00	-1.023437500000000000e+00	-2.648437500000000000e+00
3.275390625000000000e+00	-1.460937500000000000e+00	-2.109375000000000000e+00
-1.976318359375000000e-01	1.083007812500000000e+00	-1.043945312500000000e+00
-3.613281250000000000e+00	6.713867187500000000e-01	3.205078125000000000e+00
-2.273437500000000000e+00	1.644531250000000000e+00	8.559570312500000000e-01
-3.365234375000000000e+00	3.841796875000000000e+00	-6.719970703125000000e-02
-2.162109375000000000e+00	-7.607421875000000000e-01	3.357421875000000000e+00
3.277343750000000000e+00	-9.257812500000000000e-01	-3.001953125000000000e+00
3.070312500000000000e+00	-1.640625000000000000e+00	-1.995117187500000000e+00
4.164062500000000000e+00	-2.441406250000000000e+00	-2.138671875000000000e+00
-2.582031250000000000e+00	8.657226562500000000e-01	1.907226562500000000e+00
-3.244628906250000000e-01	1.898437500000000000e+00	-1.789062500000000000e+00
-1.951171875000000000e+00	5.366210937500000000e-01	1.612304687500000000e+00
-1.133789062500000000e+00	4.058593750000000000e+00	-3.251953125000000000e+00
-2.064453125000000000e+00	-1.540527343750000000e-01	2.406250000000000000e+00
-2.589843750000000000e+00	-6.386718750000000000e-01	3.437500000000000000e+00
1.932617187500000000e+00	-1.318359375000000000e+00	-8.735351562500000000e-01
-2.839843750000000000e+00	-4.023437500000000000e-01	3.695312500000000000e+00
-3.699218750000000000e+00	4.453125000000000000e+00	-5.483398437500000000e-01
-2.298828125000000000e+00	-6.044921875000000000e-01	3.203125000000000000e+00
-2.565917968750000000e-01	2.910156250000000000e+00	-3.011718750000000000e+00
-2.873046875000000000e+00	-6.743164062500000000e-01	3.976562500000000000e+00
4.665527343750000000e-01	-2.288818359375000000e-01	-5.141601562500000000e-01
-3.224609375000000000e+00	2.519531250000000000e-01	3.042968750000000000e+00
-1.482421875000000000e+00	2.664062500000000000e+00	-1.273437500000000000e+00
-1.448242187500000000e+00	3.904296875000000000e+00	-2.789062500000000000e+00
-4.093750000000000000e+00	1.938476562500000000e+00	2.419921875000000000e+00
-3.402343750000000000e+00	2.099609375000000000e+00	1.549804687500000000e+00
-3.654296875000000000e+00	2.625000000000000000e+00	1.327148437500000000e+00
-2.791015625000000000e+00	3.802734375000000000e+00	-8.061523437500000000e-01
2.978515625000000000e-01	1.647460937500000000e+00	-2.455078125000000000e+00
4.226562500000000000e+00	-1.276367187500000000e+00	-3.824218750000000000e+00
-1.091796875000000000e+00	3.394531250000000000e+00	-2.693359375000000000e+00
1.969726562500000000e+00	-8.520507812500000000e-01	-1.532226562500000000e+00
-9.335937500000000000e-01	2.857421875000000000e+00	-2.162109375000000000e+00
-2.945312500000000000e+00	-6.552734375000000000e-01	3.988281250000000000e+00
-1.877929687500000000e+00	1.218750000000000000e+00	7.617187500000000000e-01
-3.089843750000000000e+00	-6.430664062500000000e-01	4.253906250000000000e+00
-1.605468750000000000e+00	-1.766601562500000000e+00	3.802734375000000000e+00
-1.960937500000000000e+00	4.167968750000000000e+00	-2.365234375000000000e+00
-2.380859375000000000e+00	-7.617187500000000000e-01	3.400390625000000000e+00
-2.263671875000000000e+00	-4.897460937500000000e-01	2.974609375000000000e+00
-3.232421875000000000e+00	1.236328125000000000e+00	2.164062500000000000e+00
-2.238281250000000000e+00	-5.615234375000000000e-01	3.154296875000000000e+00
-2.794921875000000000e+00	-4.001464843750000000e-01	3.550781250000000000e+00
-1.752929687500000000e+00	3.935546875000000000e-01	1.415039062500000000e+00
-1.471679687500000000e+00	2.954101562500000000e-01	1.284179687500000000e+00
2.259765625000000000e+00	-6.953125000000000000e-01	-2.101562500000000000e+00
3.060546875000000000e+00	-5.717773437500000000e-01	-3.361328125000000000e+00
-2.199218750000000000e+00	-2.111816406250000000e-01	2.628906250000000000e+00
-2.843750000000000000e+00	-9.478759765625000000e-02	3.187500000000000000e+00
-1.450195312500000000e+00	2.812500000000000000e+00	-1.265625000000000000e+00
3.285156250000000000e+00	-1.814453125000000000e+00	-1.846679687500000000e+00
-3.027343750000000000e+00	-9.960937500000000000e-01	4.644531250000000000e+00
-1.353515625000000000e+00	1.737304687500000000e+00	-3.317871093750000000e-01
-2.222656250000000000e+00	-3.813476562500000000e-01	2.861328125000000000e+00
4.070312500000000000e+00	-2.162109375000000000e+00	-2.255859375000000000e+00
-2.058593750000000000e+00	1.725585937500000000e+00	5.639648437500000000e-01
-3.048828125000000000e+00	1.396484375000000000e+00	1.905273437500000000e+00
-8.403320312500000000e-01	3.037109375000000000e+00	-2.605468750000000000e+00
5.113281250000000000e+00	-2.466796875000000000e+00	-3.375000000000000000e+00
4.019531250000000000e+00	-1.489257812500000000e+00	-3.296875000000000000e+00
1.605468750000000000e+00	2.055664062500000000e-01	-2.597656250000000000e+00
-3.292968750000000000e+00	-1.577148437500000000e-01	3.724609375000000000e+00
7.255859375000000000e-01	-4.704589843750000000e-01	-5.043945312500000000e-01
3.695312500000000000e+00	-1.305664062500000000e+00	-3.201171875000000000e+00
4.566406250000000000e+00	-1.595703125000000000e+00	-3.916015625000000000e+00
-3.535156250000000000e+00	-4.172363281250000000e-01	4.433593750000000000e+00
1.790039062500000000e+00	-1.538085937500000000e+00	-4.172363281250000000e-01
7.001953125000000000e-01	2.815246582031250000e-03	-1.083007812500000000e+00
-2.451171875000000000e+00	2.171875000000000000e+00	6.196289062500000000e-01
2.947265625000000000e+00	-1.724609375000000000e+00	-1.506835937500000000e+00
3.724609375000000000e+00	-7.753906250000000000e-01	-3.845703125000000000e+00
-1.227539062500000000e+00	3.105468750000000000e+00	-1.942382812500000000e+00
2.187500000000000000e+00	7.060546875000000000e-01	-3.916015625000000000e+00
2.953125000000000000e+00	-1.215362548828125000e-02	-3.980468750000000000e+00
4.914062500000000000e+00	-1.842773437500000000e+00	-3.857421875000000000e+00
4.882812500000000000e+00	-2.447265625000000000e+00	-2.910156250000000000e+00
1.764648437500000000e+00	-3.583984375000000000e-01	-1.846679687500000000e+00
-3.505859375000000000e+00	8.007812500000000000e-01	2.943359375000000000e+00
-2.914062500000000000e+00	-2.888183593750000000e-01	3.611328125000000000e+00
-5.566406250000000000e-01	2.320312500000000000e+00	-2.089843750000000000e+00
-1.919921875000000000e+00	4.428710937500000000e-01	1.657226562500000000e+00
5.304687500000000000e+00	-2.400390625000000000e+00	-3.703125000000000000e+00
-2.091796875000000000e+00	3.984375000000000000e+00	-1.794921875000000000e+00
2.476562500000000000e+00	-1.368164062500000000e+00	-1.468750000000000000e+00
4.144531250000000000e+00	-1.180664062500000000e+00	-3.888671875000000000e+00
-1.624023437500000000e+00	1.312500000000000000e+00	3.334960937500000000e-01
-3.277343750000000000e+00	1.876953125000000000e+00	1.750000000000000000e+00
4.152343750000000000e+00	-2.449218750000000000e+00	-2.062500000000000000e+00
-2.511718750000000000e+00	-3.928222656250000000e-01	3.058593750000000000e+00
-2.572265625000000000e+00	-1.041992187500000000e+00	4.144531250000000000e+00
4.125000000000000000e+00	-2.242187500000000000e+00	-2.162109375000000000e+00
2.265625000000000000e+00	1.037109375000000000e+00	-4.484375000000000000e+00
2.105468750000000000e+00	-1.618652343750000000e-01	-2.697265625000000000e+00
-1.889648437500000000e+00	4.000000000000000000e+00	-2.066406250000000000e+00
-2.863281250000000000e+00	1.722656250000000000e+00	1.517578125000000000e+00
-2.800781250000000000e+00	3.658203125000000000e+00	-5.703125000000000000e-01
3.519531250000000000e+00	-8.999023437500000000e-01	-3.541015625000000000e+00
-3.003906250000000000e+00	-4.028320312500000000e-01	3.755859375000000000e+00
-3.025390625000000000e+00	-5.156250000000000000e-01	3.861328125000000000e+00
-3.214843750000000000e+00	-2.301025390625000000e-01	3.867187500000000000e+00
-3.078125000000000000e+00	1.988281250000000000e+00	1.271484375000000000e+00
-2.603515625000000000e+00	-6.445312500000000000e-01	3.664062500000000000e+00
-7.456054687500000000e-01	2.158203125000000000e+00	-1.558593750000000000e+00
3.072265625000000000e+00	-1.324218750000000000e+00	-2.164062500000000000e+00
-3.166015625000000000e+00	-1.954650878906250000e-02	3.388671875000000000e+00
-3.527343750000000000e+00	-1.994628906250000000e-01	4.101562500000000000e+00
-3.056640625000000000e+00	-1.486816406250000000e-01	3.517578125000000000e+00
3.699218750000000000e+00	-1.500976562500000000e+00	-2.617187500000000000e+00
-1.246093750000000000e+00	3.373046875000000000e+00	-2.119140625000000000e+00
-5.986328125000000000e-01	2.818359375000000000e+00	-2.583984375000000000e+00
5.054687500000000000e+00	-2.619140625000000000e+00	-3.031250000000000000e+00
-6.328125000000000000e-01	1.449218750000000000e+00	-1.200195312500000000e+00
5.253906250000000000e+00	-2.373046875000000000e+00	-3.533203125000000000e+00
-1.478515625000000000e+00	1.635742187500000000e+00	-1.683349609375000000e-01
5.289062500000000000e+00	-2.695312500000000000e+00	-3.373046875000000000e+00
-2.238281250000000000e+00	3.839843750000000000e+00	-1.740234375000000000e+00
-1.740234375000000000e+00	2.861328125000000000e+00	-1.170898437500000000e+00
2.884765625000000000e+00	-1.144531250000000000e+00	-2.267578125000000000e+00
3.064453125000000000e+00	-1.008789062500000000e+00	-2.710937500000000000e+00
-2.369140625000000000e+00	-7.934570312500000000e-03	2.654296875000000000e+00
2.777343750000000000e+00	-8.227539062500000000e-01	-2.537109375000000000e+00
-2.457031250000000000e+00	-9.233398437500000000e-01	3.564453125000000000e+00
1.932617187500000000e+00	-1.171875000000000000e+00	-9.790039062500000000e-01
-2.015625000000000000e+00	-5.976562500000000000e-01	2.929687500000000000e+00
-2.187500000000000000e+00	-5.292968750000000000e-01	2.894531250000000000e+00
-1.825195312500000000e+00	-1.133789062500000000e+00	3.361328125000000000e+00
-3.041015625000000000e+00	1.728515625000000000e-01	3.134765625000000000e+00
-3.021484375000000000e+00	-7.656250000000000000e-01	4.179687500000000000e+00
-1.567382812500000000e+00	-1.383789062500000000e+00	3.287109375000000000e+00
-1.248046875000000000e+00	2.363281250000000000e+00	-1.130859375000000000e+00
4.347656250000000000e+00	-2.457031250000000000e+00	-2.199218750000000000e+00
-2.003906250000000000e+00	4.210937500000000000e+00	-2.251953125000000000e+00
3.970703125000000000e+00	-1.315429687500000000e+00	-3.302734375000000000e+00
-3.578125000000000000e+00	1.867187500000000000e+00	1.961914062500000000e+00
2.453125000000000000e+00	-4.140625000000000000e-01	-2.617187500000000000e+00
-2.720703125000000000e+00	-1.126953125000000000e+00	4.257812500000000000e+00
-6.557617187500000000e-01	1.787109375000000000e+00	-1.348632812500000000e+00
3.509765625000000000e+00	-1.730468750000000000e+00	-2.205078125000000000e+00
-1.330078125000000000e+00	2.544921875000000000e+00	-1.653320312500000000e+00
-1.476562500000000000e+00	1.465820312500000000e+00	9.008789062500000000e-02
-3.349609375000000000e+00	1.492187500000000000e+00	2.070312500000000000e+00
-1.223632812500000000e+00	2.740234375000000000e+00	-1.505859375000000000e+00
1.898437500000000000e+00	-4.663085937500000000e-01	-1.989257812500000000e+00
-2.511718750000000000e+00	-9.375000000000000000e-01	3.931640625000000000e+00
-2.365234375000000000e+00	4.792968750000000000e+00	-2.568359375000000000e+00
-2.847656250000000000e+00	-8.613281250000000000e-01	4.097656250000000000e+00
-2.708984375000000000e+00	-7.636718750000000000e-01	3.826171875000000000e+00
3.598022460937500000e-02	-9.790039062500000000e-01	1.050781250000000000e+00
-1.978515625000000000e+00	1.438476562500000000e+00	6.904296875000000000e-01
-1.081054687500000000e+00	4.031250000000000000e+00	-3.412109375000000000e+00
3.416015625000000000e+00	-2.267578125000000000e+00	-1.695312500000000000e+00
-2.373046875000000000e+00	3.306640625000000000e+00	-6.591796875000000000e-01
5.171875000000000000e+00	-2.556640625000000000e+00	-3.287109375000000000e+00
-1.667968750000000000e+00	3.833984375000000000e+00	-2.478515625000000000e+00
3.259765625000000000e+00	-1.526367187500000000e+00	-1.994140625000000000e+00
2.240234375000000000e+00	2.739257812500000000e-01	-3.474609375000000000e+00
-3.638671875000000000e+00	2.553710937500000000e-01	3.730468750000000000e+00
3.718750000000000000e+00	-1.367187500000000000e+00	-3.072265625000000000e+00
-2.039062500000000000e+00	4.585937500000000000e+00	-2.511718750000000000e+00
-1.736328125000000000e+00	-7.934570312500000000e-01	2.857421875000000000e+00
2.167968750000000000e+00	-2.320312500000000000e+00	2.541503906250000000e-01
-2.931640625000000000e+00	9.697265625000000000e-01	2.076171875000000000e+00
-2.757812500000000000e+00	-3.911132812500000000e-01	3.388671875000000000e+00
-3.236328125000000000e+00	3.695312500000000000e+00	-3.627929687500000000e-01
2.832031250000000000e-01	5.825805664062500000e-02	-7.460937500000000000e-01
-2.935546875000000000e+00	-5.996093750000000000e-01	3.845703125000000000e+00
-3.276367187500000000e-01	-1.707031250000000000e+00	2.300781250000000000e+00
2.857421875000000000e+00	-1.114257812500000000e+00	-2.216796875000000000e+00
1.357421875000000000e+00	-8.461914062500000000e-01	-9.487304687500000000e-01
-2.953125000000000000e+00	-1.046875000000000000e+00	4.605468750000000000e+00
-1.903320312500000000e+00	-9.735107421875000000e-02	2.187500000000000000e+00
-1.375976562500000000e+00	4.152343750000000000e+00	-3.087890625000000000e+00
-3.095703125000000000e+00	-1.010742187500000000e+00	4.566406250000000000e+00
5.035156250000000000e+00	-2.517578125000000000e+00	-3.175781250000000000e+00
4.164062500000000000e+00	-1.801757812500000000e+00	-3.042968750000000000e+00
-5.405273437500000000e-01	2.105468750000000000e+00	-2.037109375000000000e+00
-2.277343750000000000e+00	9.140625000000000000e-01	1.486328125000000000e+00
-3.007812500000000000e+00	-6.528320312500000000e-01	4.074218750000000000e+00
-2.687500000000000000e+00	6.103515625000000000e-01	2.234375000000000000e+00
-2.101562500000000000e+00	-7.451171875000000000e-01	3.179687500000000000e+00
-2.205078125000000000e+00	5.102539062500000000e-01	1.822265625000000000e+00
-2.492187500000000000e+00	-8.720703125000000000e-01	3.705078125000000000e+00
-2.814453125000000000e+00	-7.114257812500000000e-01	3.792968750000000000e+00
-1.342773437500000000e-01	3.207397460937500000e-02	-4.901123046875000000e-02
-3.134765625000000000e+00	1.831054687500000000e+00	1.627929687500000000e+00
-2.527343750000000000e+00	-1.107421875000000000e+00	4.113281250000000000e+00
-2.414062500000000000e+00	-7.592773437500000000e-01	3.445312500000000000e+00
-2.302734375000000000e+00	-8.022460937500000000e-01	3.351562500000000000e+00
3.603515625000000000e+00	-1.330078125000000000e+00	-2.914062500000000000e+00
3.439453125000000000e+00	-1.680664062500000000e+00	-2.177734375000000000e+00
-2.130859375000000000e+00	3.699218750000000000e+00	-1.533203125000000000e+00
-3.148437500000000000e+00	3.115234375000000000e+00	4.260253906250000000e-01
-2.792968750000000000e+00	-8.925781250000000000e-01	4.207031250000000000e+00
-2.695312500000000000e+00	-9.506835937500000000e-01	4.050781250000000000e+00
-1.966796875000000000e+00	3.840332031250000000e-01	1.687500000000000000e+00
-2.382812500000000000e+00	2.082031250000000000e+00	5.415039062500000000e-01
-1.030273437500000000e+00	3.410156250000000000e+00	-2.527343750000000000e+00
4.367187500000000000e+00	-1.733398437500000000e+00	-3.279296875000000000e+00
4.355468750000000000e+00	-1.496093750000000000e+00	-3.650390625000000000e+00
-1.450195312500000000e+00	2.884765625000000000e+00	-1.419921875000000000e+00
-1.014648437500000000e+00	3.103515625000000000e+00	-2.519531250000000000e+00
-1.351562500000000000e+00	3.636718750000000000e+00	-2.552734375000000000e+00
-3.072265625000000000e+00	-1.123046875000000000e+00	4.730468750000000000e+00
3.910156250000000000e+00	-1.658203125000000000e+00	-2.873046875000000000e+00
4.261718750000000000e+00	-1.347656250000000000e+00	-3.750000000000000000e+00
1.840820312500000000e+00	-2.451171875000000000e-01	-2.232421875000000000e+00
-5.537109375000000000e-01	-1.326171875000000000e+00	2.097656250000000000e+00
-7.377929687500000000e-01	3.630859375000000000e+00	-3.072265625000000000e+00
5.219726562500000000e-01	3.664550781250000000e-01	-1.334960937500000000e+00
4.078125000000000000e+00	-1.952148437500000000e+00	-2.605468750000000000e+00
-3.353515625000000000e+00	-6.381835937500000000e-01	4.546875000000000000e+00
-2.476562500000000000e+00	-1.262695312500000000e+00	4.171875000000000000e+00
2.933593750000000000e+00	-1.459960937500000000e+00	-1.833984375000000000e+00
-1.418945312500000000e+00	4.531250000000000000e+00	-3.595703125000000000e+00
-1.427734375000000000e+00	2.265625000000000000e+00	-6.923828125000000000e-01
-1.161132812500000000e+00	1.670898437500000000e+00	-5.478515625000000000e-01
-3.242187500000000000e+00	-7.972717285156250000e-03	3.771484375000000000e+00
-3.832031250000000000e+00	6.967773437500000000e-01	3.474609375000000000e+00
3.525390625000000000e+00	-1.957031250000000000e+00	-2.097656250000000000e+00
-2.789062500000000000e+00	2.976562500000000000e+00	3.292846679687500000e-02
-1.522460937500000000e+00	1.205078125000000000e+00	2.880859375000000000e-01
4.203125000000000000e+00	-1.808593750000000000e+00	-3.125000000000000000e+00
-1.419921875000000000e+00	2.169921875000000000e+00	-6.381835937500000000e-01
2.566406250000000000e+00	-6.152343750000000000e-01	-2.736328125000000000e+00
-2.125000000000000000e+00	1.816406250000000000e-01	1.999023437500000000e+00
4.363281250000000000e+00	-1.842773437500000000e+00	-3.203125000000000000e+00
-3.410156250000000000e+00	4.010009765625000000e-02	3.923828125000000000e+00
-3.240234375000000000e+00	1.424804687500000000e+00	1.920898437500000000e+00
4.531250000000000000e+00	-2.042968750000000000e+00	-3.097656250000000000e+00
-2.457031250000000000e+00	-4.135742187500000000e-01	3.052734375000000000e+00
-1.809570312500000000e+00	4.695312500000000000e+00	-3.052734375000000000e+00
3.185546875000000000e+00	-8.393554687500000000e-01	-3.044921875000000000e+00
-8.364257812500000000e-01	3.507812500000000000e+00	-3.050781250000000000e+00
4.824218750000000000e+00	-2.228515625000000000e+00	-3.376953125000000000e+00
-2.673828125000000000e+00	-8.916015625000000000e-01	3.931640625000000000e+00
3.007812500000000000e+00	-7.558593750000000000e-01	-2.900390625000000000e+00
-3.376953125000000000e+00	-2.365722656250000000e-01	4.003906250000000000e+00
-2.615234375000000000e+00	-4.023437500000000000e-01	3.273437500000000000e+00
1.518554687500000000e+00	-3.022460937500000000e-01	-1.814453125000000000e+00
-2.775390625000000000e+00	-1.186523437500000000e+00	4.515625000000000000e+00
3.560546875000000000e+00	-9.384765625000000000e-01	-3.380859375000000000e+00
-3.257812500000000000e+00	-7.006835937500000000e-01	4.410156250000000000e+00
-3.162109375000000000e+00	1.750000000000000000e+00	1.631835937500000000e+00
3.708984375000000000e+00	-5.795898437500000000e-01	-4.152343750000000000e+00
3.267578125000000000e+00	-7.207031250000000000e-01	-3.613281250000000000e+00
-9.340820312500000000e-01	4.429687500000000000e+00	-3.833984375000000000e+00
-2.849609375000000000e+00	3.326171875000000000e+00	-3.884277343750000000e-01
3.179687500000000000e+00	-1.446289062500000000e+00	-2.070312500000000000e+00
4.753906250000000000e+00	-2.427734375000000000e+00	-2.654296875000000000e+00
4.515625000000000000e+00	-2.046875000000000000e+00	-3.031250000000000000e+00
-1.319335937500000000e+00	3.201171875000000000e+00	-2.031250000000000000e+00
-3.111328125000000000e+00	4.191406250000000000e+00	-1.107421875000000000e+00
-2.986328125000000000e+00	-7.988281250000000000e-01	4.328125000000000000e+00
4.968750000000000000e+00	-2.464843750000000000e+00	-3.187500000000000000e+00
-2.382812500000000000e+00	3.384765625000000000e+00	-8.994140625000000000e-01
-3.103515625000000000e+00	5.747070312500000000e-01	2.666015625000000000e+00
2.862548828125000000e-02	3.107421875000000000e+00	-3.957031250000000000e+00
-9.013671875000000000e-01	2.562500000000000000e+00	-1.857421875000000000e+00
-1.615234375000000000e+00	3.195312500000000000e+00	-1.635742187500000000e+00
-1.178710937500000000e+00	3.695312500000000000e+00	-2.798828125000000000e+00
-2.921875000000000000e+00	2.419921875000000000e+00	8.149414062500000000e-01
4.808593750000000000e+00	-2.498046875000000000e+00	-2.802734375000000000e+00
-3.074218750000000000e+00	1.444335937500000000e+00	1.745117187500000000e+00
3.222656250000000000e+00	-9.765625000000000000e-01	-2.998046875000000000e+00
2.298828125000000000e+00	-1.800781250000000000e+00	-8.056640625000000000e-01
-3.825683593750000000e-01	3.597656250000000000e+00	-3.861328125000000000e+00
-7.666015625000000000e-01	1.477539062500000000e+00	-8.769531250000000000e-01
6.425781250000000000e-01	9.555664062500000000e-01	-2.105468750000000000e+00
-1.786132812500000000e+00	3.677734375000000000e+00	-2.103515625000000000e+00
-2.857421875000000000e+00	2.017822265625000000e-01	3.005859375000000000e+00
-1.870117187500000000e+00	-1.336914062500000000e+00	3.515625000000000000e+00
8.320312500000000000e-01	3.952026367187500000e-02	-1.353515625000000000e+00
-1.689453125000000000e+00	2.080078125000000000e+00	-3.696289062500000000e-01
-2.861328125000000000e+00	-8.378906250000000000e-01	4.160156250000000000e+00
-2.177734375000000000e+00	-6.591796875000000000e-01	3.099609375000000000e+00
-1.658203125000000000e+00	1.983398437500000000e+00	-2.092285156250000000e-01
-2.292968750000000000e+00	2.925781250000000000e+00	-5.317382812500000000e-01
-2.898437500000000000e+00	1.800781250000000000e+00	1.274414062500000000e+00
-2.531250000000000000e+00	-1.141601562500000000e+00	4.132812500000000000e+00
3.589843750000000000e+00	-2.072265625000000000e+00	-1.956054687500000000e+00
-1.739257812500000000e+00	3.490234375000000000e+00	-1.812500000000000000e+00
5.199218750000000000e+00	-2.707031250000000000e+00	-2.908203125000000000e+00
-2.630859375000000000e+00	4.304687500000000000e+00	-1.612304687500000000e+00
2.042968750000000000e+00	-3.571777343750000000e-01	-2.232421875000000000e+00
3.705078125000000000e+00	-1.361328125000000000e+00	-2.966796875000000000e+00
-6.367187500000000000e-01	2.873046875000000000e+00	-2.830078125000000000e+00
-3.269531250000000000e+00	-7.314453125000000000e-01	4.617187500000000000e+00
-3.580078125000000000e+00	-2.675781250000000000e-01	4.289062500000000000e+00
-2.828125000000000000e+00	4.070312500000000000e+00	-1.213867187500000000e+00
-1.004882812500000000e+00	2.837890625000000000e+00	-2.177734375000000000e+00
5.144531250000000000e+00	-2.291015625000000000e+00	-3.613281250000000000e+00
-1.545898437500000000e+00	1.648437500000000000e+00	-5.453491210937500000e-02
4.835937500000000000e+00	-2.525390625000000000e+00	-2.732421875000000000e+00
-2.537109375000000000e+00	2.709960937500000000e-01	2.447265625000000000e+00
2.575683593750000000e-01	4.921875000000000000e-01	-1.155273437500000000e+00
-3.146484375000000000e+00	-1.907958984375000000e-01	3.666015625000000000e+00
-2.058593750000000000e+00	2.658203125000000000e+00	-4.340820312500000000e-01
3.931640625000000000e+00	-1.394531250000000000e+00	-3.357421875000000000e+00
4.519531250000000000e+00	-2.205078125000000000e+00	-2.761718750000000000e+00
2.683593750000000000e+00	-1.889648437500000000e+00	-9.702148437500000000e-01
-2.720703125000000000e+00	3.511718750000000000e+00	-4.599609375000000000e-01
-1.674804687500000000e+00	-1.235351562500000000e+00	3.162109375000000000e+00
-2.171875000000000000e+00	-6.958007812500000000e-01	3.109375000000000000e+00
2.345703125000000000e+00	-2.066406250000000000e+00	-4.536132812500000000e-01
4.527343750000000000e+00	-2.308593750000000000e+00	-2.718750000000000000e+00
-2.720703125000000000e+00	2.388671875000000000e+00	6.625976562500000000e-01
2.962890625000000000e+00	-1.149414062500000000e+00	-2.208984375000000000e+00
-2.185546875000000000e+00	5.498046875000000000e-01	1.792968750000000000e+00
-2.835937500000000000e+00	3.847656250000000000e-01	2.666015625000000000e+00
3.134765625000000000e+00	-1.772460937500000000e+00	-1.653320312500000000e+00
-3.330078125000000000e+00	3.430175781250000000e-01	3.386718750000000000e+00
-3.074218750000000000e+00	-7.436523437500000000e-01	4.324218750000000000e+00
-2.085937500000000000e+00	2.808593750000000000e+00	-3.330078125000000000e-01
5.190429687500000000e-01	-1.569824218750000000e-01	-5.600585937500000000e-01
-7.265625000000000000e-01	2.402343750000000000e+00	-1.874023437500000000e+00
-2.033203125000000000e+00	-7.797851562500000000e-01	3.128906250000000000e+00
-2.863281250000000000e+00	1.608398437500000000e+00	1.628906250000000000e+00
4.781250000000000000e+00	-2.617187500000000000e+00	-2.646484375000000000e+00
-3.652343750000000000e+00	-1.121826171875000000e-01	4.148437500000000000e+00
-2.466796875000000000e+00	-1.221679687500000000e+00	4.121093750000000000e+00
3.017578125000000000e+00	-1.934570312500000000e+00	-1.578125000000000000e+00
-2.039062500000000000e+00	-7.197265625000000000e-01	3.058593750000000000e+00
-4.379882812500000000e-01	1.175781250000000000e+00	-8.125000000000000000e-01
4.890625000000000000e+00	-2.396484375000000000e+00	-3.259765625000000000e+00
2.386718750000000000e+00	-4.877929687500000000e-01	-2.505859375000000000e+00
1.219726562500000000e+00	1.970703125000000000e+00	-4.343750000000000000e+00
5.351562500000000000e+00	-2.398437500000000000e+00	-3.656250000000000000e+00
-2.158203125000000000e+00	-7.099609375000000000e-01	3.228515625000000000e+00
9.794921875000000000e-01	1.833984375000000000e+00	-3.740234375000000000e+00
3.529296875000000000e+00	-2.035156250000000000e+00	-1.833984375000000000e+00
2.478515625000000000e+00	-6.586914062500000000e-01	-2.546875000000000000e+00
-3.021484375000000000e+00	1.477050781250000000e-01	3.013671875000000000e+00
-3.250000000000000000e+00	1.881408691406250000e-02	3.458984375000000000e+00
1.525878906250000000e-01	2.226562500000000000e+00	-3.017578125000000000e+00
2.568359375000000000e+00	6.378173828125000000e-02	-3.583984375000000000e+00
-1.074218750000000000e+00	1.516601562500000000e+00	-4.489746093750000000e-01
-5.102539062500000000e-01	1.039062500000000000e+00	-8.383789062500000000e-01
2.773437500000000000e+00	-1.146484375000000000e+00	-1.964843750000000000e+00
5.082031250000000000e+00	-2.458984375000000000e+00	-3.123046875000000000e+00
4.046875000000000000e+00	-9.951171875000000000e-01	-3.900390625000000000e+00
1.066894531250000000e-01	2.897949218750000000e-01	-7.587890625000000000e-01
-2.787109375000000000e+00	-4.660644531250000000e-01	3.603515625000000000e+00
-3.187500000000000000e+00	1.064453125000000000e+00	2.287109375000000000e+00
-4.118652343750000000e-01	2.474609375000000000e+00	-2.328125000000000000e+00
2.187500000000000000e+00	-2.176513671875000000e-01	-2.667968750000000000e+00
-2.888671875000000000e+00	-3.093261718750000000e-01	3.458984375000000000e+00
-2.611328125000000000e+00	4.808593750000000000e+00	-2.335937500000000000e+00
-2.937500000000000000e+00	3.427734375000000000e+00	-2.225341796875000000e-01
-2.591796875000000000e+00	-7.685546875000000000e-01	3.683593750000000000e+00
-1.693359375000000000e+00	4.152343750000000000e+00	-2.708984375000000000e+00
-2.460937500000000000e+00	3.847656250000000000e+00	-1.379882812500000000e+00
-2.790527343750000000e-01	2.812500000000000000e+00	-3.203125000000000000e+00
-2.968750000000000000e+00	1.585693359375000000e-01	3.044921875000000000e+00
2.390625000000000000e+00	-5.615234375000000000e-01	-2.384765625000000000e+00
-1.176757812500000000e+00	-1.106445312500000000e+00	2.603515625000000000e+00
3.884765625000000000e+00	-2.160156250000000000e+00	-2.195312500000000000e+00
-3.162109375000000000e+00	-4.221191406250000000e-01	3.917968750000000000e+00
-3.087890625000000000e+00	-6.879882812500000000e-01	4.230468750000000000e+00
-2.365234375000000000e+00	-5.727539062500000000e-01	3.238281250000000000e+00
2.902343750000000000e+00	-1.079101562500000000e+00	-2.390625000000000000e+00
-1.170898437500000000e+00	3.515625000000000000e+00	-2.503906250000000000e+00
-2.445312500000000000e+00	1.756835937500000000e+00	8.945312500000000000e-01
2.632812500000000000e+00	-1.332092285156250000e-02	-3.642578125000000000e+00
4.457031250000000000e+00	-1.596679687500000000e+00	-3.693359375000000000e+00
2.958984375000000000e+00	-1.283203125000000000e+00	-2.064453125000000000e+00
-2.919921875000000000e+00	-1.233673095703125000e-02	3.068359375000000000e+00
-2.046875000000000000e+00	3.267578125000000000e+00	-1.019531250000000000e+00
-2.458984375000000000e+00	1.628417968750000000e-01	2.494140625000000000e+00
-2.566406250000000000e+00	9.954833984375000000e-02	2.578125000000000000e+00
-2.167968750000000000e+00	1.800537109375000000e-02	2.320312500000000000e+00
4.371093750000000000e+00	-2.062500000000000000e+00	-2.910156250000000000e+00
4.886718750000000000e+00	-1.958007812500000000e+00	-3.695312500000000000e+00
-1.865234375000000000e+00	-1.354492187500000000e+00	3.652343750000000000e+00
-3.373046875000000000e+00	3.925781250000000000e+00	-2.980957031250000000e-01
2.841796875000000000e-01	-8.212890625000000000e-01	4.387207031250000000e-01
-2.476562500000000000e+00	1.994140625000000000e+00	5.161132812500000000e-01
5.101562500000000000e+00	-2.490234375000000000e+00	-3.203125000000000000e+00
-3.138671875000000000e+00	-1.922607421875000000e-01	3.513671875000000000e+00
-3.197265625000000000e+00	-2.856445312500000000e-01	3.931640625000000000e+00
4.820312500000000000e+00	-1.831054687500000000e+00	-3.828125000000000000e+00
-1.910156250000000000e+00	4.449218750000000000e+00	-2.787109375000000000e+00
3.503906250000000000e+00	-1.672851562500000000e+00	-2.205078125000000000e+00
-2.966796875000000000e+00	-3.332519531250000000e-01	3.607421875000000000e+00
-8.276367187500000000e-01	3.478515625000000000e+00	-2.984375000000000000e+00
-1.116210937500000000e+00	2.328125000000000000e+00	-1.284179687500000000e+00
2.197265625000000000e+00	4.467773437500000000e-01	-3.533203125000000000e+00
-5.161132812500000000e-01	2.156250000000000000e+00	-2.068359375000000000e+00
-2.501953125000000000e+00	2.266845703125000000e-01	2.480468750000000000e+00
-3.181640625000000000e+00	-4.956054687500000000e-01	4.089843750000000000e+00
-1.117187500000000000e+00	2.951171875000000000e+00	-2.087890625000000000e+00
5.136718750000000000e+00	-2.300781250000000000e+00	-3.626953125000000000e+00
-5.712890625000000000e-01	-1.502929687500000000e+00	2.425781250000000000e+00
-1.568359375000000000e+00	2.570312500000000000e+00	-8.994140625000000000e-01
3.156250000000000000e+00	-1.226562500000000000e+00	-2.453125000000000000e+00
-3.444824218750000000e-01	1.835937500000000000e+00	-2.000000000000000000e+00
4.019531250000000000e+00	-2.544921875000000000e+00	-1.807617187500000000e+00
3.429687500000000000e+00	-1.682617187500000000e+00	-2.203125000000000000e+00
2.734375000000000000e+00	-1.421875000000000000e+00	-1.933593750000000000e+00
-2.376953125000000000e+00	2.734375000000000000e+00	-2.296142578125000000e-01
-1.237304687500000000e+00	1.452148437500000000e+00	-1.668701171875000000e-01
-3.246093750000000000e+00	-1.813964843750000000e-01	3.730468750000000000e+00
-2.435546875000000000e+00	-6.801757812500000000e-01	3.447265625000000000e+00
3.082031250000000000e+00	-9.165039062500000000e-01	-2.710937500000000000e+00
2.148437500000000000e+00	1.418457031250000000e-01	-3.111328125000000000e+00
-1.930664062500000000e+00	3.214843750000000000e+00	-1.266601562500000000e+00
-3.150390625000000000e+00	-6.723632812500000000e-01	4.320312500000000000e+00
4.992187500000000000e+00	-2.648437500000000000e+00	-2.736328125000000000e+00
-2.320312500000000000e+00	-7.714843750000000000e-01	3.404296875000000000e+00
3.945312500000000000e+00	-1.995117187500000000e+00	-2.160156250000000000e+00
5.125000000000000000e+00	-2.314453125000000000e+00	-3.392578125000000000e+00
-2.039062500000000000e+00	-6.269531250000000000e-01	2.822265625000000000e+00
2.087890625000000000e+00	-7.856445312500000000e-01	-1.878906250000000000e+00
2.062500000000000000e+00	-8.002929687500000000e-01	-1.735351562500000000e+00
4.077148437500000000e-01	6.445312500000000000e-01	-1.457031250000000000e+00
-2.817382812500000000e-01	2.615234375000000000e+00	-2.998046875000000000e+00
-2.859375000000000000e+00	3.470703125000000000e+00	-3.903808593750000000e-01
-2.093750000000000000e+00	-9.820556640625000000e-02	2.478515625000000000e+00
-2.353515625000000000e+00	3.429687500000000000e+00	-9.809570312500000000e-01
3.287109375000000000e+00	-5.678710937500000000e-01	-3.542968750000000000e+00
-2.091796875000000000e+00	1.171875000000000000e+00	1.020507812500000000e+00
-3.740234375000000000e+00	3.570312500000000000e+00	6.699218750000000000e-01
-2.896484375000000000e+00	3.767089843750000000e-01	2.621093750000000000e+00
-2.691406250000000000e+00	-2.045898437500000000e-01	2.992187500000000000e+00
-1.762695312500000000e-01	-4.921875000000000000e-01	7.641601562500000000e-01
-1.363281250000000000e+00	2.535156250000000000e+00	-1.466796875000000000e+00
-3.429687500000000000e+00	-1.437988281250000000e-01	3.857421875000000000e+00
-2.744140625000000000e+00	-1.042968750000000000e+00	4.140625000000000000e+00
2.689453125000000000e+00	-6.538085937500000000e-01	-2.671875000000000000e+00
-3.185546875000000000e+00	1.593017578125000000e-01	3.455078125000000000e+00
-4.174804687500000000e-01	2.361328125000000000e+00	-2.343750000000000000e+00
3.693359375000000000e+00	-1.496093750000000000e+00	-2.894531250000000000e+00
-1.094360351562500000e-01	-1.357421875000000000e+00	1.668945312500000000e+00
-1.780273437500000000e+00	-3.154296875000000000e-01	2.156250000000000000e+00
-2.316406250000000000e+00	8.782958984375000000e-02	2.462890625000000000e+00
-2.246093750000000000e+00	1.393554687500000000e+00	9.770507812500000000e-01
-2.589843750000000000e+00	8.432617187500000000e-01	2.107421875000000000e+00
-2.281250000000000000e+00	-5.595703125000000000e-01	2.921875000000000000e+00
-2.087890625000000000e+00	3.054687500000000000e+00	-7.587890625000000000e-01
-3.244140625000000000e+00	-7.143554687500000000e-01	4.632812500000000000e+00
-3.429687500000000000e+00	3.959960937500000000e-01	3.222656250000000000e+00
-1.818359375000000000e+00	-8.256835937500000000e-01	2.837890625000000000e+00
-1.933593750000000000e+00	4.175781250000000000e+00	-2.625000000000000000e+00
-3.458984375000000000e+00	4.296875000000000000e+00	-7.587890625000000000e-01
4.519531250000000000e+00	-1.797851562500000000e+00	-3.376953125000000000e+00
-3.138671875000000000e+00	3.099609375000000000e+00	3.923339843750000000e-01
4.046875000000000000e+00	-1.237304687500000000e+00	-3.541015625000000000e+00
-2.291015625000000000e+00	-1.166015625000000000e+00	3.869140625000000000e+00
1.463867187500000000e+00	3.798828125000000000e-01	-2.525390625000000000e+00
-3.316406250000000000e+00	1.010742187500000000e+00	2.517578125000000000e+00
-3.355468750000000000e+00	-6.303710937500000000e-01	4.503906250000000000e+00
3.335937500000000000e+00	-6.430664062500000000e-01	-3.566406250000000000e+00
-3.044921875000000000e+00	3.930664062500000000e-01	2.917968750000000000e+00
4.667968750000000000e+00	-2.451171875000000000e+00	-2.644531250000000000e+00
-3.103515625000000000e+00	4.714355468750000000e-01	2.882812500000000000e+00
3.343750000000000000e+00	-1.786132812500000000e+00	-2.046875000000000000e+00
-3.394531250000000000e+00	3.195312500000000000e+00	4.726562500000000000e-01
-3.298828125000000000e+00	-4.980468750000000000e-01	4.257812500000000000e+00
-2.078125000000000000e+00	4.925781250000000000e+00	-3.150390625000000000e+00
2.810546875000000000e+00	-1.589843750000000000e+00	-1.555664062500000000e+00
-1.132812500000000000e+00	3.105468750000000000e+00	-2.337890625000000000e+00
-3.156250000000000000e+00	-1.297607421875000000e-01	3.505859375000000000e+00
-1.910156250000000000e+00	2.767578125000000000e+00	-8.149414062500000000e-01
-3.341796875000000000e+00	-6.982421875000000000e-02	3.593750000000000000e+00
-1.780273437500000000e+00	2.408203125000000000e+00	-5.517578125000000000e-01
-2.761718750000000000e+00	3.178710937500000000e-01	2.484375000000000000e+00
4.410156250000000000e+00	-2.277343750000000000e+00	-2.482421875000000000e+00
2.632812500000000000e+00	-1.037109375000000000e+00	-2.080078125000000000e+00
-3.437500000000000000e+00	4.679687500000000000e+00	-1.157226562500000000e+00
-2.113281250000000000e+00	7.778320312500000000e-01	1.478515625000000000e+00
-3.474609375000000000e+00	-4.377441406250000000e-01	4.457031250000000000e+00
3.984375000000000000e+00	-1.674804687500000000e+00	-2.658203125000000000e+00
3.474609375000000000e+00	-1.484375000000000000e+00	-2.716796875000000000e+00
-3.000000000000000000e+00	1.525390625000000000e+00	1.726562500000000000e+00
-3.964843750000000000e+00	1.035156250000000000e+00	3.179687500000000000e+00
-1.550781250000000000e+00	2.730468750000000000e+00	-1.183593750000000000e+00
8.413085937500000000e-01	-1.243164062500000000e+00	3.083496093750000000e-01
4.121093750000000000e+00	-1.928710937500000000e+00	-2.701171875000000000e+00
4.761718750000000000e+00	-2.167968750000000000e+00	-3.355468750000000000e+00
3.623046875000000000e+00	-1.274414062500000000e+00	-2.925781250000000000e+00
-2.494140625000000000e+00	1.628417968750000000e-01	2.564453125000000000e+00
-2.166015625000000000e+00	2.896484375000000000e+00	-6.835937500000000000e-01
4.300781250000000000e+00	-1.400390625000000000e+00	-3.716796875000000000e+00
-2.427734375000000000e+00	4.320312500000000000e+00	-1.846679687500000000e+00
-3.412109375000000000e+00	2.182617187500000000e-01	3.521484375000000000e+00
4.132812500000000000e+00	-1.039062500000000000e+00	-3.851562500000000000e+00
3.761718750000000000e+00	-2.222656250000000000e+00	-1.785156250000000000e+00
-2.099609375000000000e+00	4.958496093750000000e-01	1.742187500000000000e+00
-3.244140625000000000e+00	-2.357177734375000000e-01	3.787109375000000000e+00
-2.574218750000000000e+00	3.599609375000000000e+00	-1.019531250000000000e+00
4.960937500000000000e+00	-2.599609375000000000e+00	-2.937500000000000000e+00
-3.359375000000000000e+00	-4.184570312500000000e-01	4.488281250000000000e+00
-3.064453125000000000e+00	-7.675781250000000000e-01	4.246093750000000000e+00
-1.467773437500000000e+00	3.609375000000000000e+00	-2.357421875000000000e+00
-3.222656250000000000e+00	-7.739257812500000000e-01	4.500000000000000000e+00
-2.214843750000000000e+00	2.934570312500000000e-01	1.990234375000000000e+00
5.429687500000000000e-01	1.238281250000000000e+00	-2.449218750000000000e+00
5.300781250000000000e+00	-2.542968750000000000e+00	-3.619140625000000000e+00
-2.828125000000000000e+00	7.045898437500000000e-01	2.316406250000000000e+00
-2.453125000000000000e+00	-1.290039062500000000e+00	4.027343750000000000e+00
-2.275390625000000000e+00	-6.499023437500000000e-01	3.199218750000000000e+00
7.690429687500000000e-01	-1.600585937500000000e+00	9.433593750000000000e-01
-1.986328125000000000e+00	3.808593750000000000e+00	-2.066406250000000000e+00
-1.493164062500000000e+00	1.611328125000000000e+00	-8.776855468750000000e-02
-2.218750000000000000e+00	-1.425781250000000000e+00	4.179687500000000000e+00
-2.083984375000000000e+00	-3.725585937500000000e-01	2.847656250000000000e+00
-3.109375000000000000e+00	6.899414062500000000e-01	2.621093750000000000e+00
-1.419921875000000000e+00	-8.081054687500000000e-01	2.585937500000000000e+00
2.369140625000000000e+00	-5.258789062500000000e-01	-2.427734375000000000e+00
-2.363281250000000000e+00	2.175781250000000000e+00	4.331054687500000000e-01
-1.563476562500000000e+00	3.587890625000000000e+00	-2.310546875000000000e+00
-8.999023437500000000e-01	2.833984375000000000e+00	-2.078125000000000000e+00
5.226562500000000000e+00	-2.599609375000000000e+00	-3.111328125000000000e+00
-1.802734375000000000e+00	4.457031250000000000e+00	-2.888671875000000000e+00
-1.305664062500000000e+00	3.761718750000000000e+00	-2.757812500000000000e+00
-2.054687500000000000e+00	2.697265625000000000e+00	-4.238281250000000000e-01
-2.123046875000000000e+00	3.462890625000000000e+00	-1.438476562500000000e+00
1.775390625000000000e+00	3.918457031250000000e-01	-3.005859375000000000e+00
-1.401367187500000000e+00	4.132812500000000000e+00	-3.042968750000000000e+00
-2.892578125000000000e+00	4.078125000000000000e+00	-1.204101562500000000e+00
-1.969726562500000000e+00	3.216796875000000000e+00	-1.321289062500000000e+00
-2.490234375000000000e+00	-2.995605468750000000e-01	3.041015625000000000e+00
2.017578125000000000e+00	-1.491210937500000000e+00	-7.958984375000000000e-01
4.000000000000000000e+00	-2.232421875000000000e+00	-2.064453125000000000e+00
-3.007812500000000000e+00	-8.320312500000000000e-01	4.437500000000000000e+00
2.644531250000000000e+00	5.131835937500000000e-01	-4.281250000000000000e+00
-3.431640625000000000e+00	-2.316894531250000000e-01	4.167968750000000000e+00
-2.986328125000000000e+00	-3.642578125000000000e-01	3.695312500000000000e+00
1.865234375000000000e+00	2.098388671875000000e-01	-3.011718750000000000e+00
-2.761718750000000000e+00	-7.001953125000000000e-01	3.830078125000000000e+00
2.314453125000000000e+00	1.772460937500000000e-01	-3.357421875000000000e+00
-2.261718750000000000e+00	4.164062500000000000e+00	-1.950195312500000000e+00
-2.181640625000000000e+00	3.244140625000000000e+00	-1.034179687500000000e+00
-2.771484375000000000e+00	4.501953125000000000e-01	2.496093750000000000e+00
-1.366210937500000000e+00	3.568359375000000000e+00	-2.562500000000000000e+00
-1.153320312500000000e+00	-6.474609375000000000e-01	1.934570312500000000e+00
-2.140625000000000000e+00	2.154296875000000000e+00	1.102294921875000000e-01
-3.316406250000000000e+00	6.215820312500000000e-01	2.888671875000000000e+00
4.121093750000000000e+00	-2.000000000000000000e+00	-2.552734375000000000e+00
-3.726562500000000000e+00	8.286132812500000000e-01	2.882812500000000000e+00
5.125000000000000000e+00	-1.996093750000000000e+00	-3.730468750000000000e+00
-4.560546875000000000e-01	-4.370117187500000000e-01	9.389648437500000000e-01
5.132812500000000000e+00	-2.562500000000000000e+00	-3.095703125000000000e+00
3.457031250000000000e+00	-1.406250000000000000e+00	-2.580078125000000000e+00
2.933593750000000000e+00	-8.037109375000000000e-01	-2.796875000000000000e+00
-2.822265625000000000e+00	-3.457031250000000000e-01	3.400390625000000000e+00
-3.583984375000000000e+00	4.768066406250000000e-01	3.316406250000000000e+00
-1.442382812500000000e+00	4.539062500000000000e+00	-3.470703125000000000e+00
-1.786132812500000000e+00	2.429687500000000000e+00	-4.929199218750000000e-01
-1.155273437500000000e+00	2.748046875000000000e+00	-1.708007812500000000e+00
-2.105468750000000000e+00	4.031250000000000000e+00	-1.920898437500000000e+00
-2.886718750000000000e+00	-7.617187500000000000e-01	3.943359375000000000e+00
-2.396484375000000000e+00	4.621093750000000000e+00	-2.378906250000000000e+00
5.058593750000000000e+00	-2.207031250000000000e+00	-3.582031250000000000e+00
-2.187500000000000000e+00	1.902343750000000000e+00	4.958496093750000000e-01
2.054687500000000000e+00	-5.473632812500000000e-01	-2.064453125000000000e+00
-2.273437500000000000e+00	3.406250000000000000e+00	-9.423828125000000000e-01
-2.246093750000000000e+00	2.316406250000000000e+00	5.398559570312500000e-02
1.902343750000000000e+00	-4.434204101562500000e-02	-2.708984375000000000e+00
3.449218750000000000e+00	-1.893554687500000000e+00	-1.795898437500000000e+00
-3.007812500000000000e+00	4.554687500000000000e+00	-1.595703125000000000e+00
-3.279296875000000000e+00	4.082031250000000000e-01	3.132812500000000000e+00
-3.152343750000000000e+00	-6.357421875000000000e-01	4.437500000000000000e+00
2.550781250000000000e+00	-3.935546875000000000e-01	-2.931640625000000000e+00
2.212890625000000000e+00	-7.768554687500000000e-01	-1.913085937500000000e+00
1.593017578125000000e-01	2.041015625000000000e+00	-2.699218750000000000e+00
2.962890625000000000e+00	-6.699218750000000000e-01	-3.076171875000000000e+00
-2.896484375000000000e+00	4.230468750000000000e+00	-1.260742187500000000e+00
1.191406250000000000e+00	1.175781250000000000e+00	-3.273437500000000000e+00
-2.070312500000000000e+00	1.997070312500000000e-01	2.058593750000000000e+00
-3.080078125000000000e+00	1.390625000000000000e+00	1.790039062500000000e+00
3.601562500000000000e+00	-1.570312500000000000e+00	-2.677734375000000000e+00
2.123046875000000000e+00	6.064453125000000000e-01	-3.732421875000000000e+00
-2.736328125000000000e+00	-1.057617187500000000e+00	4.222656250000000000e+00
-1.464843750000000000e-01	1.963867187500000000e+00	-2.228515625000000000e+00
3.875000000000000000e+00	-1.531250000000000000e+00	-3.033203125000000000e+00
-2.531250000000000000e+00	-1.246093750000000000e+00	4.394531250000000000e+00
-3.011718750000000000e+00	-3.234863281250000000e-01	3.738281250000000000e+00
-8.212890625000000000e-01	3.115234375000000000e+00	-2.755859375000000000e+00
4.465332031250000000e-01	9.995117187500000000e-01	-1.875000000000000000e+00
2.771484375000000000e+00	-1.129882812500000000e+00	-2.320312500000000000e+00
-2.783203125000000000e+00	4.500000000000000000e+00	-1.771484375000000000e+00
-2.025390625000000000e+00	4.417968750000000000e+00	-2.558593750000000000e+00
-2.980468750000000000e+00	6.206054687500000000e-01	2.447265625000000000e+00
-3.128906250000000000e+00	-6.743164062500000000e-01	4.222656250000000000e+00
-3.041015625000000000e+00	1.998291015625000000e-01	3.140625000000000000e+00
-2.230468750000000000e+00	3.763671875000000000e+00	-1.597656250000000000e+00
-2.152343750000000000e+00	3.205078125000000000e+00	-1.098632812500000000e+00
3.216796875000000000e+00	-4.414062500000000000e-01	-3.750000000000000000e+00
4.761718750000000000e+00	-2.121093750000000000e+00	-3.308593750000000000e+00
-2.222656250000000000e+00	2.650390625000000000e+00	-4.431152343750000000e-01
-3.105468750000000000e+00	-8.862304687500000000e-01	4.472656250000000000e+00
-1.419921875000000000e+00	3.398437500000000000e+00	-2.185546875000000000e+00
3.625000000000000000e+00	-9.404296875000000000e-01	-3.376953125000000000e+00
-1.385742187500000000e+00	-1.995849609375000000e-01	1.651367187500000000e+00
-2.230468750000000000e+00	-5.244140625000000000e-01	3.101562500000000000e+00
-2.007812500000000000e+00	-6.166992187500000000e-01	2.884765625000000000e+00
3.652343750000000000e+00	-9.282226562500000000e-01	-3.751953125000000000e+00
-3.382812500000000000e+00	1.463867187500000000e+00	2.101562500000000000e+00
-1.952148437500000000e+00	3.113281250000000000e+00	-1.255859375000000000e+00
-2.775390625000000000e+00	-9.370117187500000000e-01	4.109375000000000000e+00
4.066406250000000000e+00	-1.735351562500000000e+00	-2.994140625000000000e+00
4.605468750000000000e+00	-2.511718750000000000e+00	-2.402343750000000000e+00
-1.266601562500000000e+00	1.678710937500000000e+00	-3.840332031250000000e-01
5.261718750000000000e+00	-2.755859375000000000e+00	-3.189453125000000000e+00
-2.244140625000000000e+00	1.851562500000000000e+00	6.694335937500000000e-01
-1.187500000000000000e+00	3.312500000000000000e+00	-2.408203125000000000e+00
-2.480468750000000000e+00	1.951171875000000000e+00	7.055664062500000000e-01
-2.824218750000000000e+00	5.781250000000000000e-01	2.363281250000000000e+00
-2.386718750000000000e+00	-3.415527343750000000e-01	3.027343750000000000e+00
-7.135009765625000000e-02	8.281250000000000000e-01	-1.104492187500000000e+00
-9.838867187500000000e-01	1.987304687500000000e+00	-1.113281250000000000e+00
4.945312500000000000e+00	-2.314453125000000000e+00	-3.392578125000000000e+00
-2.865234375000000000e+00	2.310546875000000000e+00	7.871093750000000000e-01
4.023437500000000000e+00	-1.896484375000000000e+00	-2.951171875000000000e+00
2.218750000000000000e+00	-8.378906250000000000e-01	-1.771484375000000000e+00
-4.477539062500000000e-01	1.891601562500000000e+00	-2.019531250000000000e+00
-2.703125000000000000e+00	3.464355468750000000e-01	2.574218750000000000e+00
-2.443359375000000000e+00	-2.491455078125000000e-01	3.160156250000000000e+00
-2.445312500000000000e+00	4.082031250000000000e+00	-1.647460937500000000e+00
1.286132812500000000e+00	-1.901855468750000000e-01	-1.625976562500000000e+00
-1.578125000000000000e+00	3.494140625000000000e+00	-2.082031250000000000e+00
-2.453125000000000000e+00	-1.236328125000000000e+00	4.042968750000000000e+00
7.670898437500000000e-01	1.692382812500000000e+00	-3.154296875000000000e+00
5.175781250000000000e+00	-3.017578125000000000e+00	-2.628906250000000000e+00
-1.476562500000000000e+00	2.390625000000000000e+00	-7.128906250000000000e-01
-1.485351562500000000e+00	3.873046875000000000e+00	-2.769531250000000000e+00
4.269531250000000000e+00	-2.490234375000000000e+00	-2.210937500000000000e+00
-2.123046875000000000e+00	4.246093750000000000e+00	-2.339843750000000000e+00
7.314453125000000000e-01	6.865234375000000000e-01	-2.003906250000000000e+00
2.835937500000000000e+00	-8.164062500000000000e-01	-2.753906250000000000e+00
2.195312500000000000e+00	-8.496093750000000000e-01	-1.761718750000000000e+00
4.687500000000000000e+00	-2.361328125000000000e+00	-2.865234375000000000e+00
-7.636718750000000000e-01	4.174804687500000000e-01	2.409667968750000000e-01
5.952148437500000000e-01	9.283447265625000000e-02	-1.033203125000000000e+00
-3.207031250000000000e+00	7.788085937500000000e-01	2.669921875000000000e+00
-1.264648437500000000e+00	2.398437500000000000e+00	-1.205078125000000000e+00
2.576171875000000000e+00	2.165527343750000000e-01	-3.796875000000000000e+00
4.316406250000000000e+00	-1.979492187500000000e+00	-2.890625000000000000e+00
-2.525390625000000000e+00	-4.205322265625000000e-02	2.763671875000000000e+00
-3.017578125000000000e+00	1.055664062500000000e+00	2.111328125000000000e+00
-2.576171875000000000e+00	3.824218750000000000e+00	-1.021484375000000000e+00
-2.794921875000000000e+00	3.811035156250000000e-01	2.623046875000000000e+00
-2.439453125000000000e+00	3.613281250000000000e+00	-1.180664062500000000e+00
-2.199218750000000000e+00	2.636718750000000000e+00	-2.805175781250000000e-01
3.537109375000000000e+00	-5.766601562500000000e-01	-3.787109375000000000e+00
-1.885742187500000000e+00	2.234375000000000000e+00	-2.307128906250000000e-01
-2.435546875000000000e+00	1.031250000000000000e+00	1.543945312500000000e+00
2.798828125000000000e+00	-1.578125000000000000e+00	-1.554687500000000000e+00
-1.739257812500000000e+00	1.564025878906250000e-02	1.875000000000000000e+00
5.766601562500000000e-01	1.232421875000000000e+00	-2.544921875000000000e+00
-2.292968750000000000e+00	1.766601562500000000e+00	7.011718750000000000e-01
-2.791015625000000000e+00	2.068359375000000000e+00	9.570312500000000000e-01
-2.718750000000000000e+00	3.022460937500000000e-01	2.511718750000000000e+00
-1.679687500000000000e+00	1.545898437500000000e+00	1.435546875000000000e-01
1.465820312500000000e+00	-8.457031250000000000e-01	-9.316406250000000000e-01
-2.304687500000000000e+00	4.644531250000000000e+00	-2.445312500000000000e+00
-2.019531250000000000e+00	3.552734375000000000e+00	-1.420898437500000000e+00
-2.462890625000000000e+00	3.402343750000000000e+00	-8.305664062500000000e-01
-2.851562500000000000e+00	-7.211914062500000000e-01	4.035156250000000000e+00
-2.333984375000000000e+00	3.529296875000000000e+00	-1.039062500000000000e+00
3.033203125000000000e+00	3.247070312500000000e-02	-3.939453125000000000e+00
-3.144531250000000000e+00	1.081054687500000000e+00	2.275390625000000000e+00
-2.052734375000000000e+00	-9.492187500000000000e-01	3.445312500000000000e+00
-2.123046875000000000e+00	-2.543945312500000000e-01	2.564453125000000000e+00
-2.490234375000000000e+00	-1.151367187500000000e+00	4.195312500000000000e+00
-5.893554687500000000e-01	1.779296875000000000e+00	-1.496093750000000000e+00
-3.279296875000000000e+00	9.907226562500000000e-01	2.488281250000000000e+00
-9.575195312500000000e-01	3.945312500000000000e+00	-3.626953125000000000e+00
3.447265625000000000e+00	-1.068359375000000000e+00	-3.257812500000000000e+00
-4.172363281250000000e-01	2.248046875000000000e+00	-2.210937500000000000e+00
4.378906250000000000e+00	-2.039062500000000000e+00	-2.888671875000000000e+00
-3.117187500000000000e+00	4.541015625000000000e-01	2.845703125000000000e+00
-1.121093750000000000e+00	2.599609375000000000e+00	-1.890625000000000000e+00
4.832031250000000000e+00	-2.175781250000000000e+00	-3.326171875000000000e+00
-1.631835937500000000e+00	2.033203125000000000e+00	-3.264160156250000000e-01
4.574218750000000000e+00	-2.246093750000000000e+00	-2.902343750000000000e+00
-1.291992187500000000e+00	2.076171875000000000e+00	-8.583984375000000000e-01
-3.062500000000000000e+00	-1.549072265625000000e-01	3.414062500000000000e+00
-3.445312500000000000e+00	2.062500000000000000e+00	1.743164062500000000e+00
-2.441406250000000000e+00	-1.781005859375000000e-01	2.650390625000000000e+00
-1.716796875000000000e+00	4.078125000000000000e+00	-2.748046875000000000e+00
-8.515625000000000000e-01	3.679687500000000000e+00	-3.265625000000000000e+00
-1.708984375000000000e+00	5.209960937500000000e-01	1.026367187500000000e+00
-3.167968750000000000e+00	-9.570312500000000000e-01	4.640625000000000000e+00
-2.804687500000000000e+00	3.777343750000000000e+00	-6.440429687500000000e-01
-2.589843750000000000e+00	8.095703125000000000e-01	1.802734375000000000e+00
3.333984375000000000e+00	-5.366210937500000000e-01	-3.605468750000000000e+00
-1.826171875000000000e+00	2.308593750000000000e+00	-3.703613281250000000e-01
-1.299804687500000000e+00	3.078125000000000000e+00	-2.074218750000000000e+00
3.648437500000000000e+00	-1.234375000000000000e+00	-3.103515625000000000e+00
3.021484375000000000e+00	-7.280273437500000000e-01	-2.871093750000000000e+00
-3.203125000000000000e+00	2.336425781250000000e-01	3.253906250000000000e+00
-3.412109375000000000e+00	1.966796875000000000e+00	1.594726562500000000e+00
-2.386718750000000000e+00	-6.230468750000000000e-01	3.248046875000000000e+00
-1.359375000000000000e+00	4.054687500000000000e+00	-3.148437500000000000e+00
3.392578125000000000e+00	-1.843750000000000000e+00	-1.894531250000000000e+00
2.529296875000000000e+00	-8.984375000000000000e-01	-2.238281250000000000e+00
-2.767578125000000000e+00	4.671875000000000000e+00	-1.931640625000000000e+00
-2.318359375000000000e+00	1.748046875000000000e+00	7.045898437500000000e-01
-2.093750000000000000e+00	-7.124023437500000000e-01	2.955078125000000000e+00
-2.609375000000000000e+00	-1.027343750000000000e+00	4.257812500000000000e+00
-3.769531250000000000e+00	3.861328125000000000e+00	1.165771484375000000e-01
4.625000000000000000e+00	-2.386718750000000000e+00	-2.830078125000000000e+00
-3.421875000000000000e+00	-4.033203125000000000e-01	4.324218750000000000e+00
-2.439453125000000000e+00	2.810546875000000000e+00	7.482910156250000000e-02
-2.261718750000000000e+00	4.507812500000000000e+00	-2.417968750000000000e+00
-1.494140625000000000e+00	2.808593750000000000e+00	-1.383789062500000000e+00
-2.812500000000000000e+00	-1.088867187500000000e+00	4.492187500000000000e+00
4.714843750000000000e+00	-1.902343750000000000e+00	-3.486328125000000000e+00
-3.181640625000000000e+00	6.044921875000000000e-01	2.744140625000000000e+00
-2.814941406250000000e-01	1.745117187500000000e+00	-1.809570312500000000e+00
3.902343750000000000e+00	-2.064453125000000000e+00	-2.298828125000000000e+00
-2.628906250000000000e+00	1.061523437500000000e+00	1.723632812500000000e+00
-2.195312500000000000e+00	3.969726562500000000e-01	1.946289062500000000e+00
-1.760742187500000000e+00	2.580078125000000000e+00	-6.899414062500000000e-01
-2.980468750000000000e+00	3.911132812500000000e-01	2.730468750000000000e+00
-2.244140625000000000e+00	4.070312500000000000e+00	-2.003906250000000000e+00
4.941406250000000000e+00	-1.991210937500000000e+00	-3.771484375000000000e+00
-1.023437500000000000e+00	4.023437500000000000e+00	-3.607421875000000000e+00
-2.457031250000000000e+00	2.925781250000000000e+00	-3.107910156250000000e-01
2.738281250000000000e+00	-1.086914062500000000e+00	-2.226562500000000000e+00
-1.493164062500000000e+00	4.675781250000000000e+00	-3.390625000000000000e+00
-2.818359375000000000e+00	-6.870117187500000000e-01	3.966796875000000000e+00
2.595703125000000000e+00	-1.978759765625000000e-01	-3.250000000000000000e+00
-1.054687500000000000e+00	3.710937500000000000e+00	-2.822265625000000000e+00
1.567382812500000000e+00	-1.074218750000000000e+00	-7.910156250000000000e-01
-3.132812500000000000e+00	2.183593750000000000e+00	1.243164062500000000e+00
4.375000000000000000e+00	-1.559570312500000000e+00	-3.492187500000000000e+00
2.683593750000000000e+00	-1.389648437500000000e+00	-1.636718750000000000e+00
-4.262695312500000000e-01	3.125000000000000000e+00	-3.140625000000000000e+00
-2.677734375000000000e+00	-5.975341796875000000e-02	2.861328125000000000e+00
-1.997070312500000000e+00	3.300781250000000000e+00	-1.349609375000000000e+00
-2.978515625000000000e+00	-8.288574218750000000e-02	3.251953125000000000e+00
-3.281250000000000000e+00	-6.264648437500000000e-01	4.265625000000000000e+00
-2.425781250000000000e+00	3.947265625000000000e+00	-1.644531250000000000e+00
-2.634765625000000000e+00	1.415039062500000000e+00	1.385742187500000000e+00
-2.082031250000000000e+00	-9.467773437500000000e-01	3.324218750000000000e+00
-2.894531250000000000e+00	2.572265625000000000e+00	6.386718750000000000e-01
-2.058593750000000000e+00	3.492187500000000000e+00	-1.559570312500000000e+00
2.283203125000000000e+00	6.679687500000000000e-01	-3.931640625000000000e+00
-2.638671875000000000e+00	-8.232421875000000000e-01	3.943359375000000000e+00
-1.923828125000000000e+00	3.849609375000000000e+00	-2.056640625000000000e+00
-3.486328125000000000e+00	8.593750000000000000e-01	2.810546875000000000e+00
-2.626953125000000000e+00	1.789062500000000000e+00	8.588867187500000000e-01
5.277343750000000000e+00	-2.705078125000000000e+00	-3.103515625000000000e+00
5.175781250000000000e+00	-2.679687500000000000e+00	-2.943359375000000000e+00
-2.447265625000000000e+00	-5.141601562500000000e-01	3.222656250000000000e+00
-3.111328125000000000e+00	2.654296875000000000e+00	7.500000000000000000e-01
5.246093750000000000e+00	-2.587890625000000000e+00	-3.164062500000000000e+00
-1.624023437500000000e+00	2.511718750000000000e+00	-8.442382812500000000e-01
-2.675781250000000000e+00	-8.110351562500000000e-01	3.859375000000000000e+00
-3.224609375000000000e+00	1.320312500000000000e+00	2.173828125000000000e+00
-2.572265625000000000e+00	-1.249023437500000000e+00	4.324218750000000000e+00
3.080078125000000000e+00	-9.985351562500000000e-01	-2.880859375000000000e+00
-1.329101562500000000e+00	4.484375000000000000e+00	-3.574218750000000000e+00
-2.142578125000000000e+00	-1.290039062500000000e+00	3.998046875000000000e+00
-2.552734375000000000e+00	4.281250000000000000e+00	-1.794921875000000000e+00
-8.950195312500000000e-01	1.965820312500000000e+00	-1.220703125000000000e+00
-3.308593750000000000e+00	-4.045410156250000000e-01	4.070312500000000000e+00
3.300781250000000000e+00	-1.026367187500000000e+00	-2.898437500000000000e+00
-2.724609375000000000e+00	3.623046875000000000e+00	-5.942382812500000000e-01
-3.113281250000000000e+00	3.718750000000000000e+00	-3.364257812500000000e-01
-3.398437500000000000e+00	-7.958984375000000000e-02	3.837890625000000000e+00
-2.894531250000000000e+00	4.304199218750000000e-01	2.617187500000000000e+00
-3.621093750000000000e+00	3.650390625000000000e+00	1.883544921875000000e-01
3.234375000000000000e+00	-1.168945312500000000e+00	-2.820312500000000000e+00
4.384765625000000000e-01	6.171875000000000000e-01	-1.528320312500000000e+00
-3.994140625000000000e-01	3.089843750000000000e+00	-3.283203125000000000e+00
3.603515625000000000e+00	-2.193359375000000000e+00	-1.673828125000000000e+00
-2.183593750000000000e+00	4.437500000000000000e+00	-2.460937500000000000e+00
3.460937500000000000e+00	-1.822265625000000000e+00	-2.146484375000000000e+00
1.414062500000000000e+00	-1.589355468750000000e-01	-1.835937500000000000e+00
3.324218750000000000e+00	-7.563476562500000000e-01	-3.285156250000000000e+00
-2.716796875000000000e+00	2.503906250000000000e+00	6.137695312500000000e-01
-3.166015625000000000e+00	-7.368164062500000000e-01	4.398437500000000000e+00
-3.261718750000000000e+00	3.105468750000000000e-01	3.347656250000000000e+00
4.492187500000000000e+00	-1.953125000000000000e+00	-2.984375000000000000e+00
-1.491210937500000000e+00	-1.411132812500000000e+00	3.244140625000000000e+00
-2.978515625000000000e+00	1.224609375000000000e+00	1.916992187500000000e+00
-2.267578125000000000e+00	2.207031250000000000e+00	4.187011718750000000e-01
-3.056640625000000000e+00	-1.607666015625000000e-01	3.505859375000000000e+00
-1.482421875000000000e+00	2.996093750000000000e+00	-1.453125000000000000e+00
-2.748046875000000000e+00	-1.041992187500000000e+00	4.324218750000000000e+00
-6.445312500000000000e-01	3.265625000000000000e+00	-3.339843750000000000e+00
4.949218750000000000e+00	-2.228515625000000000e+00	-3.380859375000000000e+00
-4.574584960937500000e-02	1.348632812500000000e+00	-1.641601562500000000e+00
4.890625000000000000e+00	-2.750000000000000000e+00	-2.541015625000000000e+00
-1.956054687500000000e+00	3.484375000000000000e+00	-1.590820312500000000e+00
-2.222656250000000000e+00	-2.683105468750000000e-01	2.707031250000000000e+00
-2.640625000000000000e+00	4.222656250000000000e+00	-1.551757812500000000e+00
-2.310546875000000000e+00	1.592773437500000000e+00	8.994140625000000000e-01
3.501953125000000000e+00	-7.485351562500000000e-01	-3.605468750000000000e+00
-2.296875000000000000e+00	2.121093750000000000e+00	3.066406250000000000e-01
-2.976562500000000000e+00	-4.401855468750000000e-01	3.773437500000000000e+00
-2.916015625000000000e+00	-4.089355468750000000e-01	3.650390625000000000e+00
-2.618408203125000000e-02	1.571289062500000000e+00	-2.060546875000000000e+00
3.371093750000000000e+00	-2.263671875000000000e+00	-1.253906250000000000e+00
-8.251953125000000000e-01	2.316406250000000000e+00	-1.866210937500000000e+00
1.026367187500000000e+00	1.523437500000000000e+00	-3.464843750000000000e+00
-1.039062500000000000e+00	2.896484375000000000e+00	-2.199218750000000000e+00
3.957031250000000000e+00	-2.070312500000000000e+00	-2.519531250000000000e+00
2.576171875000000000e+00	-9.985351562500000000e-01	-2.033203125000000000e+00
9.746093750000000000e-01	-3.183593750000000000e-01	-1.117187500000000000e+00
5.183593750000000000e+00	-2.431640625000000000e+00	-3.443359375000000000e+00
-1.467773437500000000e+00	3.351562500000000000e+00	-2.070312500000000000e+00
2.485351562500000000e-01	2.025390625000000000e+00	-2.988281250000000000e+00
-3.662109375000000000e+00	1.847839355468750000e-02	4.039062500000000000e+00
-2.451171875000000000e+00	9.057617187500000000e-01	1.655273437500000000e+00
-2.919921875000000000e+00	1.771484375000000000e+00	1.588867187500000000e+00
4.863281250000000000e+00	-1.926757812500000000e+00	-3.761718750000000000e+00
-3.634765625000000000e+00	1.080078125000000000e+00	2.693359375000000000e+00
1.828125000000000000e+00	1.564453125000000000e+00	-4.527343750000000000e+00
5.400390625000000000e-01	2.296875000000000000e+00	-3.921875000000000000e+00
-3.291015625000000000e+00	-1.463623046875000000e-01	3.849609375000000000e+00
-1.374023437500000000e+00	1.888671875000000000e+00	-4.099121093750000000e-01
3.101562500000000000e+00	-1.434570312500000000e+00	-2.214843750000000000e+00
1.805664062500000000e+00	-1.390625000000000000e+00	-6.459960937500000000e-01
-3.107421875000000000e+00	-2.783203125000000000e-01	3.568359375000000000e+00
4.150390625000000000e-01	2.013671875000000000e+00	-3.130859375000000000e+00
8.662109375000000000e-01	-1.747070312500000000e+00	1.213867187500000000e+00
-3.263671875000000000e+00	-6.750488281250000000e-02	3.636718750000000000e+00
-2.710937500000000000e+00	-6.157226562500000000e-01	3.597656250000000000e+00
1.713867187500000000e+00	-4.853515625000000000e-01	-1.722656250000000000e+00
-1.925781250000000000e+00	-7.402343750000000000e-01	2.984375000000000000e+00
-3.169921875000000000e+00	8.911132812500000000e-01	2.613281250000000000e+00
2.039062500000000000e+00	-1.489257812500000000e+00	-7.890625000000000000e-01
-2.447265625000000000e+00	-4.912109375000000000e-01	3.181640625000000000e+00
2.478515625000000000e+00	3.608398437500000000e-01	-3.906250000000000000e+00
-3.417968750000000000e+00	5.517578125000000000e-01	2.998046875000000000e+00
2.980468750000000000e+00	-1.269531250000000000e+00	-2.105468750000000000e+00
-3.312500000000000000e+00	-8.261718750000000000e-01	4.710937500000000000e+00
-1.095703125000000000e+00	2.689453125000000000e+00	-1.626953125000000000e+00
5.257812500000000000e+00	-2.666015625000000000e+00	-3.433593750000000000e+00
-3.229980468750000000e-01	3.361328125000000000e+00	-3.599609375000000000e+00
-2.998046875000000000e+00	1.727539062500000000e+00	1.482421875000000000e+00
-1.750488281250000000e-01	1.439453125000000000e+00	-1.513671875000000000e+00
-2.277343750000000000e+00	-9.130859375000000000e-01	3.529296875000000000e+00
-3.013671875000000000e+00	-6.347656250000000000e-01	3.832031250000000000e+00
3.300781250000000000e+00	-1.930664062500000000e+00	-1.677734375000000000e+00
2.009765625000000000e+00	4.565429687500000000e-01	-3.416015625000000000e+00
4.191406250000000000e+00	-2.173828125000000000e+00	-2.435546875000000000e+00
-1.185546875000000000e+00	3.835937500000000000e+00	-2.996093750000000000e+00
1.896484375000000000e+00	1.523437500000000000e-01	-2.941406250000000000e+00
-2.921875000000000000e+00	8.183593750000000000e-01	2.244140625000000000e+00
3.943359375000000000e+00	-2.097656250000000000e+00	-2.240234375000000000e+00
2.685546875000000000e+00	-9.995117187500000000e-01	-2.242187500000000000e+00
-2.134765625000000000e+00	9.887695312500000000e-01	1.170898437500000000e+00
-2.113281250000000000e+00	4.164062500000000000e+00	-2.269531250000000000e+00
-1.964843750000000000e+00	3.695312500000000000e+00	-1.752929687500000000e+00
-1.852539062500000000e+00	-1.234375000000000000e+00	3.421875000000000000e+00
-2.642578125000000000e+00	-1.006469726562500000e-01	2.876953125000000000e+00
-3.535156250000000000e+00	2.858886718750000000e-01	3.568359375000000000e+00
-2.626953125000000000e+00	2.681640625000000000e+00	2.145996093750000000e-01
-1.799804687500000000e+00	-8.852539062500000000e-01	2.992187500000000000e+00
3.205078125000000000e+00	-1.118164062500000000e+00	-2.656250000000000000e+00
2.310546875000000000e+00	-4.221191406250000000e-01	-2.484375000000000000e+00
-2.207031250000000000e+00	2.152343750000000000e+00	3.325195312500000000e-01
3.626953125000000000e+00	-1.491210937500000000e+00	-2.687500000000000000e+00
-2.515625000000000000e+00	-4.943847656250000000e-01	3.203125000000000000e+00
-3.396484375000000000e+00	8.349609375000000000e-01	2.835937500000000000e+00
-2.980468750000000000e+00	-3.981933593750000000e-01	3.720703125000000000e+00
-8.579101562500000000e-01	7.509765625000000000e-01	-6.524658203125000000e-02
2.896484375000000000e+00	-9.291992187500000000e-01	-2.539062500000000000e+00
3.843750000000000000e+00	-8.286132812500000000e-01	-4.074218750000000000e+00
-1.800781250000000000e+00	1.275634765625000000e-01	1.890625000000000000e+00
4.335937500000000000e+00	-2.072265625000000000e+00	-2.800781250000000000e+00
-2.927734375000000000e+00	-4.316406250000000000e-01	3.558593750000000000e+00
-2.888671875000000000e+00	-2.595214843750000000e-01	3.355468750000000000e+00
2.929687500000000000e+00	-1.542968750000000000e+00	-1.794921875000000000e+00
-4.885253906250000000e-01	3.701171875000000000e+00	-3.986328125000000000e+00
-2.542968750000000000e+00	4.890625000000000000e+00	-2.560546875000000000e+00
-9.916992187500000000e-01	3.751953125000000000e+00	-2.955078125000000000e+00
-2.279296875000000000e+00	4.687500000000000000e+00	-2.472656250000000000e+00
-1.899414062500000000e+00	2.615234375000000000e+00	-5.849609375000000000e-01
-2.542968750000000000e+00	1.178710937500000000e+00	1.566406250000000000e+00
-2.156250000000000000e+00	-3.178710937500000000e-01	2.777343750000000000e+00
2.183593750000000000e+00	3.454589843750000000e-02	-3.003906250000000000e+00
2.625000000000000000e+00	5.302734375000000000e-01	-4.140625000000000000e+00
-3.123046875000000000e+00	-3.928222656250000000e-01	4.128906250000000000e+00
3.490234375000000000e+00	-1.731445312500000000e+00	-2.392578125000000000e+00
-1.826171875000000000e+00	4.558593750000000000e+00	-2.998046875000000000e+00
4.746093750000000000e+00	-2.494140625000000000e+00	-2.708984375000000000e+00
-4.841308593750000000e-01	2.263671875000000000e+00	-2.068359375000000000e+00
2.994140625000000000e+00	-1.448242187500000000e+00	-2.029296875000000000e+00
-1.824218750000000000e+00	4.273437500000000000e+00	-2.453125000000000000e+00
3.072265625000000000e+00	-2.509765625000000000e-01	-3.740234375000000000e+00
-2.162109375000000000e+00	-5.419921875000000000e-01	2.992187500000000000e+00
-1.783203125000000000e+00	3.589843750000000000e+00	-1.904296875000000000e+00
-3.144531250000000000e+00	-4.309082031250000000e-01	3.916015625000000000e+00
-2.902343750000000000e+00	-1.700439453125000000e-01	3.355468750000000000e+00
-1.601562500000000000e+00	1.257812500000000000e+00	2.430419921875000000e-01
4.953125000000000000e+00	-1.708984375000000000e+00	-4.097656250000000000e+00
-2.578125000000000000e+00	-7.758789062500000000e-01	3.591796875000000000e+00
-9.086914062500000000e-01	2.314453125000000000e+00	-1.775390625000000000e+00
-2.097656250000000000e+00	-5.825805664062500000e-02	2.373046875000000000e+00
2.939453125000000000e+00	-2.115234375000000000e+00	-9.716796875000000000e-01
-2.148437500000000000e+00	4.265625000000000000e+00	-2.275390625000000000e+00
-6.030273437500000000e-01	2.347656250000000000e+00	-1.945312500000000000e+00
-2.783203125000000000e+00	3.033203125000000000e+00	-1.148681640625000000e-01
2.753906250000000000e+00	-5.249023437500000000e-01	-3.001953125000000000e+00
2.064453125000000000e+00	9.204101562500000000e-02	-3.025390625000000000e+00
4.992187500000000000e+00	-2.324218750000000000e+00	-3.115234375000000000e+00
-3.123046875000000000e+00	5.981445312500000000e-01	2.718750000000000000e+00
2.095703125000000000e+00	-4.672851562500000000e-01	-2.320312500000000000e+00
3.164062500000000000e+00	-1.172851562500000000e+00	-2.609375000000000000e+00
-2.603515625000000000e+00	-5.654296875000000000e-01	3.595703125000000000e+00
-2.382812500000000000e+00	4.121093750000000000e+00	-1.753906250000000000e+00
2.197265625000000000e+00	-7.456054687500000000e-01	-1.933593750000000000e+00
-1.549804687500000000e+00	4.609375000000000000e+00	-3.445312500000000000e+00
-3.375000000000000000e+00	2.976074218750000000e-01	3.246093750000000000e+00
-9.853515625000000000e-01	-3.203125000000000000e-01	1.342773437500000000e+00
1.352539062500000000e+00	-2.214843750000000000e+00	1.153320312500000000e+00
-3.216796875000000000e+00	-1.372070312500000000e-01	3.611328125000000000e+00
-2.031250000000000000e+00	5.722656250000000000e-01	1.503906250000000000e+00
3.580078125000000000e+00	-2.140625000000000000e+00	-1.830078125000000000e+00
-2.806640625000000000e+00	-6.699218750000000000e-01	3.833984375000000000e+00
-1.894531250000000000e+00	2.490234375000000000e+00	-3.662109375000000000e-01
1.514648437500000000e+00	-9.511718750000000000e-01	-7.812500000000000000e-01
-3.753906250000000000e+00	1.523437500000000000e+00	2.376953125000000000e+00
-1.535644531250000000e-01	1.426757812500000000e+00	-1.719726562500000000e+00
-2.228515625000000000e+00	-6.308593750000000000e-01	2.974609375000000000e+00
2.355468750000000000e+00	-5.224609375000000000e-01	-2.464843750000000000e+00
-1.264648437500000000e+00	3.595703125000000000e+00	-2.734375000000000000e+00
-3.082031250000000000e+00	-1.968994140625000000e-01	3.591796875000000000e+00
3.380859375000000000e+00	-1.750976562500000000e+00	-2.119140625000000000e+00
-8.569335937500000000e-01	1.416992187500000000e+00	-6.083984375000000000e-01
4.363281250000000000e+00	-1.808593750000000000e+00	-3.044921875000000000e+00
-2.650390625000000000e+00	-3.947753906250000000e-01	3.228515625000000000e+00
-2.796875000000000000e+00	4.107666015625000000e-02	3.054687500000000000e+00
-2.970703125000000000e+00	-3.940429687500000000e-01	3.634765625000000000e+00
1.509765625000000000e+00	-4.304199218750000000e-01	-1.469726562500000000e+00
2.900390625000000000e+00	-1.067382812500000000e+00	-2.291015625000000000e+00
2.727050781250000000e-01	-1.280273437500000000e+00	1.060546875000000000e+00
-2.667968750000000000e+00	4.797363281250000000e-01	2.359375000000000000e+00
-2.119140625000000000e+00	-9.389648437500000000e-01	3.312500000000000000e+00
-3.234375000000000000e+00	1.434570312500000000e+00	1.952148437500000000e+00
-2.148437500000000000e+00	3.705078125000000000e+00	-1.612304687500000000e+00
-2.890625000000000000e+00	3.134765625000000000e+00	-3.311157226562500000e-02
8.779296875000000000e-01	2.026367187500000000e-01	-1.492187500000000000e+00
-2.925781250000000000e+00	8.295898437500000000e-01	2.207031250000000000e+00
-2.070312500000000000e+00	9.711914062500000000e-01	1.220703125000000000e+00
-2.259765625000000000e+00	-2.401123046875000000e-01	2.742187500000000000e+00
-1.801757812500000000e+00	4.117187500000000000e+00	-2.574218750000000000e+00
-2.833984375000000000e+00	-1.064453125000000000e+00	4.339843750000000000e+00
-3.167968750000000000e+00	-8.720703125000000000e-01	4.429687500000000000e+00
4.292968750000000000e+00	-2.257812500000000000e+00	-2.480468750000000000e+00
-1.632812500000000000e+00	1.457031250000000000e+00	2.100830078125000000e-01
-1.731445312500000000e+00	3.740234375000000000e+00	-2.150390625000000000e+00
-1.717773437500000000e+00	2.611328125000000000e+00	-8.730468750000000000e-01
-1.359375000000000000e+00	1.544921875000000000e+00	-7.641601562500000000e-02
-3.683593750000000000e+00	5.385742187500000000e-01	3.361328125000000000e+00
-2.525390625000000000e+00	3.582031250000000000e+00	-7.617187500000000000e-01
-2.248046875000000000e+00	4.093750000000000000e+00	-1.778320312500000000e+00
-2.083984375000000000e+00	-1.345703125000000000e+00	3.792968750000000000e+00
-3.378906250000000000e+00	1.142578125000000000e+00	2.396484375000000000e+00
4.945312500000000000e+00	-2.722656250000000000e+00	-2.691406250000000000e+00
-2.285156250000000000e+00	4.152343750000000000e+00	-1.988281250000000000e+00
-3.257812500000000000e+00	1.064453125000000000e+00	2.396484375000000000e+00
4.894531250000000000e+00	-2.349609375000000000e+00	-3.156250000000000000e+00
-3.068359375000000000e+00	-1.307373046875000000e-01	3.412109375000000000e+00
4.117187500000000000e+00	-1.795898437500000000e+00	-2.964843750000000000e+00
4.312500000000000000e+00	-2.201171875000000000e+00	-2.583984375000000000e+00
-1.702148437500000000e+00	2.771484375000000000e+00	-1.021484375000000000e+00
-2.462890625000000000e+00	9.262695312500000000e-01	1.706054687500000000e+00
-1.414794921875000000e-01	8.842773437500000000e-01	-1.100585937500000000e+00
3.138671875000000000e+00	-1.099609375000000000e+00	-2.640625000000000000e+00
3.589843750000000000e+00	-1.688476562500000000e+00	-2.402343750000000000e+00
-2.576171875000000000e+00	-1.241210937500000000e+00	4.296875000000000000e+00
-1.364257812500000000e+00	3.894531250000000000e+00	-2.689453125000000000e+00
4.378906250000000000e+00	-1.791992187500000000e+00	-3.355468750000000000e+00
5.335937500000000000e+00	-2.718750000000000000e+00	-3.361328125000000000e+00
4.441406250000000000e+00	-2.162109375000000000e+00	-2.927734375000000000e+00
-2.251953125000000000e+00	4.820312500000000000e+00	-2.847656250000000000e+00
-2.876953125000000000e+00	-4.509277343750000000e-01	3.523437500000000000e+00
2.705078125000000000e+00	2.509765625000000000e-01	-4.082031250000000000e+00
3.628906250000000000e+00	-4.519042968750000000e-01	-3.968750000000000000e+00
2.406250000000000000e+00	-1.483398437500000000e+00	-1.233398437500000000e+00
-2.646484375000000000e+00	-6.982421875000000000e-01	3.638671875000000000e+00
4.867187500000000000e+00	-2.287109375000000000e+00	-3.146484375000000000e+00
4.156250000000000000e+00	-2.292968750000000000e+00	-2.125000000000000000e+00
3.531250000000000000e+00	-1.015625000000000000e+00	-3.345703125000000000e+00
-2.451171875000000000e+00	-4.817962646484375000e-03	2.681640625000000000e+00
2.833984375000000000e+00	-9.208984375000000000e-01	-2.707031250000000000e+00
-2.556640625000000000e+00	3.873046875000000000e+00	-1.378906250000000000e+00
3.205078125000000000e+00	-1.604492187500000000e+00	-2.078125000000000000e+00
-1.243164062500000000e+00	-6.904296875000000000e-01	2.111328125000000000e+00
-2.259765625000000000e+00	-3.786621093750000000e-01	2.798828125000000000e+00
-3.464843750000000000e+00	7.373046875000000000e-01	3.009765625000000000e+00
-3.554687500000000000e+00	-5.229492187500000000e-01	4.574218750000000000e+00
1.753906250000000000e+00	-1.619140625000000000e+00	-2.502441406250000000e-01
-2.638671875000000000e+00	-1.027679443359375000e-02	2.751953125000000000e+00
5.285156250000000000e+00	-2.550781250000000000e+00	-3.390625000000000000e+00
2.933593750000000000e+00	-1.002929687500000000e+00	-2.656250000000000000e+00
5.074218750000000000e+00	-2.630859375000000000e+00	-2.978515625000000000e+00
-1.517578125000000000e+00	8.588867187500000000e-01	6.708984375000000000e-01
-1.918945312500000000e+00	-5.883789062500000000e-01	2.789062500000000000e+00
3.306640625000000000e+00	-6.513671875000000000e-01	-3.488281250000000000e+00
2.666015625000000000e+00	1.023101806640625000e-02	-3.623046875000000000e+00
3.660156250000000000e+00	-1.225585937500000000e+00	-3.003906250000000000e+00
2.199218750000000000e+00	-1.402343750000000000e+00	-1.081054687500000000e+00
2.685546875000000000e+00	-1.233398437500000000e+00	-2.042968750000000000e+00
4.636718750000000000e+00	-2.509765625000000000e+00	-2.675781250000000000e+00
-2.214843750000000000e+00	-5.166015625000000000e-01	3.019531250000000000e+00
-2.748046875000000000e+00	2.138671875000000000e+00	1.107421875000000000e+00
-2.019531250000000000e+00	4.222656250000000000e+00	-2.332031250000000000e+00
2.951171875000000000e+00	-5.332031250000000000e-01	-3.443359375000000000e+00
2.257812500000000000e+00	-1.663085937500000000e+00	-7.954101562500000000e-01
-2.894531250000000000e+00	2.556152343750000000e-01	2.804687500000000000e+00
-2.505859375000000000e+00	-1.028320312500000000e+00	4.031250000000000000e+00
-1.479492187500000000e+00	3.390625000000000000e+00	-2.007812500000000000e+00
3.908203125000000000e+00	-1.076171875000000000e+00	-3.750000000000000000e+00
-3.303222656250000000e-01	2.671875000000000000e+00	-2.748046875000000000e+00
2.306640625000000000e+00	7.558593750000000000e-01	-4.289062500000000000e+00
2.429687500000000000e+00	-9.184570312500000000e-01	-2.068359375000000000e+00
-3.341796875000000000e+00	-8.754882812500000000e-01	4.769531250000000000e+00
3.076171875000000000e+00	-3.979492187500000000e-01	-3.582031250000000000e+00
2.437500000000000000e+00	-8.583984375000000000e-01	-2.039062500000000000e+00
2.072265625000000000e+00	1.183471679687500000e-01	-2.988281250000000000e+00
2.412109375000000000e+00	-3.823242187500000000e-01	-2.675781250000000000e+00
2.330078125000000000e+00	-6.162109375000000000e-01	-2.220703125000000000e+00
-2.994140625000000000e+00	2.388671875000000000e+00	8.999023437500000000e-01
-2.986328125000000000e+00	3.327636718750000000e-01	2.804687500000000000e+00
3.619140625000000000e+00	-1.586914062500000000e+00	-2.511718750000000000e+00
2.964843750000000000e+00	-6.777343750000000000e-01	-2.968750000000000000e+00
-2.166015625000000000e+00	1.177368164062500000e-01	2.187500000000000000e+00
-3.085937500000000000e+00	-8.774414062500000000e-01	4.460937500000000000e+00
-1.303710937500000000e+00	3.554687500000000000e+00	-2.220703125000000000e+00
7.182617187500000000e-01	2.451171875000000000e+00	-4.113281250000000000e+00
-3.324218750000000000e+00	-7.480468750000000000e-01	4.585937500000000000e+00
-2.843750000000000000e+00	-1.058593750000000000e+00	4.421875000000000000e+00
-8.095703125000000000e-01	2.921875000000000000e+00	-2.570312500000000000e+00
3.302734375000000000e+00	-6.752929687500000000e-01	-3.466796875000000000e+00
-2.404296875000000000e+00	1.345703125000000000e+00	1.222656250000000000e+00
-2.970703125000000000e+00	-7.695312500000000000e-01	4.136718750000000000e+00
-4.870605468750000000e-01	2.894531250000000000e+00	-2.777343750000000000e+00
-2.382812500000000000e+00	3.093750000000000000e+00	-4.748535156250000000e-01
1.537109375000000000e+00	-1.209960937500000000e+00	-6.484375000000000000e-01
4.253906250000000000e+00	-2.140625000000000000e+00	-2.609375000000000000e+00
4.105468750000000000e+00	-1.576171875000000000e+00	-3.232421875000000000e+00
-2.205810546875000000e-01	2.521484375000000000e+00	-2.822265625000000000e+00
-3.031250000000000000e+00	-2.271728515625000000e-01	3.513671875000000000e+00
-2.634765625000000000e+00	2.070312500000000000e+00	7.192382812500000000e-01
-2.701171875000000000e+00	-4.257812500000000000e-01	3.511718750000000000e+00
-2.904296875000000000e+00	-7.329101562500000000e-01	4.078125000000000000e+00
-2.820312500000000000e+00	-8.745117187500000000e-01	4.023437500000000000e+00
2.716796875000000000e+00	-1.440429687500000000e+00	-1.666992187500000000e+00
3.335937500000000000e+00	-1.166992187500000000e+00	-2.871093750000000000e+00
-1.633789062500000000e+00	-1.017578125000000000e+00	2.822265625000000000e+00
-1.943359375000000000e+00	2.980468750000000000e+00	-9.052734375000000000e-01
-9.135742187500000000e-01	8.197021484375000000e-02	7.138671875000000000e-01
-1.057617187500000000e+00	4.027343750000000000e+00	-3.007812500000000000e+00
-2.339843750000000000e+00	3.855468750000000000e+00	-1.525390625000000000e+00
-1.862304687500000000e+00	-7.866210937500000000e-01	3.017578125000000000e+00
-1.489257812500000000e+00	4.035156250000000000e+00	-3.052734375000000000e+00
3.601074218750000000e-01	8.666992187500000000e-01	-1.796875000000000000e+00
-3.193359375000000000e+00	-8.510742187500000000e-01	4.597656250000000000e+00
4.593750000000000000e+00	-1.451171875000000000e+00	-3.996093750000000000e+00
-3.169921875000000000e+00	3.945922851562500000e-02	3.316406250000000000e+00
-1.955078125000000000e+00	3.357421875000000000e+00	-1.276367187500000000e+00
-2.050781250000000000e+00	-9.428710937500000000e-01	3.416015625000000000e+00
-2.771484375000000000e+00	-7.202148437500000000e-01	3.781250000000000000e+00
-2.697265625000000000e+00	2.345703125000000000e+00	7.724609375000000000e-01
-3.013671875000000000e+00	-5.104064941406250000e-03	3.070312500000000000e+00
5.054687500000000000e+00	-2.267578125000000000e+00	-3.458984375000000000e+00
-1.832031250000000000e+00	1.539062500000000000e+00	4.829101562500000000e-01
4.023437500000000000e+00	-1.527343750000000000e+00	-3.328125000000000000e+00
-1.859375000000000000e+00	4.003906250000000000e+00	-2.312500000000000000e+00
4.351562500000000000e+00	-2.193359375000000000e+00	-2.724609375000000000e+00
-1.856445312500000000e+00	4.378906250000000000e+00	-2.843750000000000000e+00
2.482421875000000000e+00	7.465820312500000000e-01	-4.328125000000000000e+00
-6.826171875000000000e-01	9.169921875000000000e-01	-2.922363281250000000e-01
9.755859375000000000e-01	1.385742187500000000e+00	-3.068359375000000000e+00
-2.076171875000000000e+00	4.738281250000000000e+00	-2.837890625000000000e+00
-3.390625000000000000e+00	4.390625000000000000e+00	-6.171875000000000000e-01
-3.912109375000000000e+00	2.497558593750000000e-01	4.003906250000000000e+00
2.359375000000000000e+00	-8.979492187500000000e-01	-2.025390625000000000e+00
2.984375000000000000e+00	-6.235351562500000000e-01	-3.201171875000000000e+00
-2.740234375000000000e+00	9.619140625000000000e-02	2.912109375000000000e+00
-2.244140625000000000e+00	1.934570312500000000e+00	4.758300781250000000e-01
-2.751953125000000000e+00	4.386718750000000000e+00	-1.497070312500000000e+00
-3.552734375000000000e+00	3.992187500000000000e+00	-2.099609375000000000e-01
-2.750000000000000000e+00	-8.022460937500000000e-01	3.939453125000000000e+00
-8.862304687500000000e-01	1.050781250000000000e+00	-2.448730468750000000e-01
2.750000000000000000e+00	-1.515625000000000000e+00	-1.588867187500000000e+00
-1.922851562500000000e+00	2.425781250000000000e+00	-3.630371093750000000e-01
-2.568359375000000000e+00	3.539062500000000000e+00	-9.013671875000000000e-01
-1.881835937500000000e+00	1.501953125000000000e+00	4.140625000000000000e-01
-3.541015625000000000e+00	2.119140625000000000e-01	3.542968750000000000e+00
3.400390625000000000e+00	-2.003906250000000000e+00	-1.643554687500000000e+00
2.109375000000000000e+00	-2.124023437500000000e-01	-2.562500000000000000e+00
-2.515625000000000000e+00	-6.357421875000000000e-01	3.470703125000000000e+00
-1.561523437500000000e+00	-6.650390625000000000e-01	2.558593750000000000e+00
5.355468750000000000e+00	-2.623046875000000000e+00	-3.417968750000000000e+00
-3.386718750000000000e+00	-4.909667968750000000e-01	4.332031250000000000e+00
2.007812500000000000e+00	1.705322265625000000e-01	-2.931640625000000000e+00
-3.121093750000000000e+00	2.822265625000000000e-01	2.958984375000000000e+00
4.824218750000000000e+00	-2.062500000000000000e+00	-3.414062500000000000e+00
-2.464843750000000000e+00	-4.325866699218750000e-03	2.642578125000000000e+00
-3.351562500000000000e+00	3.857421875000000000e-01	3.273437500000000000e+00
-1.685546875000000000e+00	3.392578125000000000e+00	-1.779296875000000000e+00
-1.100585937500000000e+00	1.068115234375000000e-01	9.453125000000000000e-01
3.093750000000000000e+00	-1.762695312500000000e+00	-1.541992187500000000e+00
3.232421875000000000e+00	-8.964843750000000000e-01	-3.166015625000000000e+00
-2.224609375000000000e+00	2.705078125000000000e+00	-3.051757812500000000e-01
-3.544921875000000000e+00	-5.239257812500000000e-01	4.445312500000000000e+00
-2.554687500000000000e+00	-8.208007812500000000e-01	3.837890625000000000e+00
-1.634765625000000000e+00	-6.840820312500000000e-01	2.541015625000000000e+00
-3.025390625000000000e+00	1.447265625000000000e+00	1.832031250000000000e+00
1.938476562500000000e+00	-6.923828125000000000e-01	-1.725585937500000000e+00
-2.783203125000000000e+00	-6.860351562500000000e-01	3.869140625000000000e+00
-2.833984375000000000e+00	3.125000000000000000e+00	5.773925781250000000e-02
-2.048828125000000000e+00	3.816406250000000000e+00	-1.770507812500000000e+00
-2.578125000000000000e+00	-6.098632812500000000e-01	3.478515625000000000e+00
-3.392578125000000000e+00	1.833007812500000000e+00	1.857421875000000000e+00
2.779296875000000000e+00	-1.548828125000000000e+00	-1.656250000000000000e+00
-1.192382812500000000e+00	1.696289062500000000e+00	-5.654296875000000000e-01
3.644531250000000000e+00	-1.588867187500000000e+00	-2.517578125000000000e+00
4.406250000000000000e+00	-1.934570312500000000e+00	-3.240234375000000000e+00
3.037109375000000000e+00	-1.333984375000000000e+00	-2.283203125000000000e+00
-2.699218750000000000e+00	9.794921875000000000e-01	1.902343750000000000e+00
4.113281250000000000e+00	-2.148437500000000000e+00	-2.283203125000000000e+00
-3.522949218750000000e-01	2.958984375000000000e+00	-3.201171875000000000e+00
-3.121093750000000000e+00	-8.496093750000000000e-01	4.476562500000000000e+00
-1.754882812500000000e+00	2.890625000000000000e+00	-1.000000000000000000e+00
1.416015625000000000e+00	-8.090820312500000000e-01	-8.720703125000000000e-01
-1.663085937500000000e+00	4.093750000000000000e+00	-2.605468750000000000e+00
-1.942382812500000000e+00	3.818359375000000000e+00	-1.711914062500000000e+00
-2.250000000000000000e+00	5.963134765625000000e-02	2.255859375000000000e+00
-3.064453125000000000e+00	1.931640625000000000e+00	1.396484375000000000e+00
-1.304687500000000000e+00	4.140625000000000000e+00	-3.390625000000000000e+00
-2.808593750000000000e+00	-9.780273437500000000e-01	4.312500000000000000e+00
-2.318359375000000000e+00	-8.081054687500000000e-01	3.378906250000000000e+00
-1.076171875000000000e+00	2.990234375000000000e+00	-2.255859375000000000e+00
-2.912109375000000000e+00	-5.336914062500000000e-01	3.703125000000000000e+00
4.742187500000000000e+00	-2.652343750000000000e+00	-2.671875000000000000e+00
-1.343750000000000000e+00	-1.043945312500000000e+00	2.552734375000000000e+00
-2.687500000000000000e+00	-4.062500000000000000e-01	3.404296875000000000e+00
-2.652343750000000000e+00	-8.828125000000000000e-01	3.958984375000000000e+00
-3.072265625000000000e+00	-3.659667968750000000e-01	3.763671875000000000e+00
-2.482421875000000000e+00	2.788085937500000000e-01	2.273437500000000000e+00
-2.941406250000000000e+00	-1.172485351562500000e-01	3.357421875000000000e+00
-8.051757812500000000e-01	2.070312500000000000e+00	-1.495117187500000000e+00
-2.464843750000000000e+00	-2.998046875000000000e-01	2.958984375000000000e+00
-2.296875000000000000e+00	-7.539062500000000000e-01	3.263671875000000000e+00
-3.007812500000000000e+00	-7.988281250000000000e-01	4.320312500000000000e+00
-1.142578125000000000e+00	3.501953125000000000e+00	-2.763671875000000000e+00
-1.432617187500000000e+00	2.845703125000000000e+00	-1.292968750000000000e+00
5.394531250000000000e+00	-2.742187500000000000e+00	-3.259765625000000000e+00
5.039062500000000000e+00	-1.756835937500000000e+00	-4.148437500000000000e+00
1.805664062500000000e+00	-1.938476562500000000e+00	-4.333496093750000000e-02
-2.804687500000000000e+00	2.392578125000000000e+00	6.044921875000000000e-01
-1.985351562500000000e+00	4.199218750000000000e+00	-2.302734375000000000e+00
3.433593750000000000e+00	-1.128906250000000000e+00	-2.960937500000000000e+00
4.726562500000000000e+00	-2.472656250000000000e+00	-2.589843750000000000e+00
-1.584960937500000000e+00	-5.957031250000000000e-02	1.853515625000000000e+00
4.300781250000000000e+00	-1.752929687500000000e+00	-3.199218750000000000e+00
-2.710937500000000000e+00	-5.493164062500000000e-01	3.642578125000000000e+00
5.027343750000000000e+00	-2.548828125000000000e+00	-3.013671875000000000e+00
-2.753906250000000000e+00	4.172363281250000000e-01	2.669921875000000000e+00
5.269531250000000000e+00	-2.523437500000000000e+00	-3.425781250000000000e+00
-2.994140625000000000e+00	-8.925781250000000000e-01	4.246093750000000000e+00
2.501953125000000000e+00	-9.702148437500000000e-01	-2.128906250000000000e+00
2.548828125000000000e+00	-1.288085937500000000e+00	-1.564453125000000000e+00
-1.311523437500000000e+00	2.455078125000000000e+00	-1.280273437500000000e+00
-9.428710937500000000e-01	1.988281250000000000e+00	-1.260742187500000000e+00
-3.128906250000000000e+00	-5.229492187500000000e-01	4.136718750000000000e+00
-1.556640625000000000e+00	2.238281250000000000e+00	-7.763671875000000000e-01
-3.017578125000000000e+00	-8.344726562500000000e-01	4.230468750000000000e+00
1.606445312500000000e+00	1.796875000000000000e+00	-4.484375000000000000e+00
-3.724609375000000000e+00	1.175781250000000000e+00	2.781250000000000000e+00
-5.864257812500000000e-01	9.399414062500000000e-01	-5.102539062500000000e-01
-3.285156250000000000e+00	2.191162109375000000e-01	3.337890625000000000e+00
-2.732421875000000000e+00	3.759765625000000000e+00	-9.062500000000000000e-01
-3.417968750000000000e+00	2.291259765625000000e-01	3.367187500000000000e+00
4.253906250000000000e+00	-2.478515625000000000e+00	-1.994140625000000000e+00
-2.441406250000000000e+00	4.003906250000000000e+00	-1.597656250000000000e+00
-1.801757812500000000e+00	-8.110351562500000000e-01	2.949218750000000000e+00
-2.095703125000000000e+00	4.062500000000000000e+00	-2.222656250000000000e+00
-1.199218750000000000e+00	2.365234375000000000e+00	-1.168945312500000000e+00
-3.345703125000000000e+00	3.578125000000000000e+00	5.258178710937500000e-02
3.814453125000000000e+00	-1.079101562500000000e+00	-3.519531250000000000e+00
-3.417968750000000000e+00	-6.118164062500000000e-01	4.433593750000000000e+00
-2.277343750000000000e+00	-7.211914062500000000e-01	3.185546875000000000e+00
4.167968750000000000e+00	-1.877929687500000000e+00	-2.753906250000000000e+00
-3.115234375000000000e+00	-7.954101562500000000e-01	4.406250000000000000e+00
1.048828125000000000e+00	1.411132812500000000e-01	-1.614257812500000000e+00
-3.599609375000000000e+00	2.283203125000000000e+00	1.728515625000000000e+00
-3.158203125000000000e+00	-2.922363281250000000e-01	3.867187500000000000e+00
-3.144531250000000000e+00	-3.266601562500000000e-01	3.789062500000000000e+00
2.464843750000000000e+00	1.434326171875000000e-01	-3.560546875000000000e+00
3.115234375000000000e+00	-1.765625000000000000e+00	-1.729492187500000000e+00
-1.958007812500000000e+00	-8.554687500000000000e-01	3.197265625000000000e+00
-2.800781250000000000e+00	1.426757812500000000e+00	1.495117187500000000e+00
2.113281250000000000e+00	-1.855468750000000000e+00	-4.277343750000000000e-01
-1.359375000000000000e+00	-7.758789062500000000e-01	2.273437500000000000e+00
-2.984375000000000000e+00	4.371093750000000000e+00	-1.267578125000000000e+00
-2.919921875000000000e+00	2.054687500000000000e+00	1.250976562500000000e+00
8.818359375000000000e-01	9.604492187500000000e-01	-2.544921875000000000e+00
-3.310546875000000000e+00	-1.232299804687500000e-01	3.625000000000000000e+00
2.375000000000000000e+00	-8.901367187500000000e-01	-1.875000000000000000e+00
4.921875000000000000e+00	-2.400390625000000000e+00	-3.039062500000000000e+00
4.531250000000000000e+00	-2.146484375000000000e+00	-2.857421875000000000e+00
-1.228515625000000000e+00	-7.563476562500000000e-01	2.255859375000000000e+00
2.732421875000000000e+00	-1.394531250000000000e+00	-1.753906250000000000e+00
3.017578125000000000e+00	-4.135742187500000000e-01	-3.384765625000000000e+00
-1.848632812500000000e+00	7.373046875000000000e-02	1.910156250000000000e+00
-2.898437500000000000e+00	3.439453125000000000e+00	-2.092285156250000000e-01
-1.194335937500000000e+00	4.089355468750000000e-01	8.330078125000000000e-01
-2.031250000000000000e+00	-4.580078125000000000e-01	2.742187500000000000e+00
-2.457031250000000000e+00	3.371093750000000000e+00	-7.543945312500000000e-01
-3.033203125000000000e+00	-1.104492187500000000e+00	4.769531250000000000e+00
-2.556640625000000000e+00	-8.129882812500000000e-02	2.933593750000000000e+00
-2.417968750000000000e+00	2.365722656250000000e-01	2.361328125000000000e+00
-2.031250000000000000e+00	3.630859375000000000e+00	-1.545898437500000000e+00
3.271484375000000000e+00	-6.342773437500000000e-01	-3.369140625000000000e+00
-3.154296875000000000e+00	4.438476562500000000e-01	3.107421875000000000e+00
2.644531250000000000e+00	-1.657226562500000000e+00	-1.329101562500000000e+00
-3.220703125000000000e+00	1.733398437500000000e+00	1.906250000000000000e+00
-2.789062500000000000e+00	4.183593750000000000e+00	-1.239257812500000000e+00
4.277343750000000000e+00	-2.232421875000000000e+00	-2.548828125000000000e+00
-3.279296875000000000e+00	-8.093261718750000000e-02	3.587890625000000000e+00
-2.408203125000000000e+00	6.474609375000000000e-01	1.959960937500000000e+00
3.177734375000000000e+00	-6.791992187500000000e-01	-3.355468750000000000e+00
-3.062500000000000000e+00	-6.523437500000000000e-01	4.031250000000000000e+00
-2.554687500000000000e+00	-8.989257812500000000e-01	3.869140625000000000e+00
2.970703125000000000e+00	-6.630859375000000000e-01	-2.992187500000000000e+00
4.335937500000000000e+00	-1.521484375000000000e+00	-3.630859375000000000e+00
-3.023437500000000000e+00	-9.384765625000000000e-01	4.492187500000000000e+00
-3.183593750000000000e+00	1.544921875000000000e+00	1.867187500000000000e+00
-1.864257812500000000e+00	-6.137695312500000000e-01	2.763671875000000000e+00
3.294921875000000000e+00	-1.372070312500000000e+00	-2.498046875000000000e+00
4.195312500000000000e+00	-2.091796875000000000e+00	-2.435546875000000000e+00
-3.107421875000000000e+00	-6.630859375000000000e-01	4.113281250000000000e+00
3.640625000000000000e+00	-1.461914062500000000e+00	-2.861328125000000000e+00
-1.271484375000000000e+00	3.673828125000000000e+00	-2.544921875000000000e+00
-3.294921875000000000e+00	-6.254882812500000000e-01	4.289062500000000000e+00
-3.647460937500000000e-01	3.128906250000000000e+00	-3.277343750000000000e+00
-2.031250000000000000e+00	-3.774414062500000000e-01	2.597656250000000000e+00
-2.216796875000000000e+00	3.466796875000000000e+00	-1.122070312500000000e+00
4.125000000000000000e+00	-1.206054687500000000e+00	-3.894531250000000000e+00
-2.441406250000000000e+00	-5.590820312500000000e-01	3.126953125000000000e+00
4.394531250000000000e+00	-1.716796875000000000e+00	-3.466796875000000000e+00
4.183593750000000000e+00	-1.718750000000000000e+00	-3.072265625000000000e+00
-2.533203125000000000e+00	-1.678466796875000000e-01	3.000000000000000000e+00
2.432861328125000000e-01	2.595214843750000000e-01	-8.745117187500000000e-01
-2.650390625000000000e+00	4.605468750000000000e+00	-2.121093750000000000e+00
2.810546875000000000e+00	-3.759765625000000000e-01	-3.269531250000000000e+00
-1.997070312500000000e+00	3.335937500000000000e+00	-1.344726562500000000e+00
1.805664062500000000e+00	2.954101562500000000e-01	-2.892578125000000000e+00
-3.160156250000000000e+00	-5.517578125000000000e-01	4.023437500000000000e+00
-2.416015625000000000e+00	-7.221679687500000000e-01	3.498046875000000000e+00
1.485595703125000000e-01	1.458007812500000000e+00	-2.216796875000000000e+00
-2.232421875000000000e+00	-1.228515625000000000e+00	3.791015625000000000e+00
3.025390625000000000e+00	-1.994140625000000000e+00	-1.073242187500000000e+00
3.242187500000000000e+00	-1.856445312500000000e+00	-1.786132812500000000e+00
4.683593750000000000e+00	-2.082031250000000000e+00	-3.111328125000000000e+00
3.957031250000000000e+00	-9.545898437500000000e-01	-4.007812500000000000e+00
-2.162109375000000000e+00	4.604492187500000000e-01	1.885742187500000000e+00
-2.021484375000000000e+00	4.273437500000000000e+00	-2.238281250000000000e+00
4.546875000000000000e+00	-2.730468750000000000e+00	-2.119140625000000000e+00
-2.769531250000000000e+00	4.593750000000000000e+00	-1.916015625000000000e+00
4.476562500000000000e+00	-1.968750000000000000e+00	-3.126953125000000000e+00
-2.039062500000000000e+00	3.800781250000000000e+00	-1.820312500000000000e+00
3.083496093750000000e-01	2.496093750000000000e+00	-3.539062500000000000e+00
3.757812500000000000e+00	-2.123046875000000000e+00	-2.138671875000000000e+00
-3.076171875000000000e+00	-8.388671875000000000e-01	4.433593750000000000e+00
5.183593750000000000e+00	-2.646484375000000000e+00	-3.193359375000000000e+00
-3.126953125000000000e+00	-3.754882812500000000e-01	3.875000000000000000e+00
-2.812500000000000000e+00	-1.098632812500000000e+00	4.378906250000000000e+00
-3.044921875000000000e+00	-3.649902343750000000e-01	3.759765625000000000e+00
-1.267578125000000000e+00	2.621093750000000000e+00	-1.570312500000000000e+00
1.834960937500000000e+00	-5.058593750000000000e-01	-1.855468750000000000e+00
-2.980957031250000000e-01	3.267578125000000000e+00	-3.585937500000000000e+00
-2.505859375000000000e+00	5.190429687500000000e-01	2.212890625000000000e+00
-7.221679687500000000e-01	3.974609375000000000e+00	-3.791015625000000000e+00
4.667968750000000000e+00	-1.821289062500000000e+00	-3.695312500000000000e+00
-1.869140625000000000e+00	-1.027343750000000000e+00	3.255859375000000000e+00
-1.875000000000000000e+00	-4.516601562500000000e-01	2.611328125000000000e+00
3.021484375000000000e+00	-3.107910156250000000e-01	-3.558593750000000000e+00
-3.056640625000000000e+00	-3.181152343750000000e-01	3.720703125000000000e+00
4.660156250000000000e+00	-2.152343750000000000e+00	-2.958984375000000000e+00
-2.949218750000000000e+00	1.018066406250000000e-01	3.242187500000000000e+00
2.710937500000000000e+00	-1.658203125000000000e+00	-1.403320312500000000e+00
-2.884765625000000000e+00	-1.108398437500000000e+00	4.550781250000000000e+00
5.195312500000000000e+00	-2.501953125000000000e+00	-3.435546875000000000e+00
-2.033203125000000000e+00	-5.424804687500000000e-01	2.720703125000000000e+00
-2.644531250000000000e+00	1.394531250000000000e+00	1.496093750000000000e+00
3.701171875000000000e+00	-2.228515625000000000e+00	-1.860351562500000000e+00
-2.695312500000000000e+00	6.840820312500000000e-01	2.259765625000000000e+00
-3.390625000000000000e+00	4.429687500000000000e+00	-8.344726562500000000e-01
-1.210937500000000000e-01	5.083007812500000000e-01	-7.026367187500000000e-01
-2.628906250000000000e+00	-4.426269531250000000e-01	3.539062500000000000e+00
3.828125000000000000e+00	-1.348632812500000000e+00	-3.167968750000000000e+00
-3.384765625000000000e+00	-4.440917968750000000e-01	4.218750000000000000e+00
-3.466796875000000000e-01	2.242187500000000000e+00	-2.250000000000000000e+00
-3.111328125000000000e+00	-4.909667968750000000e-01	3.998046875000000000e+00
-2.189453125000000000e+00	1.583984375000000000e+00	8.417968750000000000e-01
3.000000000000000000e+00	-1.420898437500000000e+00	-2.320312500000000000e+00
-2.619140625000000000e+00	3.826171875000000000e+00	-1.041015625000000000e+00
3.802734375000000000e+00	-1.351562500000000000e+00	-3.134765625000000000e+00
1.092773437500000000e+00	1.670898437500000000e+00	-3.601562500000000000e+00
2.328125000000000000e+00	-1.309570312500000000e+00	-1.330078125000000000e+00
-1.709960937500000000e+00	1.673828125000000000e+00	1.706542968750000000e-01
-2.523437500000000000e+00	-1.178710937500000000e+00	4.265625000000000000e+00
-1.723632812500000000e+00	2.382812500000000000e+00	-6.894531250000000000e-01
-2.431640625000000000e+00	3.198242187500000000e-02	2.634765625000000000e+00
4.000000000000000000e+00	-2.246093750000000000e+00	-2.031250000000000000e+00
-3.201171875000000000e+00	2.679687500000000000e+00	7.587890625000000000e-01
-2.431640625000000000e+00	-1.149414062500000000e+00	4.085937500000000000e+00
-3.136718750000000000e+00	3.136718750000000000e+00	3.767089843750000000e-01
-3.101562500000000000e+00	-8.535156250000000000e-01	4.507812500000000000e+00
-2.474609375000000000e+00	1.545410156250000000e-01	2.519531250000000000e+00
-1.668945312500000000e+00	1.137695312500000000e+00	7.763671875000000000e-01
4.195312500000000000e+00	-1.761718750000000000e+00	-3.115234375000000000e+00
1.084960937500000000e+00	9.521484375000000000e-02	-1.782226562500000000e+00
-1.515625000000000000e+00	3.574218750000000000e+00	-2.236328125000000000e+00
-3.189453125000000000e+00	1.108398437500000000e+00	2.357421875000000000e+00
6.352539062500000000e-01	1.605468750000000000e+00	-2.947265625000000000e+00
-1.139648437500000000e+00	-3.937988281250000000e-01	1.662109375000000000e+00
-5.048828125000000000e-01	3.601562500000000000e+00	-3.658203125000000000e+00
1.308593750000000000e+00	1.469421386718750000e-02	-1.905273437500000000e+00
-1.132812500000000000e+00	3.019531250000000000e+00	-2.001953125000000000e+00
-2.220703125000000000e+00	2.526855468750000000e-01	2.031250000000000000e+00
-1.454101562500000000e+00	-4.575195312500000000e-01	2.173828125000000000e+00
-1.062500000000000000e+00	3.001953125000000000e+00	-2.253906250000000000e+00
-3.306640625000000000e+00	-3.088378906250000000e-01	3.927734375000000000e+00
-2.845703125000000000e+00	-1.143554687500000000e+00	4.429687500000000000e+00
-1.174804687500000000e+00	3.490234375000000000e+00	-2.560546875000000000e+00
-9.829101562500000000e-01	2.759765625000000000e+00	-2.056640625000000000e+00
4.417968750000000000e+00	-1.918945312500000000e+00	-3.130859375000000000e+00
-2.658203125000000000e+00	-6.923828125000000000e-01	3.730468750000000000e+00
1.806640625000000000e+00	1.557617187500000000e+00	-4.414062500000000000e+00
-3.199218750000000000e+00	-5.214843750000000000e-01	4.062500000000000000e+00
-2.416015625000000000e+00	-6.337890625000000000e-01	3.392578125000000000e+00
-2.472656250000000000e+00	3.864746093750000000e-01	2.066406250000000000e+00
-3.412109375000000000e+00	5.522460937500000000e-01	2.945312500000000000e+00
3.654296875000000000e+00	-1.406250000000000000e+00	-2.828125000000000000e+00
-2.072265625000000000e+00	4.199218750000000000e+00	-2.191406250000000000e+00
-3.332031250000000000e+00	-2.390136718750000000e-01	3.953125000000000000e+00
-2.257812500000000000e+00	1.050781250000000000e+00	1.347656250000000000e+00
-2.972656250000000000e+00	-6.831054687500000000e-01	4.234375000000000000e+00
-4.143066406250000000e-01	3.509765625000000000e+00	-3.777343750000000000e+00
-2.330078125000000000e+00	-1.113281250000000000e+00	3.798828125000000000e+00
2.421875000000000000e+00	-9.809570312500000000e-01	-1.912109375000000000e+00
4.984375000000000000e+00	-1.677734375000000000e+00	-4.320312500000000000e+00
-3.679687500000000000e+00	3.461914062500000000e-01	3.773437500000000000e+00
4.363281250000000000e+00	-1.374023437500000000e+00	-3.972656250000000000e+00
-1.583007812500000000e+00	1.812500000000000000e+00	-1.445770263671875000e-02
4.097656250000000000e+00	-1.737304687500000000e+00	-3.109375000000000000e+00
3.560546875000000000e+00	-1.590820312500000000e+00	-2.544921875000000000e+00
-2.089843750000000000e+00	-1.244140625000000000e+00	3.664062500000000000e+00
-3.148437500000000000e+00	1.467773437500000000e+00	1.801757812500000000e+00
-2.740234375000000000e+00	-1.049804687500000000e+00	4.199218750000000000e+00
-1.989257812500000000e+00	1.972656250000000000e+00	2.187500000000000000e-01
-2.669921875000000000e+00	-9.638671875000000000e-01	4.023437500000000000e+00
-2.578125000000000000e+00	-5.043945312500000000e-01	3.439453125000000000e+00
-3.292968750000000000e+00	-7.128906250000000000e-01	4.500000000000000000e+00
-3.666015625000000000e+00	-3.754882812500000000e-01	4.406250000000000000e+00
2.916015625000000000e+00	-1.492187500000000000e+00	-1.813476562500000000e+00
2.556640625000000000e+00	-2.224609375000000000e+00	-4.638671875000000000e-01
-2.648437500000000000e+00	4.019531250000000000e+00	-1.458984375000000000e+00
2.630859375000000000e+00	-9.707031250000000000e-01	-2.265625000000000000e+00
-2.904296875000000000e+00	-3.835449218750000000e-01	3.615234375000000000e+00
4.304687500000000000e+00	-1.320312500000000000e+00	-3.812500000000000000e+00
-2.312500000000000000e+00	3.513671875000000000e+00	-1.015625000000000000e+00
-2.835937500000000000e+00	2.851562500000000000e+00	3.779296875000000000e-01
-1.277343750000000000e+00	-1.772460937500000000e-01	1.467773437500000000e+00
-1.885742187500000000e+00	3.734375000000000000e+00	-1.853515625000000000e+00
2.666015625000000000e+00	-8.515625000000000000e-01	-2.345703125000000000e+00
4.351562500000000000e+00	-1.790039062500000000e+00	-3.388671875000000000e+00
-1.509765625000000000e+00	-4.775390625000000000e-01	2.173828125000000000e+00
-1.492187500000000000e+00	4.234375000000000000e+00	-2.998046875000000000e+00
-1.107421875000000000e+00	2.292968750000000000e+00	-1.256835937500000000e+00
-3.166015625000000000e+00	-7.202148437500000000e-01	4.351562500000000000e+00
-1.583984375000000000e+00	1.641601562500000000e+00	8.142089843750000000e-02
3.593750000000000000e+00	-1.918945312500000000e+00	-2.087890625000000000e+00
3.068359375000000000e+00	2.802734375000000000e-01	-4.433593750000000000e+00
4.242187500000000000e+00	-2.060546875000000000e+00	-2.750000000000000000e+00
5.269531250000000000e+00	-2.685546875000000000e+00	-3.146484375000000000e+00
4.378906250000000000e+00	-1.609375000000000000e+00	-3.537109375000000000e+00
-1.565429687500000000e+00	3.035156250000000000e+00	-1.264648437500000000e+00
-3.101562500000000000e+00	4.299316406250000000e-01	2.902343750000000000e+00
-2.953125000000000000e+00	3.452148437500000000e-01	2.777343750000000000e+00
-9.106445312500000000e-01	3.000000000000000000e+00	-2.445312500000000000e+00
-5.595703125000000000e-01	-2.509765625000000000e-01	7.158203125000000000e-01
-3.240234375000000000e+00	-4.284667968750000000e-01	4.148437500000000000e+00
3.078125000000000000e+00	-5.244140625000000000e-01	-3.398437500000000000e+00
3.259765625000000000e+00	-1.819335937500000000e+00	-1.743164062500000000e+00
6.748046875000000000e-01	-7.286071777343750000e-03	-1.013671875000000000e+00
-2.136718750000000000e+00	2.330078125000000000e+00	4.504394531250000000e-02
-2.220703125000000000e+00	4.257812500000000000e+00	-2.386718750000000000e+00
-2.238281250000000000e+00	1.877929687500000000e+00	2.570800781250000000e-01
-4.357910156250000000e-01	1.125976562500000000e+00	-8.364257812500000000e-01
-2.798828125000000000e+00	-2.147216796875000000e-01	3.263671875000000000e+00
2.968750000000000000e+00	6.732177734375000000e-02	-4.035156250000000000e+00
-3.171875000000000000e+00	-8.579101562500000000e-01	4.523437500000000000e+00
-1.119995117187500000e-01	2.220703125000000000e+00	-2.634765625000000000e+00
-2.509765625000000000e+00	2.621093750000000000e+00	2.478027343750000000e-01
-2.882812500000000000e+00	-7.001953125000000000e-01	4.011718750000000000e+00
2.644531250000000000e+00	-7.684326171875000000e-02	-3.496093750000000000e+00
4.531250000000000000e+00	-2.210937500000000000e+00	-2.812500000000000000e+00
-3.187500000000000000e+00	7.700195312500000000e-01	2.814453125000000000e+00
-2.964843750000000000e+00	4.484375000000000000e+00	-1.537109375000000000e+00
-3.402343750000000000e+00	4.628906250000000000e+00	-1.023437500000000000e+00
-2.152343750000000000e+00	1.170898437500000000e+00	1.230468750000000000e+00
-1.795898437500000000e+00	1.374023437500000000e+00	4.809570312500000000e-01
4.839843750000000000e+00	-2.335937500000000000e+00	-3.015625000000000000e+00
-3.435546875000000000e+00	6.738281250000000000e-01	3.011718750000000000e+00
-2.902343750000000000e+00	-4.726562500000000000e-01	3.669921875000000000e+00
-3.425781250000000000e+00	-4.765625000000000000e-01	4.460937500000000000e+00
-3.115234375000000000e+00	-5.126953125000000000e-01	4.019531250000000000e+00
-5.795898437500000000e-01	1.693359375000000000e+00	-1.361328125000000000e+00
4.797363281250000000e-01	-2.436523437500000000e-01	-4.316406250000000000e-01
4.207031250000000000e+00	-9.599609375000000000e-01	-4.144531250000000000e+00
-1.533203125000000000e+00	7.830810546875000000e-02	1.371093750000000000e+00
-5.657958984375000000e-02	1.614257812500000000e+00	-2.134765625000000000e+00
-3.462890625000000000e+00	1.255859375000000000e+00	2.345703125000000000e+00
1.583007812500000000e+00	-9.560546875000000000e-01	-9.199218750000000000e-01
-3.458984375000000000e+00	-5.996093750000000000e-01	4.531250000000000000e+00
-1.830078125000000000e+00	-1.345703125000000000e+00	3.658203125000000000e+00
-1.990234375000000000e+00	-4.895019531250000000e-01	2.744140625000000000e+00
6.025390625000000000e-01	-3.461914062500000000e-01	-5.058593750000000000e-01
-2.509765625000000000e+00	-5.893554687500000000e-01	3.367187500000000000e+00
-1.587890625000000000e+00	2.421875000000000000e+00	-6.943359375000000000e-01
3.470703125000000000e+00	-1.186523437500000000e+00	-2.808593750000000000e+00
-1.374023437500000000e+00	8.662109375000000000e-01	6.025390625000000000e-01
-1.152343750000000000e+00	3.695312500000000000e+00	-2.826171875000000000e+00
-1.229492187500000000e+00	2.314453125000000000e+00	-1.243164062500000000e+00
4.464843750000000000e+00	-1.813476562500000000e+00	-3.505859375000000000e+00
-1.004882812500000000e+00	2.953125000000000000e+00	-2.146484375000000000e+00
-3.566406250000000000e+00	-3.239746093750000000e-01	4.292968750000000000e+00
-1.245117187500000000e+00	2.779296875000000000e+00	-1.653320312500000000e+00
-2.839843750000000000e+00	1.016601562500000000e+00	1.969726562500000000e+00
-1.435546875000000000e+00	3.830078125000000000e+00	-2.814453125000000000e+00
-3.179687500000000000e+00	-6.660156250000000000e-01	4.234375000000000000e+00
-2.962890625000000000e+00	1.380859375000000000e+00	1.736328125000000000e+00
-2.746093750000000000e+00	-8.291015625000000000e-01	3.929687500000000000e+00
4.105468750000000000e+00	-9.321289062500000000e-01	-4.257812500000000000e+00
-3.099609375000000000e+00	3.406250000000000000e+00	1.151733398437500000e-01
-7.465820312500000000e-01	3.830078125000000000e+00	-3.523437500000000000e+00
-1.041015625000000000e+00	3.199218750000000000e+00	-2.533203125000000000e+00
-1.914062500000000000e+00	1.123046875000000000e+00	9.311523437500000000e-01
4.511718750000000000e+00	-2.000000000000000000e+00	-3.197265625000000000e+00
3.541015625000000000e+00	-1.474609375000000000e+00	-2.574218750000000000e+00
-3.000000000000000000e+00	-9.091796875000000000e-01	4.312500000000000000e+00
2.067871093750000000e-01	1.424804687500000000e+00	-2.103515625000000000e+00
-2.611328125000000000e+00	-8.813476562500000000e-01	3.949218750000000000e+00
-3.158203125000000000e+00	-3.852539062500000000e-01	3.843750000000000000e+00
4.820312500000000000e+00	-2.179687500000000000e+00	-3.306640625000000000e+00
2.869140625000000000e+00	-2.912902832031250000e-02	-3.830078125000000000e+00
-2.343750000000000000e+00	-5.219726562500000000e-01	3.148437500000000000e+00
-2.798828125000000000e+00	-4.230957031250000000e-01	3.671875000000000000e+00
-1.749023437500000000e+00	1.052734375000000000e+00	7.856445312500000000e-01
-2.726562500000000000e+00	3.751953125000000000e+00	-7.690429687500000000e-01
-2.185546875000000000e+00	-4.406738281250000000e-01	2.890625000000000000e+00
-3.023437500000000000e+00	1.358398437500000000e+00	1.967773437500000000e+00
4.792968750000000000e+00	-2.558593750000000000e+00	-2.662109375000000000e+00
-2.591796875000000000e+00	1.139648437500000000e+00	1.512695312500000000e+00
-9.326171875000000000e-01	2.970703125000000000e+00	-2.345703125000000000e+00
-9.906005859375000000e-02	1.795898437500000000e+00	-2.066406250000000000e+00
3.851562500000000000e+00	-1.635742187500000000e+00	-2.675781250000000000e+00
3.271484375000000000e+00	-8.110351562500000000e-01	-3.306640625000000000e+00
-4.819335937500000000e-01	-1.810546875000000000e+00	2.640625000000000000e+00
-2.103515625000000000e+00	1.171875000000000000e+00	1.034179687500000000e+00
-2.494140625000000000e+00	-1.029296875000000000e+00	3.851562500000000000e+00
3.539062500000000000e+00	-8.662109375000000000e-01	-3.468750000000000000e+00
-9.042968750000000000e-01	3.882812500000000000e+00	-3.517578125000000000e+00
2.457031250000000000e+00	-1.127929687500000000e+00	-1.760742187500000000e+00
1.923828125000000000e+00	1.789550781250000000e-01	-2.962890625000000000e+00
3.177734375000000000e+00	-5.615234375000000000e-01	-3.482421875000000000e+00
-1.904296875000000000e+00	3.310546875000000000e+00	-1.386718750000000000e+00
1.011718750000000000e+00	2.650390625000000000e+00	-4.648437500000000000e+00
-1.451171875000000000e+00	1.080078125000000000e+00	3.737792968750000000e-01
-1.473632812500000000e+00	-1.323242187500000000e+00	3.394531250000000000e+00
-2.576171875000000000e+00	-4.238281250000000000e-01	3.322265625000000000e+00
-1.961914062500000000e+00	2.041015625000000000e+00	9.802246093750000000e-02
-2.402343750000000000e+00	-5.214843750000000000e-01	3.208984375000000000e+00
-3.564453125000000000e+00	-5.400390625000000000e-01	4.660156250000000000e+00
-1.453125000000000000e+00	-7.773437500000000000e-01	2.503906250000000000e+00
-2.527343750000000000e+00	3.111328125000000000e+00	-4.125976562500000000e-01
5.339843750000000000e+00	-2.386718750000000000e+00	-3.773437500000000000e+00
-2.591796875000000000e+00	9.746093750000000000e-01	1.731445312500000000e+00
-1.487304687500000000e+00	2.285156250000000000e+00	-8.671875000000000000e-01
-1.332031250000000000e+00	-8.666992187500000000e-01	2.470703125000000000e+00
-1.169921875000000000e+00	2.861022949218750000e-02	1.140625000000000000e+00
3.660156250000000000e+00	-9.711914062500000000e-01	-3.476562500000000000e+00
-3.279296875000000000e+00	-3.068847656250000000e-01	3.925781250000000000e+00
3.439453125000000000e+00	-7.163085937500000000e-01	-3.457031250000000000e+00
-1.539062500000000000e+00	-1.345703125000000000e+00	3.138671875000000000e+00
-3.082031250000000000e+00	2.888488769531250000e-02	3.355468750000000000e+00
3.496093750000000000e+00	-3.151855468750000000e-01	-4.265625000000000000e+00
2.039062500000000000e+00	-6.170654296875000000e-02	-2.712890625000000000e+00
-1.487304687500000000e+00	1.314453125000000000e+00	2.651367187500000000e-01
-8.818359375000000000e-01	2.183593750000000000e+00	-1.375976562500000000e+00
2.484375000000000000e+00	-1.718750000000000000e-01	-3.224609375000000000e+00
4.753906250000000000e+00	-2.271484375000000000e+00	-3.066406250000000000e+00
-2.882812500000000000e+00	1.353515625000000000e+00	1.692382812500000000e+00
-2.207031250000000000e+00	2.445312500000000000e+00	-3.210449218750000000e-01
-2.609375000000000000e+00	6.530761718750000000e-02	2.789062500000000000e+00
3.804687500000000000e+00	-1.636718750000000000e+00	-2.562500000000000000e+00
-1.245117187500000000e+00	9.912109375000000000e-01	4.028320312500000000e-01
-1.794921875000000000e+00	-3.312988281250000000e-01	2.501953125000000000e+00
-2.564453125000000000e+00	1.426757812500000000e+00	1.432617187500000000e+00
-1.796875000000000000e+00	4.328125000000000000e+00	-2.775390625000000000e+00
-1.961914062500000000e+00	-5.766601562500000000e-01	2.759765625000000000e+00
2.990234375000000000e+00	-7.896423339843750000e-03	-3.976562500000000000e+00
-1.631835937500000000e+00	3.957031250000000000e+00	-2.318359375000000000e+00
-2.593750000000000000e+00	-2.320556640625000000e-01	3.154296875000000000e+00
-2.083984375000000000e+00	-3.881835937500000000e-01	2.656250000000000000e+00
-2.519531250000000000e+00	-3.466796875000000000e-01	3.089843750000000000e+00
1.839843750000000000e+00	1.093750000000000000e-01	-2.781250000000000000e+00
-2.533203125000000000e+00	2.281250000000000000e+00	5.112304687500000000e-01
-1.415039062500000000e+00	-5.141601562500000000e-01	2.162109375000000000e+00
-3.117187500000000000e+00	1.566406250000000000e+00	1.709960937500000000e+00
-2.205078125000000000e+00	2.248046875000000000e+00	1.512451171875000000e-01
4.351562500000000000e+00	-1.500000000000000000e+00	-3.736328125000000000e+00
-2.089843750000000000e+00	2.517578125000000000e+00	-3.291015625000000000e-01
1.877929687500000000e+00	-9.394531250000000000e-01	-1.272460937500000000e+00
-1.050781250000000000e+00	3.189453125000000000e+00	-2.687500000000000000e+00
-2.537109375000000000e+00	3.992187500000000000e+00	-1.436523437500000000e+00
-3.177734375000000000e+00	-8.588867187500000000e-01	4.570312500000000000e+00
-2.982421875000000000e+00	2.214355468750000000e-01	3.042968750000000000e+00
-1.637695312500000000e+00	-3.569335937500000000e-01	2.154296875000000000e+00
-3.037109375000000000e+00	8.750915527343750000e-03	3.330078125000000000e+00
-3.417968750000000000e+00	-4.841308593750000000e-01	4.277343750000000000e+00
-2.285156250000000000e+00	-7.573242187500000000e-01	3.349609375000000000e+00
-2.791015625000000000e+00	-7.978515625000000000e-01	4.019531250000000000e+00
-1.951171875000000000e+00	4.859375000000000000e+00	-3.001953125000000000e+00
2.339843750000000000e+00	3.415527343750000000e-01	-3.724609375000000000e+00
-2.193359375000000000e+00	-8.276367187500000000e-01	3.513671875000000000e+00
-7.773437500000000000e-01	-7.958984375000000000e-01	1.604492187500000000e+00
-1.865234375000000000e+00	2.763671875000000000e+00	-8.984375000000000000e-01
-1.051757812500000000e+00	2.550781250000000000e+00	-1.698242187500000000e+00
1.541992187500000000e+00	-4.274902343750000000e-01	-1.419921875000000000e+00
4.132812500000000000e+00	-1.730468750000000000e+00	-3.083984375000000000e+00
-1.351562500000000000e+00	2.167968750000000000e+00	-8.012695312500000000e-01
-1.960937500000000000e+00	3.203125000000000000e-01	1.745117187500000000e+00
-2.720703125000000000e+00	-2.717285156250000000e-01	3.169921875000000000e+00
-1.565429687500000000e+00	-1.403808593750000000e-01	1.909179687500000000e+00
-2.029296875000000000e+00	-7.998046875000000000e-01	3.119140625000000000e+00
-1.990234375000000000e+00	3.843750000000000000e+00	-1.836914062500000000e+00
-3.355468750000000000e+00	-6.508789062500000000e-01	4.554687500000000000e+00
-2.404296875000000000e+00	2.893066406250000000e-01	2.320312500000000000e+00
-2.296875000000000000e+00	4.406250000000000000e+00	-2.218750000000000000e+00
-9.599609375000000000e-01	1.996093750000000000e+00	-1.171875000000000000e+00
-2.562500000000000000e+00	-9.101562500000000000e-01	3.828125000000000000e+00
-1.612304687500000000e+00	4.289062500000000000e+00	-3.093750000000000000e+00
-1.656250000000000000e+00	4.488281250000000000e+00	-2.796875000000000000e+00
-3.615234375000000000e+00	5.502319335937500000e-02	3.990234375000000000e+00
3.968750000000000000e+00	-2.312500000000000000e+00	-1.864257812500000000e+00
4.835937500000000000e+00	-2.212890625000000000e+00	-3.275390625000000000e+00
-2.353515625000000000e+00	-6.923828125000000000e-01	3.292968750000000000e+00
2.527343750000000000e+00	-3.000488281250000000e-01	-3.154296875000000000e+00
6.362304687500000000e-01	-3.898925781250000000e-01	-4.978027343750000000e-01
-2.273437500000000000e+00	2.785156250000000000e+00	-3.840332031250000000e-01
8.359375000000000000e-01	-1.017578125000000000e+00	8.685302734375000000e-02
-2.998046875000000000e+00	-1.059570312500000000e+00	4.480468750000000000e+00
-2.742187500000000000e+00	-5.869140625000000000e-01	3.597656250000000000e+00
-3.044921875000000000e+00	3.011718750000000000e+00	3.403320312500000000e-01
-1.808593750000000000e+00	4.175781250000000000e+00	-2.513671875000000000e+00
-9.204101562500000000e-01	2.328125000000000000e+00	-1.544921875000000000e+00
-2.474609375000000000e+00	1.695556640625000000e-01	2.396484375000000000e+00
1.567382812500000000e+00	-5.361938476562500000e-02	-2.177734375000000000e+00
5.363281250000000000e+00	-2.484375000000000000e+00	-3.621093750000000000e+00
-2.382812500000000000e+00	-6.264648437500000000e-01	3.263671875000000000e+00
1.652343750000000000e+00	-1.086914062500000000e+00	-8.774414062500000000e-01
4.832031250000000000e+00	-1.784179687500000000e+00	-3.871093750000000000e+00
-2.343750000000000000e+00	9.345703125000000000e-01	1.462890625000000000e+00
-2.462890625000000000e+00	2.914062500000000000e+00	-5.032348632812500000e-02
-3.201171875000000000e+00	-2.937011718750000000e-01	3.931640625000000000e+00
-2.667968750000000000e+00	1.280517578125000000e-01	2.669921875000000000e+00
2.033203125000000000e+00	-1.913085937500000000e+00	-1.593017578125000000e-01
-1.650390625000000000e+00	3.589843750000000000e+00	-2.191406250000000000e+00
-1.809570312500000000e+00	-4.892578125000000000e-01	2.636718750000000000e+00
-2.224609375000000000e+00	3.195312500000000000e+00	-1.067382812500000000e+00
2.059326171875000000e-01	-2.080078125000000000e-01	-1.368408203125000000e-01
4.492187500000000000e+00	-1.647460937500000000e+00	-3.705078125000000000e+00
-2.593750000000000000e+00	-1.190429687500000000e+00	4.136718750000000000e+00
3.560546875000000000e+00	-1.004882812500000000e+00	-3.318359375000000000e+00
-2.488281250000000000e+00	3.171875000000000000e+00	-3.303222656250000000e-01
-2.009765625000000000e+00	3.449218750000000000e+00	-1.459960937500000000e+00
2.226562500000000000e+00	-1.732421875000000000e+00	-7.871093750000000000e-01
3.837890625000000000e+00	-2.023437500000000000e+00	-2.328125000000000000e+00
-3.201171875000000000e+00	-2.709960937500000000e-01	3.703125000000000000e+00
-1.869140625000000000e+00	3.683593750000000000e+00	-1.856445312500000000e+00
-3.056640625000000000e+00	4.577636718750000000e-01	2.875000000000000000e+00
-2.945312500000000000e+00	-5.209960937500000000e-01	3.800781250000000000e+00
-1.223632812500000000e+00	2.951660156250000000e-01	1.000976562500000000e+00
-1.976562500000000000e+00	2.974609375000000000e+00	-8.901367187500000000e-01
4.101562500000000000e+00	-2.542968750000000000e+00	-1.835937500000000000e+00
5.394531250000000000e+00	-2.714843750000000000e+00	-3.322265625000000000e+00
-2.908203125000000000e+00	-1.009765625000000000e+00	4.496093750000000000e+00
-2.113281250000000000e+00	1.678710937500000000e+00	6.425781250000000000e-01
-1.164062500000000000e+00	3.292968750000000000e+00	-2.167968750000000000e+00
4.093750000000000000e+00	-1.254882812500000000e+00	-3.787109375000000000e+00
-6.923828125000000000e-01	2.093505859375000000e-01	5.000000000000000000e-01
-3.031250000000000000e+00	-1.014648437500000000e+00	4.453125000000000000e+00
1.441406250000000000e+00	7.329101562500000000e-01	-2.890625000000000000e+00
-3.279296875000000000e+00	2.414062500000000000e+00	1.270507812500000000e+00
3.035156250000000000e+00	-2.541503906250000000e-01	-3.646484375000000000e+00
-6.474609375000000000e-01	2.380859375000000000e+00	-1.857421875000000000e+00
-3.142578125000000000e+00	-2.932128906250000000e-01	3.849609375000000000e+00
-3.205078125000000000e+00	-4.416503906250000000e-01	4.109375000000000000e+00
-2.703125000000000000e+00	1.145507812500000000e+00	1.782226562500000000e+00
-1.565429687500000000e+00	3.328125000000000000e+00	-1.590820312500000000e+00
-1.051757812500000000e+00	3.082031250000000000e+00	-2.072265625000000000e+00
3.521484375000000000e+00	-8.852539062500000000e-01	-3.402343750000000000e+00
1.024414062500000000e+00	1.665039062500000000e-01	-1.653320312500000000e+00
-1.038085937500000000e+00	3.140625000000000000e+00	-2.093750000000000000e+00
5.581054687500000000e-01	-5.581054687500000000e-01	-1.810302734375000000e-01
4.355468750000000000e+00	-1.252929687500000000e+00	-4.042968750000000000e+00
-2.925781250000000000e+00	1.619873046875000000e-01	2.976562500000000000e+00
-3.625000000000000000e+00	1.769531250000000000e+00	2.138671875000000000e+00
3.498046875000000000e+00	-1.487304687500000000e+00	-2.394531250000000000e+00
-2.863281250000000000e+00	-2.132568359375000000e-01	3.263671875000000000e+00
-2.871093750000000000e+00	-1.137695312500000000e-01	3.425781250000000000e+00
-3.027343750000000000e+00	3.164062500000000000e+00	3.002929687500000000e-01
-1.873046875000000000e+00	4.031250000000000000e+00	-2.386718750000000000e+00
-9.453125000000000000e-01	3.113281250000000000e+00	-2.351562500000000000e+00
-3.148437500000000000e+00	-4.331054687500000000e-01	3.957031250000000000e+00
-2.300781250000000000e+00	3.033203125000000000e+00	-6.362304687500000000e-01
-2.181640625000000000e+00	9.638671875000000000e-01	1.254882812500000000e+00
2.438354492187500000e-02	1.227539062500000000e+00	-1.490234375000000000e+00
-2.488281250000000000e+00	1.075195312500000000e+00	1.521484375000000000e+00
-2.562500000000000000e+00	1.505859375000000000e+00	1.137695312500000000e+00
4.484375000000000000e+00	-1.690429687500000000e+00	-3.535156250000000000e+00
-2.751953125000000000e+00	-2.093505859375000000e-01	3.113281250000000000e+00
-1.953125000000000000e+00	-7.021484375000000000e-01	2.908203125000000000e+00
9.729003906250000000e-02	1.725585937500000000e+00	-2.308593750000000000e+00
2.535156250000000000e+00	-6.586914062500000000e-01	-2.603515625000000000e+00
-1.817382812500000000e+00	2.982421875000000000e+00	-1.292968750000000000e+00
-2.460937500000000000e+00	-3.190917968750000000e-01	3.048828125000000000e+00
-3.458984375000000000e+00	2.710937500000000000e+00	1.092773437500000000e+00
-2.826171875000000000e+00	9.882812500000000000e-01	1.953125000000000000e+00
-2.896484375000000000e+00	3.264160156250000000e-01	2.697265625000000000e+00
2.486328125000000000e+00	-1.020507812500000000e-01	-3.289062500000000000e+00
3.312500000000000000e+00	-1.466796875000000000e+00	-2.398437500000000000e+00
-1.962890625000000000e+00	-4.299316406250000000e-01	2.685546875000000000e+00
4.746093750000000000e+00	-2.218750000000000000e+00	-3.115234375000000000e+00
-2.306640625000000000e+00	-7.807617187500000000e-01	3.382812500000000000e+00
3.503906250000000000e+00	-1.882812500000000000e+00	-1.889648437500000000e+00
-1.802734375000000000e+00	3.461914062500000000e-01	1.574218750000000000e+00
-7.995605468750000000e-02	2.675781250000000000e+00	-3.103515625000000000e+00
5.070312500000000000e+00	-2.136718750000000000e+00	-3.722656250000000000e+00
5.019531250000000000e+00	-1.966796875000000000e+00	-3.849609375000000000e+00
-6.567382812500000000e-01	3.083984375000000000e+00	-2.757812500000000000e+00
-1.444335937500000000e+00	3.820312500000000000e+00	-2.435546875000000000e+00
1.334960937500000000e+00	7.177734375000000000e-01	-2.677734375000000000e+00
4.992187500000000000e+00	-2.705078125000000000e+00	-2.820312500000000000e+00
4.925781250000000000e+00	-1.885742187500000000e+00	-3.833984375000000000e+00
4.328125000000000000e+00	-1.455078125000000000e+00	-3.646484375000000000e+00
-2.634765625000000000e+00	4.570312500000000000e+00	-1.870117187500000000e+00
-1.767578125000000000e+00	-3.237915039062500000e-02	1.851562500000000000e+00
-2.576171875000000000e+00	-1.167968750000000000e+00	4.203125000000000000e+00
-3.039062500000000000e+00	2.423828125000000000e+00	1.084960937500000000e+00
-1.696289062500000000e+00	5.810546875000000000e-01	1.131835937500000000e+00
-2.847656250000000000e+00	4.106445312500000000e-01	2.554687500000000000e+00
3.521484375000000000e+00	-1.617187500000000000e+00	-2.494140625000000000e+00
-1.797851562500000000e+00	-8.613281250000000000e-01	2.869140625000000000e+00
4.425781250000000000e+00	-1.584960937500000000e+00	-3.537109375000000000e+00
-2.466796875000000000e+00	-7.788085937500000000e-01	3.613281250000000000e+00
1.726562500000000000e+00	-1.962890625000000000e-01	-2.248046875000000000e+00
-1.873046875000000000e+00	-1.258789062500000000e+00	3.550781250000000000e+00
-2.953125000000000000e+00	-4.470214843750000000e-01	3.828125000000000000e+00
-1.174804687500000000e+00	1.274414062500000000e+00	-1.364746093750000000e-01
-5.708007812500000000e-01	3.027343750000000000e+00	-2.759765625000000000e+00
-2.320312500000000000e+00	2.712890625000000000e+00	-2.167968750000000000e-01
2.945312500000000000e+00	-6.577148437500000000e-01	-3.037109375000000000e+00
-1.275390625000000000e+00	7.626953125000000000e-01	4.716796875000000000e-01
-2.943359375000000000e+00	1.907958984375000000e-01	2.906250000000000000e+00
3.921875000000000000e+00	-1.250000000000000000e+00	-3.304687500000000000e+00
-3.689453125000000000e+00	3.808593750000000000e-01	3.525390625000000000e+00
-1.000976562500000000e+00	2.873046875000000000e+00	-2.021484375000000000e+00
-1.828125000000000000e+00	2.117187500000000000e+00	-2.829589843750000000e-01
4.339843750000000000e+00	-2.273437500000000000e+00	-2.345703125000000000e+00
1.859375000000000000e+00	1.954345703125000000e-01	-2.822265625000000000e+00
4.125000000000000000e+00	-1.284179687500000000e+00	-3.785156250000000000e+00
-3.288574218750000000e-01	9.404296875000000000e-01	-7.612304687500000000e-01
-3.345703125000000000e+00	-8.374023437500000000e-01	4.714843750000000000e+00
-3.656250000000000000e+00	1.512695312500000000e+00	2.281250000000000000e+00
-2.107421875000000000e+00	2.361328125000000000e+00	-5.950927734375000000e-02
4.917968750000000000e+00	-2.136718750000000000e+00	-3.425781250000000000e+00
-3.189453125000000000e+00	4.000000000000000000e+00	-5.454101562500000000e-01
-2.386718750000000000e+00	1.776123046875000000e-01	2.269531250000000000e+00
2.220703125000000000e+00	-3.059082031250000000e-01	-2.505859375000000000e+00
3.378906250000000000e+00	-7.084960937500000000e-01	-3.666015625000000000e+00
-2.652343750000000000e+00	3.101562500000000000e+00	-2.561035156250000000e-01
-8.129882812500000000e-01	2.794921875000000000e+00	-2.308593750000000000e+00
-2.617187500000000000e+00	-3.256835937500000000e-01	3.179687500000000000e+00
-2.666015625000000000e+00	1.639404296875000000e-01	2.675781250000000000e+00
-3.398437500000000000e+00	-2.384033203125000000e-01	3.986328125000000000e+00
-2.689453125000000000e+00	-8.730468750000000000e-01	3.953125000000000000e+00
-2.546875000000000000e+00	3.911132812500000000e-01	2.220703125000000000e+00
-1.283203125000000000e+00	2.917968750000000000e+00	-1.595703125000000000e+00
-4.562377929687500000e-02	1.207031250000000000e+00	-1.505859375000000000e+00
3.003906250000000000e+00	-1.943359375000000000e-01	-3.666015625000000000e+00
-2.419921875000000000e+00	-3.027343750000000000e-01	3.085937500000000000e+00
3.537109375000000000e+00	-4.477539062500000000e-01	-3.998046875000000000e+00
3.107421875000000000e+00	-1.682617187500000000e+00	-1.783203125000000000e+00
2.476562500000000000e+00	-1.572265625000000000e+00	-1.314453125000000000e+00
3.830078125000000000e+00	-1.592773437500000000e+00	-2.898437500000000000e+00
3.542968750000000000e+00	-1.130859375000000000e+00	-3.068359375000000000e+00
-2.640625000000000000e+00	-2.575683593750000000e-01	3.128906250000000000e+00
-1.091796875000000000e+00	2.003906250000000000e+00	-1.075195312500000000e+00
-2.984375000000000000e+00	-1.040039062500000000e+00	4.507812500000000000e+00
-5.390625000000000000e-01	1.188476562500000000e+00	-7.880859375000000000e-01
4.972656250000000000e+00	-2.433593750000000000e+00	-3.255859375000000000e+00
4.832031250000000000e+00	-2.494140625000000000e+00	-2.898437500000000000e+00
-2.029296875000000000e+00	1.279296875000000000e+00	9.780273437500000000e-01
2.748046875000000000e+00	-1.151123046875000000e-01	-3.472656250000000000e+00
-2.462890625000000000e+00	-5.507812500000000000e-01	3.240234375000000000e+00
5.113281250000000000e+00	-2.384765625000000000e+00	-3.294921875000000000e+00
-3.160156250000000000e+00	5.112304687500000000e-01	2.837890625000000000e+00
-3.115234375000000000e+00	2.865234375000000000e+00	6.528320312500000000e-01
-1.787109375000000000e+00	1.866210937500000000e+00	1.533203125000000000e-01
3.121093750000000000e+00	-3.288574218750000000e-01	-3.642578125000000000e+00
1.055664062500000000e+00	6.503906250000000000e-01	-2.289062500000000000e+00
-8.618164062500000000e-01	1.989257812500000000e+00	-1.430664062500000000e+00
-2.648437500000000000e+00	-1.048828125000000000e+00	4.144531250000000000e+00
-2.687500000000000000e+00	-9.799804687500000000e-01	4.097656250000000000e+00
-1.027343750000000000e+00	3.607421875000000000e+00	-2.994140625000000000e+00
4.261718750000000000e+00	-2.107421875000000000e+00	-2.746093750000000000e+00
-2.607421875000000000e+00	3.876953125000000000e+00	-1.102539062500000000e+00
5.066406250000000000e+00	-2.294921875000000000e+00	-3.298828125000000000e+00
-2.767578125000000000e+00	2.748046875000000000e+00	2.607421875000000000e-01
1.921875000000000000e+00	-1.818847656250000000e-01	-2.318359375000000000e+00
3.627929687500000000e-01	9.462890625000000000e-01	-1.668945312500000000e+00
-2.808593750000000000e+00	-9.511718750000000000e-01	4.128906250000000000e+00
-2.724609375000000000e+00	1.393554687500000000e+00	1.465820312500000000e+00
7.392578125000000000e-01	-1.148437500000000000e+00	1.182861328125000000e-01
3.673828125000000000e+00	-2.609375000000000000e+00	-1.164062500000000000e+00
-1.938476562500000000e+00	-3.911132812500000000e-01	2.574218750000000000e+00
-2.246093750000000000e+00	3.998046875000000000e+00	-1.775390625000000000e+00
-2.119140625000000000e+00	1.744140625000000000e+00	4.953613281250000000e-01
5.584716796875000000e-02	4.550781250000000000e-01	-7.578125000000000000e-01
-3.755859375000000000e+00	-2.121582031250000000e-01	4.324218750000000000e+00
2.396484375000000000e+00	-7.045898437500000000e-01	-2.423828125000000000e+00
3.126953125000000000e+00	-6.474609375000000000e-01	-3.332031250000000000e+00
3.669921875000000000e+00	-1.575195312500000000e+00	-2.626953125000000000e+00
-2.121093750000000000e+00	2.248046875000000000e+00	-4.092407226562500000e-02
-1.961914062500000000e+00	-1.239257812500000000e+00	3.572265625000000000e+00
4.500000000000000000e+00	-2.646484375000000000e+00	-2.132812500000000000e+00
-2.203125000000000000e+00	3.818359375000000000e+00	-1.537109375000000000e+00
-1.458984375000000000e+00	3.716796875000000000e+00	-2.494140625000000000e+00
-7.319335937500000000e-01	2.683593750000000000e+00	-2.238281250000000000e+00
-2.025390625000000000e+00	3.439453125000000000e+00	-1.315429687500000000e+00
-5.673828125000000000e-01	-8.818359375000000000e-01	1.518554687500000000e+00
-2.537109375000000000e+00	-7.187500000000000000e-01	3.582031250000000000e+00
2.996093750000000000e+00	-9.487304687500000000e-01	-2.699218750000000000e+00
-2.697265625000000000e+00	2.082031250000000000e+00	1.156250000000000000e+00
-2.693359375000000000e+00	-6.796875000000000000e-01	3.734375000000000000e+00
-1.764648437500000000e+00	4.398437500000000000e+00	-2.990234375000000000e+00
4.328125000000000000e+00	-2.117187500000000000e+00	-2.763671875000000000e+00
-1.592773437500000000e+00	2.761718750000000000e+00	-1.234375000000000000e+00
-2.054687500000000000e+00	4.132812500000000000e+00	-2.167968750000000000e+00
4.045410156250000000e-01	2.863281250000000000e+00	-3.878906250000000000e+00
-2.933593750000000000e+00	-4.629516601562500000e-02	3.187500000000000000e+00
-8.628845214843750000e-03	2.976562500000000000e+00	-3.619140625000000000e+00
-3.125000000000000000e+00	2.740234375000000000e+00	7.441406250000000000e-01
-1.197265625000000000e+00	3.421875000000000000e+00	-2.585937500000000000e+00
-3.140625000000000000e+00	-8.608398437500000000e-01	4.593750000000000000e+00
4.398437500000000000e+00	-1.540039062500000000e+00	-3.599609375000000000e+00
3.570312500000000000e+00	-1.740234375000000000e+00	-2.232421875000000000e+00
-8.100585937500000000e-01	-1.053710937500000000e+00	2.068359375000000000e+00
5.097656250000000000e+00	-2.445312500000000000e+00	-3.261718750000000000e+00
-1.882324218750000000e-01	5.351562500000000000e-01	-4.626464843750000000e-01
-3.023437500000000000e+00	-3.479003906250000000e-01	3.644531250000000000e+00
4.062500000000000000e+00	-1.401367187500000000e+00	-3.476562500000000000e+00
-2.298828125000000000e+00	9.628906250000000000e-01	1.292968750000000000e+00
1.394042968750000000e-01	-8.276367187500000000e-01	5.673828125000000000e-01
4.894531250000000000e+00	-2.714843750000000000e+00	-2.664062500000000000e+00
-7.739257812500000000e-01	3.142578125000000000e+00	-2.859375000000000000e+00
-9.741210937500000000e-01	-3.549804687500000000e-01	1.362304687500000000e+00
-3.257812500000000000e+00	6.997070312500000000e-01	2.617187500000000000e+00
-1.914062500000000000e+00	2.091796875000000000e+00	-6.839752197265625000e-03
3.156250000000000000e+00	-1.660156250000000000e+00	-1.915039062500000000e+00
3.761718750000000000e+00	-1.289062500000000000e+00	-3.353515625000000000e+00
-3.208984375000000000e+00	-8.515625000000000000e-01	4.527343750000000000e+00
-2.470703125000000000e+00	-6.381835937500000000e-01	3.457031250000000000e+00
2.650451660156250000e-02	1.913085937500000000e+00	-2.402343750000000000e+00
-3.283203125000000000e+00	-4.555664062500000000e-01	4.230468750000000000e+00
4.359375000000000000e+00	-1.309570312500000000e+00	-3.966796875000000000e+00
-2.837890625000000000e+00	4.183593750000000000e+00	-1.081054687500000000e+00
2.044921875000000000e+00	-5.151367187500000000e-01	-2.216796875000000000e+00
-3.207031250000000000e+00	2.865234375000000000e+00	6.469726562500000000e-01
-2.617187500000000000e+00	-1.023437500000000000e+00	4.085937500000000000e+00
-8.139648437500000000e-01	3.492187500000000000e+00	-2.812500000000000000e+00
5.830078125000000000e-01	2.491455078125000000e-01	-1.192382812500000000e+00
3.457031250000000000e-01	1.540039062500000000e+00	-2.484375000000000000e+00
2.310546875000000000e+00	2.271728515625000000e-01	-3.324218750000000000e+00
-3.078125000000000000e+00	9.204101562500000000e-01	2.437500000000000000e+00
4.843750000000000000e+00	-2.167968750000000000e+00	-3.357421875000000000e+00
1.117187500000000000e+00	1.883789062500000000e+00	-3.937500000000000000e+00
3.984375000000000000e+00	-2.287109375000000000e+00	-2.121093750000000000e+00
-3.017578125000000000e+00	-2.975463867187500000e-02	3.183593750000000000e+00
-1.907226562500000000e+00	1.912109375000000000e+00	2.976074218750000000e-01
-2.938842773437500000e-02	5.761718750000000000e-01	-8.530273437500000000e-01
-1.603515625000000000e+00	1.514648437500000000e+00	2.189941406250000000e-01
-5.961914062500000000e-01	1.755859375000000000e+00	-1.210937500000000000e+00
-1.774414062500000000e+00	-1.125000000000000000e+00	3.156250000000000000e+00
-2.183593750000000000e+00	3.628906250000000000e+00	-1.408203125000000000e+00
-2.789062500000000000e+00	-4.553222656250000000e-01	3.574218750000000000e+00
-2.671875000000000000e+00	-8.383789062500000000e-01	3.841796875000000000e+00
-1.443359375000000000e+00	4.292968750000000000e+00	-3.214843750000000000e+00
-6.196289062500000000e-01	2.244140625000000000e+00	-1.965820312500000000e+00
1.010742187500000000e+00	1.587890625000000000e+00	-3.515625000000000000e+00
-4.702148437500000000e-01	1.049804687500000000e+00	-7.065429687500000000e-01
2.525390625000000000e+00	-3.684082031250000000e-01	-2.896484375000000000e+00
-1.417968750000000000e+00	3.441406250000000000e+00	-2.349609375000000000e+00
2.781250000000000000e+00	-1.497802734375000000e-01	-3.669921875000000000e+00
-1.766601562500000000e+00	9.536132812500000000e-01	9.755859375000000000e-01
-2.810546875000000000e+00	2.939453125000000000e-01	2.730468750000000000e+00
4.851562500000000000e+00	-2.312500000000000000e+00	-3.070312500000000000e+00
-2.902343750000000000e+00	3.207397460937500000e-02	3.160156250000000000e+00
-3.326171875000000000e+00	4.848632812500000000e-01	2.880859375000000000e+00
4.820312500000000000e+00	-2.191406250000000000e+00	-3.345703125000000000e+00
3.935546875000000000e+00	-1.273437500000000000e+00	-3.402343750000000000e+00
1.367187500000000000e+00	4.077148437500000000e-02	-1.947265625000000000e+00
3.636718750000000000e+00	-1.499023437500000000e+00	-2.726562500000000000e+00
-1.854492187500000000e+00	-4.892578125000000000e-01	2.623046875000000000e+00
-1.778320312500000000e+00	3.410156250000000000e+00	-1.791992187500000000e+00
3.484375000000000000e+00	-1.406250000000000000e+00	-2.660156250000000000e+00
-1.356445312500000000e+00	3.232421875000000000e+00	-2.072265625000000000e+00
-2.611328125000000000e+00	-5.332031250000000000e-01	3.447265625000000000e+00
-1.817382812500000000e+00	3.701171875000000000e+00	-1.919921875000000000e+00
-3.605468750000000000e+00	-2.673339843750000000e-01	4.425781250000000000e+00
3.240234375000000000e+00	-1.486328125000000000e+00	-2.148437500000000000e+00
5.222656250000000000e+00	-2.587890625000000000e+00	-3.277343750000000000e+00
-3.275390625000000000e+00	1.612854003906250000e-02	3.470703125000000000e+00
-3.757812500000000000e+00	1.536132812500000000e+00	2.380859375000000000e+00
-3.275390625000000000e+00	3.179687500000000000e+00	4.367675781250000000e-01
-1.204101562500000000e+00	2.703125000000000000e+00	-1.678710937500000000e+00
-2.017578125000000000e+00	-1.349609375000000000e+00	3.738281250000000000e+00
7.387695312500000000e-01	2.023437500000000000e+00	-3.578125000000000000e+00
-1.083007812500000000e+00	-1.811523437500000000e-01	1.183593750000000000e+00
-2.351562500000000000e+00	5.302734375000000000e-01	1.948242187500000000e+00
-8.740234375000000000e-01	3.671875000000000000e+00	-3.210937500000000000e+00
-3.082031250000000000e+00	-1.691894531250000000e-01	3.580078125000000000e+00
-2.599609375000000000e+00	-7.846679687500000000e-01	3.824218750000000000e+00
-2.853515625000000000e+00	1.352539062500000000e-01	2.835937500000000000e+00
-1.149414062500000000e+00	1.289062500000000000e+00	-2.274169921875000000e-01
-1.319335937500000000e+00	3.167968750000000000e+00	-1.919921875000000000e+00
-1.670898437500000000e+00	-1.212890625000000000e+00	3.316406250000000000e+00
4.074218750000000000e+00	-1.481445312500000000e+00	-3.460937500000000000e+00
1.673583984375000000e-01	2.242187500000000000e+00	-2.953125000000000000e+00
-6.333007812500000000e-01	-9.658203125000000000e-01	1.666992187500000000e+00
-2.257812500000000000e+00	-9.526367187500000000e-01	3.607421875000000000e+00
-2.310546875000000000e+00	3.476562500000000000e+00	-8.872070312500000000e-01
-1.937500000000000000e+00	-9.252929687500000000e-01	3.132812500000000000e+00
-3.150390625000000000e+00	1.445312500000000000e-01	3.292968750000000000e+00
-3.324218750000000000e+00	-6.391601562500000000e-01	4.492187500000000000e+00
1.129150390625000000e-01	8.359375000000000000e-01	-1.329101562500000000e+00
4.308593750000000000e+00	-2.449218750000000000e+00	-2.376953125000000000e+00
-1.055664062500000000e+00	3.123046875000000000e+00	-2.546875000000000000e+00
4.695312500000000000e+00	-2.187500000000000000e+00	-3.058593750000000000e+00
-3.306640625000000000e+00	-5.546875000000000000e-01	4.210937500000000000e+00
-2.818359375000000000e+00	2.955078125000000000e+00	3.310546875000000000e-01
-3.310546875000000000e+00	3.144531250000000000e-01	3.208984375000000000e+00
3.343750000000000000e+00	-1.389648437500000000e+00	-2.568359375000000000e+00
-2.580078125000000000e+00	4.565429687500000000e-02	2.783203125000000000e+00
5.308593750000000000e+00	-2.710937500000000000e+00	-3.236328125000000000e+00
4.808593750000000000e+00	-2.294921875000000000e+00	-3.105468750000000000e+00
-2.679687500000000000e+00	-1.051757812500000000e+00	4.214843750000000000e+00
3.265625000000000000e+00	-1.025390625000000000e+00	-2.910156250000000000e+00
3.712890625000000000e+00	-2.015625000000000000e+00	-2.009765625000000000e+00
-1.284179687500000000e+00	2.195312500000000000e+00	-1.061523437500000000e+00
1.793945312500000000e+00	-1.879882812500000000e+00	4.467773437500000000e-02
3.533203125000000000e+00	-2.259765625000000000e+00	-1.395507812500000000e+00
-2.802734375000000000e+00	1.134765625000000000e+00	1.753906250000000000e+00
-1.750000000000000000e+00	2.875000000000000000e+00	-8.374023437500000000e-01
-3.205078125000000000e+00	5.307617187500000000e-01	2.894531250000000000e+00
4.339843750000000000e+00	-2.062500000000000000e+00	-2.693359375000000000e+00
-2.005859375000000000e+00	4.160156250000000000e+00	-2.281250000000000000e+00
4.515625000000000000e+00	-1.689453125000000000e+00	-3.574218750000000000e+00
-3.220703125000000000e+00	-6.284179687500000000e-01	4.191406250000000000e+00
-2.828125000000000000e+00	1.623046875000000000e+00	1.296875000000000000e+00
-3.402343750000000000e+00	2.640625000000000000e+00	1.101562500000000000e+00
4.511718750000000000e+00	-2.193359375000000000e+00	-2.701171875000000000e+00
-1.888671875000000000e+00	-6.499023437500000000e-01	2.812500000000000000e+00
-8.364257812500000000e-01	7.646484375000000000e-01	1.616210937500000000e-01
5.183593750000000000e+00	-2.759765625000000000e+00	-2.876953125000000000e+00
-2.156250000000000000e+00	3.070312500000000000e+00	-7.304687500000000000e-01
-3.576171875000000000e+00	-1.085205078125000000e-01	4.171875000000000000e+00
-2.384765625000000000e+00	2.666015625000000000e+00	-4.809570312500000000e-02
-2.630859375000000000e+00	-6.298828125000000000e-01	3.623046875000000000e+00
-3.396484375000000000e+00	-1.882324218750000000e-01	3.982421875000000000e+00
-3.587890625000000000e+00	-2.766113281250000000e-01	4.308593750000000000e+00
-2.531250000000000000e+00	2.505859375000000000e+00	2.609863281250000000e-01
-1.309570312500000000e+00	6.181640625000000000e-01	7.661132812500000000e-01
-3.509765625000000000e+00	-6.323242187500000000e-01	4.695312500000000000e+00
4.265625000000000000e+00	-1.492187500000000000e+00	-3.478515625000000000e+00
-1.458007812500000000e+00	3.853515625000000000e+00	-2.740234375000000000e+00
-1.298828125000000000e+00	3.019531250000000000e+00	-1.826171875000000000e+00
-1.256835937500000000e+00	4.117187500000000000e+00	-3.253906250000000000e+00
1.164550781250000000e-01	3.139648437500000000e-01	-7.563476562500000000e-01
4.945312500000000000e+00	-1.834960937500000000e+00	-3.902343750000000000e+00
-2.623046875000000000e+00	2.888671875000000000e+00	4.489135742187500000e-02
3.808593750000000000e+00	-1.886718750000000000e+00	-2.267578125000000000e+00
-2.972656250000000000e+00	2.667968750000000000e+00	6.562500000000000000e-01
-6.469726562500000000e-01	2.515625000000000000e+00	-2.244140625000000000e+00
4.972656250000000000e+00	-2.041015625000000000e+00	-3.669921875000000000e+00
-2.996093750000000000e+00	-4.509277343750000000e-01	3.794921875000000000e+00
2.833984375000000000e+00	-1.159179687500000000e+00	-2.128906250000000000e+00
-3.191406250000000000e+00	-2.612304687500000000e-01	3.699218750000000000e+00
-2.462890625000000000e+00	-5.615234375000000000e-01	3.257812500000000000e+00
-2.173828125000000000e+00	-5.400390625000000000e-01	2.998046875000000000e+00
-3.148437500000000000e+00	-2.827148437500000000e-01	3.773437500000000000e+00
3.242187500000000000e+00	-1.547851562500000000e+00	-2.144531250000000000e+00
-9.653320312500000000e-01	3.560546875000000000e+00	-3.201171875000000000e+00
-2.183593750000000000e+00	3.390625000000000000e+00	-1.165039062500000000e+00
1.875976562500000000e+00	-1.226562500000000000e+00	-8.603515625000000000e-01
5.199218750000000000e+00	-2.623046875000000000e+00	-3.248046875000000000e+00
5.226562500000000000e+00	-2.658203125000000000e+00	-3.095703125000000000e+00
3.466796875000000000e+00	-1.128906250000000000e+00	-3.142578125000000000e+00
-2.185546875000000000e+00	4.558593750000000000e+00	-2.634765625000000000e+00
-3.347656250000000000e+00	4.605468750000000000e+00	-1.144531250000000000e+00
-1.138671875000000000e+00	2.000000000000000000e+00	-9.042968750000000000e-01
1.842773437500000000e+00	9.248046875000000000e-01	-3.509765625000000000e+00
-8.417968750000000000e-01	3.363281250000000000e+00	-2.851562500000000000e+00
2.417968750000000000e+00	-9.047851562500000000e-01	-2.099609375000000000e+00
-2.884765625000000000e+00	-4.760742187500000000e-02	3.234375000000000000e+00
-1.448242187500000000e+00	3.649902343750000000e-01	1.074218750000000000e+00
4.945312500000000000e+00	-2.578125000000000000e+00	-2.990234375000000000e+00
3.230468750000000000e+00	-1.718750000000000000e+00	-1.819335937500000000e+00
-2.525390625000000000e+00	3.707031250000000000e+00	-9.951171875000000000e-01
-3.335937500000000000e+00	-7.084960937500000000e-01	4.472656250000000000e+00
3.312500000000000000e+00	-1.541015625000000000e+00	-2.404296875000000000e+00
1.904296875000000000e+00	-8.383789062500000000e-01	-1.416992187500000000e+00
-3.544921875000000000e+00	1.031250000000000000e+00	2.652343750000000000e+00
2.041015625000000000e+00	9.794921875000000000e-01	-4.089843750000000000e+00
-9.956054687500000000e-01	1.902343750000000000e+00	-9.306640625000000000e-01
-3.080078125000000000e+00	5.849609375000000000e-01	2.654296875000000000e+00
4.019531250000000000e+00	-1.624023437500000000e+00	-3.068359375000000000e+00
1.529541015625000000e-01	1.662109375000000000e+00	-2.242187500000000000e+00
-6.035156250000000000e-01	3.906250000000000000e-01	2.147216796875000000e-01
-2.882812500000000000e+00	-9.516601562500000000e-01	4.394531250000000000e+00
5.054687500000000000e+00	-2.384765625000000000e+00	-3.378906250000000000e+00
4.953125000000000000e+00	-1.750976562500000000e+00	-4.078125000000000000e+00
-1.955078125000000000e+00	2.732421875000000000e+00	-4.143066406250000000e-01
-1.657226562500000000e+00	1.645507812500000000e+00	5.111694335937500000e-02
3.826171875000000000e+00	-1.514648437500000000e+00	-3.042968750000000000e+00
-1.029296875000000000e+00	3.608398437500000000e-01	6.582031250000000000e-01
2.683593750000000000e+00	-4.926757812500000000e-01	-2.736328125000000000e+00
-1.727539062500000000e+00	1.977539062500000000e+00	-1.794433593750000000e-01
4.082031250000000000e+00	-1.877929687500000000e+00	-2.978515625000000000e+00
-2.396484375000000000e+00	-6.536865234375000000e-02	2.730468750000000000e+00
3.683593750000000000e+00	-1.644531250000000000e+00	-2.669921875000000000e+00
-1.797851562500000000e+00	3.939453125000000000e+00	-1.929687500000000000e+00
-2.296875000000000000e+00	2.956542968750000000e-01	2.078125000000000000e+00
-1.703125000000000000e+00	-3.054199218750000000e-01	2.220703125000000000e+00
-5.493164062500000000e-01	1.495117187500000000e+00	-9.648437500000000000e-01
-3.003906250000000000e+00	-5.673828125000000000e-01	3.958984375000000000e+00
-3.228515625000000000e+00	3.500976562500000000e-01	3.072265625000000000e+00
2.656250000000000000e+00	-8.950195312500000000e-01	-2.388671875000000000e+00
4.382812500000000000e+00	-2.332031250000000000e+00	-2.394531250000000000e+00
-1.064453125000000000e+00	-5.175781250000000000e-01	1.687500000000000000e+00
-1.460937500000000000e+00	2.761718750000000000e+00	-1.308593750000000000e+00
1.814453125000000000e+00	1.122070312500000000e+00	-3.958984375000000000e+00
-2.605468750000000000e+00	-3.330078125000000000e-01	3.238281250000000000e+00
4.660156250000000000e+00	-2.267578125000000000e+00	-2.912109375000000000e+00
-2.816406250000000000e+00	-5.126953125000000000e-01	3.611328125000000000e+00
-1.661132812500000000e+00	-7.562255859375000000e-02	1.770507812500000000e+00
-1.000000000000000000e+00	3.535156250000000000e+00	-3.031250000000000000e+00
1.640625000000000000e+00	-1.922607421875000000e-01	-2.042968750000000000e+00
1.855468750000000000e+00	5.786132812500000000e-01	-3.458984375000000000e+00
2.810546875000000000e+00	-1.372070312500000000e+00	-1.921875000000000000e+00
-2.617187500000000000e-01	-1.390625000000000000e+00	2.001953125000000000e+00
-3.232421875000000000e+00	-6.777343750000000000e-01	4.406250000000000000e+00
-1.342773437500000000e+00	2.863281250000000000e+00	-1.643554687500000000e+00
5.359375000000000000e+00	-2.429687500000000000e+00	-3.638671875000000000e+00
-2.296875000000000000e+00	1.822265625000000000e+00	6.748046875000000000e-01
-3.501953125000000000e+00	2.427734375000000000e+00	1.373046875000000000e+00
-2.533203125000000000e+00	-2.500000000000000000e-01	3.164062500000000000e+00
3.023437500000000000e+00	-1.810546875000000000e+00	-1.424804687500000000e+00
-2.810546875000000000e+00	-1.185607910156250000e-02	2.947265625000000000e+00
-2.406250000000000000e+00	3.292968750000000000e+00	-7.539062500000000000e-01
3.628906250000000000e+00	-6.469726562500000000e-01	-3.917968750000000000e+00
6.152343750000000000e-01	-1.769531250000000000e+00	1.309570312500000000e+00
-2.429687500000000000e+00	4.277343750000000000e-01	2.296875000000000000e+00
-1.400390625000000000e+00	-2.548828125000000000e-01	1.651367187500000000e+00
-3.890625000000000000e+00	2.544921875000000000e+00	1.926757812500000000e+00
3.916015625000000000e+00	-1.674804687500000000e+00	-2.904296875000000000e+00
4.035156250000000000e+00	-1.539062500000000000e+00	-3.314453125000000000e+00
-1.664062500000000000e+00	2.634765625000000000e+00	-8.598632812500000000e-01
-2.505859375000000000e+00	3.613281250000000000e+00	-1.104492187500000000e+00
2.964843750000000000e+00	-8.657226562500000000e-01	-2.699218750000000000e+00
3.414062500000000000e+00	-9.848632812500000000e-01	-3.000000000000000000e+00
-2.777343750000000000e+00	2.177734375000000000e-01	2.669921875000000000e+00
-3.048828125000000000e+00	-8.012695312500000000e-01	4.125000000000000000e+00
1.689453125000000000e+00	-2.680664062500000000e-01	-2.089843750000000000e+00
-2.412109375000000000e+00	-6.948242187500000000e-01	3.197265625000000000e+00
2.056640625000000000e+00	-7.807617187500000000e-01	-1.645507812500000000e+00
-1.996093750000000000e+00	1.068359375000000000e+00	9.492187500000000000e-01
-2.931640625000000000e+00	3.859375000000000000e+00	-6.640625000000000000e-01
-2.593750000000000000e+00	-1.020507812500000000e+00	4.132812500000000000e+00
-1.956054687500000000e+00	2.511718750000000000e+00	-3.896484375000000000e-01
-5.078125000000000000e-01	3.035156250000000000e+00	-3.101562500000000000e+00
-3.207031250000000000e+00	5.092773437500000000e-01	2.734375000000000000e+00
3.254394531250000000e-01	9.975585937500000000e-01	-1.836914062500000000e+00
3.015625000000000000e+00	-1.291015625000000000e+00	-2.230468750000000000e+00
-1.377929687500000000e+00	2.611328125000000000e+00	-1.318359375000000000e+00
1.938476562500000000e+00	-1.339843750000000000e+00	-8.159179687500000000e-01
-1.363281250000000000e+00	3.292968750000000000e+00	-1.954101562500000000e+00
-1.705078125000000000e+00	3.574218750000000000e+00	-1.830078125000000000e+00
-1.463867187500000000e+00	3.789062500000000000e+00	-2.482421875000000000e+00
-1.249023437500000000e+00	2.751953125000000000e+00	-1.691406250000000000e+00
1.214599609375000000e-01	1.997070312500000000e+00	-2.679687500000000000e+00
-9.931640625000000000e-01	-5.419921875000000000e-01	1.610351562500000000e+00
3.669921875000000000e+00	-5.058593750000000000e-01	-4.195312500000000000e+00
5.191406250000000000e+00	-2.652343750000000000e+00	-3.136718750000000000e+00
2.666015625000000000e+00	-1.787109375000000000e-01	-3.441406250000000000e+00
-1.953125000000000000e-01	2.552734375000000000e+00	-2.957031250000000000e+00
-1.175781250000000000e+00	1.539062500000000000e+00	-4.006347656250000000e-01
-3.322265625000000000e+00	2.174072265625000000e-01	3.271484375000000000e+00
4.832031250000000000e+00	-2.148437500000000000e+00	-3.341796875000000000e+00
-3.162109375000000000e+00	-6.918945312500000000e-01	4.226562500000000000e+00
-2.248046875000000000e+00	2.990234375000000000e+00	-3.908691406250000000e-01
-3.154296875000000000e+00	-8.686523437500000000e-01	4.515625000000000000e+00
2.632812500000000000e+00	-1.072265625000000000e+00	-2.138671875000000000e+00
3.789062500000000000e+00	-1.952148437500000000e+00	-2.222656250000000000e+00
-2.839843750000000000e+00	-2.961425781250000000e-01	3.546875000000000000e+00
4.105468750000000000e+00	-1.222656250000000000e+00	-3.708984375000000000e+00
-2.343750000000000000e+00	-2.907714843750000000e-01	2.814453125000000000e+00
2.234375000000000000e+00	5.490112304687500000e-02	-3.058593750000000000e+00
4.167968750000000000e+00	-2.468750000000000000e+00	-1.852539062500000000e+00
-2.548828125000000000e+00	2.033203125000000000e+00	7.827148437500000000e-01
-2.699218750000000000e+00	-5.483398437500000000e-01	3.488281250000000000e+00
3.789062500000000000e+00	-9.086914062500000000e-01	-3.593750000000000000e+00
-3.093750000000000000e+00	-5.590820312500000000e-01	3.976562500000000000e+00
-3.947265625000000000e+00	1.298828125000000000e+00	2.919921875000000000e+00
-4.780273437500000000e-01	2.392578125000000000e+00	-2.349609375000000000e+00
-3.169921875000000000e+00	-4.003906250000000000e-01	3.968750000000000000e+00
2.345703125000000000e+00	-7.465820312500000000e-01	-2.085937500000000000e+00
4.324218750000000000e+00	-1.821289062500000000e+00	-3.150390625000000000e+00
-3.824218750000000000e+00	6.464843750000000000e-01	3.382812500000000000e+00
1.774597167968750000e-02	9.052734375000000000e-01	-1.234375000000000000e+00
4.359375000000000000e+00	-1.853515625000000000e+00	-3.140625000000000000e+00
3.029296875000000000e+00	-3.173828125000000000e-01	-3.558593750000000000e+00
6.450195312500000000e-01	-7.128906250000000000e-02	-8.286132812500000000e-01
-2.781250000000000000e+00	2.929687500000000000e+00	6.572723388671875000e-03
-2.875000000000000000e+00	5.917968750000000000e-01	2.443359375000000000e+00
2.916015625000000000e+00	-8.920898437500000000e-01	-2.791015625000000000e+00
-2.738281250000000000e+00	4.781250000000000000e+00	-2.271484375000000000e+00
-2.404296875000000000e+00	2.658203125000000000e+00	4.357910156250000000e-02
3.437500000000000000e+00	-1.724609375000000000e+00	-2.117187500000000000e+00
3.287109375000000000e+00	-9.809570312500000000e-01	-3.085937500000000000e+00
-1.889648437500000000e+00	4.480468750000000000e+00	-3.117187500000000000e+00
-1.971679687500000000e+00	2.638671875000000000e+00	-5.473632812500000000e-01
-2.037109375000000000e+00	4.117187500000000000e+00	-1.952148437500000000e+00
-3.009765625000000000e+00	-1.049804687500000000e+00	4.613281250000000000e+00
4.582031250000000000e+00	-2.162109375000000000e+00	-3.000000000000000000e+00
-2.800781250000000000e+00	4.304687500000000000e+00	-1.360351562500000000e+00
3.458984375000000000e+00	-1.193359375000000000e+00	-2.839843750000000000e+00
2.154296875000000000e+00	-1.394531250000000000e+00	-1.021484375000000000e+00
-3.138671875000000000e+00	-1.306152343750000000e-01	3.558593750000000000e+00
-1.828125000000000000e+00	-6.425781250000000000e-01	2.826171875000000000e+00
3.734375000000000000e+00	-1.251953125000000000e+00	-3.191406250000000000e+00
-2.827148437500000000e-01	3.261718750000000000e+00	-3.804687500000000000e+00
-2.005859375000000000e+00	2.886718750000000000e+00	-7.919921875000000000e-01
-3.099609375000000000e+00	3.216796875000000000e+00	1.226806640625000000e-01
-2.566406250000000000e+00	3.812500000000000000e+00	-1.267578125000000000e+00
5.226562500000000000e+00	-2.470703125000000000e+00	-3.414062500000000000e+00
-1.318359375000000000e+00	3.414062500000000000e+00	-2.425781250000000000e+00
-1.370117187500000000e+00	1.969726562500000000e+00	-5.439453125000000000e-01
-2.689453125000000000e+00	1.839599609375000000e-01	2.775390625000000000e+00
-2.511718750000000000e+00	-9.213867187500000000e-01	3.853515625000000000e+00
-3.068359375000000000e+00	7.183837890625000000e-02	3.250000000000000000e+00
-1.656250000000000000e+00	4.199218750000000000e+00	-2.761718750000000000e+00
3.835937500000000000e+00	-6.450195312500000000e-01	-4.218750000000000000e+00
-2.380859375000000000e+00	2.281250000000000000e+00	4.406738281250000000e-01
2.753906250000000000e+00	-3.757324218750000000e-01	-3.248046875000000000e+00
4.644531250000000000e+00	-2.261718750000000000e+00	-2.888671875000000000e+00
-8.833007812500000000e-01	4.007812500000000000e+00	-3.582031250000000000e+00
-3.861328125000000000e+00	5.786132812500000000e-01	3.552734375000000000e+00
-3.388671875000000000e+00	1.901855468750000000e-01	3.476562500000000000e+00
1.323242187500000000e+00	-7.743835449218750000e-04	-1.847656250000000000e+00
-3.025390625000000000e+00	4.738281250000000000e+00	-1.690429687500000000e+00
-1.891601562500000000e+00	-8.359375000000000000e-01	3.007812500000000000e+00
-3.921875000000000000e+00	2.164062500000000000e+00	2.029296875000000000e+00
-2.541015625000000000e+00	-5.712890625000000000e-01	3.339843750000000000e+00
-3.330078125000000000e+00	-4.406738281250000000e-01	4.019531250000000000e+00
-3.013671875000000000e+00	-7.934570312500000000e-02	3.302734375000000000e+00
-2.328125000000000000e+00	4.296875000000000000e+00	-2.148437500000000000e+00
2.212890625000000000e+00	3.728027343750000000e-01	-3.333984375000000000e+00
-2.076171875000000000e+00	-2.651367187500000000e-01	2.714843750000000000e+00
-2.343750000000000000e+00	-6.357421875000000000e-01	3.287109375000000000e+00
3.025390625000000000e+00	-1.557617187500000000e+00	-1.942382812500000000e+00
5.888671875000000000e-01	2.679687500000000000e+00	-3.917968750000000000e+00
2.787109375000000000e+00	-1.220703125000000000e+00	-1.964843750000000000e+00
-2.492187500000000000e+00	-9.472656250000000000e-01	3.857421875000000000e+00
1.156250000000000000e+00	5.878906250000000000e-01	-2.546875000000000000e+00
-3.066406250000000000e+00	-3.850097656250000000e-01	3.787109375000000000e+00
-1.484375000000000000e+00	4.261718750000000000e+00	-3.183593750000000000e+00
2.783203125000000000e+00	-7.421875000000000000e-01	-2.683593750000000000e+00
-1.581054687500000000e+00	-3.424072265625000000e-02	1.897460937500000000e+00
3.789062500000000000e+00	-1.947265625000000000e+00	-2.566406250000000000e+00
-1.100585937500000000e+00	3.902343750000000000e+00	-3.177734375000000000e+00
4.285156250000000000e+00	-1.570312500000000000e+00	-3.482421875000000000e+00
-3.048828125000000000e+00	2.353515625000000000e+00	9.458007812500000000e-01
-1.803710937500000000e+00	2.666015625000000000e+00	-7.861328125000000000e-01
-3.230468750000000000e+00	-6.020507812500000000e-01	4.160156250000000000e+00
-3.185546875000000000e+00	1.546630859375000000e-01	3.271484375000000000e+00
-1.326171875000000000e+00	4.304687500000000000e+00	-3.193359375000000000e+00
1.271484375000000000e+00	1.771484375000000000e+00	-4.023437500000000000e+00
1.570312500000000000e+00	1.503906250000000000e+00	-3.955078125000000000e+00
3.212890625000000000e+00	-3.347167968750000000e-01	-3.882812500000000000e+00
5.078125000000000000e+00	-2.611328125000000000e+00	-3.125000000000000000e+00
-2.666015625000000000e+00	-6.772460937500000000e-01	3.673828125000000000e+00
2.716796875000000000e+00	-4.577636718750000000e-01	-2.921875000000000000e+00
-2.097656250000000000e+00	-6.669921875000000000e-01	3.037109375000000000e+00
1.794921875000000000e+00	8.657226562500000000e-01	-3.656250000000000000e+00
-3.380859375000000000e+00	-1.242065429687500000e-01	3.646484375000000000e+00
4.578125000000000000e+00	-1.995117187500000000e+00	-3.363281250000000000e+00
3.027343750000000000e+00	-6.210937500000000000e-01	-3.123046875000000000e+00
1.474609375000000000e+00	9.541015625000000000e-01	-3.175781250000000000e+00
-1.037109375000000000e+00	2.892578125000000000e+00	-2.050781250000000000e+00
-1.600585937500000000e+00	-1.006835937500000000e+00	2.742187500000000000e+00
3.375000000000000000e+00	-1.775390625000000000e+00	-2.046875000000000000e+00
3.875000000000000000e+00	-2.091796875000000000e+00	-2.187500000000000000e+00
3.748046875000000000e+00	-2.337890625000000000e+00	-1.477539062500000000e+00
3.003906250000000000e+00	-1.501953125000000000e+00	-1.851562500000000000e+00
3.673828125000000000e+00	-4.345703125000000000e-01	-4.261718750000000000e+00
-2.486328125000000000e+00	3.246093750000000000e+00	-5.834960937500000000e-01
3.892578125000000000e+00	-1.606445312500000000e+00	-2.783203125000000000e+00
-3.626953125000000000e+00	9.790039062500000000e-01	2.880859375000000000e+00
2.609375000000000000e+00	-4.777832031250000000e-01	-2.843750000000000000e+00
-3.226562500000000000e+00	-8.691406250000000000e-02	3.638671875000000000e+00
-1.054687500000000000e+00	3.433593750000000000e+00	-2.634765625000000000e+00
4.519531250000000000e+00	-2.482421875000000000e+00	-2.439453125000000000e+00
3.597656250000000000e+00	-2.191406250000000000e+00	-1.604492187500000000e+00
-2.103515625000000000e+00	-3.479003906250000000e-01	2.640625000000000000e+00
3.685546875000000000e+00	-1.771484375000000000e+00	-2.576171875000000000e+00
-3.123046875000000000e+00	3.621093750000000000e+00	-3.015136718750000000e-01
-3.505859375000000000e+00	1.208007812500000000e+00	2.531250000000000000e+00
2.902343750000000000e+00	-6.817626953125000000e-02	-3.730468750000000000e+00
-2.125000000000000000e+00	1.660156250000000000e-02	2.189453125000000000e+00
-1.848632812500000000e+00	4.054687500000000000e+00	-2.394531250000000000e+00
3.296875000000000000e+00	-6.494140625000000000e-01	-3.542968750000000000e+00
3.642578125000000000e+00	-2.080078125000000000e+00	-1.869140625000000000e+00
-2.117187500000000000e+00	2.847656250000000000e+00	-3.564453125000000000e-01
2.068359375000000000e+00	-9.868164062500000000e-01	-1.521484375000000000e+00
3.597656250000000000e+00	-1.747070312500000000e+00	-2.298828125000000000e+00
-1.548828125000000000e+00	3.570312500000000000e+00	-2.117187500000000000e+00
-2.462890625000000000e+00	2.081298828125000000e-01	2.621093750000000000e+00
-1.500000000000000000e+00	7.041015625000000000e-01	7.202148437500000000e-01
-3.255859375000000000e+00	1.505126953125000000e-01	3.228515625000000000e+00
5.109375000000000000e+00	-2.527343750000000000e+00	-3.111328125000000000e+00
-2.556640625000000000e+00	1.130859375000000000e+00	1.522460937500000000e+00
-7.890625000000000000e-01	1.583007812500000000e+00	-8.847656250000000000e-01
-8.530273437500000000e-01	-8.955078125000000000e-01	1.871093750000000000e+00
3.835937500000000000e+00	-1.753906250000000000e+00	-2.558593750000000000e+00
-8.442382812500000000e-01	2.937500000000000000e+00	-2.496093750000000000e+00
-8.203125000000000000e-02	1.168945312500000000e+00	-1.497070312500000000e+00
-1.514648437500000000e+00	-6.977539062500000000e-01	2.400390625000000000e+00
1.424560546875000000e-01	1.245117187500000000e+00	-1.791015625000000000e+00
1.344726562500000000e+00	6.259765625000000000e-01	-2.640625000000000000e+00
-2.839843750000000000e+00	-1.552734375000000000e-01	3.179687500000000000e+00
-3.330078125000000000e+00	-5.484008789062500000e-02	3.689453125000000000e+00
-2.886718750000000000e+00	-5.839843750000000000e-01	3.898437500000000000e+00
-2.248046875000000000e+00	4.890625000000000000e+00	-2.767578125000000000e+00
3.039062500000000000e+00	-6.147460937500000000e-01	-3.109375000000000000e+00
-1.158203125000000000e+00	3.828125000000000000e+00	-2.972656250000000000e+00
8.339843750000000000e-01	-1.517578125000000000e+00	6.855468750000000000e-01
-9.262695312500000000e-01	3.662109375000000000e+00	-2.982421875000000000e+00
3.595703125000000000e+00	-2.027343750000000000e+00	-1.985351562500000000e+00
-6.025390625000000000e-01	1.640625000000000000e+00	-1.144531250000000000e+00
-1.048828125000000000e+00	3.615234375000000000e+00	-2.876953125000000000e+00
-1.097656250000000000e+00	-8.959960937500000000e-01	2.089843750000000000e+00
2.947265625000000000e+00	2.105712890625000000e-01	-4.152343750000000000e+00
4.472656250000000000e+00	-2.425781250000000000e+00	-2.466796875000000000e+00
2.681640625000000000e+00	-9.951171875000000000e-01	-2.208984375000000000e+00
8.525390625000000000e-01	1.596679687500000000e+00	-3.355468750000000000e+00
-7.309570312500000000e-01	2.935546875000000000e+00	-2.515625000000000000e+00
1.892578125000000000e+00	7.856445312500000000e-01	-3.693359375000000000e+00
-2.583984375000000000e+00	-3.994140625000000000e-01	3.312500000000000000e+00
-2.099609375000000000e+00	1.557617187500000000e+00	7.099609375000000000e-01
-3.136718750000000000e+00	-7.089843750000000000e-01	4.226562500000000000e+00
5.109375000000000000e+00	-2.236328125000000000e+00	-3.546875000000000000e+00
2.730468750000000000e+00	-1.337890625000000000e+00	-1.948242187500000000e+00
-1.706054687500000000e+00	2.035156250000000000e+00	-3.696289062500000000e-01
4.937500000000000000e+00	-2.048828125000000000e+00	-3.603515625000000000e+00
-3.316406250000000000e+00	-3.745117187500000000e-01	4.078125000000000000e+00
4.363281250000000000e+00	-1.279296875000000000e+00	-3.931640625000000000e+00
2.486328125000000000e+00	-2.263671875000000000e+00	-1.970214843750000000e-01
-2.957031250000000000e+00	6.938476562500000000e-01	2.363281250000000000e+00
6.313476562500000000e-01	-6.337890625000000000e-01	-1.301574707031250000e-02
2.718750000000000000e+00	-8.286132812500000000e-01	-2.458984375000000000e+00
3.564453125000000000e+00	-1.296875000000000000e+00	-2.876953125000000000e+00
-6.752929687500000000e-01	1.522460937500000000e+00	-1.087890625000000000e+00
-1.987304687500000000e+00	4.605468750000000000e+00	-2.849609375000000000e+00
3.751953125000000000e+00	-1.363281250000000000e+00	-2.960937500000000000e+00
-1.403320312500000000e+00	2.617187500000000000e+00	-1.235351562500000000e+00
-3.500000000000000000e+00	2.060546875000000000e+00	1.808593750000000000e+00
-2.285156250000000000e+00	1.300781250000000000e+00	1.162109375000000000e+00
5.074218750000000000e+00	-2.585937500000000000e+00	-2.937500000000000000e+00
4.335937500000000000e+00	-1.614257812500000000e+00	-3.654296875000000000e+00
2.386718750000000000e+00	-2.125000000000000000e+00	-2.729492187500000000e-01
-2.697265625000000000e+00	-3.312988281250000000e-01	3.253906250000000000e+00
6.835937500000000000e-02	1.564453125000000000e+00	-2.232421875000000000e+00
-2.630859375000000000e+00	-6.787109375000000000e-01	3.632812500000000000e+00
-2.457031250000000000e+00	-1.862792968750000000e-01	2.984375000000000000e+00
-3.716796875000000000e+00	2.062500000000000000e+00	1.991210937500000000e+00
-1.549804687500000000e+00	3.726562500000000000e+00	-2.332031250000000000e+00
-2.898437500000000000e+00	-3.671875000000000000e-01	3.558593750000000000e+00
-3.275390625000000000e+00	6.372070312500000000e-01	2.925781250000000000e+00
3.140625000000000000e+00	-5.883789062500000000e-01	-3.373046875000000000e+00
-2.884765625000000000e+00	-4.035644531250000000e-01	3.466796875000000000e+00
1.647460937500000000e+00	7.939453125000000000e-01	-3.492187500000000000e+00
-1.955078125000000000e+00	3.144531250000000000e+00	-1.210937500000000000e+00
-2.111328125000000000e+00	4.164062500000000000e+00	-2.125000000000000000e+00
-6.713867187500000000e-01	2.796875000000000000e+00	-2.613281250000000000e+00
-1.776367187500000000e+00	3.232421875000000000e+00	-1.533203125000000000e+00
-2.294921875000000000e+00	-1.380859375000000000e+00	4.140625000000000000e+00
-2.166015625000000000e+00	2.865234375000000000e+00	-7.675781250000000000e-01
-2.072265625000000000e+00	2.269531250000000000e+00	-7.049560546875000000e-02
-2.544921875000000000e+00	-7.416992187500000000e-01	3.578125000000000000e+00
5.246093750000000000e+00	-2.677734375000000000e+00	-3.164062500000000000e+00
-5.595703125000000000e-01	1.421875000000000000e+00	-1.031250000000000000e+00
2.910156250000000000e+00	-1.669921875000000000e+00	-1.743164062500000000e+00
4.147949218750000000e-01	5.458984375000000000e-01	-1.186523437500000000e+00
8.105468750000000000e-01	-5.200195312500000000e-01	-5.976562500000000000e-01
-1.367187500000000000e+00	9.418945312500000000e-01	5.092773437500000000e-01
-2.279296875000000000e+00	4.208374023437500000e-02	2.398437500000000000e+00
-2.314453125000000000e+00	9.570312500000000000e-01	1.529296875000000000e+00
-2.964843750000000000e+00	-1.741943359375000000e-01	3.253906250000000000e+00
-2.863281250000000000e+00	-3.339843750000000000e-01	3.609375000000000000e+00
3.035156250000000000e+00	-6.625976562500000000e-01	-3.230468750000000000e+00
3.833984375000000000e+00	-7.001953125000000000e-01	-4.175781250000000000e+00
-2.097656250000000000e+00	-6.650390625000000000e-01	2.978515625000000000e+00
-1.828125000000000000e+00	4.933593750000000000e+00	-3.386718750000000000e+00
4.636718750000000000e+00	-1.868164062500000000e+00	-3.515625000000000000e+00
-2.009765625000000000e+00	2.093750000000000000e+00	-1.921081542968750000e-02
-5.961914062500000000e-01	2.802734375000000000e+00	-2.685546875000000000e+00
-1.857421875000000000e+00	-8.110351562500000000e-01	2.871093750000000000e+00
4.785156250000000000e+00	-2.388671875000000000e+00	-2.970703125000000000e+00
2.333984375000000000e+00	-1.439453125000000000e+00	-1.318359375000000000e+00
-3.228515625000000000e+00	-3.022460937500000000e-01	3.726562500000000000e+00
-3.054687500000000000e+00	-9.418945312500000000e-01	4.464843750000000000e+00
-3.398437500000000000e+00	2.139892578125000000e-01	3.433593750000000000e+00
5.164062500000000000e+00	-2.398437500000000000e+00	-3.386718750000000000e+00
-2.382812500000000000e+00	4.562500000000000000e+00	-2.349609375000000000e+00
1.263671875000000000e+00	-2.003173828125000000e-01	-1.601562500000000000e+00
-2.003906250000000000e+00	4.089843750000000000e+00	-2.158203125000000000e+00
-2.613281250000000000e+00	-9.897460937500000000e-01	3.931640625000000000e+00
-2.001953125000000000e+00	3.515625000000000000e+00	-1.674804687500000000e+00
2.166015625000000000e+00	-1.635742187500000000e+00	-8.564453125000000000e-01
8.818359375000000000e-01	-1.074218750000000000e+00	1.291503906250000000e-01
1.801757812500000000e+00	-4.230957031250000000e-01	-2.052734375000000000e+00
-5.141601562500000000e-01	1.519531250000000000e+00	-1.389648437500000000e+00
-2.183593750000000000e+00	2.402343750000000000e+00	1.204833984375000000e-01
3.945312500000000000e+00	-1.330078125000000000e+00	-3.189453125000000000e+00
1.849609375000000000e+00	-3.264160156250000000e-01	-2.109375000000000000e+00
3.929687500000000000e+00	-1.333984375000000000e+00	-3.283203125000000000e+00
3.460937500000000000e+00	-2.324218750000000000e+00	-1.303710937500000000e+00
4.558593750000000000e+00	-2.126953125000000000e+00	-2.960937500000000000e+00
-3.128906250000000000e+00	1.269531250000000000e+00	1.930664062500000000e+00
-2.615234375000000000e+00	-9.980468750000000000e-01	4.128906250000000000e+00
-2.681640625000000000e+00	-1.282226562500000000e+00	4.441406250000000000e+00
-3.279296875000000000e+00	-5.644531250000000000e-01	4.398437500000000000e+00
-1.684570312500000000e+00	-4.414062500000000000e-01	2.271484375000000000e+00
-2.638671875000000000e+00	-1.053710937500000000e+00	4.050781250000000000e+00
4.609375000000000000e+00	-2.130859375000000000e+00	-3.076171875000000000e+00
4.750000000000000000e+00	-2.148437500000000000e+00	-3.185546875000000000e+00
-1.331787109375000000e-01	8.217773437500000000e-01	-1.097656250000000000e+00
-3.369140625000000000e+00	-4.501953125000000000e-01	4.164062500000000000e+00
-2.781250000000000000e+00	4.582031250000000000e+00	-2.031250000000000000e+00
2.941406250000000000e+00	-1.520507812500000000e+00	-1.869140625000000000e+00
-2.537109375000000000e+00	-1.668701171875000000e-01	2.867187500000000000e+00
-2.785156250000000000e+00	-1.020507812500000000e-01	3.140625000000000000e+00
-2.189453125000000000e+00	1.915039062500000000e+00	5.429687500000000000e-01
-2.722656250000000000e+00	-3.315429687500000000e-01	3.330078125000000000e+00
3.878906250000000000e+00	-9.941406250000000000e-01	-3.890625000000000000e+00
1.743164062500000000e+00	-7.036132812500000000e-01	-1.456054687500000000e+00
-3.667968750000000000e+00	8.657226562500000000e-01	3.015625000000000000e+00
-2.640625000000000000e+00	-8.564453125000000000e-01	3.822265625000000000e+00
-2.439453125000000000e+00	2.841796875000000000e+00	-1.469726562500000000e-01
3.892578125000000000e+00	-1.000000000000000000e+00	-3.697265625000000000e+00
-2.339843750000000000e+00	-6.079101562500000000e-01	3.203125000000000000e+00
-1.233398437500000000e+00	3.689453125000000000e+00	-2.765625000000000000e+00
-4.489746093750000000e-01	2.320312500000000000e+00	-2.185546875000000000e+00
1.973632812500000000e+00	-1.317382812500000000e+00	-9.746093750000000000e-01
-1.577148437500000000e+00	1.660156250000000000e+00	6.317138671875000000e-02
-4.304199218750000000e-01	3.644531250000000000e+00	-3.878906250000000000e+00
1.934570312500000000e+00	-1.412109375000000000e+00	-8.369140625000000000e-01
-1.350585937500000000e+00	4.386718750000000000e+00	-3.199218750000000000e+00
-2.203125000000000000e+00	2.400390625000000000e+00	1.991271972656250000e-03
4.574218750000000000e+00	-2.353515625000000000e+00	-2.564453125000000000e+00
4.175781250000000000e+00	-1.718750000000000000e+00	-3.228515625000000000e+00
-1.270507812500000000e+00	4.281250000000000000e+00	-3.304687500000000000e+00
-2.216796875000000000e+00	3.955078125000000000e+00	-2.031250000000000000e+00
-3.568359375000000000e+00	9.238281250000000000e-01	2.767578125000000000e+00
-2.615234375000000000e+00	-7.070312500000000000e-01	3.714843750000000000e+00
4.957031250000000000e+00	-2.353515625000000000e+00	-3.080078125000000000e+00
-2.416015625000000000e+00	2.480468750000000000e+00	1.643066406250000000e-01
2.115234375000000000e+00	1.075195312500000000e+00	-4.167968750000000000e+00
-2.767578125000000000e+00	-9.506835937500000000e-01	4.152343750000000000e+00
3.189453125000000000e+00	-5.834960937500000000e-01	-3.517578125000000000e+00
-2.376953125000000000e+00	1.561523437500000000e+00	1.121093750000000000e+00
1.703125000000000000e+00	3.474121093750000000e-01	-2.871093750000000000e+00
-2.542968750000000000e+00	-8.593750000000000000e-01	3.802734375000000000e+00
5.023437500000000000e+00	-2.117187500000000000e+00	-3.705078125000000000e+00
3.402343750000000000e+00	-1.633789062500000000e+00	-2.056640625000000000e+00
-1.292968750000000000e+00	3.324218750000000000e+00	-2.109375000000000000e+00
-1.996093750000000000e+00	2.697265625000000000e+00	-5.864257812500000000e-01
-3.099609375000000000e+00	4.085937500000000000e+00	-1.045898437500000000e+00
-1.833984375000000000e+00	-1.007812500000000000e+00	3.179687500000000000e+00
-5.752563476562500000e-02	2.726562500000000000e+00	-3.246093750000000000e+00
-2.791015625000000000e+00	5.581054687500000000e-01	2.443359375000000000e+00
1.341796875000000000e+00	1.151367187500000000e+00	-3.349609375000000000e+00
-1.379882812500000000e+00	3.962890625000000000e+00	-2.882812500000000000e+00
-3.093750000000000000e+00	1.391601562500000000e+00	1.879882812500000000e+00
-1.679687500000000000e+00	3.560546875000000000e+00	-2.050781250000000000e+00
-2.287109375000000000e+00	-5.971679687500000000e-01	3.160156250000000000e+00
2.943359375000000000e+00	-1.021484375000000000e+00	-2.529296875000000000e+00
-4.069824218750000000e-01	1.893554687500000000e+00	-2.017578125000000000e+00
4.789062500000000000e+00	-2.304687500000000000e+00	-3.082031250000000000e+00
2.919921875000000000e+00	-2.651367187500000000e-01	-3.375000000000000000e+00
-1.595703125000000000e+00	3.140625000000000000e+00	-1.522460937500000000e+00
3.257812500000000000e+00	-1.842773437500000000e+00	-1.783203125000000000e+00
3.601562500000000000e+00	-1.972656250000000000e+00	-1.974609375000000000e+00
3.933593750000000000e+00	-2.244140625000000000e+00	-1.915039062500000000e+00
3.781250000000000000e+00	-1.234375000000000000e+00	-3.205078125000000000e+00
-1.203125000000000000e+00	3.703125000000000000e+00	-2.552734375000000000e+00
-1.779296875000000000e+00	2.875000000000000000e+00	-1.077148437500000000e+00
-2.517578125000000000e+00	-3.472900390625000000e-02	2.671875000000000000e+00
-2.173828125000000000e+00	6.718750000000000000e-01	1.767578125000000000e+00
-3.007812500000000000e+00	3.146484375000000000e+00	2.717285156250000000e-01
-2.144531250000000000e+00	2.648437500000000000e+00	-2.971191406250000000e-01
-1.949218750000000000e+00	-1.014648437500000000e+00	3.224609375000000000e+00
-3.050781250000000000e+00	-8.442382812500000000e-01	4.355468750000000000e+00
1.695312500000000000e+00	-1.518554687500000000e+00	-2.915039062500000000e-01
3.054199218750000000e-01	1.325195312500000000e+00	-2.308593750000000000e+00
-9.838867187500000000e-01	2.208984375000000000e+00	-1.282226562500000000e+00
-2.908203125000000000e+00	4.316406250000000000e+00	-1.413085937500000000e+00
-2.230468750000000000e+00	3.478515625000000000e+00	-1.140625000000000000e+00
2.798828125000000000e+00	-1.447265625000000000e+00	-1.779296875000000000e+00
-9.526367187500000000e-01	2.998046875000000000e+00	-2.257812500000000000e+00
-2.333984375000000000e+00	-1.000000000000000000e+00	3.830078125000000000e+00
3.062500000000000000e+00	-4.350585937500000000e-01	-3.458984375000000000e+00
-3.003906250000000000e+00	4.384765625000000000e-01	2.763671875000000000e+00
-1.414062500000000000e+00	-5.511474609375000000e-02	1.599609375000000000e+00
-1.623046875000000000e+00	-1.143188476562500000e-01	1.728515625000000000e+00
-1.857421875000000000e+00	4.085937500000000000e+00	-2.212890625000000000e+00
-1.096679687500000000e+00	3.773437500000000000e+00	-3.117187500000000000e+00
-1.976562500000000000e+00	-3.391113281250000000e-01	2.595703125000000000e+00
-3.533203125000000000e+00	1.902343750000000000e+00	2.042968750000000000e+00
5.183593750000000000e+00	-2.255859375000000000e+00	-3.771484375000000000e+00
-1.761718750000000000e+00	4.414062500000000000e+00	-2.998046875000000000e+00
-2.623046875000000000e+00	-7.324218750000000000e-02	3.013671875000000000e+00
2.246093750000000000e+00	-4.907226562500000000e-02	-2.931640625000000000e+00
-5.195312500000000000e-01	2.996093750000000000e+00	-2.976562500000000000e+00
-8.657226562500000000e-01	3.966796875000000000e+00	-3.640625000000000000e+00
-2.212890625000000000e+00	-4.145507812500000000e-01	2.757812500000000000e+00
-2.708984375000000000e+00	2.677734375000000000e+00	3.684082031250000000e-01
-2.708984375000000000e+00	1.066406250000000000e+00	1.719726562500000000e+00
2.671875000000000000e+00	-1.272460937500000000e+00	-1.852539062500000000e+00
1.740234375000000000e+00	-9.484863281250000000e-02	-2.380859375000000000e+00
-1.292968750000000000e+00	1.637695312500000000e+00	-2.963867187500000000e-01
-1.243164062500000000e+00	4.101562500000000000e+00	-3.341796875000000000e+00
-1.482421875000000000e+00	3.960937500000000000e+00	-2.656250000000000000e+00
-1.329101562500000000e+00	2.589843750000000000e+00	-1.268554687500000000e+00
1.783203125000000000e+00	-7.495117187500000000e-01	-1.388671875000000000e+00
-3.000000000000000000e+00	-8.110351562500000000e-01	4.308593750000000000e+00
-3.152343750000000000e+00	-8.837890625000000000e-01	4.550781250000000000e+00
3.142089843750000000e-01	-3.415527343750000000e-01	-1.096191406250000000e-01
1.337890625000000000e-01	1.373046875000000000e+00	-1.866210937500000000e+00
-3.259765625000000000e+00	6.866455078125000000e-02	3.515625000000000000e+00
-3.390625000000000000e+00	3.554687500000000000e-01	3.265625000000000000e+00
-1.036132812500000000e+00	3.523437500000000000e+00	-2.923828125000000000e+00
2.277343750000000000e+00	-8.193359375000000000e-01	-2.000000000000000000e+00
-2.816406250000000000e+00	3.146972656250000000e-01	2.722656250000000000e+00
2.062500000000000000e+00	6.733398437500000000e-01	-3.603515625000000000e+00
-3.222656250000000000e+00	-1.512451171875000000e-01	3.611328125000000000e+00
2.882812500000000000e+00	-7.338867187500000000e-01	-2.988281250000000000e+00
-2.697265625000000000e+00	3.509765625000000000e+00	-5.200195312500000000e-01
-4.597167968750000000e-01	8.872070312500000000e-01	-5.517578125000000000e-01
-1.853515625000000000e+00	3.542968750000000000e+00	-1.748046875000000000e+00
3.792968750000000000e+00	-1.876953125000000000e+00	-2.384765625000000000e+00
-2.566406250000000000e+00	-2.354736328125000000e-01	3.044921875000000000e+00
-3.416015625000000000e+00	3.835937500000000000e+00	8.691406250000000000e-02
-3.416015625000000000e+00	4.109375000000000000e+00	-4.003906250000000000e-01
-2.216796875000000000e+00	4.542968750000000000e+00	-2.503906250000000000e+00
-3.039062500000000000e+00	-6.337890625000000000e-01	4.109375000000000000e+00
1.997070312500000000e+00	1.004791259765625000e-02	-2.658203125000000000e+00
-1.733398437500000000e+00	3.554687500000000000e+00	-1.943359375000000000e+00
4.121093750000000000e+00	-8.891601562500000000e-01	-4.160156250000000000e+00
-1.214599609375000000e-01	1.409179687500000000e+00	-1.872070312500000000e+00
4.910156250000000000e+00	-2.564453125000000000e+00	-2.925781250000000000e+00
-1.910156250000000000e+00	2.492187500000000000e+00	-5.175781250000000000e-01
-2.021484375000000000e+00	-8.647460937500000000e-01	3.160156250000000000e+00
2.800781250000000000e+00	-3.923339843750000000e-01	-3.107421875000000000e+00
-9.306640625000000000e-01	-1.481445312500000000e+00	2.730468750000000000e+00
-2.988281250000000000e+00	-9.018554687500000000e-01	4.246093750000000000e+00
-6.772460937500000000e-01	2.599609375000000000e+00	-2.199218750000000000e+00
-1.737304687500000000e+00	3.609375000000000000e+00	-2.054687500000000000e+00
-1.416015625000000000e+00	2.179687500000000000e+00	-6.772460937500000000e-01
-2.501953125000000000e+00	4.296875000000000000e+00	-1.872070312500000000e+00
-6.977539062500000000e-01	-5.869140625000000000e-01	1.293945312500000000e+00
-3.253906250000000000e+00	3.361816406250000000e-01	3.029296875000000000e+00
4.808593750000000000e+00	-2.160156250000000000e+00	-3.535156250000000000e+00
-4.567871093750000000e-01	2.771484375000000000e+00	-2.933593750000000000e+00
2.960937500000000000e+00	-1.526367187500000000e+00	-1.825195312500000000e+00
-1.268554687500000000e+00	3.986328125000000000e+00	-3.191406250000000000e+00
-2.691406250000000000e+00	-4.350585937500000000e-01	3.482421875000000000e+00
-1.207031250000000000e+00	2.666015625000000000e+00	-1.486328125000000000e+00
-2.134765625000000000e+00	-5.571289062500000000e-01	2.777343750000000000e+00
-1.185546875000000000e+00	3.390625000000000000e+00	-2.203125000000000000e+00
-2.857421875000000000e+00	-4.384765625000000000e-01	3.535156250000000000e+00
-2.019531250000000000e+00	1.714843750000000000e+00	6.079101562500000000e-01
-2.597656250000000000e+00	-4.477539062500000000e-01	3.326171875000000000e+00
-2.394531250000000000e+00	-8.022460937500000000e-01	3.533203125000000000e+00
4.621093750000000000e+00	-2.162109375000000000e+00	-3.113281250000000000e+00
-2.921875000000000000e+00	3.455078125000000000e+00	-4.204101562500000000e-01
-7.070312500000000000e-01	3.039062500000000000e+00	-2.591796875000000000e+00
6.870117187500000000e-01	-1.445312500000000000e+00	8.906250000000000000e-01
-1.846923828125000000e-01	1.869140625000000000e+00	-2.105468750000000000e+00
4.406250000000000000e+00	-2.228515625000000000e+00	-2.568359375000000000e+00
-2.777343750000000000e+00	-8.613281250000000000e-01	4.058593750000000000e+00
-2.984375000000000000e+00	1.334381103515625000e-02	3.228515625000000000e+00
-1.958984375000000000e+00	1.151123046875000000e-01	1.808593750000000000e+00
4.820312500000000000e+00	-2.220703125000000000e+00	-3.146484375000000000e+00
5.356445312500000000e-01	2.548828125000000000e+00	-3.927734375000000000e+00
4.574218750000000000e+00	-1.999023437500000000e+00	-3.320312500000000000e+00
-1.586914062500000000e+00	3.228515625000000000e+00	-1.839843750000000000e+00
-3.078125000000000000e+00	-5.229492187500000000e-01	3.923828125000000000e+00
-2.373046875000000000e+00	-5.102539062500000000e-01	3.105468750000000000e+00
-1.814453125000000000e+00	2.966796875000000000e+00	-1.199218750000000000e+00
-1.706054687500000000e+00	-4.436035156250000000e-01	2.308593750000000000e+00
-1.213867187500000000e+00	2.787109375000000000e+00	-1.875976562500000000e+00
-1.978515625000000000e+00	4.726562500000000000e+00	-3.085937500000000000e+00
-2.113281250000000000e+00	-6.674804687500000000e-01	2.884765625000000000e+00
3.039062500000000000e+00	-2.091796875000000000e+00	-1.177734375000000000e+00
-2.736816406250000000e-01	3.050781250000000000e+00	-3.566406250000000000e+00
2.822265625000000000e+00	-8.002929687500000000e-01	-2.658203125000000000e+00
-3.246093750000000000e+00	2.230468750000000000e+00	1.260742187500000000e+00
-2.191406250000000000e+00	2.271484375000000000e+00	1.353759765625000000e-01
-1.959960937500000000e+00	4.414062500000000000e+00	-2.537109375000000000e+00
-7.416992187500000000e-01	3.318359375000000000e+00	-2.873046875000000000e+00
7.338867187500000000e-01	-1.035156250000000000e+00	2.138671875000000000e-01
-1.462890625000000000e+00	2.203125000000000000e+00	-7.568359375000000000e-01
-3.162109375000000000e+00	2.553710937500000000e-01	3.183593750000000000e+00
-1.739257812500000000e+00	1.611328125000000000e+00	1.964111328125000000e-01
3.159179687500000000e-01	3.330078125000000000e+00	-4.468750000000000000e+00
-3.042968750000000000e+00	1.491210937500000000e+00	1.783203125000000000e+00
-2.919921875000000000e+00	-7.080078125000000000e-01	4.078125000000000000e+00
-1.395263671875000000e-01	2.400390625000000000e+00	-2.767578125000000000e+00
-2.644531250000000000e+00	-6.093750000000000000e-01	3.707031250000000000e+00
1.136718750000000000e+00	2.267578125000000000e+00	-4.535156250000000000e+00
-2.554687500000000000e+00	-1.025390625000000000e+00	3.859375000000000000e+00
7.031250000000000000e-01	1.000000000000000000e+00	-2.244140625000000000e+00
-1.437500000000000000e+00	4.019531250000000000e+00	-2.894531250000000000e+00
-1.938476562500000000e+00	9.985351562500000000e-01	1.119140625000000000e+00
3.527343750000000000e+00	2.388916015625000000e-01	-4.894531250000000000e+00
3.373046875000000000e+00	-1.290039062500000000e+00	-2.748046875000000000e+00
-2.279296875000000000e+00	-3.688964843750000000e-01	2.900390625000000000e+00
-3.318359375000000000e+00	-4.140625000000000000e-01	4.171875000000000000e+00
-2.980468750000000000e+00	4.519042968750000000e-01	2.658203125000000000e+00
-3.132812500000000000e+00	2.904296875000000000e+00	7.412109375000000000e-01
-2.919921875000000000e+00	-7.773437500000000000e-01	4.085937500000000000e+00
3.302734375000000000e+00	-7.592773437500000000e-01	-3.339843750000000000e+00
3.626953125000000000e+00	-1.998046875000000000e+00	-1.980468750000000000e+00
-2.199218750000000000e+00	3.134765625000000000e+00	-7.578125000000000000e-01
-2.988281250000000000e+00	2.275390625000000000e+00	1.000000000000000000e+00
-6.289062500000000000e-01	2.923828125000000000e+00	-2.697265625000000000e+00
-2.849609375000000000e+00	-3.454589843750000000e-01	3.517578125000000000e+00
-3.859375000000000000e+00	1.342773437500000000e-01	4.097656250000000000e+00
-1.072265625000000000e+00	3.839843750000000000e+00	-3.328125000000000000e+00
-1.913085937500000000e+00	9.135742187500000000e-01	1.075195312500000000e+00
4.890625000000000000e+00	-2.291015625000000000e+00	-3.121093750000000000e+00
-3.115234375000000000e-01	2.164062500000000000e+00	-2.345703125000000000e+00
-1.968750000000000000e+00	-9.418945312500000000e-01	3.208984375000000000e+00
-1.407226562500000000e+00	1.834960937500000000e+00	-3.713378906250000000e-01
-3.238281250000000000e+00	-6.552734375000000000e-01	4.417968750000000000e+00
4.414062500000000000e+00	-1.830078125000000000e+00	-3.126953125000000000e+00
-8.769531250000000000e-01	2.865234375000000000e+00	-2.332031250000000000e+00
-2.222656250000000000e+00	-5.312500000000000000e-01	3.177734375000000000e+00
3.587890625000000000e+00	-1.170898437500000000e+00	-3.218750000000000000e+00
2.496093750000000000e+00	-9.472656250000000000e-01	-1.986328125000000000e+00
-4.855957031250000000e-01	-2.651367187500000000e-01	7.885742187500000000e-01
-2.685546875000000000e+00	-8.530273437500000000e-01	3.884765625000000000e+00
2.697265625000000000e+00	-1.676025390625000000e-01	-3.402343750000000000e+00
-2.443359375000000000e+00	3.007812500000000000e+00	-4.650878906250000000e-01
-1.561523437500000000e+00	3.640625000000000000e+00	-2.429687500000000000e+00
-2.607421875000000000e-01	2.970703125000000000e+00	-3.291015625000000000e+00
3.951171875000000000e+00	-2.417968750000000000e+00	-1.936523437500000000e+00
1.263671875000000000e+00	2.335937500000000000e+00	-4.562500000000000000e+00
3.140625000000000000e+00	-1.697265625000000000e+00	-1.797851562500000000e+00
3.832031250000000000e+00	-9.941406250000000000e-01	-3.669921875000000000e+00
-2.570312500000000000e+00	3.873046875000000000e+00	-1.114257812500000000e+00
-2.916015625000000000e+00	-9.970703125000000000e-01	4.265625000000000000e+00
-2.371093750000000000e+00	-6.987304687500000000e-01	3.367187500000000000e+00
6.772460937500000000e-01	-1.373291015625000000e-01	-9.145507812500000000e-01
-4.853515625000000000e-01	-7.489013671875000000e-02	6.757812500000000000e-01
3.607177734375000000e-02	3.187500000000000000e+00	-3.968750000000000000e+00
-1.162109375000000000e+00	3.753906250000000000e+00	-3.060546875000000000e+00
4.128906250000000000e+00	-2.199218750000000000e+00	-2.355468750000000000e+00
3.613281250000000000e+00	-1.353515625000000000e+00	-2.845703125000000000e+00
4.445312500000000000e+00	-1.715820312500000000e+00	-3.464843750000000000e+00
-1.892089843750000000e-01	2.853515625000000000e+00	-3.273437500000000000e+00
-1.089843750000000000e+00	3.041015625000000000e+00	-2.228515625000000000e+00
-2.884765625000000000e+00	-8.996582031250000000e-02	3.228515625000000000e+00
-1.899414062500000000e+00	3.443359375000000000e+00	-1.367187500000000000e+00
-2.964843750000000000e+00	-6.381835937500000000e-01	3.847656250000000000e+00
3.529296875000000000e+00	-1.397460937500000000e+00	-2.710937500000000000e+00
-3.277343750000000000e+00	-6.840820312500000000e-01	4.410156250000000000e+00
1.958984375000000000e+00	4.916992187500000000e-01	-3.261718750000000000e+00
2.005859375000000000e+00	-3.505859375000000000e-01	-2.265625000000000000e+00
-2.896484375000000000e+00	6.352539062500000000e-01	2.363281250000000000e+00
-2.724609375000000000e+00	-3.369140625000000000e-01	3.335937500000000000e+00
-2.990234375000000000e+00	-5.839843750000000000e-01	3.863281250000000000e+00
-2.123046875000000000e+00	3.110351562500000000e-01	1.975585937500000000e+00
-7.436523437500000000e-01	2.654296875000000000e+00	-2.289062500000000000e+00
-2.689453125000000000e+00	3.119140625000000000e+00	-7.904052734375000000e-02
-2.521484375000000000e+00	-5.366210937500000000e-01	3.330078125000000000e+00
-2.923828125000000000e+00	2.636718750000000000e+00	6.503906250000000000e-01
2.869140625000000000e+00	-4.443359375000000000e-01	-3.148437500000000000e+00
-2.480468750000000000e+00	5.244140625000000000e-01	2.199218750000000000e+00
4.199218750000000000e+00	-1.614257812500000000e+00	-3.125000000000000000e+00
-2.798828125000000000e+00	4.085937500000000000e+00	-1.250000000000000000e+00
-3.546875000000000000e+00	2.417968750000000000e+00	1.335937500000000000e+00
-1.527343750000000000e+00	4.093750000000000000e+00	-2.933593750000000000e+00
-1.595703125000000000e+00	7.495117187500000000e-01	1.093750000000000000e+00
-2.919921875000000000e-01	1.268554687500000000e+00	-1.212890625000000000e+00
-2.169921875000000000e+00	2.758789062500000000e-01	1.991210937500000000e+00
1.958007812500000000e+00	-1.734375000000000000e+00	-1.671142578125000000e-01
-4.431152343750000000e-01	2.791015625000000000e+00	-2.845703125000000000e+00
-8.242187500000000000e-01	1.862304687500000000e+00	-1.206054687500000000e+00
-2.925781250000000000e+00	-1.604003906250000000e-01	3.384765625000000000e+00
-1.153320312500000000e+00	2.580078125000000000e+00	-1.857421875000000000e+00
3.666992187500000000e-01	1.317382812500000000e+00	-2.259765625000000000e+00
3.212890625000000000e+00	-1.597656250000000000e+00	-2.099609375000000000e+00
2.420654296875000000e-01	-1.578125000000000000e+00	1.541992187500000000e+00
-1.879882812500000000e+00	4.722656250000000000e+00	-3.060546875000000000e+00
5.324218750000000000e+00	-2.699218750000000000e+00	-3.181640625000000000e+00
4.058593750000000000e+00	-2.404296875000000000e+00	-2.068359375000000000e+00
-3.208984375000000000e+00	-8.422851562500000000e-01	4.492187500000000000e+00
-3.384765625000000000e+00	2.019531250000000000e+00	1.844726562500000000e+00
-1.886718750000000000e+00	4.210937500000000000e+00	-2.625000000000000000e+00
-9.135742187500000000e-01	4.265625000000000000e+00	-3.761718750000000000e+00
-1.508789062500000000e+00	3.568359375000000000e+00	-2.271484375000000000e+00
-2.919921875000000000e+00	1.873779296875000000e-01	2.988281250000000000e+00
-2.808593750000000000e+00	2.500000000000000000e-01	2.865234375000000000e+00
-3.351562500000000000e+00	-1.354980468750000000e-01	3.730468750000000000e+00
-1.433593750000000000e+00	-2.944335937500000000e-01	1.847656250000000000e+00
-2.677734375000000000e+00	1.220703125000000000e+00	1.721679687500000000e+00
-3.011718750000000000e+00	-8.740234375000000000e-01	4.285156250000000000e+00
-3.156250000000000000e+00	-3.044433593750000000e-01	4.015625000000000000e+00
-2.773437500000000000e+00	-7.324218750000000000e-01	3.726562500000000000e+00
-2.175781250000000000e+00	4.500000000000000000e+00	-2.597656250000000000e+00
-3.095703125000000000e+00	7.866210937500000000e-01	2.455078125000000000e+00
-2.271484375000000000e+00	-1.119140625000000000e+00	3.771484375000000000e+00
-1.626953125000000000e+00	4.601562500000000000e+00	-3.337890625000000000e+00
3.363281250000000000e+00	-3.405761718750000000e-01	-4.117187500000000000e+00
4.617187500000000000e+00	-2.035156250000000000e+00	-3.423828125000000000e+00
5.128906250000000000e+00	-2.462890625000000000e+00	-3.322265625000000000e+00
2.494140625000000000e+00	-1.378173828125000000e-01	-3.351562500000000000e+00
2.121093750000000000e+00	-1.232421875000000000e+00	-1.209960937500000000e+00
-1.550781250000000000e+00	3.693359375000000000e+00	-2.460937500000000000e+00
-2.675781250000000000e+00	-2.622070312500000000e-01	3.345703125000000000e+00
7.802734375000000000e-01	2.158203125000000000e+00	-3.757812500000000000e+00
-1.967773437500000000e+00	4.750000000000000000e+00	-3.039062500000000000e+00
-3.189453125000000000e+00	8.637695312500000000e-01	2.496093750000000000e+00
-3.937988281250000000e-01	1.412109375000000000e+00	-1.412109375000000000e+00
-2.656250000000000000e+00	3.013671875000000000e+00	-7.373809814453125000e-03
-2.457031250000000000e+00	3.871093750000000000e+00	-1.188476562500000000e+00
3.835937500000000000e+00	-1.075195312500000000e+00	-3.378906250000000000e+00
3.177734375000000000e+00	-1.883789062500000000e+00	-1.410156250000000000e+00
-1.306640625000000000e+00	2.714843750000000000e+00	-1.464843750000000000e+00
3.337890625000000000e+00	-1.056640625000000000e+00	-3.072265625000000000e+00
-3.167968750000000000e+00	-6.069335937500000000e-01	4.167968750000000000e+00
2.902343750000000000e+00	6.396484375000000000e-02	-3.927734375000000000e+00
4.152343750000000000e+00	-1.738281250000000000e+00	-3.041015625000000000e+00
-3.349609375000000000e+00	2.111328125000000000e+00	1.600585937500000000e+00
1.216796875000000000e+00	-1.848144531250000000e-01	-1.547851562500000000e+00
-3.132812500000000000e+00	9.790039062500000000e-01	2.140625000000000000e+00
-2.558593750000000000e+00	-4.553222656250000000e-01	3.306640625000000000e+00
-2.998046875000000000e+00	3.601562500000000000e+00	-4.899902343750000000e-01
-2.407226562500000000e-01	2.332031250000000000e+00	-2.521484375000000000e+00
2.960937500000000000e+00	-1.524414062500000000e+00	-1.871093750000000000e+00
4.332031250000000000e+00	-1.451171875000000000e+00	-3.630859375000000000e+00
-3.048828125000000000e+00	-6.899414062500000000e-01	4.187500000000000000e+00
-3.132812500000000000e+00	-9.204101562500000000e-01	4.472656250000000000e+00
-2.019531250000000000e+00	3.447265625000000000e+00	-1.363281250000000000e+00
-2.244140625000000000e+00	3.673828125000000000e+00	-1.126953125000000000e+00
2.443359375000000000e+00	-1.298828125000000000e+00	-1.440429687500000000e+00
2.271484375000000000e+00	-7.124023437500000000e-01	-2.132812500000000000e+00
-2.248046875000000000e+00	7.485351562500000000e-01	1.616210937500000000e+00
-3.677734375000000000e+00	8.886718750000000000e-01	3.210937500000000000e+00
4.833984375000000000e-01	-1.065429687500000000e+00	5.708007812500000000e-01
-2.041015625000000000e+00	-4.558105468750000000e-01	2.796875000000000000e+00
-1.428710937500000000e+00	3.564453125000000000e+00	-2.392578125000000000e+00
-1.962890625000000000e+00	3.988281250000000000e+00	-2.394531250000000000e+00
-1.869140625000000000e+00	9.376525878906250000e-03	1.892578125000000000e+00
2.652343750000000000e+00	-9.204101562500000000e-01	-2.164062500000000000e+00
-2.939453125000000000e+00	-7.465820312500000000e-01	4.046875000000000000e+00
2.904296875000000000e+00	-6.337890625000000000e-01	-3.089843750000000000e+00
-3.468750000000000000e+00	2.671875000000000000e+00	1.210937500000000000e+00
-3.914062500000000000e+00	1.057617187500000000e+00	3.042968750000000000e+00
2.488281250000000000e+00	-1.682617187500000000e+00	-1.121093750000000000e+00
-1.649414062500000000e+00	3.035156250000000000e+00	-1.716796875000000000e+00
8.125000000000000000e-01	1.994140625000000000e+00	-3.566406250000000000e+00
-2.951171875000000000e+00	-1.021484375000000000e+00	4.386718750000000000e+00
-2.654296875000000000e+00	-4.641113281250000000e-01	3.333984375000000000e+00
-2.449218750000000000e+00	1.309570312500000000e+00	1.065429687500000000e+00
4.671875000000000000e+00	-2.339843750000000000e+00	-2.919921875000000000e+00
3.441406250000000000e+00	-1.378906250000000000e+00	-2.654296875000000000e+00
-6.079101562500000000e-01	2.490234375000000000e+00	-2.212890625000000000e+00
-5.434570312500000000e-01	2.687500000000000000e+00	-2.554687500000000000e+00
4.972656250000000000e+00	-2.480468750000000000e+00	-3.074218750000000000e+00
-1.305664062500000000e+00	3.148437500000000000e+00	-1.836914062500000000e+00
-3.759765625000000000e+00	3.072265625000000000e+00	9.560546875000000000e-01
-1.587890625000000000e+00	-8.559570312500000000e-01	2.822265625000000000e+00
-1.430664062500000000e+00	2.052734375000000000e+00	-5.727539062500000000e-01
-2.728515625000000000e+00	-8.125000000000000000e-01	4.027343750000000000e+00
1.420898437500000000e+00	-1.523437500000000000e-01	-1.879882812500000000e+00
-7.895507812500000000e-01	3.171875000000000000e+00	-2.800781250000000000e+00
-3.134765625000000000e+00	-6.451416015625000000e-02	3.337890625000000000e+00
-3.093750000000000000e+00	-6.044921875000000000e-01	4.187500000000000000e+00
-1.725585937500000000e+00	4.121093750000000000e+00	-2.373046875000000000e+00
4.132812500000000000e+00	-2.613281250000000000e+00	-1.684570312500000000e+00
1.279296875000000000e-01	2.501953125000000000e+00	-3.335937500000000000e+00
-3.183593750000000000e+00	2.728515625000000000e+00	8.515625000000000000e-01
-2.023437500000000000e+00	-1.062500000000000000e+00	3.439453125000000000e+00
-2.128906250000000000e+00	3.771484375000000000e+00	-1.585937500000000000e+00
-1.237792968750000000e-01	2.056640625000000000e+00	-2.513671875000000000e+00
-2.466796875000000000e+00	-8.979492187500000000e-01	3.779296875000000000e+00
-3.007812500000000000e+00	2.048828125000000000e+00	1.256835937500000000e+00
-3.115234375000000000e+00	-7.968750000000000000e-01	4.210937500000000000e+00
3.835937500000000000e+00	-2.441406250000000000e+00	-1.693359375000000000e+00
3.798828125000000000e+00	-1.731445312500000000e+00	-2.476562500000000000e+00
3.457031250000000000e+00	-1.600585937500000000e+00	-2.300781250000000000e+00
-2.605468750000000000e+00	-8.955078125000000000e-01	3.900390625000000000e+00
-3.748046875000000000e+00	-1.228027343750000000e-01	4.261718750000000000e+00
-3.119140625000000000e+00	1.130371093750000000e-01	3.203125000000000000e+00
-2.162109375000000000e+00	3.527343750000000000e+00	-1.346679687500000000e+00
4.707031250000000000e+00	-2.812500000000000000e+00	-2.152343750000000000e+00
-1.367187500000000000e+00	-5.634765625000000000e-01	2.156250000000000000e+00
-1.725585937500000000e+00	-4.936523437500000000e-01	2.468750000000000000e+00
3.066406250000000000e+00	-1.469726562500000000e-01	-3.869140625000000000e+00
-1.065429687500000000e+00	3.585937500000000000e+00	-2.796875000000000000e+00
3.017578125000000000e+00	-1.388671875000000000e+00	-2.119140625000000000e+00
4.859375000000000000e+00	-2.597656250000000000e+00	-2.734375000000000000e+00
4.847656250000000000e+00	-2.679687500000000000e+00	-2.572265625000000000e+00
3.320312500000000000e+00	-8.823242187500000000e-01	-3.199218750000000000e+00
-2.587890625000000000e+00	-7.763671875000000000e-01	3.707031250000000000e+00
-1.526367187500000000e+00	1.469726562500000000e+00	1.090698242187500000e-01
-3.585937500000000000e+00	-4.213867187500000000e-01	4.375000000000000000e+00
8.862304687500000000e-01	8.012695312500000000e-01	-2.332031250000000000e+00
-4.848632812500000000e-01	3.666015625000000000e+00	-3.708984375000000000e+00
4.835937500000000000e+00	-2.138671875000000000e+00	-3.419921875000000000e+00
4.691406250000000000e+00	-2.460937500000000000e+00	-2.714843750000000000e+00
-2.964843750000000000e+00	1.544921875000000000e+00	1.582031250000000000e+00
-6.352539062500000000e-01	3.824218750000000000e+00	-3.402343750000000000e+00
4.625000000000000000e+00	-2.142578125000000000e+00	-3.035156250000000000e+00
3.498046875000000000e+00	-1.621093750000000000e+00	-2.408203125000000000e+00
-1.735351562500000000e+00	-1.238281250000000000e+00	3.228515625000000000e+00
-2.097656250000000000e+00	1.968750000000000000e+00	1.906738281250000000e-01
3.296875000000000000e+00	-7.158203125000000000e-01	-3.503906250000000000e+00
3.115234375000000000e+00	-1.265625000000000000e+00	-2.468750000000000000e+00
-2.707031250000000000e+00	4.289062500000000000e+00	-1.532226562500000000e+00
-2.787109375000000000e+00	3.398437500000000000e+00	-2.824707031250000000e-01
-1.213867187500000000e+00	3.490234375000000000e+00	-2.458984375000000000e+00
4.792480468750000000e-01	1.106445312500000000e+00	-2.152343750000000000e+00
-1.442382812500000000e+00	2.574218750000000000e+00	-1.178710937500000000e+00
2.244140625000000000e+00	-1.875976562500000000e+00	-4.614257812500000000e-01
-1.233398437500000000e+00	1.973632812500000000e+00	-5.805664062500000000e-01
3.650390625000000000e+00	-2.013671875000000000e+00	-2.037109375000000000e+00
-2.332031250000000000e+00	1.950195312500000000e+00	6.137695312500000000e-01
-1.268554687500000000e+00	2.882812500000000000e+00	-1.663085937500000000e+00
1.737304687500000000e+00	2.354736328125000000e-01	-2.765625000000000000e+00
-7.851562500000000000e-01	3.523437500000000000e+00	-2.929687500000000000e+00
-4.665527343750000000e-01	2.589843750000000000e+00	-2.496093750000000000e+00
-1.382812500000000000e+00	2.111328125000000000e+00	-9.072265625000000000e-01
4.718750000000000000e+00	-2.216796875000000000e+00	-3.365234375000000000e+00
-2.876953125000000000e+00	-3.911132812500000000e-01	3.404296875000000000e+00
-1.826171875000000000e+00	2.384765625000000000e+00	-4.807128906250000000e-01
3.039062500000000000e+00	-9.653320312500000000e-01	-2.707031250000000000e+00
8.115234375000000000e-01	2.371093750000000000e+00	-4.343750000000000000e+00
-2.357421875000000000e+00	-8.032226562500000000e-01	3.453125000000000000e+00
3.326171875000000000e+00	-5.048828125000000000e-01	-3.632812500000000000e+00
-5.791015625000000000e-01	4.160156250000000000e+00	-4.195312500000000000e+00
-1.290039062500000000e+00	2.664062500000000000e+00	-1.394531250000000000e+00
-3.238281250000000000e+00	6.689453125000000000e-02	3.521484375000000000e+00
-3.068359375000000000e+00	-8.906250000000000000e-01	4.562500000000000000e+00
-3.275390625000000000e+00	1.189575195312500000e-01	3.296875000000000000e+00
-2.382812500000000000e+00	-9.926757812500000000e-01	3.734375000000000000e+00
-3.150390625000000000e+00	-7.578125000000000000e-01	4.281250000000000000e+00
-2.412109375000000000e+00	3.445312500000000000e+00	-1.000976562500000000e+00
-3.132812500000000000e+00	2.445312500000000000e+00	1.028320312500000000e+00
4.320312500000000000e+00	-1.809570312500000000e+00	-3.105468750000000000e+00
-3.318359375000000000e+00	2.208984375000000000e+00	1.517578125000000000e+00
-1.460937500000000000e+00	1.316406250000000000e+00	2.252197265625000000e-01
1.250000000000000000e-01	3.035156250000000000e+00	-4.050781250000000000e+00
-2.181640625000000000e+00	-5.937500000000000000e-01	3.130859375000000000e+00
1.837890625000000000e+00	7.368164062500000000e-01	-3.550781250000000000e+00
3.771484375000000000e+00	-1.258789062500000000e+00	-3.072265625000000000e+00
-3.256835937500000000e-01	2.730468750000000000e+00	-2.886718750000000000e+00
-2.277343750000000000e+00	1.299804687500000000e+00	1.053710937500000000e+00
2.667968750000000000e+00	-8.408203125000000000e-01	-2.333984375000000000e+00
-1.043945312500000000e+00	-3.969726562500000000e-01	1.432617187500000000e+00
-3.210937500000000000e+00	9.096679687500000000e-01	2.449218750000000000e+00
-2.304687500000000000e+00	-1.160156250000000000e+00	3.775390625000000000e+00
-9.877929687500000000e-01	1.594726562500000000e+00	-6.948242187500000000e-01
-3.005859375000000000e+00	-7.192382812500000000e-01	4.355468750000000000e+00
-2.404296875000000000e+00	4.230468750000000000e+00	-1.984375000000000000e+00
5.761718750000000000e-01	2.433593750000000000e+00	-3.767578125000000000e+00
-1.877929687500000000e+00	2.806091308593750000e-02	2.025390625000000000e+00
-1.242187500000000000e+00	4.758300781250000000e-01	6.953125000000000000e-01
2.337890625000000000e+00	-1.230468750000000000e+00	-1.491210937500000000e+00
4.965820312500000000e-01	2.205078125000000000e+00	-3.353515625000000000e+00
-8.046875000000000000e-01	3.640625000000000000e+00	-3.341796875000000000e+00
-2.003906250000000000e+00	4.445312500000000000e+00	-2.742187500000000000e+00
-2.285156250000000000e+00	5.766601562500000000e-01	1.778320312500000000e+00
-2.583984375000000000e+00	3.044921875000000000e+00	-2.714843750000000000e-01
-3.347656250000000000e+00	1.038085937500000000e+00	2.541015625000000000e+00
-1.144531250000000000e+00	1.193847656250000000e-01	1.192382812500000000e+00
4.453125000000000000e+00	-1.489257812500000000e+00	-3.902343750000000000e+00
-1.395507812500000000e+00	9.760742187500000000e-01	4.963378906250000000e-01
-3.214843750000000000e+00	3.945312500000000000e+00	-4.865722656250000000e-01
4.367187500000000000e+00	-1.523437500000000000e+00	-3.744140625000000000e+00
-3.386718750000000000e+00	5.424804687500000000e-01	2.867187500000000000e+00
3.050781250000000000e+00	-5.053710937500000000e-01	-3.318359375000000000e+00
-1.909179687500000000e+00	-1.250976562500000000e+00	3.449218750000000000e+00
-2.726562500000000000e+00	-3.469238281250000000e-01	3.439453125000000000e+00
-1.677734375000000000e+00	1.769531250000000000e+00	-1.636962890625000000e-01
2.076171875000000000e+00	-8.208007812500000000e-01	-1.638671875000000000e+00
1.288085937500000000e+00	-2.413330078125000000e-01	-1.639648437500000000e+00
-2.433593750000000000e+00	1.807617187500000000e+00	6.557617187500000000e-01
-2.955078125000000000e+00	-5.317382812500000000e-01	3.855468750000000000e+00
4.917968750000000000e+00	-2.312500000000000000e+00	-3.164062500000000000e+00
-3.005859375000000000e+00	1.105468750000000000e+00	2.041015625000000000e+00
2.234375000000000000e+00	-7.182617187500000000e-01	-1.848632812500000000e+00
-1.790039062500000000e+00	-8.100585937500000000e-01	2.796875000000000000e+00
-2.779296875000000000e+00	-5.556640625000000000e-01	3.769531250000000000e+00
2.925781250000000000e+00	-7.622070312500000000e-01	-2.863281250000000000e+00
-3.091796875000000000e+00	-4.853515625000000000e-01	3.892578125000000000e+00
-4.616699218750000000e-01	1.844726562500000000e+00	-1.707031250000000000e+00
-2.083984375000000000e+00	4.281250000000000000e+00	-2.281250000000000000e+00
5.121093750000000000e+00	-2.582031250000000000e+00	-3.238281250000000000e+00
-2.423828125000000000e+00	4.132812500000000000e+00	-1.753906250000000000e+00
-3.896484375000000000e-01	2.753906250000000000e+00	-2.654296875000000000e+00
-1.248046875000000000e+00	4.387207031250000000e-01	7.709960937500000000e-01
-3.466796875000000000e-01	2.816406250000000000e+00	-3.019531250000000000e+00
3.046875000000000000e+00	-7.211914062500000000e-01	-3.003906250000000000e+00
2.523437500000000000e+00	-1.489257812500000000e+00	-1.519531250000000000e+00
3.242187500000000000e+00	-1.056640625000000000e+00	-2.679687500000000000e+00
-2.267578125000000000e+00	-5.732421875000000000e-01	3.164062500000000000e+00
2.630859375000000000e+00	-1.268554687500000000e+00	-1.845703125000000000e+00
-2.388671875000000000e+00	-1.029296875000000000e+00	3.654296875000000000e+00
4.671875000000000000e+00	-3.025390625000000000e+00	-1.868164062500000000e+00
-3.054687500000000000e+00	-1.103515625000000000e+00	4.691406250000000000e+00
3.808593750000000000e+00	-2.011718750000000000e+00	-2.130859375000000000e+00
2.533203125000000000e+00	-3.964843750000000000e-01	-3.054687500000000000e+00
4.320312500000000000e+00	-1.731445312500000000e+00	-3.263671875000000000e+00
4.699218750000000000e+00	-2.083984375000000000e+00	-3.255859375000000000e+00
2.572265625000000000e+00	-4.965820312500000000e-01	-2.974609375000000000e+00
-2.773437500000000000e+00	4.324218750000000000e+00	-1.612304687500000000e+00
-2.179687500000000000e+00	3.761718750000000000e+00	-1.400390625000000000e+00
-1.961914062500000000e+00	1.448974609375000000e-01	2.031250000000000000e+00
-3.205078125000000000e+00	-4.899902343750000000e-01	4.097656250000000000e+00
-1.250000000000000000e+00	3.498046875000000000e+00	-2.679687500000000000e+00
-3.095703125000000000e+00	-6.958007812500000000e-01	4.148437500000000000e+00
-2.503906250000000000e+00	2.900390625000000000e+00	-1.400146484375000000e-01
2.691406250000000000e+00	-9.453125000000000000e-01	-2.296875000000000000e+00
-2.078125000000000000e+00	-1.090820312500000000e+00	3.537109375000000000e+00
-3.464843750000000000e+00	-5.032348632812500000e-02	3.732421875000000000e+00
2.988281250000000000e+00	-1.329101562500000000e+00	-2.310546875000000000e+00
-1.706054687500000000e+00	-5.834960937500000000e-01	2.630859375000000000e+00
-2.201171875000000000e+00	2.300781250000000000e+00	1.628417968750000000e-01
-1.276367187500000000e+00	1.035766601562500000e-01	1.141601562500000000e+00
3.986328125000000000e+00	-1.335937500000000000e+00	-3.416015625000000000e+00
-2.802734375000000000e+00	-5.611419677734375000e-03	3.125000000000000000e+00
4.933593750000000000e+00	-2.472656250000000000e+00	-3.150390625000000000e+00
-3.050781250000000000e+00	-8.706054687500000000e-01	4.406250000000000000e+00
5.214843750000000000e+00	-2.380859375000000000e+00	-3.605468750000000000e+00
-2.458984375000000000e+00	3.716796875000000000e+00	-1.299804687500000000e+00
4.832031250000000000e+00	-2.503906250000000000e+00	-2.847656250000000000e+00
3.285156250000000000e+00	-4.245605468750000000e-01	-3.761718750000000000e+00
-2.048828125000000000e+00	3.302734375000000000e+00	-1.311523437500000000e+00
2.925781250000000000e+00	-8.134765625000000000e-01	-2.896484375000000000e+00
5.222656250000000000e+00	-2.513671875000000000e+00	-3.343750000000000000e+00
-1.771484375000000000e+00	3.818359375000000000e+00	-2.250000000000000000e+00
3.376953125000000000e+00	-1.733398437500000000e+00	-2.166015625000000000e+00
3.552734375000000000e+00	-8.378906250000000000e-01	-3.470703125000000000e+00
-2.464843750000000000e+00	4.836425781250000000e-01	2.089843750000000000e+00
2.382812500000000000e+00	1.363525390625000000e-01	-3.326171875000000000e+00
-1.770507812500000000e+00	3.394531250000000000e+00	-1.621093750000000000e+00
4.292968750000000000e+00	-1.546875000000000000e+00	-3.558593750000000000e+00
-1.246093750000000000e+00	1.846679687500000000e+00	-5.180664062500000000e-01
-3.330078125000000000e+00	1.398437500000000000e+00	2.058593750000000000e+00
-2.261718750000000000e+00	2.041015625000000000e+00	4.565429687500000000e-01
4.066406250000000000e+00	-1.342773437500000000e+00	-3.550781250000000000e+00
4.125000000000000000e+00	-1.500976562500000000e+00	-3.292968750000000000e+00
-2.789062500000000000e+00	-1.811218261718750000e-02	3.000000000000000000e+00
-2.117187500000000000e+00	1.190948486328125000e-02	2.291015625000000000e+00
-3.041015625000000000e+00	7.963867187500000000e-01	2.416015625000000000e+00
-2.345703125000000000e+00	4.445312500000000000e+00	-2.212890625000000000e+00
-3.236328125000000000e+00	-3.078613281250000000e-01	3.910156250000000000e+00
4.218750000000000000e+00	-1.528320312500000000e+00	-3.494140625000000000e+00
5.023437500000000000e+00	-2.357421875000000000e+00	-3.195312500000000000e+00
4.722656250000000000e+00	-2.078125000000000000e+00	-3.328125000000000000e+00
-1.640625000000000000e+00	-9.301757812500000000e-01	2.890625000000000000e+00
1.967773437500000000e+00	7.763671875000000000e-02	-2.886718750000000000e+00
4.167968750000000000e+00	-2.126953125000000000e+00	-2.386718750000000000e+00
1.560546875000000000e+00	-1.375976562500000000e+00	-3.493652343750000000e-01
3.025390625000000000e+00	-1.253906250000000000e+00	-2.208984375000000000e+00
3.837890625000000000e+00	-1.824218750000000000e+00	-2.412109375000000000e+00
2.816406250000000000e+00	-4.382324218750000000e-01	-3.251953125000000000e+00
3.521484375000000000e+00	-6.416015625000000000e-01	-3.722656250000000000e+00
-1.782226562500000000e+00	1.087036132812500000e-01	1.825195312500000000e+00
-2.373046875000000000e-01	2.740234375000000000e+00	-3.048828125000000000e+00
-2.890625000000000000e-01	3.369140625000000000e+00	-3.984375000000000000e+00
-3.210937500000000000e+00	-5.913085937500000000e-01	4.265625000000000000e+00
-6.850585937500000000e-01	1.718750000000000000e+00	-1.111328125000000000e+00
-2.644531250000000000e+00	-5.454101562500000000e-01	3.439453125000000000e+00
-1.032226562500000000e+00	4.082031250000000000e+00	-3.548828125000000000e+00
-2.615234375000000000e+00	3.935546875000000000e+00	-1.458984375000000000e+00
4.867187500000000000e+00	-2.322265625000000000e+00	-3.187500000000000000e+00
-2.966796875000000000e+00	3.867187500000000000e+00	-7.978515625000000000e-01
-2.642578125000000000e+00	-7.778320312500000000e-01	3.722656250000000000e+00
3.002929687500000000e-02	4.858398437500000000e-02	-9.027099609375000000e-02
-3.148437500000000000e+00	-8.388671875000000000e-01	4.339843750000000000e+00
3.693359375000000000e+00	-1.698242187500000000e+00	-2.519531250000000000e+00
-3.152343750000000000e+00	2.003906250000000000e+00	1.441406250000000000e+00
2.203125000000000000e+00	-4.473876953125000000e-02	-2.976562500000000000e+00
1.750976562500000000e+00	1.149414062500000000e+00	-3.861328125000000000e+00
-9.116210937500000000e-01	1.875976562500000000e+00	-1.010742187500000000e+00
4.046875000000000000e+00	-1.494140625000000000e+00	-3.304687500000000000e+00
-3.167968750000000000e+00	-7.666015625000000000e-01	4.285156250000000000e+00
1.873046875000000000e+00	-1.741210937500000000e+00	-2.432861328125000000e-01
4.632812500000000000e+00	-1.593750000000000000e+00	-3.941406250000000000e+00
-2.833984375000000000e+00	-7.216796875000000000e-01	4.023437500000000000e+00
-1.115234375000000000e+00	1.837890625000000000e+00	-8.701171875000000000e-01
-2.525390625000000000e+00	-5.380859375000000000e-01	3.292968750000000000e+00
-1.009765625000000000e+00	3.224609375000000000e+00	-2.375000000000000000e+00
-1.006835937500000000e+00	2.099609375000000000e+00	-1.041015625000000000e+00
-3.117187500000000000e+00	8.017578125000000000e-01	2.546875000000000000e+00
-3.410156250000000000e+00	-3.339843750000000000e-01	4.101562500000000000e+00
-1.388671875000000000e+00	4.281250000000000000e+00	-3.080078125000000000e+00
5.121093750000000000e+00	-2.035156250000000000e+00	-4.062500000000000000e+00
-8.013916015625000000e-02	1.212890625000000000e+00	-1.493164062500000000e+00
3.583984375000000000e+00	-1.892578125000000000e+00	-2.044921875000000000e+00
-8.466796875000000000e-01	3.871093750000000000e+00	-3.546875000000000000e+00
-2.128906250000000000e+00	5.351562500000000000e-01	1.602539062500000000e+00
-2.910156250000000000e+00	3.540039062500000000e-01	2.617187500000000000e+00
-2.609375000000000000e+00	7.475585937500000000e-01	2.054687500000000000e+00
6.577148437500000000e-01	2.078125000000000000e+00	-3.570312500000000000e+00
-2.822265625000000000e+00	-1.257812500000000000e+00	4.562500000000000000e+00
-2.546875000000000000e+00	3.480468750000000000e+00	-7.700195312500000000e-01
-3.292968750000000000e+00	-4.299316406250000000e-01	4.078125000000000000e+00
-3.105468750000000000e+00	-6.113281250000000000e-01	4.226562500000000000e+00
-1.953125000000000000e+00	3.675781250000000000e+00	-1.433593750000000000e+00
-2.925781250000000000e+00	3.875000000000000000e+00	-7.573242187500000000e-01
3.568359375000000000e+00	-8.940429687500000000e-01	-3.308593750000000000e+00
-3.490234375000000000e+00	2.714843750000000000e+00	1.139648437500000000e+00
3.207031250000000000e+00	-1.545898437500000000e+00	-2.171875000000000000e+00
-3.015625000000000000e+00	-3.076171875000000000e-01	3.591796875000000000e+00
-5.083007812500000000e-01	2.699218750000000000e+00	-2.693359375000000000e+00
-2.681640625000000000e+00	-3.159179687500000000e-01	3.164062500000000000e+00
-3.667968750000000000e+00	5.340576171875000000e-03	3.855468750000000000e+00
-1.000976562500000000e+00	3.105468750000000000e+00	-2.500000000000000000e+00
4.816406250000000000e+00	-1.453125000000000000e+00	-4.625000000000000000e+00
-4.226074218750000000e-01	3.832031250000000000e+00	-4.031250000000000000e+00
-2.441406250000000000e+00	-1.242187500000000000e+00	4.097656250000000000e+00
-2.664062500000000000e+00	3.058593750000000000e+00	-3.051757812500000000e-01
4.070312500000000000e+00	-2.984375000000000000e+00	-1.211914062500000000e+00
2.009765625000000000e+00	-7.822265625000000000e-01	-1.639648437500000000e+00
1.078125000000000000e+00	2.033203125000000000e+00	-4.101562500000000000e+00
4.105468750000000000e+00	-2.435546875000000000e+00	-1.941406250000000000e+00
-2.509765625000000000e+00	-9.252929687500000000e-01	3.693359375000000000e+00
1.132812500000000000e+00	-2.361328125000000000e+00	1.641601562500000000e+00
2.000000000000000000e+00	-2.257080078125000000e-01	-2.441406250000000000e+00
-3.806640625000000000e+00	2.875000000000000000e+00	1.368164062500000000e+00
1.297851562500000000e+00	4.655761718750000000e-01	-2.482421875000000000e+00
2.150390625000000000e+00	1.081054687500000000e+00	-4.359375000000000000e+00
-2.496093750000000000e+00	8.227539062500000000e-01	1.799804687500000000e+00
-3.257812500000000000e+00	-7.758789062500000000e-01	4.558593750000000000e+00
-2.406250000000000000e+00	3.371093750000000000e+00	-8.125000000000000000e-01
-2.308593750000000000e+00	4.085937500000000000e+00	-1.957031250000000000e+00
1.094726562500000000e+00	-2.612304687500000000e-01	-1.288085937500000000e+00
-1.748046875000000000e+00	-4.099121093750000000e-01	2.367187500000000000e+00
3.445312500000000000e+00	-2.294921875000000000e+00	-1.292968750000000000e+00
-2.708984375000000000e+00	-8.681640625000000000e-01	4.167968750000000000e+00
-2.412109375000000000e+00	2.726562500000000000e+00	-8.306884765625000000e-02
-3.162109375000000000e+00	-1.668701171875000000e-01	3.736328125000000000e+00
3.662109375000000000e+00	-1.448242187500000000e+00	-3.000000000000000000e+00
-3.343750000000000000e+00	-3.037109375000000000e-01	3.980468750000000000e+00
-1.820312500000000000e+00	1.405273437500000000e+00	5.092773437500000000e-01
2.205078125000000000e+00	5.386352539062500000e-02	-3.210937500000000000e+00
3.628906250000000000e+00	-1.705078125000000000e+00	-2.488281250000000000e+00
-7.519531250000000000e-01	1.824218750000000000e+00	-1.259765625000000000e+00
-1.409179687500000000e+00	3.636718750000000000e+00	-2.701171875000000000e+00
-2.564453125000000000e+00	4.695312500000000000e+00	-2.191406250000000000e+00
-3.517578125000000000e+00	1.555664062500000000e+00	2.171875000000000000e+00
4.238281250000000000e+00	-1.790039062500000000e+00	-3.099609375000000000e+00
3.261718750000000000e+00	-1.324218750000000000e+00	-2.574218750000000000e+00
1.912841796875000000e-01	-4.121093750000000000e-01	2.373046875000000000e-01
-2.275390625000000000e+00	4.019531250000000000e+00	-1.963867187500000000e+00
-2.548828125000000000e+00	3.947265625000000000e+00	-1.437500000000000000e+00
1.436523437500000000e+00	1.727539062500000000e+00	-4.027343750000000000e+00
3.250000000000000000e+00	-1.381835937500000000e+00	-2.232421875000000000e+00
-1.663085937500000000e+00	3.017578125000000000e+00	-1.329101562500000000e+00
-1.992187500000000000e+00	1.805664062500000000e+00	3.554687500000000000e-01
-1.112304687500000000e+00	2.523437500000000000e+00	-1.440429687500000000e+00
-2.177734375000000000e+00	3.591796875000000000e+00	-1.240234375000000000e+00
-3.123046875000000000e+00	4.722656250000000000e+00	-1.676757812500000000e+00
-2.560546875000000000e+00	1.492187500000000000e+00	1.338867187500000000e+00
-3.046875000000000000e+00	-9.482421875000000000e-01	4.464843750000000000e+00
-2.820312500000000000e+00	1.037597656250000000e-01	2.806640625000000000e+00
2.664062500000000000e+00	-3.256835937500000000e-01	-3.169921875000000000e+00
-2.468750000000000000e+00	-1.100585937500000000e+00	3.880859375000000000e+00
4.257812500000000000e+00	-1.357421875000000000e+00	-3.531250000000000000e+00
-1.625976562500000000e+00	1.651367187500000000e+00	1.376342773437500000e-02
-2.457031250000000000e+00	3.181640625000000000e+00	-6.865234375000000000e-01
-2.521484375000000000e+00	-3.935546875000000000e-01	3.128906250000000000e+00
-1.632812500000000000e+00	4.644531250000000000e+00	-3.281250000000000000e+00
-3.423828125000000000e+00	-5.170898437500000000e-01	4.500000000000000000e+00
2.117187500000000000e+00	-1.518554687500000000e+00	-9.726562500000000000e-01
-2.595703125000000000e+00	2.548828125000000000e+00	9.808349609375000000e-02
3.898437500000000000e+00	-1.030273437500000000e+00	-3.687500000000000000e+00
-2.996093750000000000e+00	-2.626037597656250000e-02	3.312500000000000000e+00
4.906250000000000000e+00	-2.388671875000000000e+00	-3.060546875000000000e+00
-7.846679687500000000e-01	1.903320312500000000e+00	-1.280273437500000000e+00
-9.804687500000000000e-01	1.567382812500000000e-01	9.208984375000000000e-01
-3.169921875000000000e+00	-9.438476562500000000e-01	4.699218750000000000e+00
-2.121093750000000000e+00	-1.010742187500000000e+00	3.521484375000000000e+00
-1.632812500000000000e+00	3.972656250000000000e+00	-2.621093750000000000e+00
-6.967773437500000000e-01	3.078125000000000000e+00	-2.677734375000000000e+00
-1.580078125000000000e+00	4.343750000000000000e+00	-3.062500000000000000e+00
3.501953125000000000e+00	-1.563476562500000000e+00	-2.455078125000000000e+00
1.733398437500000000e+00	1.595703125000000000e+00	-4.679687500000000000e+00
1.708984375000000000e+00	-1.018554687500000000e+00	-1.095703125000000000e+00
1.098632812500000000e+00	2.137451171875000000e-01	-1.873046875000000000e+00
-2.189453125000000000e+00	-6.064453125000000000e-01	2.994140625000000000e+00
2.805175781250000000e-01	6.542968750000000000e-01	-1.315429687500000000e+00
-2.828125000000000000e+00	2.679687500000000000e+00	5.825195312500000000e-01
-2.572265625000000000e+00	-5.073242187500000000e-01	3.330078125000000000e+00
3.435546875000000000e+00	-1.262695312500000000e+00	-2.703125000000000000e+00
-2.259765625000000000e+00	1.373046875000000000e+00	1.118164062500000000e+00
-3.115234375000000000e+00	-6.860351562500000000e-01	4.179687500000000000e+00
-1.337890625000000000e+00	3.162109375000000000e+00	-1.750000000000000000e+00
-2.724609375000000000e+00	4.300781250000000000e+00	-1.509765625000000000e+00
-2.650390625000000000e+00	3.767578125000000000e+00	-1.190429687500000000e+00
-2.582031250000000000e+00	-8.413085937500000000e-01	3.687500000000000000e+00
-2.212890625000000000e+00	-7.055664062500000000e-01	3.208984375000000000e+00
-3.369140625000000000e+00	2.197265625000000000e+00	1.560546875000000000e+00
-2.404296875000000000e+00	-9.487304687500000000e-01	3.798828125000000000e+00
4.585937500000000000e+00	-1.696289062500000000e+00	-3.812500000000000000e+00
-1.358398437500000000e+00	-1.145507812500000000e+00	2.693359375000000000e+00
-1.729492187500000000e+00	2.865234375000000000e+00	-1.086914062500000000e+00
-2.796875000000000000e+00	1.783203125000000000e+00	1.228515625000000000e+00
-2.810546875000000000e+00	-4.301757812500000000e-01	3.449218750000000000e+00
3.021484375000000000e+00	-8.652343750000000000e-01	-2.919921875000000000e+00
-2.546875000000000000e+00	-8.745117187500000000e-01	3.917968750000000000e+00
-2.896484375000000000e+00	-7.260742187500000000e-01	4.000000000000000000e+00
2.984375000000000000e+00	-2.080078125000000000e+00	-1.032226562500000000e+00
5.257812500000000000e+00	-2.886718750000000000e+00	-2.931640625000000000e+00
-1.631835937500000000e+00	1.326171875000000000e+00	4.753417968750000000e-01
-2.269531250000000000e+00	-3.132324218750000000e-01	2.677734375000000000e+00
3.337890625000000000e+00	-2.527343750000000000e+00	-1.001953125000000000e+00
-3.265625000000000000e+00	2.082031250000000000e+00	1.526367187500000000e+00
4.195312500000000000e+00	-1.832031250000000000e+00	-2.886718750000000000e+00
-2.492187500000000000e+00	-5.380859375000000000e-01	3.414062500000000000e+00
3.167968750000000000e+00	-1.542968750000000000e+00	-2.123046875000000000e+00
-2.525390625000000000e+00	-3.735351562500000000e-01	3.144531250000000000e+00
-9.257812500000000000e-01	-7.421875000000000000e-01	1.864257812500000000e+00
-4.018554687500000000e-01	2.347656250000000000e+00	-2.419921875000000000e+00
-2.435546875000000000e+00	-1.268554687500000000e+00	4.191406250000000000e+00
-3.408203125000000000e+00	-3.207397460937500000e-02	3.728515625000000000e+00
-3.234375000000000000e+00	1.196289062500000000e+00	2.105468750000000000e+00
5.117187500000000000e+00	-2.636718750000000000e+00	-3.064453125000000000e+00
-2.076171875000000000e+00	4.375000000000000000e+00	-2.316406250000000000e+00
-3.171875000000000000e+00	-3.574218750000000000e-01	3.777343750000000000e+00
-2.937500000000000000e+00	2.097167968750000000e-01	2.982421875000000000e+00
-6.074218750000000000e-01	3.099609375000000000e+00	-3.111328125000000000e+00
4.871093750000000000e+00	-1.918945312500000000e+00	-3.675781250000000000e+00
-1.993408203125000000e-01	3.291015625000000000e+00	-3.794921875000000000e+00
-2.121093750000000000e+00	4.128417968750000000e-01	1.815429687500000000e+00
3.840332031250000000e-01	1.190429687500000000e+00	-2.056640625000000000e+00
-2.677734375000000000e+00	6.250000000000000000e-01	2.164062500000000000e+00
3.570312500000000000e+00	-1.454101562500000000e+00	-2.712890625000000000e+00
1.945312500000000000e+00	-6.225585937500000000e-01	-1.827148437500000000e+00
4.707031250000000000e+00	-2.255859375000000000e+00	-2.935546875000000000e+00
-3.355468750000000000e+00	1.059570312500000000e+00	2.593750000000000000e+00
-3.199218750000000000e+00	-3.361816406250000000e-01	3.875000000000000000e+00
-2.582031250000000000e+00	2.297363281250000000e-01	2.542968750000000000e+00
1.497070312500000000e+00	6.455078125000000000e-01	-2.982421875000000000e+00
3.279296875000000000e+00	-1.716796875000000000e+00	-1.931640625000000000e+00
-1.313476562500000000e+00	3.291015625000000000e+00	-2.125000000000000000e+00
-3.216796875000000000e+00	-1.744384765625000000e-01	3.707031250000000000e+00
2.155761718750000000e-01	-2.493896484375000000e-01	-1.848144531250000000e-01
-3.405761718750000000e-01	1.771484375000000000e+00	-1.765625000000000000e+00
7.485351562500000000e-01	1.372070312500000000e+00	-2.828125000000000000e+00
-1.751953125000000000e+00	4.870605468750000000e-01	1.360351562500000000e+00
-3.095703125000000000e+00	4.332031250000000000e+00	-1.184570312500000000e+00
-2.625000000000000000e+00	3.919921875000000000e+00	-1.139648437500000000e+00
2.441406250000000000e+00	-1.452148437500000000e+00	-1.381835937500000000e+00
3.611328125000000000e+00	-1.312500000000000000e+00	-2.714843750000000000e+00
-1.839843750000000000e+00	4.136718750000000000e+00	-2.283203125000000000e+00
-3.666015625000000000e+00	2.970703125000000000e+00	1.276367187500000000e+00
3.751953125000000000e+00	-2.201171875000000000e+00	-2.005859375000000000e+00
-1.483398437500000000e+00	1.325195312500000000e+00	1.655273437500000000e-01
-1.689453125000000000e+00	3.984375000000000000e+00	-2.562500000000000000e+00
2.402343750000000000e+00	-1.930664062500000000e+00	-5.292968750000000000e-01
-2.144531250000000000e+00	3.599609375000000000e+00	-1.500000000000000000e+00
-2.556640625000000000e+00	-1.031250000000000000e+00	3.925781250000000000e+00
-3.408203125000000000e+00	2.277832031250000000e-01	3.357421875000000000e+00
-3.273437500000000000e+00	3.261718750000000000e-01	3.150390625000000000e+00
-3.023437500000000000e+00	-3.850097656250000000e-01	3.908203125000000000e+00
-2.416015625000000000e+00	2.501953125000000000e+00	1.198730468750000000e-01
3.585937500000000000e+00	-1.435546875000000000e+00	-2.740234375000000000e+00
-2.935546875000000000e+00	1.748046875000000000e+00	1.432617187500000000e+00
-3.193359375000000000e+00	-7.866210937500000000e-01	4.468750000000000000e+00
-2.216796875000000000e+00	1.766601562500000000e+00	6.958007812500000000e-01
4.457031250000000000e+00	-1.556640625000000000e+00	-3.777343750000000000e+00
-2.869140625000000000e+00	9.179687500000000000e-01	2.150390625000000000e+00
-1.372070312500000000e+00	2.705078125000000000e+00	-1.323242187500000000e+00
-2.166015625000000000e+00	-1.638183593750000000e-01	2.539062500000000000e+00
-1.602539062500000000e+00	2.722167968750000000e-01	1.544921875000000000e+00
-6.152343750000000000e-01	2.248046875000000000e+00	-2.003906250000000000e+00
3.630859375000000000e+00	-4.550781250000000000e-01	-4.214843750000000000e+00
-3.332031250000000000e+00	-7.958984375000000000e-01	4.753906250000000000e+00
-3.013671875000000000e+00	1.681640625000000000e+00	1.514648437500000000e+00
-3.253906250000000000e+00	-3.740234375000000000e-01	3.955078125000000000e+00
-1.650390625000000000e+00	-1.065429687500000000e+00	2.847656250000000000e+00
-3.048828125000000000e+00	3.490234375000000000e+00	-1.340332031250000000e-01
3.402343750000000000e+00	-1.789062500000000000e+00	-2.048828125000000000e+00
2.802734375000000000e+00	-1.946289062500000000e+00	-1.112304687500000000e+00
-3.660156250000000000e+00	6.391601562500000000e-01	3.310546875000000000e+00
2.906250000000000000e+00	-1.333007812500000000e+00	-2.113281250000000000e+00
4.203125000000000000e+00	-1.319335937500000000e+00	-3.748046875000000000e+00
1.199218750000000000e+00	1.398437500000000000e+00	-3.417968750000000000e+00
-2.332031250000000000e+00	-3.479003906250000000e-01	2.906250000000000000e+00
3.480468750000000000e+00	-5.146484375000000000e-01	-3.812500000000000000e+00
7.485351562500000000e-01	8.852539062500000000e-01	-2.134765625000000000e+00
3.216796875000000000e+00	-2.678222656250000000e-01	-3.927734375000000000e+00
4.578125000000000000e+00	-2.152343750000000000e+00	-2.916015625000000000e+00
-3.097656250000000000e+00	1.239013671875000000e-01	3.144531250000000000e+00
-2.287109375000000000e+00	-8.242187500000000000e-01	3.414062500000000000e+00
4.785156250000000000e+00	-2.693359375000000000e+00	-2.589843750000000000e+00
-1.820312500000000000e+00	-1.584472656250000000e-01	2.238281250000000000e+00
1.779296875000000000e+00	1.024780273437500000e-01	-2.591796875000000000e+00
-3.906250000000000000e+00	1.841796875000000000e+00	2.412109375000000000e+00
3.753906250000000000e+00	-1.748046875000000000e+00	-2.523437500000000000e+00
-2.750000000000000000e+00	-4.399414062500000000e-01	3.468750000000000000e+00
3.183593750000000000e+00	-1.419921875000000000e+00	-2.203125000000000000e+00
-3.289062500000000000e+00	2.957031250000000000e+00	5.849609375000000000e-01
3.847656250000000000e+00	-1.666992187500000000e+00	-2.759765625000000000e+00
-2.146484375000000000e+00	-5.434570312500000000e-01	2.796875000000000000e+00
-2.208984375000000000e+00	8.652343750000000000e-01	1.504882812500000000e+00
-2.644531250000000000e+00	-1.038208007812500000e-01	2.890625000000000000e+00
2.371093750000000000e+00	3.471679687500000000e-01	-3.708984375000000000e+00
-1.315429687500000000e+00	-1.128906250000000000e+00	2.662109375000000000e+00
-1.788085937500000000e+00	4.488281250000000000e+00	-2.937500000000000000e+00
-2.332031250000000000e+00	3.843750000000000000e+00	-1.497070312500000000e+00
4.910156250000000000e+00	-2.281250000000000000e+00	-3.294921875000000000e+00
1.940429687500000000e+00	-1.033203125000000000e+00	-1.228515625000000000e+00
-6.845703125000000000e-01	1.332031250000000000e+00	-6.074218750000000000e-01
2.439453125000000000e+00	-8.203125000000000000e-01	-2.123046875000000000e+00
4.664062500000000000e+00	-1.805664062500000000e+00	-3.548828125000000000e+00
2.621093750000000000e+00	-9.682617187500000000e-01	-2.343750000000000000e+00
-3.455078125000000000e+00	1.154296875000000000e+00	2.460937500000000000e+00
4.941406250000000000e+00	-2.207031250000000000e+00	-3.373046875000000000e+00
-2.496093750000000000e+00	-9.018554687500000000e-01	3.820312500000000000e+00
-1.293945312500000000e-01	1.608398437500000000e+00	-1.867187500000000000e+00
-1.543945312500000000e+00	2.082824707031250000e-02	1.792968750000000000e+00
4.972656250000000000e+00	-2.216796875000000000e+00	-3.462890625000000000e+00
4.718750000000000000e+00	-2.343750000000000000e+00	-2.943359375000000000e+00
-1.930664062500000000e+00	3.830078125000000000e+00	-2.250000000000000000e+00
-1.098632812500000000e+00	-7.265625000000000000e-01	2.021484375000000000e+00
-1.056640625000000000e+00	2.574218750000000000e+00	-1.602539062500000000e+00
-3.140625000000000000e+00	4.039062500000000000e+00	-7.275390625000000000e-01
3.115234375000000000e+00	-5.063476562500000000e-01	-3.318359375000000000e+00
2.824218750000000000e+00	-1.199218750000000000e+00	-2.125000000000000000e+00
-8.867187500000000000e-01	3.466796875000000000e+00	-2.958984375000000000e+00
-2.031250000000000000e+00	3.421875000000000000e+00	-1.259765625000000000e+00
3.453125000000000000e+00	-1.059570312500000000e+00	-3.052734375000000000e+00
-1.548828125000000000e+00	3.919921875000000000e+00	-2.640625000000000000e+00
-2.431640625000000000e+00	-1.122070312500000000e+00	3.876953125000000000e+00
-1.207031250000000000e+00	3.683593750000000000e+00	-2.808593750000000000e+00
-2.777343750000000000e+00	3.541015625000000000e+00	-5.522460937500000000e-01
1.327148437500000000e+00	2.072753906250000000e-01	-2.203125000000000000e+00
-5.313110351562500000e-02	2.441406250000000000e+00	-3.115234375000000000e+00
-2.941406250000000000e+00	-6.762695312500000000e-01	3.908203125000000000e+00
-2.296875000000000000e+00	3.593750000000000000e+00	-1.423828125000000000e+00
-1.687500000000000000e+00	2.695312500000000000e+00	-9.106445312500000000e-01
-3.154296875000000000e+00	1.068359375000000000e+00	2.462890625000000000e+00
2.730468750000000000e+00	-5.874023437500000000e-01	-2.835937500000000000e+00
-2.839843750000000000e+00	-4.426269531250000000e-01	3.560546875000000000e+00
-1.071289062500000000e+00	3.048828125000000000e+00	-2.062500000000000000e+00
-1.030273437500000000e+00	1.954101562500000000e+00	-9.814453125000000000e-01
-3.322265625000000000e+00	1.914062500000000000e-01	3.416015625000000000e+00
-2.458984375000000000e+00	-1.102539062500000000e+00	3.949218750000000000e+00
-1.763671875000000000e+00	4.300781250000000000e+00	-2.724609375000000000e+00
-2.158203125000000000e+00	2.480468750000000000e+00	6.518554687500000000e-02
-1.539062500000000000e+00	3.744140625000000000e+00	-2.443359375000000000e+00
-2.671875000000000000e+00	1.564453125000000000e+00	1.248046875000000000e+00
4.445312500000000000e+00	-2.240234375000000000e+00	-2.607421875000000000e+00
3.398437500000000000e+00	-1.783203125000000000e+00	-2.044921875000000000e+00
8.095703125000000000e-01	1.068359375000000000e+00	-2.628906250000000000e+00
-2.611328125000000000e+00	-4.167480468750000000e-01	3.261718750000000000e+00
-2.017578125000000000e+00	-1.135742187500000000e+00	3.568359375000000000e+00
-1.040039062500000000e+00	2.013671875000000000e+00	-1.087890625000000000e+00
-1.375976562500000000e+00	3.443359375000000000e+00	-2.011718750000000000e+00
-2.890625000000000000e+00	-8.852539062500000000e-01	4.281250000000000000e+00
-3.345703125000000000e+00	-3.913574218750000000e-01	4.058593750000000000e+00
4.000000000000000000e+00	-1.051757812500000000e+00	-3.818359375000000000e+00
-2.123046875000000000e+00	3.480468750000000000e+00	-1.190429687500000000e+00
1.384765625000000000e+00	1.798828125000000000e+00	-4.152343750000000000e+00
-2.537109375000000000e+00	-7.416992187500000000e-01	3.685546875000000000e+00
-3.037109375000000000e+00	-8.105468750000000000e-01	4.421875000000000000e+00
-3.708984375000000000e+00	7.070312500000000000e-01	3.326171875000000000e+00
-2.861328125000000000e+00	-1.121093750000000000e+00	4.515625000000000000e+00
-3.263671875000000000e+00	-4.121093750000000000e-01	4.167968750000000000e+00
-2.701171875000000000e+00	-5.830078125000000000e-01	3.630859375000000000e+00
-1.006835937500000000e+00	1.195678710937500000e-01	9.047851562500000000e-01
-1.894531250000000000e+00	3.673828125000000000e+00	-1.723632812500000000e+00
2.628906250000000000e+00	-1.546875000000000000e+00	-1.437500000000000000e+00
-2.710937500000000000e+00	2.166015625000000000e+00	7.656250000000000000e-01
-3.384765625000000000e+00	4.052734375000000000e-01	3.298828125000000000e+00
-3.023437500000000000e+00	3.685546875000000000e+00	-5.366210937500000000e-01
2.308593750000000000e+00	-1.647460937500000000e+00	-7.514648437500000000e-01
-2.767578125000000000e+00	-7.983398437500000000e-01	4.078125000000000000e+00
-1.756835937500000000e+00	3.197265625000000000e+00	-1.605468750000000000e+00
3.044921875000000000e+00	-8.417968750000000000e-01	-2.775390625000000000e+00
-2.460937500000000000e+00	-9.497070312500000000e-01	3.675781250000000000e+00
-2.771484375000000000e+00	-1.820068359375000000e-01	3.185546875000000000e+00
-1.461914062500000000e+00	-3.186035156250000000e-01	1.898437500000000000e+00
1.926757812500000000e+00	-9.218750000000000000e-01	-1.329101562500000000e+00
-3.482421875000000000e+00	-7.557868957519531250e-04	3.808593750000000000e+00
3.367187500000000000e+00	-9.257812500000000000e-01	-3.224609375000000000e+00
3.431640625000000000e+00	-9.394531250000000000e-01	-3.146484375000000000e+00
-1.033203125000000000e+00	2.275390625000000000e+00	-1.444335937500000000e+00
-2.542968750000000000e+00	-6.772460937500000000e-01	3.710937500000000000e+00
-2.958984375000000000e+00	2.306640625000000000e+00	1.008789062500000000e+00
2.699218750000000000e+00	-1.295898437500000000e+00	-1.856445312500000000e+00
1.397460937500000000e+00	6.210937500000000000e-01	-2.839843750000000000e+00
-2.896484375000000000e+00	-5.615234375000000000e-01	3.751953125000000000e+00
3.013671875000000000e+00	-1.045898437500000000e+00	-2.466796875000000000e+00
-2.576171875000000000e+00	2.800781250000000000e+00	5.911254882812500000e-02
-3.052734375000000000e+00	-9.194335937500000000e-01	4.507812500000000000e+00
-2.113281250000000000e+00	-5.576171875000000000e-01	2.910156250000000000e+00
-3.623046875000000000e+00	2.544921875000000000e+00	1.446289062500000000e+00
-2.519531250000000000e+00	-1.081054687500000000e+00	4.183593750000000000e+00
-2.916015625000000000e+00	4.839843750000000000e+00	-1.836914062500000000e+00
-2.890625000000000000e+00	-5.776367187500000000e-01	3.812500000000000000e+00
-8.134765625000000000e-01	1.368164062500000000e+00	-7.358398437500000000e-01
2.447265625000000000e+00	-2.263183593750000000e-01	-2.986328125000000000e+00
-1.050781250000000000e+00	-1.041992187500000000e+00	2.326171875000000000e+00
-1.195068359375000000e-01	2.593750000000000000e+00	-3.150390625000000000e+00
-1.727539062500000000e+00	2.846679687500000000e-01	1.481445312500000000e+00
4.839843750000000000e+00	-1.815429687500000000e+00	-3.847656250000000000e+00
-2.289062500000000000e+00	-3.222656250000000000e-01	2.851562500000000000e+00
-1.951904296875000000e-01	1.045898437500000000e+00	-1.017578125000000000e+00
-1.032226562500000000e+00	2.419921875000000000e+00	-1.660156250000000000e+00
1.227539062500000000e+00	-6.781005859375000000e-02	-1.726562500000000000e+00
2.548828125000000000e+00	-1.755859375000000000e+00	-9.628906250000000000e-01
2.531250000000000000e+00	-2.330078125000000000e+00	-2.271728515625000000e-01
-2.044921875000000000e+00	2.167968750000000000e+00	1.224365234375000000e-01
-2.802734375000000000e+00	8.461914062500000000e-01	2.156250000000000000e+00
-2.863281250000000000e+00	-5.493164062500000000e-01	3.765625000000000000e+00
-2.431640625000000000e+00	2.441406250000000000e+00	1.644287109375000000e-01
-3.853515625000000000e+00	1.901367187500000000e+00	2.191406250000000000e+00
-2.212890625000000000e+00	8.876953125000000000e-01	1.439453125000000000e+00
-2.062500000000000000e+00	-8.544921875000000000e-01	2.982421875000000000e+00
-2.666015625000000000e+00	-7.197265625000000000e-01	3.810546875000000000e+00
-7.900390625000000000e-01	2.476562500000000000e+00	-1.856445312500000000e+00
2.019531250000000000e+00	-1.082031250000000000e+00	-1.381835937500000000e+00
1.685546875000000000e+00	-7.451171875000000000e-01	-1.218750000000000000e+00
2.857421875000000000e+00	-9.594726562500000000e-01	-2.535156250000000000e+00
4.148437500000000000e+00	-1.922851562500000000e+00	-2.804687500000000000e+00
4.880371093750000000e-01	2.388671875000000000e+00	-3.753906250000000000e+00
3.009765625000000000e+00	-1.576171875000000000e+00	-1.720703125000000000e+00
-2.652343750000000000e+00	1.566406250000000000e+00	1.265625000000000000e+00
-1.339843750000000000e+00	4.054687500000000000e+00	-2.968750000000000000e+00
-2.724609375000000000e+00	5.166015625000000000e-01	2.308593750000000000e+00
-1.224609375000000000e+00	-6.909179687500000000e-01	2.132812500000000000e+00
-1.058593750000000000e+00	2.085937500000000000e+00	-1.277343750000000000e+00
-1.803710937500000000e+00	2.412109375000000000e+00	-5.688476562500000000e-01
-2.732421875000000000e+00	-9.746093750000000000e-01	4.097656250000000000e+00
-1.746093750000000000e+00	3.667968750000000000e+00	-1.866210937500000000e+00
-3.519531250000000000e+00	3.493652343750000000e-01	3.333984375000000000e+00
-3.193359375000000000e+00	1.794433593750000000e-01	3.199218750000000000e+00
-2.281250000000000000e+00	-9.858398437500000000e-01	3.714843750000000000e+00
-2.177734375000000000e-01	2.767578125000000000e+00	-3.279296875000000000e+00
-2.302734375000000000e+00	1.228027343750000000e-01	2.332031250000000000e+00
1.586914062500000000e+00	1.846923828125000000e-01	-2.697265625000000000e+00
2.109375000000000000e+00	-8.270263671875000000e-02	-2.785156250000000000e+00
-3.478515625000000000e+00	-2.587890625000000000e-01	4.128906250000000000e+00
-1.717773437500000000e+00	-7.675781250000000000e-01	2.701171875000000000e+00
-2.476562500000000000e+00	5.234375000000000000e-01	2.142578125000000000e+00
-1.792968750000000000e+00	-1.513671875000000000e-01	2.000000000000000000e+00
-2.849609375000000000e+00	-9.389648437500000000e-01	4.218750000000000000e+00
-4.897460937500000000e-01	3.882812500000000000e+00	-4.117187500000000000e+00
4.707031250000000000e+00	-1.905273437500000000e+00	-3.720703125000000000e+00
4.140625000000000000e+00	-2.478515625000000000e+00	-2.085937500000000000e+00
-2.201171875000000000e+00	3.896484375000000000e+00	-1.949218750000000000e+00
3.705078125000000000e+00	-1.846679687500000000e+00	-2.322265625000000000e+00
-1.768554687500000000e+00	3.433593750000000000e+00	-1.750000000000000000e+00
-2.449218750000000000e+00	2.865234375000000000e+00	-1.751708984375000000e-01
3.414062500000000000e+00	-1.186523437500000000e+00	-3.031250000000000000e+00
-2.230468750000000000e+00	-1.159179687500000000e+00	3.806640625000000000e+00
-2.146484375000000000e+00	2.121093750000000000e+00	2.663574218750000000e-01
-1.248046875000000000e+00	1.477539062500000000e+00	-1.800537109375000000e-01
-2.308654785156250000e-02	2.044921875000000000e+00	-2.458984375000000000e+00
-3.269531250000000000e+00	1.111602783203125000e-02	3.562500000000000000e+00
-2.916015625000000000e+00	3.198242187500000000e-01	2.906250000000000000e+00
5.359375000000000000e+00	-2.699218750000000000e+00	-3.298828125000000000e+00
-1.632812500000000000e+00	2.835937500000000000e+00	-1.155273437500000000e+00
-1.921875000000000000e+00	3.513671875000000000e+00	-1.617187500000000000e+00
-2.666015625000000000e+00	1.049194335937500000e-01	2.960937500000000000e+00
-8.168945312500000000e-01	3.199218750000000000e+00	-2.869140625000000000e+00
-1.363281250000000000e+00	4.476562500000000000e+00	-3.478515625000000000e+00
-7.099609375000000000e-01	1.728515625000000000e+00	-1.219726562500000000e+00
-1.267578125000000000e+00	1.908203125000000000e+00	-4.711914062500000000e-01
-3.185546875000000000e+00	-9.712219238281250000e-03	3.513671875000000000e+00
-2.962890625000000000e+00	-9.233398437500000000e-01	4.449218750000000000e+00
-3.179687500000000000e+00	-7.485351562500000000e-01	4.367187500000000000e+00
-2.009765625000000000e+00	-1.940917968750000000e-01	2.392578125000000000e+00
4.742187500000000000e+00	-2.349609375000000000e+00	-2.976562500000000000e+00
-1.582031250000000000e+00	4.246093750000000000e+00	-3.003906250000000000e+00
-1.640625000000000000e+00	4.132812500000000000e+00	-2.945312500000000000e+00
3.734375000000000000e+00	-1.169921875000000000e+00	-3.359375000000000000e+00
2.677734375000000000e+00	-6.601562500000000000e-01	-2.662109375000000000e+00
4.054687500000000000e+00	-9.707031250000000000e-01	-4.039062500000000000e+00
-3.101562500000000000e+00	-7.797851562500000000e-01	4.250000000000000000e+00
-1.085937500000000000e+00	3.431640625000000000e+00	-2.816406250000000000e+00
-2.919921875000000000e+00	-7.514648437500000000e-01	3.966796875000000000e+00
-2.757812500000000000e+00	-6.210937500000000000e-01	3.656250000000000000e+00
-1.639648437500000000e+00	3.546875000000000000e+00	-1.974609375000000000e+00
-1.660156250000000000e+00	3.757812500000000000e+00	-2.318359375000000000e+00
-1.282226562500000000e+00	2.781250000000000000e+00	-1.628906250000000000e+00
4.578125000000000000e+00	-1.652343750000000000e+00	-3.800781250000000000e+00
-3.257812500000000000e+00	-2.724609375000000000e-01	3.841796875000000000e+00
-1.708007812500000000e+00	7.104492187500000000e-01	1.013671875000000000e+00
-1.125000000000000000e+00	1.902343750000000000e+00	-8.505859375000000000e-01
-2.302734375000000000e+00	-4.997558593750000000e-01	3.042968750000000000e+00
2.894531250000000000e+00	-9.794921875000000000e-01	-2.617187500000000000e+00
4.746093750000000000e+00	-2.439453125000000000e+00	-2.894531250000000000e+00
-3.718261718750000000e-01	3.474609375000000000e+00	-3.792968750000000000e+00
-2.066406250000000000e+00	-7.578125000000000000e-01	3.087890625000000000e+00
-2.984375000000000000e+00	-4.729003906250000000e-01	3.843750000000000000e+00
1.728515625000000000e+00	-2.587890625000000000e-01	-2.091796875000000000e+00
-2.216796875000000000e+00	2.255859375000000000e+00	1.849365234375000000e-01
-1.892089843750000000e-01	2.810546875000000000e+00	-3.236328125000000000e+00
-2.916015625000000000e+00	-8.344726562500000000e-01	4.187500000000000000e+00
-2.445312500000000000e+00	-7.480468750000000000e-01	3.455078125000000000e+00
-3.103515625000000000e+00	1.554687500000000000e+00	1.663085937500000000e+00
-1.150390625000000000e+00	2.224609375000000000e+00	-1.184570312500000000e+00
3.023437500000000000e+00	-1.362304687500000000e+00	-1.977539062500000000e+00
4.054687500000000000e+00	-2.537109375000000000e+00	-1.853515625000000000e+00
-3.324218750000000000e+00	-3.957519531250000000e-01	4.046875000000000000e+00
2.087890625000000000e+00	-8.583984375000000000e-01	-1.708984375000000000e+00
-2.021484375000000000e+00	2.708984375000000000e+00	-6.411132812500000000e-01
5.207031250000000000e+00	-2.441406250000000000e+00	-3.457031250000000000e+00
4.902343750000000000e+00	-2.048828125000000000e+00	-3.718750000000000000e+00
-1.526367187500000000e+00	-7.080078125000000000e-01	2.564453125000000000e+00
-2.474609375000000000e+00	1.693359375000000000e+00	9.458007812500000000e-01
1.964843750000000000e+00	2.663574218750000000e-01	-3.031250000000000000e+00
-1.771484375000000000e+00	2.990234375000000000e+00	-1.271484375000000000e+00
4.257812500000000000e+00	-1.450195312500000000e+00	-3.587890625000000000e+00
-1.548828125000000000e+00	3.402343750000000000e+00	-2.033203125000000000e+00
-2.234375000000000000e+00	-3.935546875000000000e-01	2.753906250000000000e+00
3.634643554687500000e-02	-1.016601562500000000e+00	9.570312500000000000e-01
4.492187500000000000e+00	-2.121093750000000000e+00	-2.962890625000000000e+00
-2.900390625000000000e+00	2.267578125000000000e+00	1.019531250000000000e+00
-2.816406250000000000e+00	1.968750000000000000e+00	1.050781250000000000e+00
-2.365234375000000000e+00	2.580078125000000000e+00	-2.282714843750000000e-02
-3.191406250000000000e+00	-3.234863281250000000e-01	3.787109375000000000e+00
2.548828125000000000e+00	-4.144287109375000000e-02	-3.269531250000000000e+00
-2.187500000000000000e+00	-1.152343750000000000e+00	3.705078125000000000e+00
3.363281250000000000e+00	-2.095703125000000000e+00	-1.561523437500000000e+00
-3.132812500000000000e+00	-1.224365234375000000e-01	3.484375000000000000e+00
3.011718750000000000e+00	-8.593750000000000000e-01	-3.046875000000000000e+00
6.669921875000000000e-01	3.191406250000000000e+00	-4.750000000000000000e+00
-2.980468750000000000e+00	-3.793945312500000000e-01	3.625000000000000000e+00
-3.562500000000000000e+00	-2.780914306640625000e-03	3.802734375000000000e+00
3.664062500000000000e+00	-7.456054687500000000e-01	-3.861328125000000000e+00
-1.542968750000000000e+00	1.522216796875000000e-01	1.446289062500000000e+00
2.875000000000000000e+00	-1.294921875000000000e+00	-1.973632812500000000e+00
5.308593750000000000e+00	-2.654296875000000000e+00	-3.166015625000000000e+00
-2.156250000000000000e+00	1.241210937500000000e+00	1.122070312500000000e+00
-8.417968750000000000e-01	-1.314453125000000000e+00	2.271484375000000000e+00

